Multi-scale simulations of black hole accretion in barred galaxies: Self-gravitating disk models

Due to the non-axisymmetric potential of the central bar, barred spiral galaxies form, in addition to their characteristic arms and bar, a variety of structures within the thin gas disk, like nuclear rings, inner spirals and dust-lanes. These structures in the inner kiloparsec are most important to explain and understand the rate of black hole feeding. The aim of this work is to investigate the influence of stellar bars in spiral galaxies on the thin self-gravitating gas disk. We focus on the accretion of gas onto the central supermassive black hole and its time-dependent evolution. We conduct multi-scale simulations simultaneously resolving the galactic disk and the accretion disk around the central black-hole. We vary in all simulations the initial gas disk mass. As additional parameter we choose either the gas temperature for isothermal simulations or the cooling timescale in case of non-isothermal simulations. Accretion is either driven by a gravitationally unstable or clumpy accretion disk or by energy dissipation in strong shocks. Most simulations show a strong dependence of the accretion rate at the outer boundary of the central accretion disk ($r< 300~\mathrm{pc}$) on the gas flow at kiloparsec scales. The final black hole masses reach up to $\sim 10^9 M_\odot$ after $1.6~\mathrm{Gyr}$. Our models show the expected influence of the Eddington limit and a decline in growth rate at the corresponding sub-Eddington limit.

==> sims/figure/agndiskflat/1.E+1_4.5E-1_0.E-0_1.E+0/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{2.202156in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{2.202468in}}%
\pgfpathlineto{\pgfqpoint{0.937042in}{2.206864in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{2.278197in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.280540in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{2.284296in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{2.290625in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.293145in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{2.307417in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.308247in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.312034in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.314015in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.317416in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.322029in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.324765in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{2.325095in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.326801in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.328480in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.329493in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.341044in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.342707in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.345258in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.349387in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.351741in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.355306in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{2.355358in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.358385in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.360218in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.360944in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{2.366453in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.368087in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{2.374304in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{2.375265in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{2.378427in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.380829in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.388936in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.394366in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{2.396808in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.398512in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.399116in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.407904in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.411317in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{2.420572in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.425111in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{2.426707in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.429441in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.430630in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{2.435256in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.436261in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.438037in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.441489in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.442418in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.451123in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.455237in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.456344in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.461453in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{2.470299in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.478257in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.482651in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.488171in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.495182in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.500613in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.511385in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.518841in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.519284in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.521047in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.524038in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.528493in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.528673in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.531561in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.535333in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{2.543635in}}%
\pgfpathlineto{\pgfqpoint{3.505490in}{2.550444in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.553116in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.554074in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.554074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.566320in}}%
\pgfpathlineto{\pgfqpoint{0.609522in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{0.622451in}{2.566786in}}%
\pgfpathlineto{\pgfqpoint{0.626760in}{2.566515in}}%
\pgfpathlineto{\pgfqpoint{0.635379in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{0.643998in}{2.566534in}}%
\pgfpathlineto{\pgfqpoint{0.652617in}{2.566975in}}%
\pgfpathlineto{\pgfqpoint{0.661236in}{2.566578in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{2.566979in}}%
\pgfpathlineto{\pgfqpoint{0.678475in}{2.566635in}}%
\pgfpathlineto{\pgfqpoint{0.687094in}{2.566980in}}%
\pgfpathlineto{\pgfqpoint{0.695713in}{2.566700in}}%
\pgfpathlineto{\pgfqpoint{0.704332in}{2.566979in}}%
\pgfpathlineto{\pgfqpoint{0.712951in}{2.566762in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{2.566971in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.566828in}}%
\pgfpathlineto{\pgfqpoint{0.738808in}{2.566951in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{0.764665in}{2.566895in}}%
\pgfpathlineto{\pgfqpoint{0.816379in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{2.566742in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.573210in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.583156in}}%
\pgfpathlineto{\pgfqpoint{0.893949in}{2.585098in}}%
\pgfpathlineto{\pgfqpoint{0.902568in}{2.592768in}}%
\pgfpathlineto{\pgfqpoint{0.906877in}{2.593235in}}%
\pgfpathlineto{\pgfqpoint{0.911186in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{0.915496in}{2.598476in}}%
\pgfpathlineto{\pgfqpoint{0.919806in}{2.603744in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.605019in}}%
\pgfpathlineto{\pgfqpoint{0.928425in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{0.937042in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{2.612538in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{2.610515in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.617317in}}%
\pgfpathlineto{\pgfqpoint{0.954280in}{2.620347in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.617265in}}%
\pgfpathlineto{\pgfqpoint{0.962899in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.623278in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{2.623417in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{2.621687in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.623605in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.627944in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{2.628899in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{2.628091in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.629907in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.637555in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.634357in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{2.636866in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.646358in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{2.646430in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{2.640066in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.644650in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.663063in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{2.651172in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.644866in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.644732in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.657336in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.666652in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.654448in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.647514in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.646959in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{2.666220in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{2.663881in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.665532in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.682728in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{1.109421in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.720162in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.735741in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.718559in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{2.756913in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.755587in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.741734in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.738734in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.754856in}}%
\pgfpathlineto{\pgfqpoint{1.182682in}{2.749928in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{2.749353in}}%
\pgfpathlineto{\pgfqpoint{1.191301in}{2.751390in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{2.754977in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.762468in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.762260in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.746298in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.763193in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.766366in}}%
\pgfpathlineto{\pgfqpoint{1.225777in}{2.748284in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.760717in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{2.775237in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.760557in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.751608in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{2.771205in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.770719in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.757242in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.768450in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{2.797600in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.779527in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{2.772098in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.798887in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.817362in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{2.800706in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{2.803915in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.813303in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.816793in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.796473in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.806228in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.814132in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.806917in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.797008in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.809877in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.799516in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.791172in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.800695in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{2.805919in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.784479in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.791523in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.788525in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.780069in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.782800in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.777748in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.776398in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.778779in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.776337in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.776557in}}%
\pgfpathlineto{\pgfqpoint{1.398156in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.777405in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.780398in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{2.778228in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.775402in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.782339in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.779840in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.778642in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.780121in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.778800in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.782827in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.780565in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.779654in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.781235in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.780191in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.781493in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.779400in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.781427in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{2.778751in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.777455in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.778646in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.778417in}}%
\pgfpathlineto{\pgfqpoint{1.518821in}{2.779124in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.778731in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.781972in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.776158in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{2.782088in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.780208in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.776303in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.777195in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.781500in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.780944in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.779492in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.781961in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.778419in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.778987in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.775951in}}%
\pgfpathlineto{\pgfqpoint{1.605013in}{2.779465in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{2.778928in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.776380in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{2.777416in}}%
\pgfpathlineto{\pgfqpoint{1.630869in}{2.776618in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.779388in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.776869in}}%
\pgfpathlineto{\pgfqpoint{1.652416in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.776578in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{2.775858in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.776119in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.777770in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.777190in}}%
\pgfpathlineto{\pgfqpoint{1.678273in}{2.773672in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.776384in}}%
\pgfpathlineto{\pgfqpoint{1.686893in}{2.777206in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{2.775787in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{2.771336in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{2.777160in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.777677in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{2.775325in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.770348in}}%
\pgfpathlineto{\pgfqpoint{1.717058in}{2.775030in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.777120in}}%
\pgfpathlineto{\pgfqpoint{1.729987in}{2.770318in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{2.773753in}}%
\pgfpathlineto{\pgfqpoint{1.738606in}{2.773009in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{2.770579in}}%
\pgfpathlineto{\pgfqpoint{1.751534in}{2.773475in}}%
\pgfpathlineto{\pgfqpoint{1.755844in}{2.773960in}}%
\pgfpathlineto{\pgfqpoint{1.760153in}{2.771297in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.774181in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{2.773642in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{2.774574in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.773122in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.774266in}}%
\pgfpathlineto{\pgfqpoint{1.786010in}{2.773457in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{2.771063in}}%
\pgfpathlineto{\pgfqpoint{1.794629in}{2.775494in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{2.772854in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.772077in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.769882in}}%
\pgfpathlineto{\pgfqpoint{1.824795in}{2.773396in}}%
\pgfpathlineto{\pgfqpoint{1.829105in}{2.770714in}}%
\pgfpathlineto{\pgfqpoint{1.833414in}{2.770609in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.773282in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{2.773351in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.771491in}}%
\pgfpathlineto{\pgfqpoint{1.850652in}{2.771916in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.770515in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{2.772012in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{2.769005in}}%
\pgfpathlineto{\pgfqpoint{1.876509in}{2.772205in}}%
\pgfpathlineto{\pgfqpoint{1.880818in}{2.772196in}}%
\pgfpathlineto{\pgfqpoint{1.885129in}{2.769258in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{2.770489in}}%
\pgfpathlineto{\pgfqpoint{1.898056in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{1.902366in}{2.766849in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{2.767491in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.769692in}}%
\pgfpathlineto{\pgfqpoint{1.915295in}{2.766279in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{2.763614in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.766370in}}%
\pgfpathlineto{\pgfqpoint{1.928223in}{2.768390in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{2.766697in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.765454in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{1.949770in}{2.773326in}}%
\pgfpathlineto{\pgfqpoint{1.954080in}{2.768147in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.766156in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{2.771508in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.771423in}}%
\pgfpathlineto{\pgfqpoint{1.971317in}{2.768183in}}%
\pgfpathlineto{\pgfqpoint{1.975627in}{2.768785in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{2.770067in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.769904in}}%
\pgfpathlineto{\pgfqpoint{1.988555in}{2.767371in}}%
\pgfpathlineto{\pgfqpoint{1.992864in}{2.768375in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{2.769452in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{2.766872in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{2.764450in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.769355in}}%
\pgfpathlineto{\pgfqpoint{2.023030in}{2.771806in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{2.031649in}{2.766317in}}%
\pgfpathlineto{\pgfqpoint{2.035958in}{2.771267in}}%
\pgfpathlineto{\pgfqpoint{2.040269in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{2.044578in}{2.764535in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{2.053198in}{2.771535in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{2.768378in}}%
\pgfpathlineto{\pgfqpoint{2.061817in}{2.766532in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{2.768965in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{2.768934in}}%
\pgfpathlineto{\pgfqpoint{2.074745in}{2.765666in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{2.765758in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.767349in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{2.768272in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.762542in}}%
\pgfpathlineto{\pgfqpoint{2.096291in}{2.767575in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{2.765546in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{2.768334in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.764112in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{2.766781in}}%
\pgfpathlineto{\pgfqpoint{2.117839in}{2.768605in}}%
\pgfpathlineto{\pgfqpoint{2.122149in}{2.767258in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{2.135077in}{2.770344in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{2.769169in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{2.765280in}}%
\pgfpathlineto{\pgfqpoint{2.148006in}{2.763796in}}%
\pgfpathlineto{\pgfqpoint{2.152316in}{2.766842in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{2.160934in}{2.766137in}}%
\pgfpathlineto{\pgfqpoint{2.165244in}{2.763854in}}%
\pgfpathlineto{\pgfqpoint{2.169553in}{2.768186in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{2.767582in}}%
\pgfpathlineto{\pgfqpoint{2.178172in}{2.763767in}}%
\pgfpathlineto{\pgfqpoint{2.182482in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{2.767556in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{2.765145in}}%
\pgfpathlineto{\pgfqpoint{2.195410in}{2.763965in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{2.767029in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{2.767899in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{2.763607in}}%
\pgfpathlineto{\pgfqpoint{2.212648in}{2.764546in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{2.766670in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.766260in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.763068in}}%
\pgfpathlineto{\pgfqpoint{2.229886in}{2.763556in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.768729in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{2.765727in}}%
\pgfpathlineto{\pgfqpoint{2.242814in}{2.763503in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{2.763125in}}%
\pgfpathlineto{\pgfqpoint{2.251434in}{2.766520in}}%
\pgfpathlineto{\pgfqpoint{2.260052in}{2.762416in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.762501in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.766204in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{2.760575in}}%
\pgfpathlineto{\pgfqpoint{2.277290in}{2.759809in}}%
\pgfpathlineto{\pgfqpoint{2.281600in}{2.763230in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{2.765484in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{2.761232in}}%
\pgfpathlineto{\pgfqpoint{2.294527in}{2.760363in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{2.761758in}}%
\pgfpathlineto{\pgfqpoint{2.303147in}{2.764761in}}%
\pgfpathlineto{\pgfqpoint{2.307457in}{2.760231in}}%
\pgfpathlineto{\pgfqpoint{2.311766in}{2.758900in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{2.762575in}}%
\pgfpathlineto{\pgfqpoint{2.320385in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{2.324694in}{2.758436in}}%
\pgfpathlineto{\pgfqpoint{2.329004in}{2.759445in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{2.762786in}}%
\pgfpathlineto{\pgfqpoint{2.337624in}{2.763266in}}%
\pgfpathlineto{\pgfqpoint{2.341933in}{2.757416in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.760464in}}%
\pgfpathlineto{\pgfqpoint{2.350552in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{2.354860in}{2.761772in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{2.761820in}}%
\pgfpathlineto{\pgfqpoint{2.363479in}{2.764362in}}%
\pgfpathlineto{\pgfqpoint{2.372098in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{2.376407in}{2.765002in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{2.385027in}{2.762167in}}%
\pgfpathlineto{\pgfqpoint{2.389336in}{2.761789in}}%
\pgfpathlineto{\pgfqpoint{2.393645in}{2.764244in}}%
\pgfpathlineto{\pgfqpoint{2.397955in}{2.765805in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{2.759992in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.761707in}}%
\pgfpathlineto{\pgfqpoint{2.410884in}{2.767687in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.760936in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.759877in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{2.763890in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.764782in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{2.759305in}}%
\pgfpathlineto{\pgfqpoint{2.436741in}{2.761584in}}%
\pgfpathlineto{\pgfqpoint{2.441050in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{2.445360in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{2.449670in}{2.762819in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{2.759178in}}%
\pgfpathlineto{\pgfqpoint{2.458288in}{2.765122in}}%
\pgfpathlineto{\pgfqpoint{2.466907in}{2.759429in}}%
\pgfpathlineto{\pgfqpoint{2.471217in}{2.761441in}}%
\pgfpathlineto{\pgfqpoint{2.475525in}{2.763867in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{2.755652in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{2.762932in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.762608in}}%
\pgfpathlineto{\pgfqpoint{2.497073in}{2.760303in}}%
\pgfpathlineto{\pgfqpoint{2.501383in}{2.758943in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.764754in}}%
\pgfpathlineto{\pgfqpoint{2.510002in}{2.763130in}}%
\pgfpathlineto{\pgfqpoint{2.514311in}{2.760127in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{2.758173in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{2.760547in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.758716in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{2.762140in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.762645in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{2.544477in}{2.759816in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.765208in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{2.763845in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{2.561715in}{2.763044in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{2.763592in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.760107in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{2.760566in}}%
\pgfpathlineto{\pgfqpoint{2.587572in}{2.760358in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.760665in}}%
\pgfpathlineto{\pgfqpoint{2.596191in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{2.757843in}}%
\pgfpathlineto{\pgfqpoint{2.604811in}{2.758887in}}%
\pgfpathlineto{\pgfqpoint{2.609120in}{2.756716in}}%
\pgfpathlineto{\pgfqpoint{2.617739in}{2.760210in}}%
\pgfpathlineto{\pgfqpoint{2.622048in}{2.757465in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.755840in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.757224in}}%
\pgfpathlineto{\pgfqpoint{2.647904in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.759754in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{2.758381in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{2.758327in}}%
\pgfpathlineto{\pgfqpoint{2.669451in}{2.761083in}}%
\pgfpathlineto{\pgfqpoint{2.673762in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{2.678071in}{2.756637in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{2.762349in}}%
\pgfpathlineto{\pgfqpoint{2.686690in}{2.758265in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{2.758508in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{2.760997in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{2.708238in}{2.756506in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.759369in}}%
\pgfpathlineto{\pgfqpoint{2.716857in}{2.760744in}}%
\pgfpathlineto{\pgfqpoint{2.721166in}{2.761144in}}%
\pgfpathlineto{\pgfqpoint{2.729785in}{2.758533in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{2.760062in}}%
\pgfpathlineto{\pgfqpoint{2.747023in}{2.756537in}}%
\pgfpathlineto{\pgfqpoint{2.751332in}{2.759275in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{2.759780in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{2.753654in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.754507in}}%
\pgfpathlineto{\pgfqpoint{2.768571in}{2.756263in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.758570in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.751241in}}%
\pgfpathlineto{\pgfqpoint{2.781499in}{2.753754in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.756698in}}%
\pgfpathlineto{\pgfqpoint{2.790117in}{2.751781in}}%
\pgfpathlineto{\pgfqpoint{2.794428in}{2.755024in}}%
\pgfpathlineto{\pgfqpoint{2.798737in}{2.757760in}}%
\pgfpathlineto{\pgfqpoint{2.803046in}{2.757197in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.750599in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{2.753926in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{2.758269in}}%
\pgfpathlineto{\pgfqpoint{2.820283in}{2.757609in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{2.828903in}{2.750866in}}%
\pgfpathlineto{\pgfqpoint{2.833212in}{2.758057in}}%
\pgfpathlineto{\pgfqpoint{2.841832in}{2.754600in}}%
\pgfpathlineto{\pgfqpoint{2.846140in}{2.754723in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{2.759429in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.757708in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.757366in}}%
\pgfpathlineto{\pgfqpoint{2.863379in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{2.867688in}{2.759244in}}%
\pgfpathlineto{\pgfqpoint{2.871998in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{2.876307in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{2.880617in}{2.755863in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{2.758649in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.758091in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.754676in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.756330in}}%
\pgfpathlineto{\pgfqpoint{2.902165in}{2.754592in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.755666in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{2.753307in}}%
\pgfpathlineto{\pgfqpoint{2.915093in}{2.750195in}}%
\pgfpathlineto{\pgfqpoint{2.919402in}{2.751422in}}%
\pgfpathlineto{\pgfqpoint{2.923712in}{2.754105in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.750217in}}%
\pgfpathlineto{\pgfqpoint{2.936640in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{2.945259in}{2.755526in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.753615in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{2.758169in}}%
\pgfpathlineto{\pgfqpoint{2.971116in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.754772in}}%
\pgfpathlineto{\pgfqpoint{2.984045in}{2.759058in}}%
\pgfpathlineto{\pgfqpoint{2.988354in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{2.992663in}{2.757362in}}%
\pgfpathlineto{\pgfqpoint{2.996973in}{2.758119in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.757617in}}%
\pgfpathlineto{\pgfqpoint{3.005592in}{2.756276in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{2.756989in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.756896in}}%
\pgfpathlineto{\pgfqpoint{3.018520in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{3.022830in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{3.031448in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{2.754150in}}%
\pgfpathlineto{\pgfqpoint{3.040067in}{2.749247in}}%
\pgfpathlineto{\pgfqpoint{3.044377in}{2.749997in}}%
\pgfpathlineto{\pgfqpoint{3.048686in}{2.754973in}}%
\pgfpathlineto{\pgfqpoint{3.052996in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{3.057304in}{2.745004in}}%
\pgfpathlineto{\pgfqpoint{3.061615in}{2.749525in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{2.752293in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.749490in}}%
\pgfpathlineto{\pgfqpoint{3.074543in}{2.743910in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.751942in}}%
\pgfpathlineto{\pgfqpoint{3.083162in}{2.752663in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.750423in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{2.746991in}}%
\pgfpathlineto{\pgfqpoint{3.096091in}{2.747589in}}%
\pgfpathlineto{\pgfqpoint{3.100400in}{2.751293in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{2.751730in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{3.113328in}{2.751504in}}%
\pgfpathlineto{\pgfqpoint{3.126257in}{2.750527in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{2.754465in}}%
\pgfpathlineto{\pgfqpoint{3.134876in}{2.753305in}}%
\pgfpathlineto{\pgfqpoint{3.139186in}{2.751184in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.147804in}{2.754241in}}%
\pgfpathlineto{\pgfqpoint{3.152114in}{2.756013in}}%
\pgfpathlineto{\pgfqpoint{3.156422in}{2.750290in}}%
\pgfpathlineto{\pgfqpoint{3.160733in}{2.751157in}}%
\pgfpathlineto{\pgfqpoint{3.165042in}{2.752425in}}%
\pgfpathlineto{\pgfqpoint{3.169352in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{3.173660in}{2.751976in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.751882in}}%
\pgfpathlineto{\pgfqpoint{3.182280in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.755041in}}%
\pgfpathlineto{\pgfqpoint{3.190899in}{2.750817in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{2.750461in}}%
\pgfpathlineto{\pgfqpoint{3.199518in}{2.750764in}}%
\pgfpathlineto{\pgfqpoint{3.203828in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{2.749062in}}%
\pgfpathlineto{\pgfqpoint{3.212446in}{2.747423in}}%
\pgfpathlineto{\pgfqpoint{3.216756in}{2.750412in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{3.229684in}{2.746751in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{2.749987in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.750919in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.749033in}}%
\pgfpathlineto{\pgfqpoint{3.246922in}{2.748891in}}%
\pgfpathlineto{\pgfqpoint{3.251231in}{2.750265in}}%
\pgfpathlineto{\pgfqpoint{3.255541in}{2.750607in}}%
\pgfpathlineto{\pgfqpoint{3.259851in}{2.752627in}}%
\pgfpathlineto{\pgfqpoint{3.264159in}{2.750325in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{2.751636in}}%
\pgfpathlineto{\pgfqpoint{3.272779in}{2.750219in}}%
\pgfpathlineto{\pgfqpoint{3.277088in}{2.752616in}}%
\pgfpathlineto{\pgfqpoint{3.281398in}{2.751191in}}%
\pgfpathlineto{\pgfqpoint{3.285707in}{2.753727in}}%
\pgfpathlineto{\pgfqpoint{3.290017in}{2.750666in}}%
\pgfpathlineto{\pgfqpoint{3.294326in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.752811in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.752829in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.747460in}}%
\pgfpathlineto{\pgfqpoint{3.311564in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{3.315874in}{2.752961in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{2.750803in}}%
\pgfpathlineto{\pgfqpoint{3.324492in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{3.328802in}{2.750540in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.753541in}}%
\pgfpathlineto{\pgfqpoint{3.337420in}{2.746221in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{2.744796in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{3.350350in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{3.354659in}{2.746292in}}%
\pgfpathlineto{\pgfqpoint{3.358969in}{2.743489in}}%
\pgfpathlineto{\pgfqpoint{3.363277in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{3.367588in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{3.371897in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{3.376206in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{3.380516in}{2.749782in}}%
\pgfpathlineto{\pgfqpoint{3.384825in}{2.752916in}}%
\pgfpathlineto{\pgfqpoint{3.389135in}{2.746900in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{2.748933in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{3.402063in}{2.749661in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.745668in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.755115in}}%
\pgfpathlineto{\pgfqpoint{3.419300in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{2.746497in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{3.436539in}{2.746093in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{2.749965in}}%
\pgfpathlineto{\pgfqpoint{3.445157in}{2.748098in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{2.752510in}}%
\pgfpathlineto{\pgfqpoint{3.453777in}{2.741596in}}%
\pgfpathlineto{\pgfqpoint{3.458085in}{2.744164in}}%
\pgfpathlineto{\pgfqpoint{3.462396in}{2.749254in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{2.747317in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.739919in}}%
\pgfpathlineto{\pgfqpoint{3.475324in}{2.745078in}}%
\pgfpathlineto{\pgfqpoint{3.479634in}{2.749316in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{2.744148in}}%
\pgfpathlineto{\pgfqpoint{3.488252in}{2.736980in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{2.745735in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{2.749955in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{3.505490in}{2.738056in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{2.750989in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.755010in}}%
\pgfpathlineto{\pgfqpoint{3.518419in}{2.743214in}}%
\pgfpathlineto{\pgfqpoint{3.522729in}{2.744472in}}%
\pgfpathlineto{\pgfqpoint{3.527038in}{2.751642in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{2.752405in}}%
\pgfpathlineto{\pgfqpoint{3.535657in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{3.539966in}{2.744402in}}%
\pgfpathlineto{\pgfqpoint{3.544276in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{3.552896in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{3.557203in}{2.747375in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.754669in}}%
\pgfpathlineto{\pgfqpoint{3.565823in}{2.755055in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{2.747248in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.752460in}}%
\pgfpathlineto{\pgfqpoint{3.583061in}{2.752922in}}%
\pgfpathlineto{\pgfqpoint{3.587371in}{2.747421in}}%
\pgfpathlineto{\pgfqpoint{3.591680in}{2.745975in}}%
\pgfpathlineto{\pgfqpoint{3.595990in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{3.600299in}{2.753237in}}%
\pgfpathlineto{\pgfqpoint{3.604609in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{3.608918in}{2.744927in}}%
\pgfpathlineto{\pgfqpoint{3.613227in}{2.747156in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.752544in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{2.742411in}}%
\pgfpathlineto{\pgfqpoint{3.626156in}{2.745710in}}%
\pgfpathlineto{\pgfqpoint{3.630465in}{2.751255in}}%
\pgfpathlineto{\pgfqpoint{3.634775in}{2.752381in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{2.746442in}}%
\pgfpathlineto{\pgfqpoint{3.643393in}{2.746980in}}%
\pgfpathlineto{\pgfqpoint{3.652012in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{3.656323in}{2.744154in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{2.747327in}}%
\pgfpathlineto{\pgfqpoint{3.664941in}{2.752781in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{2.752060in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{2.746911in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{2.746344in}}%
\pgfpathlineto{\pgfqpoint{3.682179in}{2.753924in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.748946in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{2.747399in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.748942in}}%
\pgfpathlineto{\pgfqpoint{3.699417in}{2.749999in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{2.749693in}}%
\pgfpathlineto{\pgfqpoint{3.708036in}{2.747075in}}%
\pgfpathlineto{\pgfqpoint{3.712346in}{2.745579in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{2.748464in}}%
\pgfpathlineto{\pgfqpoint{3.720964in}{2.747842in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{2.748697in}}%
\pgfpathlineto{\pgfqpoint{3.729583in}{2.744719in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{2.751087in}}%
\pgfpathlineto{\pgfqpoint{3.738202in}{2.746936in}}%
\pgfpathlineto{\pgfqpoint{3.742511in}{2.748220in}}%
\pgfpathlineto{\pgfqpoint{3.746821in}{2.744655in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{2.751845in}}%
\pgfpathlineto{\pgfqpoint{3.759749in}{2.745818in}}%
\pgfpathlineto{\pgfqpoint{3.764059in}{2.749032in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{2.751087in}}%
\pgfpathlineto{\pgfqpoint{3.772677in}{2.745411in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{2.745841in}}%
\pgfpathlineto{\pgfqpoint{3.781296in}{2.751563in}}%
\pgfpathlineto{\pgfqpoint{3.785606in}{2.751508in}}%
\pgfpathlineto{\pgfqpoint{3.789916in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{3.794226in}{2.743207in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{2.750298in}}%
\pgfpathlineto{\pgfqpoint{3.802844in}{2.753648in}}%
\pgfpathlineto{\pgfqpoint{3.807154in}{2.744442in}}%
\pgfpathlineto{\pgfqpoint{3.811463in}{2.743083in}}%
\pgfpathlineto{\pgfqpoint{3.815773in}{2.749176in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{2.752841in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{2.745903in}}%
\pgfpathlineto{\pgfqpoint{3.828701in}{2.742485in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{2.748199in}}%
\pgfpathlineto{\pgfqpoint{3.837321in}{2.749427in}}%
\pgfpathlineto{\pgfqpoint{3.841629in}{2.742643in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.744064in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{2.747680in}}%
\pgfpathlineto{\pgfqpoint{3.854557in}{2.748823in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.741939in}}%
\pgfpathlineto{\pgfqpoint{3.863177in}{2.742512in}}%
\pgfpathlineto{\pgfqpoint{3.867486in}{2.747339in}}%
\pgfpathlineto{\pgfqpoint{3.871795in}{2.744820in}}%
\pgfpathlineto{\pgfqpoint{3.876106in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{2.740512in}}%
\pgfpathlineto{\pgfqpoint{3.884725in}{2.749524in}}%
\pgfpathlineto{\pgfqpoint{3.889034in}{2.743160in}}%
\pgfpathlineto{\pgfqpoint{3.893344in}{2.745046in}}%
\pgfpathlineto{\pgfqpoint{3.897653in}{2.743706in}}%
\pgfpathlineto{\pgfqpoint{3.901962in}{2.747215in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{2.740294in}}%
\pgfpathlineto{\pgfqpoint{3.910581in}{2.742679in}}%
\pgfpathlineto{\pgfqpoint{3.914891in}{2.743872in}}%
\pgfpathlineto{\pgfqpoint{3.919199in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{3.923509in}{2.741695in}}%
\pgfpathlineto{\pgfqpoint{3.927820in}{2.740198in}}%
\pgfpathlineto{\pgfqpoint{3.932129in}{2.740210in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{2.742862in}}%
\pgfpathlineto{\pgfqpoint{3.940747in}{2.743721in}}%
\pgfpathlineto{\pgfqpoint{3.949367in}{2.738210in}}%
\pgfpathlineto{\pgfqpoint{3.953676in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{3.957985in}{2.743274in}}%
\pgfpathlineto{\pgfqpoint{3.962296in}{2.741720in}}%
\pgfpathlineto{\pgfqpoint{3.966604in}{2.743504in}}%
\pgfpathlineto{\pgfqpoint{3.970914in}{2.744810in}}%
\pgfpathlineto{\pgfqpoint{3.975224in}{2.743813in}}%
\pgfpathlineto{\pgfqpoint{3.979532in}{2.742211in}}%
\pgfpathlineto{\pgfqpoint{3.983842in}{2.743854in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{2.741058in}}%
\pgfpathlineto{\pgfqpoint{3.992461in}{2.744263in}}%
\pgfpathlineto{\pgfqpoint{4.001080in}{2.743437in}}%
\pgfpathlineto{\pgfqpoint{4.005389in}{2.744658in}}%
\pgfpathlineto{\pgfqpoint{4.009700in}{2.748109in}}%
\pgfpathlineto{\pgfqpoint{4.014009in}{2.740183in}}%
\pgfpathlineto{\pgfqpoint{4.018318in}{2.743451in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{2.748942in}}%
\pgfpathlineto{\pgfqpoint{4.026937in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{4.031246in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{2.742074in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{2.746894in}}%
\pgfpathlineto{\pgfqpoint{4.044175in}{2.742390in}}%
\pgfpathlineto{\pgfqpoint{4.048484in}{2.740509in}}%
\pgfpathlineto{\pgfqpoint{4.052794in}{2.743052in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{4.065722in}{2.738170in}}%
\pgfpathlineto{\pgfqpoint{4.070032in}{2.743213in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{2.743215in}}%
\pgfpathlineto{\pgfqpoint{4.082961in}{2.738972in}}%
\pgfpathlineto{\pgfqpoint{4.091579in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{4.095888in}{2.739645in}}%
\pgfpathlineto{\pgfqpoint{4.100199in}{2.738845in}}%
\pgfpathlineto{\pgfqpoint{4.104508in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{4.108817in}{2.743447in}}%
\pgfpathlineto{\pgfqpoint{4.113127in}{2.739911in}}%
\pgfpathlineto{\pgfqpoint{4.117436in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{4.121745in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.741231in}}%
\pgfpathlineto{\pgfqpoint{4.130364in}{2.738899in}}%
\pgfpathlineto{\pgfqpoint{4.134674in}{2.742132in}}%
\pgfpathlineto{\pgfqpoint{4.138983in}{2.744257in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{2.741640in}}%
\pgfpathlineto{\pgfqpoint{4.147602in}{2.738427in}}%
\pgfpathlineto{\pgfqpoint{4.151912in}{2.744934in}}%
\pgfpathlineto{\pgfqpoint{4.156222in}{2.743031in}}%
\pgfpathlineto{\pgfqpoint{4.160531in}{2.743037in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{2.739115in}}%
\pgfpathlineto{\pgfqpoint{4.169150in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{4.173459in}{2.742506in}}%
\pgfpathlineto{\pgfqpoint{4.177769in}{2.742400in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{2.739473in}}%
\pgfpathlineto{\pgfqpoint{4.190697in}{2.742269in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{4.199316in}{2.740193in}}%
\pgfpathlineto{\pgfqpoint{4.203625in}{2.741382in}}%
\pgfpathlineto{\pgfqpoint{4.207935in}{2.743046in}}%
\pgfpathlineto{\pgfqpoint{4.212245in}{2.741441in}}%
\pgfpathlineto{\pgfqpoint{4.216553in}{2.742110in}}%
\pgfpathlineto{\pgfqpoint{4.220864in}{2.743694in}}%
\pgfpathlineto{\pgfqpoint{4.225173in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{4.229482in}{2.742119in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{2.743036in}}%
\pgfpathlineto{\pgfqpoint{4.238101in}{2.744350in}}%
\pgfpathlineto{\pgfqpoint{4.242411in}{2.739987in}}%
\pgfpathlineto{\pgfqpoint{4.246721in}{2.740925in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{2.743606in}}%
\pgfpathlineto{\pgfqpoint{4.255340in}{2.741118in}}%
\pgfpathlineto{\pgfqpoint{4.259649in}{2.740476in}}%
\pgfpathlineto{\pgfqpoint{4.263958in}{2.742738in}}%
\pgfpathlineto{\pgfqpoint{4.268267in}{2.739571in}}%
\pgfpathlineto{\pgfqpoint{4.272577in}{2.740395in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.742324in}}%
\pgfpathlineto{\pgfqpoint{4.281196in}{2.741360in}}%
\pgfpathlineto{\pgfqpoint{4.285506in}{2.738329in}}%
\pgfpathlineto{\pgfqpoint{4.289816in}{2.738713in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{4.298434in}{2.741621in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{2.738684in}}%
\pgfpathlineto{\pgfqpoint{4.307053in}{2.736901in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.739429in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{2.742542in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{2.736929in}}%
\pgfpathlineto{\pgfqpoint{4.324291in}{2.737801in}}%
\pgfpathlineto{\pgfqpoint{4.328600in}{2.739395in}}%
\pgfpathlineto{\pgfqpoint{4.332910in}{2.740087in}}%
\pgfpathlineto{\pgfqpoint{4.341529in}{2.735835in}}%
\pgfpathlineto{\pgfqpoint{4.345838in}{2.739080in}}%
\pgfpathlineto{\pgfqpoint{4.350148in}{2.738601in}}%
\pgfpathlineto{\pgfqpoint{4.354457in}{2.740199in}}%
\pgfpathlineto{\pgfqpoint{4.358767in}{2.738318in}}%
\pgfpathlineto{\pgfqpoint{4.363076in}{2.737740in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.740625in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.737279in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{2.738686in}}%
\pgfpathlineto{\pgfqpoint{4.384624in}{2.738649in}}%
\pgfpathlineto{\pgfqpoint{4.388934in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{4.393243in}{2.738858in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.736708in}}%
\pgfpathlineto{\pgfqpoint{4.401862in}{2.737037in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.736019in}}%
\pgfpathlineto{\pgfqpoint{4.410480in}{2.738545in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.734909in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{2.737452in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{2.738283in}}%
\pgfpathlineto{\pgfqpoint{4.427718in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{4.432028in}{2.735552in}}%
\pgfpathlineto{\pgfqpoint{4.440647in}{2.739412in}}%
\pgfpathlineto{\pgfqpoint{4.444956in}{2.734324in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.735542in}}%
\pgfpathlineto{\pgfqpoint{4.453575in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{2.738877in}}%
\pgfpathlineto{\pgfqpoint{4.462194in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{4.466504in}{2.738648in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.738539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968236in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{2.122425in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{2.138012in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.145790in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{2.175822in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{2.177621in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.177621in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.179973in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.193751in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.193751in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.194301in}}%
\pgfpathlineto{\pgfqpoint{1.109421in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.205825in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.205825in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.222932in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.223529in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{2.227302in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.250841in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.253866in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.264021in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.272505in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.273000in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.273000in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{2.275923in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.322128in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{2.329323in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.339884in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.340027in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.344864in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.344864in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.351717in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.368565in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.369058in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.399643in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.399643in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{2.406405in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{2.438703in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.508819in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.512089in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.516402in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.537061in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.538902in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.548250in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.550962in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.551258in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.551644in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.551644in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.552152in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.552153in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{2.552763in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.552763in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.552763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470813in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{0.902568in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{0.899248in}}%
\pgfpathlineto{\pgfqpoint{0.937042in}{0.902103in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{0.949951in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{0.952390in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{0.964295in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{0.968770in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{0.970404in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{0.971691in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{0.976896in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{0.980303in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{1.002169in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{1.008707in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{1.010845in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.013522in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{1.017234in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{1.020348in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{1.021711in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{1.025460in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{1.032666in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{1.047425in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{1.051082in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{1.052236in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{1.055081in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{1.060734in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{1.070350in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{1.073188in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{1.084795in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{1.089348in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{1.092875in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{1.095128in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{1.096553in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{1.104713in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{1.105001in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{1.106145in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{1.111097in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{1.111432in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{1.119298in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{1.121701in}}%
\pgfpathlineto{\pgfqpoint{3.311564in}{1.124492in}}%
\pgfpathlineto{\pgfqpoint{3.789916in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.127595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910363in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{0.514603in}}%
\pgfpathlineto{\pgfqpoint{0.917651in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{0.921960in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{0.768735in}}%
\pgfpathlineto{\pgfqpoint{0.930579in}{0.820060in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.857173in}}%
\pgfpathlineto{\pgfqpoint{0.939197in}{0.882336in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.918603in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{0.977982in}{0.934152in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{0.990911in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{1.029696in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{1.042624in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.889702in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.839569in}}%
\pgfpathlineto{\pgfqpoint{1.085719in}{0.832545in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{1.094338in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.928780in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.934469in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.936014in}}%
\pgfpathlineto{\pgfqpoint{1.124504in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.935243in}}%
\pgfpathlineto{\pgfqpoint{1.133123in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.925749in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.882796in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.193456in}{0.909606in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{1.206385in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{0.957800in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.227932in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.249479in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{1.003600in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{1.006499in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.964988in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{0.941838in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{1.049312in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{1.058160in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.060483in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{1.062088in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.062681in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{1.062114in}}%
\pgfpathlineto{\pgfqpoint{1.378763in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.980243in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{0.925443in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{0.610002in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.581918in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{0.484410in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{0.540975in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{0.589752in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{0.705810in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{0.734824in}}%
\pgfpathlineto{\pgfqpoint{1.628714in}{0.739822in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{1.645952in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{1.650262in}{0.752546in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.763213in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{0.741011in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{1.706284in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{0.741711in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{0.741688in}}%
\pgfpathlineto{\pgfqpoint{1.736451in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{1.745070in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{1.757998in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{1.762308in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.766618in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{1.783855in}{0.754658in}}%
\pgfpathlineto{\pgfqpoint{1.788165in}{0.754986in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{1.801093in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.737806in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.736419in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.740465in}}%
\pgfpathlineto{\pgfqpoint{1.835569in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{0.750928in}}%
\pgfpathlineto{\pgfqpoint{1.857116in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.865735in}{0.748720in}}%
\pgfpathlineto{\pgfqpoint{1.882973in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.887283in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{1.891592in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{1.900211in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{1.908830in}{0.743328in}}%
\pgfpathlineto{\pgfqpoint{1.913139in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{1.926068in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{0.744448in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{0.745239in}}%
\pgfpathlineto{\pgfqpoint{1.947615in}{0.745073in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{0.743717in}}%
\pgfpathlineto{\pgfqpoint{1.956234in}{0.740993in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{0.732768in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.729735in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{0.729151in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.738554in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{2.003638in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{2.007948in}{0.731752in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{0.732082in}}%
\pgfpathlineto{\pgfqpoint{2.020875in}{0.734910in}}%
\pgfpathlineto{\pgfqpoint{2.025185in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{2.029495in}{0.733199in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.731160in}}%
\pgfpathlineto{\pgfqpoint{2.038114in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{2.051042in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{2.055352in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{2.068281in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{2.072590in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{0.731775in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{0.722505in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{0.719183in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{0.723117in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{2.111375in}{0.723588in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{0.717110in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{0.715082in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{0.718185in}}%
\pgfpathlineto{\pgfqpoint{2.150161in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{0.727659in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{2.171708in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{2.180327in}{0.725438in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{0.726310in}}%
\pgfpathlineto{\pgfqpoint{2.188946in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{2.197565in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{0.717370in}}%
\pgfpathlineto{\pgfqpoint{2.210493in}{0.721264in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{2.219112in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{2.227731in}{0.719900in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{0.720357in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{2.253588in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{0.735605in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{2.279445in}{0.732072in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.721272in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.305302in}{0.727596in}}%
\pgfpathlineto{\pgfqpoint{2.309611in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.714817in}}%
\pgfpathlineto{\pgfqpoint{2.326849in}{0.712081in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{0.714991in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{0.724469in}}%
\pgfpathlineto{\pgfqpoint{2.352706in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{0.727345in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{0.725917in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{0.720745in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{2.378562in}{0.718605in}}%
\pgfpathlineto{\pgfqpoint{2.382872in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.391491in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.400110in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{0.722283in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.723662in}}%
\pgfpathlineto{\pgfqpoint{2.417348in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{2.434586in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{2.447515in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{2.451824in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{2.460443in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{2.464752in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{2.469062in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.704046in}}%
\pgfpathlineto{\pgfqpoint{2.499228in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{2.503538in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{0.700177in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{2.525085in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{0.713628in}}%
\pgfpathlineto{\pgfqpoint{2.546632in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.705584in}}%
\pgfpathlineto{\pgfqpoint{2.555251in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{2.559561in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{2.563870in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{2.581108in}{0.697226in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{2.602656in}{0.706339in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.615583in}{0.703443in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{2.624203in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.706857in}}%
\pgfpathlineto{\pgfqpoint{2.637130in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{0.705684in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{0.713421in}}%
\pgfpathlineto{\pgfqpoint{2.688845in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{0.702059in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{2.714702in}{0.698676in}}%
\pgfpathlineto{\pgfqpoint{2.723321in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{2.727630in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{0.693295in}}%
\pgfpathlineto{\pgfqpoint{2.736248in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{0.699563in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.693589in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.693263in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{0.695167in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{2.800892in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{0.685902in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{0.688650in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{0.695217in}}%
\pgfpathlineto{\pgfqpoint{2.826748in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{2.839677in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{2.861224in}{0.685543in}}%
\pgfpathlineto{\pgfqpoint{2.874153in}{0.687397in}}%
\pgfpathlineto{\pgfqpoint{2.878462in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{2.882772in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{0.675320in}}%
\pgfpathlineto{\pgfqpoint{2.900010in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{2.912938in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{2.917247in}{0.680317in}}%
\pgfpathlineto{\pgfqpoint{2.921557in}{0.680433in}}%
\pgfpathlineto{\pgfqpoint{2.947414in}{0.677571in}}%
\pgfpathlineto{\pgfqpoint{2.951723in}{0.678522in}}%
\pgfpathlineto{\pgfqpoint{2.956032in}{0.679958in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{0.680886in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{0.678182in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{0.678566in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{3.016365in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{3.024984in}{0.694222in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{3.033602in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{3.042222in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{3.046531in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{3.050841in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{3.059460in}{0.709565in}}%
\pgfpathlineto{\pgfqpoint{3.063769in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{0.721045in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{3.093936in}{0.724571in}}%
\pgfpathlineto{\pgfqpoint{3.098245in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{3.115482in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{3.124102in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{0.702331in}}%
\pgfpathlineto{\pgfqpoint{3.137031in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{3.145649in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{3.149959in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{3.162888in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{3.167197in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{3.171506in}{0.705785in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{3.180125in}{0.705990in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{3.188744in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{3.193054in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{3.197363in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{3.201673in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{3.205982in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{3.214601in}{0.694758in}}%
\pgfpathlineto{\pgfqpoint{3.218911in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{3.223220in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{3.227529in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{3.236148in}{0.702897in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{0.703371in}}%
\pgfpathlineto{\pgfqpoint{3.244768in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{0.686334in}}%
\pgfpathlineto{\pgfqpoint{3.257696in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{3.270624in}{0.674375in}}%
\pgfpathlineto{\pgfqpoint{3.274934in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{3.283553in}{0.677966in}}%
\pgfpathlineto{\pgfqpoint{3.287862in}{0.677573in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{3.300790in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{3.305100in}{0.669737in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{0.670192in}}%
\pgfpathlineto{\pgfqpoint{3.313719in}{0.670127in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{3.326647in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{3.335266in}{0.669944in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{3.352505in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{3.361123in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{0.663409in}}%
\pgfpathlineto{\pgfqpoint{3.378361in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{3.382671in}{0.670961in}}%
\pgfpathlineto{\pgfqpoint{3.386980in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.674905in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{3.425765in}{0.664389in}}%
\pgfpathlineto{\pgfqpoint{3.434384in}{0.662257in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{3.451622in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{3.486098in}{0.657480in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{0.656333in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.654374in}}%
\pgfpathlineto{\pgfqpoint{3.499026in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{3.503335in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{3.507644in}{0.653098in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{3.516264in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{3.524883in}{0.661030in}}%
\pgfpathlineto{\pgfqpoint{3.529193in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{3.533502in}{0.664890in}}%
\pgfpathlineto{\pgfqpoint{3.537812in}{0.664745in}}%
\pgfpathlineto{\pgfqpoint{3.542121in}{0.663471in}}%
\pgfpathlineto{\pgfqpoint{3.546431in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{3.550740in}{0.659544in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{0.656404in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{3.567978in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{3.589525in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{3.593835in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{3.598144in}{0.648167in}}%
\pgfpathlineto{\pgfqpoint{3.602454in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{3.606764in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{3.611073in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{3.624001in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{3.628311in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{3.636930in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{3.641239in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{0.651236in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{3.658477in}{0.640152in}}%
\pgfpathlineto{\pgfqpoint{3.662786in}{0.640845in}}%
\pgfpathlineto{\pgfqpoint{3.675715in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{0.650081in}}%
\pgfpathlineto{\pgfqpoint{3.684334in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{3.705881in}{0.640622in}}%
\pgfpathlineto{\pgfqpoint{3.710191in}{0.639268in}}%
\pgfpathlineto{\pgfqpoint{3.714500in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{3.731738in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{3.740356in}{0.636771in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{0.632425in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{3.757595in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{3.766214in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{3.779142in}{0.636954in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{3.792071in}{0.636675in}}%
\pgfpathlineto{\pgfqpoint{3.804999in}{0.635496in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{3.822237in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{3.835165in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{3.839475in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{3.848094in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{3.852403in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{0.637180in}}%
\pgfpathlineto{\pgfqpoint{3.861023in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{3.865332in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{3.869641in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{3.873951in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{3.878260in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{3.882570in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{3.886879in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{0.640063in}}%
\pgfpathlineto{\pgfqpoint{3.895498in}{0.639294in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{3.912736in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{3.917045in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{3.921354in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{3.929974in}{0.628681in}}%
\pgfpathlineto{\pgfqpoint{3.934283in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{3.942902in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{3.968759in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{3.973069in}{0.628477in}}%
\pgfpathlineto{\pgfqpoint{3.981687in}{0.620587in}}%
\pgfpathlineto{\pgfqpoint{3.985997in}{0.618343in}}%
\pgfpathlineto{\pgfqpoint{3.990307in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{3.994616in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{4.003235in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{4.011854in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{0.621235in}}%
\pgfpathlineto{\pgfqpoint{4.029092in}{0.623835in}}%
\pgfpathlineto{\pgfqpoint{4.033401in}{0.624028in}}%
\pgfpathlineto{\pgfqpoint{4.054949in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{4.059258in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{4.067877in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{4.072186in}{0.623989in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{4.093734in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{4.098044in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{4.102353in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{4.115282in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{4.119591in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{4.123900in}{0.621537in}}%
\pgfpathlineto{\pgfqpoint{4.128210in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{4.132519in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{0.611725in}}%
\pgfpathlineto{\pgfqpoint{4.141137in}{0.611645in}}%
\pgfpathlineto{\pgfqpoint{4.149757in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{4.154067in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{4.162686in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{4.166995in}{0.608942in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{0.611608in}}%
\pgfpathlineto{\pgfqpoint{4.175614in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{0.616683in}}%
\pgfpathlineto{\pgfqpoint{4.184233in}{0.615855in}}%
\pgfpathlineto{\pgfqpoint{4.192852in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{4.197161in}{0.608803in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{0.609319in}}%
\pgfpathlineto{\pgfqpoint{4.205780in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{4.210090in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{4.214399in}{0.608721in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{4.227328in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{4.231637in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.240256in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{4.253185in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{4.257495in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{0.604951in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{0.606155in}}%
\pgfpathlineto{\pgfqpoint{4.274732in}{0.606200in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{4.283351in}{0.606077in}}%
\pgfpathlineto{\pgfqpoint{4.287661in}{0.607548in}}%
\pgfpathlineto{\pgfqpoint{4.291970in}{0.609418in}}%
\pgfpathlineto{\pgfqpoint{4.296279in}{0.610229in}}%
\pgfpathlineto{\pgfqpoint{4.300589in}{0.608692in}}%
\pgfpathlineto{\pgfqpoint{4.304898in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{4.309208in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{4.313517in}{0.594118in}}%
\pgfpathlineto{\pgfqpoint{4.317826in}{0.591859in}}%
\pgfpathlineto{\pgfqpoint{4.335065in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{4.339374in}{0.591342in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{0.594282in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{0.604108in}}%
\pgfpathlineto{\pgfqpoint{4.356612in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{4.365231in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{4.378159in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{4.382469in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{4.386779in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{4.391088in}{0.584580in}}%
\pgfpathlineto{\pgfqpoint{4.395397in}{0.588228in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{4.404016in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{4.412634in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{4.421254in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{4.434183in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{4.438492in}{0.597521in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{4.447111in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{0.585151in}}%
\pgfpathlineto{\pgfqpoint{4.468659in}{0.557690in}}%
\pgfpathlineto{\pgfqpoint{4.468659in}{0.557690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913689in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.917651in}{0.539224in}}%
\pgfpathlineto{\pgfqpoint{0.921960in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{0.930579in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.842045in}}%
\pgfpathlineto{\pgfqpoint{0.939197in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{0.937463in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{0.948507in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{0.945756in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{0.977982in}{0.934060in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.906784in}}%
\pgfpathlineto{\pgfqpoint{0.990911in}{0.878310in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{0.697630in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.014199in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.036530in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{1.042624in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.833179in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{0.827810in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{1.085719in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{1.094338in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{1.124504in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{1.133123in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.667784in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.585693in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.172601in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{0.542772in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{1.193456in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{1.206385in}{0.959170in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{0.934360in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{0.860411in}}%
\pgfpathlineto{\pgfqpoint{1.227932in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.923196in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{1.249479in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.818730in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{0.776799in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{1.050369in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{1.080986in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{1.195270in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{1.181779in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.165502in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{1.091030in}}%
\pgfpathlineto{\pgfqpoint{1.378763in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.996903in}}%
\pgfpathlineto{\pgfqpoint{1.396001in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{1.400311in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{0.812657in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.832098in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470813in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/1.E+1_4.5E-1_0.E-0_1.E+0/griddensitypolar_0150.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0150-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.317613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.192613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.793375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0150-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.499373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.055113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.288446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.521779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.988446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.221779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.455113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0150-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836241in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614019in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.686224in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.464002in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270113in,y=1.113375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0150-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449373in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382706in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.608446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.841779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.308446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.541779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.775113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809789in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0150-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.324129in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/1.E+1_4.5E-1_0.E-0_1.E+0/griddensitypolar_0400.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0400-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.317613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.192613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.793375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0400-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.499373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.055113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.288446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.521779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.988446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.221779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.455113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0400-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836241in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614019in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.686224in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.464002in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270113in,y=1.113375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0400-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449373in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382706in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.608446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.841779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.308446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.541779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.775113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809789in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0400-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.324129in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/3.E+1_4.5E-1_0.E-0_1.E+0/griddensitypolar_0040_0060_0080_0100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.501830in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.501830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.501830in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.466102in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensitypolar_0040_0060_0080_0100-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470980in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470980in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846589in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846589in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222199in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222199in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597809in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597809in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973419in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973419in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{2.141180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{2.141180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.102918in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{2.441668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{2.441668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.403405in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{2.742155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{2.742155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.703893in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{3.042643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{3.042643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.004381in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{3.343131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{3.343131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.304869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.466102in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978297in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902687in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[  74]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.053907in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053333in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensitypolar_0040_0060_0080_0100-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058785in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058785in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434394in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434394in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810004in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810004in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185614in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185614in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561224in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561224in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{2.141180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{2.141180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{2.441668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{2.441668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{2.742155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{2.742155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{3.042643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{3.042643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{3.343131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{3.343131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.053907in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566102in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490492in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 112]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.466102in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensitypolar_0040_0060_0080_0100-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470980in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470980in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470980in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846589in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846589in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.846589in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222199in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222199in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222199in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597809in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597809in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.597809in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973419in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973419in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.973419in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222199in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{0.563619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{0.563619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.525357in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{0.864107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{0.864107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.825844in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{1.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{1.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.126332in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{1.465082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{1.465082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.426820in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466102in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978297in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.727308in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.466102in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978297in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466102in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902687in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 149]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.053907in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensitypolar_0040_0060_0080_0100-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058785in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058785in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058785in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434394in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434394in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434394in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810004in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810004in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810004in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185614in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185614in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.185614in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561224in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561224in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.561224in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810004in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{0.563619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{0.563619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{0.864107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{0.864107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{1.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{1.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{1.465082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{1.465082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566102in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.053907in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566102in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053907in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.566102in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490492in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 186]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759852in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759852in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0040_0060_0080_0100-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913852in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.962463in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.274191in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759852in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.759852in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.913852in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/3.E+1_4.5E-1_0.E-0_1.E+1/streamline_temp_1.0e+03_0150.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.685525in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.685525in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.685525in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.960869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643333in}{0.413333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.546667in,height=2.546667in]{streamline_temp_1.0e+03_0150-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.643188in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280061in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280061in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.280061in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916935in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916935in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916935in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553808in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553808in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.553808in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.190682in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916935in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{0.731812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{0.731812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.693550in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{1.050249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{1.050249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=1.011986in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{1.368685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{1.368685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=1.330423in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{1.687122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{1.687122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.535548in,y=1.648860in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{2.005559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{2.005559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.967297in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{2.323996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{2.323996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.285733in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{2.642433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{2.642433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.604170in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643188in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190682in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.922607in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.687122in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683187in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{0.683187in}{0.514238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683187in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{0.844400in}{0.458489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844400in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739239in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{0.739239in}{0.625129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739239in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{0.898651in}{0.564450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898651in}{0.564450in}}%
\pgfpathlineto{\pgfqpoint{1.061807in}{0.514549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061807in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{1.227222in}{0.472578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227222in}{0.472578in}}%
\pgfpathlineto{\pgfqpoint{1.388881in}{0.438667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.566667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388881in}{0.438667in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557579in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740457in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.910956in}{0.416262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.770588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910956in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{0.430565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.794118,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057544in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{2.203391in}{0.455765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.801961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203391in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.348585in}{0.491902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.801961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348585in}{0.491902in}}%
\pgfpathlineto{\pgfqpoint{2.492841in}{0.539085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492841in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{0.596900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.817647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634438in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{2.773239in}{0.665277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.825490,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773239in}{0.665277in}}%
\pgfpathlineto{\pgfqpoint{2.909576in}{0.744272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909576in}{0.744272in}}%
\pgfpathlineto{\pgfqpoint{3.045209in}{0.834759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.770588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045209in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{3.181219in}{0.937756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181219in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{0.945396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.935294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.935294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.808734in}{0.487001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.919608,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808734in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{2.956090in}{0.569218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.888235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956090in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{3.099855in}{0.661088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099855in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{0.722954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901621in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{0.784622in}{2.886253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.990196,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784622in}{2.886253in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.950980,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.950980,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.950980,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.790793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.911765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{1.225172in}{2.945547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.911765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225172in}{2.945547in}}%
\pgfpathlineto{\pgfqpoint{1.073929in}{2.877089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.911765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073929in}{2.877089in}}%
\pgfpathlineto{\pgfqpoint{0.926293in}{2.798018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.896078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926293in}{2.798018in}}%
\pgfpathlineto{\pgfqpoint{0.781655in}{2.707571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.880392,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781655in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.841176,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.841176,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.841176,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.770588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915662in}{2.620635in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{2.529096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778355in}{2.529096in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190682in}{2.429877in}}%
\pgfpathlineto{\pgfqpoint{3.111065in}{2.482914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111065in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{2.979262in}{2.563057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979262in}{2.563057in}}%
\pgfpathlineto{\pgfqpoint{2.838989in}{2.634138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838989in}{2.634138in}}%
\pgfpathlineto{\pgfqpoint{2.696894in}{2.693674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.527451,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696894in}{2.693674in}}%
\pgfpathlineto{\pgfqpoint{2.555843in}{2.741504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.566667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555843in}{2.741504in}}%
\pgfpathlineto{\pgfqpoint{2.415830in}{2.778129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598039,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415830in}{2.778129in}}%
\pgfpathlineto{\pgfqpoint{2.276664in}{2.803768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.621569,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276664in}{2.803768in}}%
\pgfpathlineto{\pgfqpoint{2.138257in}{2.818506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.660784,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138257in}{2.818506in}}%
\pgfpathlineto{\pgfqpoint{1.999375in}{2.822326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999375in}{2.822326in}}%
\pgfpathlineto{\pgfqpoint{1.858408in}{2.814828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.762745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858408in}{2.814828in}}%
\pgfpathlineto{\pgfqpoint{1.714832in}{2.795451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714832in}{2.795451in}}%
\pgfpathlineto{\pgfqpoint{1.569645in}{2.763960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.825490,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569645in}{2.763960in}}%
\pgfpathlineto{\pgfqpoint{1.425060in}{2.720755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425060in}{2.720755in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{2.666472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.770588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282918in}{2.666472in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{2.601760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.731373,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{2.601760in}}%
\pgfpathlineto{\pgfqpoint{1.011892in}{2.527472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.684314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011892in}{2.527472in}}%
\pgfpathlineto{\pgfqpoint{0.886841in}{2.445277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886841in}{2.445277in}}%
\pgfpathlineto{\pgfqpoint{0.770115in}{2.356031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.605882,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770115in}{2.356031in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.242158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.582353,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.242158in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.242158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.582353,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.242158in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.242158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.676471,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715587in}{2.693869in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{2.662095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.723529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576813in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.439686in}{2.618863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439686in}{2.618863in}}%
\pgfpathlineto{\pgfqpoint{1.306533in}{2.565184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.754902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306533in}{2.565184in}}%
\pgfpathlineto{\pgfqpoint{1.179206in}{2.502186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179206in}{2.502186in}}%
\pgfpathlineto{\pgfqpoint{1.058876in}{2.430863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.707843,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058876in}{2.430863in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{2.351345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945463in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{0.838523in}{2.263237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.621569,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838523in}{2.263237in}}%
\pgfpathlineto{\pgfqpoint{0.736656in}{2.164831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.558824,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736656in}{2.164831in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.488235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.488235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.488235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.613725,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021664in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{0.922378in}{2.207986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.582353,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922378in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{0.829594in}{2.114003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829594in}{2.114003in}}%
\pgfpathlineto{\pgfqpoint{0.745265in}{2.013166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745265in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{0.745265in}{2.013166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745265in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646913in}{1.746047in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{0.651827in}{1.617465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651827in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{0.669243in}{1.550445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669243in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{0.698828in}{1.473784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698828in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{0.739898in}{1.395731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739898in}{1.395731in}}%
\pgfpathlineto{\pgfqpoint{0.791079in}{1.320887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.009804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791079in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{0.851883in}{1.250120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.056863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851883in}{1.250120in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{1.183062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.103922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922762in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.004072in}{1.119841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004072in}{1.119841in}}%
\pgfpathlineto{\pgfqpoint{1.096216in}{1.060803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096216in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{1.199043in}{1.006854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199043in}{1.006854in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.959391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311609in}{0.959391in}}%
\pgfpathlineto{\pgfqpoint{1.431913in}{0.920129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431913in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{1.557082in}{0.890659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557082in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{1.685012in}{0.871947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685012in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{1.812650in}{0.864666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812650in}{0.864666in}}%
\pgfpathlineto{\pgfqpoint{1.938435in}{0.868727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938435in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{2.062406in}{0.883872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062406in}{0.883872in}}%
\pgfpathlineto{\pgfqpoint{2.184204in}{0.910024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184204in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{0.946879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.527451,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302411in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{0.994143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.527451,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416379in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{2.525742in}{1.051626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.527451,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525742in}{1.051626in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{1.118943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629659in}{1.118943in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{1.195655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727227in}{1.195655in}}%
\pgfpathlineto{\pgfqpoint{2.816962in}{1.280769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816962in}{1.280769in}}%
\pgfpathlineto{\pgfqpoint{2.897709in}{1.373211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897709in}{1.373211in}}%
\pgfpathlineto{\pgfqpoint{2.968693in}{1.471961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968693in}{1.471961in}}%
\pgfpathlineto{\pgfqpoint{3.028959in}{1.576380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.033333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028959in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{3.028959in}{1.576380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.033333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028959in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.642065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056997in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.642065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056997in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{3.071870in}{1.701836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071870in}{1.701836in}}%
\pgfpathlineto{\pgfqpoint{3.074774in}{1.763736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074774in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{3.066078in}{1.820287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066078in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{3.048082in}{1.874385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048082in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{3.019595in}{1.932081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019595in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{2.978925in}{1.994265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978925in}{1.994265in}}%
\pgfpathlineto{\pgfqpoint{2.925182in}{2.059338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.041176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925182in}{2.059338in}}%
\pgfpathlineto{\pgfqpoint{2.859062in}{2.124081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.096078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859062in}{2.124081in}}%
\pgfpathlineto{\pgfqpoint{2.781597in}{2.185945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781597in}{2.185945in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{2.243150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693763in}{2.243150in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{2.294473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596303in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{2.489923in}{2.338853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489923in}{2.338853in}}%
\pgfpathlineto{\pgfqpoint{2.375896in}{2.375035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375896in}{2.375035in}}%
\pgfpathlineto{\pgfqpoint{2.256461in}{2.401677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256461in}{2.401677in}}%
\pgfpathlineto{\pgfqpoint{2.133711in}{2.417870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133711in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{2.422992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009768in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{2.416714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887019in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{2.399187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767707in}{2.399187in}}%
\pgfpathlineto{\pgfqpoint{1.652587in}{2.370828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.503922,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652587in}{2.370828in}}%
\pgfpathlineto{\pgfqpoint{1.541620in}{2.331858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{1.248176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704323in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{0.772412in}{1.176527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.049020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772412in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.851397in}{1.107822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.096078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851397in}{1.107822in}}%
\pgfpathlineto{\pgfqpoint{0.941547in}{1.042548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941547in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{1.042882in}{0.981538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.759602in}{0.884909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759602in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.816744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881301in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{1.011582in}{0.755218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011582in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{1.153678in}{0.699045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153678in}{0.699045in}}%
\pgfpathlineto{\pgfqpoint{1.308094in}{0.649273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.550980,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308094in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.466919in}{0.610380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.582353,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466919in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{1.618511in}{0.585656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.605882,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618511in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.763613in}{0.573766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637255,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763613in}{0.573766in}}%
\pgfpathlineto{\pgfqpoint{1.906073in}{0.573470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.676471,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906073in}{0.573470in}}%
\pgfpathlineto{\pgfqpoint{2.046381in}{0.584383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.723529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046381in}{0.584383in}}%
\pgfpathlineto{\pgfqpoint{2.184531in}{0.606271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.778431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184531in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{2.320406in}{0.638852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168380in}{0.705995in}}%
\pgfpathlineto{\pgfqpoint{2.304122in}{0.739391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.676471,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304122in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{2.437868in}{0.783980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437868in}{0.783980in}}%
\pgfpathlineto{\pgfqpoint{2.567162in}{0.838735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.707843,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567162in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{2.690745in}{0.902771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690745in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{0.975052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.676471,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807281in}{0.975052in}}%
\pgfpathlineto{\pgfqpoint{2.917422in}{1.055864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917422in}{1.055864in}}%
\pgfpathlineto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598039,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598039,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598039,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020605in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{3.120689in}{1.246248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.543137,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120689in}{1.246248in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{1.323356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190682in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{3.175639in}{2.719655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175639in}{2.719655in}}%
\pgfpathlineto{\pgfqpoint{3.020605in}{2.790793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020605in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{2.861148in}{2.851453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861148in}{2.851453in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{2.903459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698634in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{2.533636in}{2.946869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.543137,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533636in}{2.946869in}}%
\pgfpathlineto{\pgfqpoint{2.473328in}{2.960869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826066in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.826066in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826066in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.826066in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826066in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.787334in}{1.805231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787334in}{1.805231in}}%
\pgfpathlineto{\pgfqpoint{0.787334in}{1.805231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787334in}{1.805231in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.742374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762100in}{1.742374in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.742374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762100in}{1.742374in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{1.687496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750199in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{0.749134in}{1.630738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749134in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{0.757694in}{1.575297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757694in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{0.776001in}{1.515003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776001in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{0.805373in}{1.449611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289381in}{0.847912in}}%
\pgfpathlineto{\pgfqpoint{1.421872in}{0.808278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421872in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.779132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557579in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.779132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557579in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.779132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341497in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{2.442206in}{1.127938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442206in}{1.127938in}}%
\pgfpathlineto{\pgfqpoint{2.536767in}{1.189487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536767in}{1.189487in}}%
\pgfpathlineto{\pgfqpoint{2.624192in}{1.259159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624192in}{1.259159in}}%
\pgfpathlineto{\pgfqpoint{2.703762in}{1.336211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703762in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{1.420174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775071in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.910824in}{1.631461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910824in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{2.910824in}{1.631461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{2.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{2.335701in}{2.639388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335701in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{2.659779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197279in}{2.659779in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{2.668565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059697in}{2.668565in}}%
\pgfpathlineto{\pgfqpoint{1.923637in}{2.665983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610286in}{2.441468in}}%
\pgfpathlineto{\pgfqpoint{1.496098in}{2.400858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496098in}{2.400858in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{2.350287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386329in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{1.281746in}{2.290115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281746in}{2.290115in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{2.221038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183400in}{2.221038in}}%
\pgfpathlineto{\pgfqpoint{1.092493in}{2.144105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092493in}{2.144105in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{0.932800in}{1.966052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008944in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{0.996327in}{1.644900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996327in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{0.996522in}{1.600853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996522in}{1.600853in}}%
\pgfpathlineto{\pgfqpoint{1.006066in}{1.555383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006066in}{1.555383in}}%
\pgfpathlineto{\pgfqpoint{1.025378in}{1.506557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025378in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{1.454472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055344in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{1.097400in}{1.398999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097400in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{1.152555in}{1.341541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.009804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152555in}{1.341541in}}%
\pgfpathlineto{\pgfqpoint{1.219775in}{1.285534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.080392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219775in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.297428in}{1.233636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297428in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{1.385603in}{1.186496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385603in}{1.186496in}}%
\pgfpathlineto{\pgfqpoint{1.484580in}{1.145075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484580in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.590674in}{1.112265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590674in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.090197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699675in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{1.808715in}{1.079680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808715in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{1.916332in}{1.080741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916332in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{2.021523in}{1.093116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021523in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.123811in}{1.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447302in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{2.524881in}{1.357647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524881in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{1.430464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593810in}{1.430464in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.655423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745011in}{1.655423in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.655423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676845in}{1.829889in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654849in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{2.612662in}{1.934337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612662in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{2.566815in}{1.980729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566815in}{1.980729in}}%
\pgfpathlineto{\pgfqpoint{2.507012in}{2.028535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.001961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507012in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{2.434772in}{2.074203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.072549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434772in}{2.074203in}}%
\pgfpathlineto{\pgfqpoint{2.351608in}{2.115002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351608in}{2.115002in}}%
\pgfpathlineto{\pgfqpoint{2.260606in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260606in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{2.171026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164949in}{2.171026in}}%
\pgfpathlineto{\pgfqpoint{2.067434in}{2.183137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067434in}{2.183137in}}%
\pgfpathlineto{\pgfqpoint{1.969143in}{2.184158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969143in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{1.871189in}{2.174145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871189in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{2.153213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773991in}{2.153213in}}%
\pgfpathlineto{\pgfqpoint{1.678264in}{2.121298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678264in}{2.121298in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{2.078695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586287in}{2.078695in}}%
\pgfpathlineto{\pgfqpoint{1.500900in}{2.026523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500900in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{1.423294in}{1.965685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423294in}{1.965685in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.897086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354412in}{1.897086in}}%
\pgfpathlineto{\pgfqpoint{1.295445in}{1.822057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295445in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{1.247117in}{1.742115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247117in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{1.247117in}{1.742115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247117in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{1.216285in}{1.676779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216285in}{1.676779in}}%
\pgfpathlineto{\pgfqpoint{1.216285in}{1.676779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216285in}{1.676779in}}%
\pgfpathlineto{\pgfqpoint{1.204164in}{1.632671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204164in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.203871in}{1.585471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203871in}{1.585471in}}%
\pgfpathlineto{\pgfqpoint{1.214442in}{1.543979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214442in}{1.543979in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{1.502857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234133in}{1.502857in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{1.458795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264554in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{1.307425in}{1.412035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307425in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{1.362533in}{1.365316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362533in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{1.429801in}{1.320577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.049020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429801in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{1.280343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.127451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508288in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.247999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405092in}{2.092123in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{2.027537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325946in}{2.027537in}}%
\pgfpathlineto{\pgfqpoint{1.254956in}{1.955752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254956in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191822in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{1.790416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087555in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{2.177147in}{1.286164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177147in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{2.261425in}{1.329924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261425in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{2.339155in}{1.382340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339155in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{2.408999in}{1.442201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408999in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{1.583910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437752in}{1.625195in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471970in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.483601in}{1.739573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483601in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{2.482642in}{1.784113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482642in}{1.784113in}}%
\pgfpathlineto{\pgfqpoint{2.471129in}{1.826506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471129in}{1.826506in}}%
\pgfpathlineto{\pgfqpoint{2.450147in}{1.867063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450147in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{2.419291in}{1.906427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419291in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{2.379293in}{1.943055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.496078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611991in}{1.945671in}}%
\pgfpathlineto{\pgfqpoint{1.542060in}{1.894970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542060in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.838456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481322in}{1.838456in}}%
\pgfpathlineto{\pgfqpoint{1.427889in}{1.774072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427889in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{1.427889in}{1.774072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427889in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374701in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.650588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357095in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{1.609643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353202in}{1.609643in}}%
\pgfpathlineto{\pgfqpoint{1.359725in}{1.567455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359725in}{1.567455in}}%
\pgfpathlineto{\pgfqpoint{1.376287in}{1.526048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376287in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{1.486341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402250in}{1.486341in}}%
\pgfpathlineto{\pgfqpoint{1.438152in}{1.447687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659597in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740457in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{1.830437in}{1.324956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830437in}{1.324956in}}%
\pgfpathlineto{\pgfqpoint{1.917654in}{1.333325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917654in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{2.005990in}{1.352676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138826in}{1.914358in}}%
\pgfpathlineto{\pgfqpoint{2.056863in}{1.922526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.950980,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056863in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.969089in}{1.917452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969089in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{1.881836in}{1.900095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881836in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{1.798757in}{1.872168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798757in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{1.719283in}{1.833518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719283in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{1.778013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.903922,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636679in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.588464in}{1.736986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.613725,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588464in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.552845in}{1.698973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552845in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{1.657726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525260in}{1.657726in}}%
\pgfpathlineto{\pgfqpoint{1.513662in}{1.632307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513662in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{1.602634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509150in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{1.517614in}{1.574886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517614in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{1.517614in}{1.574886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517614in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{1.539473in}{1.543650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.103922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539473in}{1.543650in}}%
\pgfpathlineto{\pgfqpoint{1.539473in}{1.543650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.103922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539473in}{1.543650in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{1.514438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573927in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{1.514438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573927in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{1.489539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.503922,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620981in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{1.489539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.503922,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620981in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{1.691353in}{1.468740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.754902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691353in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.772259in}{1.460266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.974510,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772259in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{1.858665in}{1.464727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858665in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{1.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947169in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{2.035495in}{1.511550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035495in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{2.121383in}{1.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121383in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{2.186200in}{1.594281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.864706,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186200in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.237943in}{1.635812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237943in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289092in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{1.730602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311350in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{1.730602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311350in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{2.321355in}{1.758609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321355in}{1.758609in}}%
\pgfpathlineto{\pgfqpoint{2.321355in}{1.758609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321355in}{1.758609in}}%
\pgfpathlineto{\pgfqpoint{2.320304in}{1.784121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189628in}{2.044392in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{2.063737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014327in}{2.063737in}}%
\pgfpathlineto{\pgfqpoint{1.924855in}{2.057002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924855in}{2.057002in}}%
\pgfpathlineto{\pgfqpoint{1.833975in}{2.039233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781174in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{1.781174in}{1.732924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781174in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{1.750356in}{1.716378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750356in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{1.728173in}{1.702004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.009804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728173in}{1.702004in}}%
\pgfpathlineto{\pgfqpoint{1.715186in}{1.688149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715186in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{1.708717in}{1.670748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708717in}{1.670748in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{1.652740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713353in}{1.652740in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{1.652740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713353in}{1.652740in}}%
\pgfpathlineto{\pgfqpoint{1.733582in}{1.631429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733582in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{1.733582in}{1.631429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733582in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{1.767356in}{1.615740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767356in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{1.767356in}{1.615740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767356in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.608288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812432in}{1.608288in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.608288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812432in}{1.608288in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{1.606999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.613725,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883834in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{1.942760in}{1.613524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.676471,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942760in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{1.996823in}{1.627366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.707843,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996823in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{1.650100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.629412,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048247in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{1.650100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.629412,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048247in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{2.076986in}{1.665678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076986in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{2.093812in}{1.677178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093812in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106214in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.714404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107902in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{2.099231in}{1.732664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099231in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{2.083239in}{1.749319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083239in}{1.749319in}}%
\pgfpathlineto{\pgfqpoint{2.056146in}{1.762876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.009804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056146in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{1.769764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871184in}{0.451146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.885537in}{0.447210in}}{\pgfqpoint{0.869939in}{0.451487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823706in}{0.492966in}}%
\pgfpathlineto{\pgfqpoint{0.869939in}{0.451487in}}%
\pgfpathlineto{\pgfqpoint{0.809016in}{0.439388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088733in}{0.507717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.103162in}{0.504056in}}{\pgfqpoint{1.087488in}{0.508033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040471in}{0.548621in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{0.494771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518552in}{0.549583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528233in}{0.553536in}}{\pgfqpoint{2.509162in}{0.545749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.809804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447229in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{0.545749in}}%
\pgfpathlineto{\pgfqpoint{2.468229in}{0.499032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.919608,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832990in}{0.500535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.845569in}{0.507553in}}{\pgfqpoint{2.831027in}{0.499439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.919608,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768978in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{2.831027in}{0.499439in}}%
\pgfpathlineto{\pgfqpoint{2.796046in}{0.448113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.990196,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761599in}{2.870714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.749262in}{2.862387in}}{\pgfqpoint{0.762667in}{2.871434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.990196,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824255in}{2.879490in}}%
\pgfpathlineto{\pgfqpoint{0.762667in}{2.871434in}}%
\pgfpathlineto{\pgfqpoint{0.793175in}{2.925539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.911765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049446in}{2.863976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037022in}{2.857322in}}{\pgfqpoint{1.051975in}{2.865331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.911765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114064in}{2.867073in}}%
\pgfpathlineto{\pgfqpoint{1.051975in}{2.865331in}}%
\pgfpathlineto{\pgfqpoint{1.087835in}{2.916047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756352in}{2.512157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744562in}{2.503080in}}{\pgfqpoint{0.757380in}{2.512948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818347in}{2.524828in}}%
\pgfpathlineto{\pgfqpoint{0.757380in}{2.512948in}}%
\pgfpathlineto{\pgfqpoint{0.784456in}{2.568849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971645in}{2.820851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964135in}{2.820451in}}{\pgfqpoint{1.987637in}{2.821701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.715686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044590in}{2.796913in}}%
\pgfpathlineto{\pgfqpoint{1.987637in}{2.821701in}}%
\pgfpathlineto{\pgfqpoint{2.041639in}{2.852390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155315in}{2.488025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149129in}{2.484358in}}{\pgfqpoint{1.169659in}{2.496527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.739216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231614in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{1.169659in}{2.496527in}}%
\pgfpathlineto{\pgfqpoint{1.203287in}{2.548750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811775in}{2.092696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.808515in}{2.088797in}}{\pgfqpoint{0.825178in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882127in}{2.133519in}}%
\pgfpathlineto{\pgfqpoint{0.825178in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{0.839510in}{2.169159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651491in}{1.136108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654047in}{1.138118in}}{\pgfqpoint{2.632190in}{1.120932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571348in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{2.632190in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{1.064758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.049020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793363in}{1.158302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.802634in}{1.150238in}}{\pgfqpoint{0.788472in}{1.162557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.049020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764786in}{1.219976in}}%
\pgfpathlineto{\pgfqpoint{0.788472in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{0.728325in}{1.178059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.550980,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335072in}{0.642667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347803in}{0.639549in}}{\pgfqpoint{1.330369in}{0.643819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.550980,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283015in}{0.684013in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{1.269801in}{0.630052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714352in}{0.917413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719882in}{0.920843in}}{\pgfqpoint{2.699020in}{0.907903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637167in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.699020in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{2.666450in}{0.855015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834694in}{2.859918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.820518in}{2.864455in}}{\pgfqpoint{2.835921in}{2.859526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880367in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{2.835921in}{2.859526in}}%
\pgfpathlineto{\pgfqpoint{2.897300in}{2.869049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749678in}{1.659713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.749672in}{1.659415in}}{\pgfqpoint{0.750249in}{1.690168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779065in}{1.745193in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{0.723519in}{1.746236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449031in}{0.802445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455802in}{0.800991in}}{\pgfqpoint{1.432209in}{0.806058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.432209in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{0.790565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644152in}{1.278488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654065in}{1.288087in}}{\pgfqpoint{2.641666in}{1.276081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582433in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{2.641666in}{1.276081in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{1.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308218in}{2.643436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301092in}{2.644486in}}{\pgfqpoint{2.324690in}{2.641010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375605in}{2.605432in}}%
\pgfpathlineto{\pgfqpoint{2.324690in}{2.641010in}}%
\pgfpathlineto{\pgfqpoint{2.383701in}{2.660395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259021in}{2.274153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257168in}{2.272851in}}{\pgfqpoint{1.280728in}{2.289400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342156in}{2.298601in}}%
\pgfpathlineto{\pgfqpoint{1.280728in}{2.289400in}}%
\pgfpathlineto{\pgfqpoint{1.310224in}{2.344063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411229in}{1.175771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423160in}{1.170778in}}{\pgfqpoint{1.406442in}{1.177775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365917in}{1.224846in}}%
\pgfpathlineto{\pgfqpoint{1.406442in}{1.177775in}}%
\pgfpathlineto{\pgfqpoint{1.344470in}{1.173597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610642in}{1.452574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617486in}{1.461564in}}{\pgfqpoint{2.605518in}{1.445843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549765in}{1.418464in}}%
\pgfpathlineto{\pgfqpoint{2.605518in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{2.593969in}{1.384813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653058in}{2.109623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642667in}{2.104810in}}{\pgfqpoint{1.660456in}{2.113049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722541in}{2.111194in}}%
\pgfpathlineto{\pgfqpoint{1.660456in}{2.113049in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{2.161604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306422in}{2.007794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.298436in}{1.999719in}}{\pgfqpoint{1.312289in}{2.013726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371104in}{2.033696in}}%
\pgfpathlineto{\pgfqpoint{1.312289in}{2.013726in}}%
\pgfpathlineto{\pgfqpoint{1.331602in}{2.072760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284454in}{1.345453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.292372in}{1.350792in}}{\pgfqpoint{2.274541in}{1.338768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212949in}{1.330738in}}%
\pgfpathlineto{\pgfqpoint{2.274541in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{2.244010in}{1.284677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482642in}{1.784113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479764in}{1.794711in}}{\pgfqpoint{2.485025in}{1.775339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472779in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{2.526392in}{1.729005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412586in}{1.750896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.406940in}{1.742347in}}{\pgfqpoint{1.418408in}{1.759713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472201in}{1.790767in}}%
\pgfpathlineto{\pgfqpoint{1.418408in}{1.759713in}}%
\pgfpathlineto{\pgfqpoint{1.425841in}{1.821380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858086in}{1.327609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866066in}{1.328375in}}{\pgfqpoint{1.843131in}{1.326174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785176in}{1.348518in}}%
\pgfpathlineto{\pgfqpoint{1.843131in}{1.326174in}}%
\pgfpathlineto{\pgfqpoint{1.790483in}{1.293216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573927in}{1.514438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585691in}{1.508213in}}{\pgfqpoint{1.570004in}{1.516514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533892in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{1.517946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986619in}{2.061651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978105in}{2.061010in}}{\pgfqpoint{2.000560in}{2.062700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058044in}{2.039171in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{2.053874in}{2.094570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.613725,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911441in}{1.610056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912369in}{1.610159in}}{\pgfqpoint{1.882429in}{1.606843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643188in}{0.413375in}}{\pgfqpoint{2.547494in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.613725,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824154in}{1.628337in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{1.606843in}}%
\pgfpathlineto{\pgfqpoint{1.830269in}{1.573119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.643188in}{2.960869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190682in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{2.960869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643188in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{2.960869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.066973in}{0.413375in}}{\pgfqpoint{0.127375in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066973in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066667in}{0.413333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=2.546667in]{streamline_temp_1.0e+03_0150-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.242958in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{0.796811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.021107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.180247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.303686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.404543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.489816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.563683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.628839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{1.687122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.242958in,y=1.647992in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.070558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.294854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.453994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.577433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.678290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.763563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.837431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.902586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194347in}{2.960869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.242958in,y=2.921739in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.474441in,y=1.687122in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont temperature [\(\displaystyle \unit{K}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066973in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357594in}{0.413375in}}{\pgfqpoint{0.127375in}{2.547494in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357594in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356667in}{0.413333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=2.546667in]{streamline_temp_1.0e+03_0150-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484969in}{0.707812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533580in,y=0.669550in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484969in}{1.225845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533580in,y=1.187583in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484969in}{1.743879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533580in,y=1.705616in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484969in}{2.261912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533580in,y=2.223650in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484969in}{2.779945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533580in,y=2.741683in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.648164in,y=1.687122in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mach number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357594in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{3.357594in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/3.E+1_4.5E-1_0.E-0_6.E+0/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.734497in}{2.202507in}}%
\pgfpathlineto{\pgfqpoint{0.738807in}{2.202698in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{2.203890in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{2.205676in}}%
\pgfpathlineto{\pgfqpoint{0.756044in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{2.211406in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{2.212635in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{2.213135in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{2.214693in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{2.216572in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{2.217656in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{2.218231in}}%
\pgfpathlineto{\pgfqpoint{0.829305in}{2.218815in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{2.220083in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.221413in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{2.222633in}}%
\pgfpathlineto{\pgfqpoint{0.850853in}{2.224319in}}%
\pgfpathlineto{\pgfqpoint{0.859472in}{2.225560in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.225868in}}%
\pgfpathlineto{\pgfqpoint{0.872400in}{2.227283in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{2.227787in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{2.232076in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{2.402669in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.425205in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{2.431908in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.440372in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.452556in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.456686in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.462671in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.470179in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.494791in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{2.551130in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.560477in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.568974in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.580060in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.589412in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{2.603134in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.618416in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.623357in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.626146in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.640090in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.643229in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.651178in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.656374in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.675653in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.687119in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.694034in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.707766in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.710704in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.721253in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.725377in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.764208in}}%
\pgfpathlineto{\pgfqpoint{1.518821in}{2.769197in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.772833in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.788632in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.794048in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.798975in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.800035in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.802311in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.803928in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.806572in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{2.808648in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.810560in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{2.811505in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.814808in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.816693in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.818612in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.822689in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.826506in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.828674in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.831087in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.833078in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.837179in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.839190in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.842852in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{2.844880in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.846218in}}%
\pgfpathlineto{\pgfqpoint{1.708438in}{2.846736in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.848687in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.854248in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.858717in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.859421in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.861310in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.865176in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.868337in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{2.869096in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.871167in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{2.873685in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.874405in}}%
\pgfpathlineto{\pgfqpoint{1.807556in}{2.876233in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{2.878970in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.880494in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.880911in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.890434in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{2.892693in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{2.897831in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.902128in}}%
\pgfpathlineto{\pgfqpoint{1.880817in}{2.903847in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{2.908469in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.910165in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.912279in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.915377in}}%
\pgfpathlineto{\pgfqpoint{1.906674in}{2.917826in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.919709in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.922952in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.927127in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.938945in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{2.939881in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.945638in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{2.946903in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.947651in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{2.949851in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{2.953196in}}%
\pgfpathlineto{\pgfqpoint{1.992864in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{2.957126in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{2.957686in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{2.961318in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.963513in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.965353in}}%
\pgfpathlineto{\pgfqpoint{2.040268in}{2.966886in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.968768in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.969319in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{2.970327in}}%
\pgfpathlineto{\pgfqpoint{2.061815in}{2.971870in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.973854in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.975842in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{2.976331in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.977680in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{2.979292in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.982278in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.988448in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.994428in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.995559in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{2.996646in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{2.997808in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{3.001366in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{3.002829in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{3.003635in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{3.004941in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{3.006962in}}%
\pgfpathlineto{\pgfqpoint{2.372098in}{3.009525in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{3.013558in}}%
\pgfpathlineto{\pgfqpoint{2.415192in}{3.014553in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{3.022196in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{3.023548in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{3.024618in}}%
\pgfpathlineto{\pgfqpoint{2.587571in}{3.032130in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{3.038078in}}%
\pgfpathlineto{\pgfqpoint{2.678070in}{3.039954in}}%
\pgfpathlineto{\pgfqpoint{2.690999in}{3.040994in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{3.042359in}}%
\pgfpathlineto{\pgfqpoint{2.742713in}{3.044398in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{3.054829in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{3.056359in}}%
\pgfpathlineto{\pgfqpoint{3.328801in}{3.065007in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{3.069149in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{3.975223in}{3.074470in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{3.078306in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{3.078578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.711728in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{2.712297in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{2.712011in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{2.711966in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{2.711997in}}%
\pgfpathlineto{\pgfqpoint{0.820686in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{2.711739in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{2.712034in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.711610in}}%
\pgfpathlineto{\pgfqpoint{0.850853in}{2.712521in}}%
\pgfpathlineto{\pgfqpoint{0.855162in}{2.724802in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.730972in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{2.731746in}}%
\pgfpathlineto{\pgfqpoint{0.872400in}{2.731458in}}%
\pgfpathlineto{\pgfqpoint{0.876710in}{2.733712in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{2.737638in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{2.743312in}}%
\pgfpathlineto{\pgfqpoint{0.889638in}{2.742151in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{2.740086in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{0.902566in}{2.750242in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{2.747224in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{2.745155in}}%
\pgfpathlineto{\pgfqpoint{0.915495in}{2.750664in}}%
\pgfpathlineto{\pgfqpoint{0.919804in}{2.753881in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.749560in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{2.748414in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{2.755220in}}%
\pgfpathlineto{\pgfqpoint{0.937042in}{2.753377in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{2.751268in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.755824in}}%
\pgfpathlineto{\pgfqpoint{0.954280in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.751263in}}%
\pgfpathlineto{\pgfqpoint{0.962899in}{2.753792in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.755573in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{2.756126in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.757217in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.760697in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{2.763092in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.762769in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.764205in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{2.768471in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.771046in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{2.771005in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.773320in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.779109in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{2.780288in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{2.784467in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{2.786656in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.786507in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.790231in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.796345in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.797387in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.797153in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.795417in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.795657in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.798846in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.799774in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{2.799936in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.802265in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{2.805306in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.805360in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.803953in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.804593in}}%
\pgfpathlineto{\pgfqpoint{1.109421in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.804873in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.808614in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.806640in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.801006in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.803457in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{2.805404in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.806527in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.808942in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.808235in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{2.810396in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{2.809977in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.808558in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.808401in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.810519in}}%
\pgfpathlineto{\pgfqpoint{1.182682in}{2.808479in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{2.808483in}}%
\pgfpathlineto{\pgfqpoint{1.191301in}{2.809702in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{2.809319in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{2.811378in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.812446in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.815127in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.813631in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.815160in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.819704in}}%
\pgfpathlineto{\pgfqpoint{1.225777in}{2.822863in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.823504in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{2.828157in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.829698in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.830071in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.831536in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.831305in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.835252in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.835807in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{2.838278in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.841939in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.846847in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.847179in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{2.848630in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.851579in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.855398in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.856624in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.859223in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.857805in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.859634in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.862649in}}%
\pgfpathlineto{\pgfqpoint{1.329204in}{2.864078in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.863534in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{2.867164in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{2.866332in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.867763in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.866332in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.867095in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.868969in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.868094in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.867661in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.867927in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.867118in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.867052in}}%
\pgfpathlineto{\pgfqpoint{1.398156in}{2.868928in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.870180in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.867163in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.869581in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{2.871356in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.869949in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.870445in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.869174in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.872354in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.871650in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.872039in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.870799in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.871356in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.872810in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.872108in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.873514in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.872891in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.872861in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{2.872323in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.872076in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{2.873871in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.871320in}}%
\pgfpathlineto{\pgfqpoint{1.518821in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.869244in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.870768in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.871564in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.869486in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{2.871823in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.874561in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.876020in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.876732in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.878377in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.881942in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.882449in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.882316in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.885143in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.888946in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.887516in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{1.617939in}{2.892331in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.900640in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.899255in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.895696in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{2.897579in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.906368in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.901512in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.898832in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.907241in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.910438in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.907329in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.913131in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.923740in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.924289in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.921920in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.928561in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{2.937705in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.935770in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{2.942637in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.946745in}}%
\pgfpathlineto{\pgfqpoint{1.708438in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.942515in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.949508in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.950748in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{2.947959in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.949604in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.953530in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.950847in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.954077in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.949591in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.951432in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.955253in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.953788in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.953800in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.960254in}}%
\pgfpathlineto{\pgfqpoint{1.781699in}{2.959739in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{2.961797in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{2.961048in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.963183in}}%
\pgfpathlineto{\pgfqpoint{1.807556in}{2.960594in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.962624in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.961894in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.961375in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.963485in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.959960in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.961370in}}%
\pgfpathlineto{\pgfqpoint{1.842032in}{2.960012in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.960871in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.958296in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{2.959798in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.956368in}}%
\pgfpathlineto{\pgfqpoint{1.863579in}{2.957315in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{2.953874in}}%
\pgfpathlineto{\pgfqpoint{1.872198in}{2.954952in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.951478in}}%
\pgfpathlineto{\pgfqpoint{1.880817in}{2.951535in}}%
\pgfpathlineto{\pgfqpoint{1.885127in}{2.949326in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{2.948627in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.946741in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.945513in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.943193in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.939811in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.936131in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{2.934589in}}%
\pgfpathlineto{\pgfqpoint{1.932531in}{2.929032in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.928745in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{2.919687in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{2.916466in}}%
\pgfpathlineto{\pgfqpoint{1.962697in}{2.912707in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{2.910171in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.909771in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{2.907644in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.906653in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{2.904229in}}%
\pgfpathlineto{\pgfqpoint{1.992864in}{2.903548in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{2.899877in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{2.899832in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{2.895094in}}%
\pgfpathlineto{\pgfqpoint{2.023030in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.892727in}}%
\pgfpathlineto{\pgfqpoint{2.040268in}{2.890995in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.889447in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.889826in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{2.888843in}}%
\pgfpathlineto{\pgfqpoint{2.061815in}{2.886777in}}%
\pgfpathlineto{\pgfqpoint{2.066125in}{2.886973in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.886117in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.886070in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.884937in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{2.884578in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.883028in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{2.882100in}}%
\pgfpathlineto{\pgfqpoint{2.104910in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.883159in}}%
\pgfpathlineto{\pgfqpoint{2.117839in}{2.882304in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{2.883504in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{2.883338in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.885018in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.883060in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{2.882284in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{2.883088in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.884824in}}%
\pgfpathlineto{\pgfqpoint{2.173862in}{2.882360in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.884557in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{2.884062in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{2.885224in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{2.884897in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{2.885396in}}%
\pgfpathlineto{\pgfqpoint{2.204028in}{2.886442in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{2.886381in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{2.887233in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.887878in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.887389in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.887397in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.888556in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{2.888810in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{2.890166in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{2.889995in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.892307in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.892103in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{2.892534in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{2.893459in}}%
\pgfpathlineto{\pgfqpoint{2.281599in}{2.893787in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{2.893740in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{2.894477in}}%
\pgfpathlineto{\pgfqpoint{2.294527in}{2.894555in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{2.895102in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{2.894666in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{2.895927in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.895771in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{2.333313in}{2.896357in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.896936in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.896409in}}%
\pgfpathlineto{\pgfqpoint{2.363479in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{2.367788in}{2.898247in}}%
\pgfpathlineto{\pgfqpoint{2.397954in}{2.900829in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.900407in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.900656in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.899965in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.900558in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{2.900783in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.900587in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.900960in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{2.900392in}}%
\pgfpathlineto{\pgfqpoint{2.445359in}{2.900395in}}%
\pgfpathlineto{\pgfqpoint{2.462597in}{2.898701in}}%
\pgfpathlineto{\pgfqpoint{2.466906in}{2.897756in}}%
\pgfpathlineto{\pgfqpoint{2.497073in}{2.895789in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.895491in}}%
\pgfpathlineto{\pgfqpoint{2.505691in}{2.894405in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.892684in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{2.892118in}}%
\pgfpathlineto{\pgfqpoint{2.540167in}{2.891776in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.890551in}}%
\pgfpathlineto{\pgfqpoint{2.557405in}{2.889251in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{2.887706in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.885061in}}%
\pgfpathlineto{\pgfqpoint{2.596190in}{2.883620in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.881708in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.879246in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.878445in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.877858in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{2.877027in}}%
\pgfpathlineto{\pgfqpoint{2.647904in}{2.876413in}}%
\pgfpathlineto{\pgfqpoint{2.690999in}{2.871019in}}%
\pgfpathlineto{\pgfqpoint{2.695308in}{2.870884in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.870214in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{2.869953in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.866126in}}%
\pgfpathlineto{\pgfqpoint{2.747022in}{2.864569in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.862527in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{2.859288in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.858219in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.856951in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.855847in}}%
\pgfpathlineto{\pgfqpoint{2.867687in}{2.855925in}}%
\pgfpathlineto{\pgfqpoint{2.876307in}{2.855112in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.855115in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.854415in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.854356in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.852572in}}%
\pgfpathlineto{\pgfqpoint{2.971115in}{2.851557in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{2.850886in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.850415in}}%
\pgfpathlineto{\pgfqpoint{3.014209in}{2.849893in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.849566in}}%
\pgfpathlineto{\pgfqpoint{3.022828in}{2.849641in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.849299in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{2.849158in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.848519in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.848417in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.847605in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.846310in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.844156in}}%
\pgfpathlineto{\pgfqpoint{3.190898in}{2.843666in}}%
\pgfpathlineto{\pgfqpoint{3.203827in}{2.843084in}}%
\pgfpathlineto{\pgfqpoint{3.212445in}{2.842552in}}%
\pgfpathlineto{\pgfqpoint{3.225374in}{2.841651in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.838073in}}%
\pgfpathlineto{\pgfqpoint{3.371896in}{2.833255in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.823788in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{3.617537in}{2.818278in}}%
\pgfpathlineto{\pgfqpoint{3.725273in}{2.813743in}}%
\pgfpathlineto{\pgfqpoint{3.811463in}{2.811833in}}%
\pgfpathlineto{\pgfqpoint{3.845939in}{2.811295in}}%
\pgfpathlineto{\pgfqpoint{3.927818in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{4.026936in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{4.052793in}{2.810309in}}%
\pgfpathlineto{\pgfqpoint{4.082960in}{2.809770in}}%
\pgfpathlineto{\pgfqpoint{4.281195in}{2.804727in}}%
\pgfpathlineto{\pgfqpoint{4.332909in}{2.802790in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{2.800867in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.797585in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.797585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893293in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.157175in}}%
\pgfpathlineto{\pgfqpoint{0.902566in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{2.195661in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{0.915495in}{2.228244in}}%
\pgfpathlineto{\pgfqpoint{0.919804in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{0.937042in}{2.299470in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{2.307168in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{2.321706in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.334824in}}%
\pgfpathlineto{\pgfqpoint{0.954280in}{2.346262in}}%
\pgfpathlineto{\pgfqpoint{0.962899in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.374607in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{2.382397in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.395435in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.400220in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{2.403997in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.406545in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.408559in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.411367in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{2.411468in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.412408in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.412967in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{2.412967in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.414099in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.415617in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.415833in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.429674in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.434542in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.449189in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.477397in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.479524in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.519882in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.519882in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{2.520504in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.530054in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.530284in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.531542in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.534074in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.534689in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.536381in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.537052in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.537052in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.547344in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.548034in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{2.549888in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{1.708438in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.556059in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.556245in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{2.557340in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.557346in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.557748in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.557748in}}%
\pgfpathlineto{\pgfqpoint{1.742914in}{2.558464in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.558464in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.564488in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.564488in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.570533in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.573242in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{2.582141in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.582141in}}%
\pgfpathlineto{\pgfqpoint{1.781699in}{2.586395in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.595104in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{2.595104in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.596768in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{2.600285in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.601191in}}%
\pgfpathlineto{\pgfqpoint{1.807556in}{2.608124in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.610674in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{2.610992in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.619775in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.619775in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.634376in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{1.842032in}{2.638958in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.640682in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.641801in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.658504in}}%
\pgfpathlineto{\pgfqpoint{1.863579in}{2.659797in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{2.664358in}}%
\pgfpathlineto{\pgfqpoint{1.872198in}{2.667948in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.677333in}}%
\pgfpathlineto{\pgfqpoint{1.880817in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{1.885127in}{2.684980in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.694300in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.695239in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{1.906674in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.705416in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.712894in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{2.714211in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.718342in}}%
\pgfpathlineto{\pgfqpoint{1.932531in}{2.724931in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.725126in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.734086in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{2.747675in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.748797in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.749149in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{1.992864in}{2.749837in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{2.751688in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.754054in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{2.754262in}}%
\pgfpathlineto{\pgfqpoint{2.066125in}{2.754461in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.754866in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.756503in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{2.756884in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.757854in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{2.758398in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{2.759211in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{2.759621in}}%
\pgfpathlineto{\pgfqpoint{2.341931in}{2.759974in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{2.760290in}}%
\pgfpathlineto{\pgfqpoint{2.367788in}{2.760661in}}%
\pgfpathlineto{\pgfqpoint{2.389335in}{2.761401in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.761694in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.761798in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.762743in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{2.763218in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.764521in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.765585in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.765746in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.766784in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{2.767324in}}%
\pgfpathlineto{\pgfqpoint{2.656524in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{2.721165in}{2.768315in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.768396in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.768403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{0.738807in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{0.900172in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.900507in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{0.901332in}}%
\pgfpathlineto{\pgfqpoint{0.760354in}{0.903468in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{0.855162in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{0.915691in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{1.029266in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{1.053752in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{1.059509in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{1.067007in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{1.073110in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{1.089094in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{1.128808in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{1.150545in}}%
\pgfpathlineto{\pgfqpoint{1.264562in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{1.165031in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{1.170472in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{1.174401in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{1.182109in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{1.183456in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{1.185495in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{1.190657in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{1.213999in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{1.238845in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{1.243606in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{1.248855in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{1.264063in}}%
\pgfpathlineto{\pgfqpoint{1.518821in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{1.286642in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{1.289859in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{1.298149in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{1.301417in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{1.302043in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.312760in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{1.315138in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{1.317324in}}%
\pgfpathlineto{\pgfqpoint{1.708438in}{1.317660in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{1.319860in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{1.322954in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.325898in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.781699in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{1.331688in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{1.872198in}{1.352308in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{1.360226in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{1.388318in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{1.389715in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{1.393499in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{1.394695in}}%
\pgfpathlineto{\pgfqpoint{2.044577in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{2.096291in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{2.113529in}{1.404676in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{1.406688in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{1.411396in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{1.419556in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{2.341931in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{2.630666in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{1.451344in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.457942in}}%
\pgfpathlineto{\pgfqpoint{3.410681in}{1.460680in}}%
\pgfpathlineto{\pgfqpoint{3.664941in}{1.463461in}}%
\pgfpathlineto{\pgfqpoint{3.957985in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.468227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697415in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.697867in}{0.436670in}}%
\pgfpathlineto{\pgfqpoint{0.702176in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.706486in}{0.496956in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.501288in}}%
\pgfpathlineto{\pgfqpoint{0.715105in}{0.494808in}}%
\pgfpathlineto{\pgfqpoint{0.719414in}{0.497071in}}%
\pgfpathlineto{\pgfqpoint{0.723724in}{0.532134in}}%
\pgfpathlineto{\pgfqpoint{0.732342in}{0.643666in}}%
\pgfpathlineto{\pgfqpoint{0.736652in}{0.688635in}}%
\pgfpathlineto{\pgfqpoint{0.740961in}{0.723153in}}%
\pgfpathlineto{\pgfqpoint{0.745271in}{0.748504in}}%
\pgfpathlineto{\pgfqpoint{0.749580in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{0.758199in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.770888in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.758344in}}%
\pgfpathlineto{\pgfqpoint{0.771128in}{0.739863in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{0.784056in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{0.796984in}{0.712444in}}%
\pgfpathlineto{\pgfqpoint{0.801294in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{0.805603in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.734045in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{0.818532in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{0.822841in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{0.827151in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{0.831460in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{0.835770in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{0.840079in}{0.759706in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{0.763795in}}%
\pgfpathlineto{\pgfqpoint{0.848698in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.754165in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{0.742964in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{0.870246in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{0.883174in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{0.887483in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{0.891793in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{0.896102in}{0.924332in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.934966in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{1.019573in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{1.020471in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{1.020224in}}%
\pgfpathlineto{\pgfqpoint{1.029696in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{1.016680in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.993534in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.975418in}}%
\pgfpathlineto{\pgfqpoint{1.085719in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{1.094338in}{0.949486in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.953667in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{1.124504in}{1.041861in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{1.133123in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{1.193456in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.111620in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{1.206384in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.111604in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{1.106736in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{1.249479in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{1.092861in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{1.090471in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{1.087352in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{1.068379in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{1.069699in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{1.073358in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{1.082723in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{1.145009in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{1.172297in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{1.175713in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.447715in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{1.188437in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{1.208111in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.216100in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{1.219419in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{1.221788in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.233787in}}%
\pgfpathlineto{\pgfqpoint{1.520976in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.214918in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{1.201864in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{1.188553in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{1.183991in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{1.568380in}{1.182451in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{1.188129in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{1.585618in}{1.191509in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{1.187251in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{1.186318in}}%
\pgfpathlineto{\pgfqpoint{1.602856in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{1.191769in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{1.620094in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{1.189179in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{1.641641in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.650260in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.198231in}}%
\pgfpathlineto{\pgfqpoint{1.663189in}{1.197968in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.196034in}}%
\pgfpathlineto{\pgfqpoint{1.689046in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{1.190774in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{1.732140in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{1.740759in}{1.181259in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{1.192810in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{1.788164in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.226923in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{1.217478in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{1.215520in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{1.220996in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{1.865734in}{1.259189in}}%
\pgfpathlineto{\pgfqpoint{1.882972in}{1.272281in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.891591in}{1.279898in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{1.289316in}}%
\pgfpathlineto{\pgfqpoint{1.904519in}{1.292436in}}%
\pgfpathlineto{\pgfqpoint{1.908829in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{1.913138in}{1.292441in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{1.279144in}}%
\pgfpathlineto{\pgfqpoint{1.930376in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{1.278476in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.947614in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{1.287056in}}%
\pgfpathlineto{\pgfqpoint{1.956233in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{1.272362in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{1.982090in}{1.273429in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{1.273007in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.266803in}}%
\pgfpathlineto{\pgfqpoint{2.003637in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.012256in}{1.259553in}}%
\pgfpathlineto{\pgfqpoint{2.020875in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{2.025185in}{1.242792in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{2.038113in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{2.051042in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{1.244951in}}%
\pgfpathlineto{\pgfqpoint{2.068280in}{1.238163in}}%
\pgfpathlineto{\pgfqpoint{2.072589in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{1.242828in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{1.244371in}}%
\pgfpathlineto{\pgfqpoint{2.094136in}{1.238840in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{1.201394in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{1.201444in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.203475in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{1.205143in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{2.145850in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{1.227118in}}%
\pgfpathlineto{\pgfqpoint{2.154469in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.212973in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{2.184635in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{1.207563in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{2.223421in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.201739in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{2.262206in}{1.192848in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{1.193691in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{1.197676in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{1.198312in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{2.300991in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.305301in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.205029in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.205179in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{1.204575in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{2.365633in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{2.374252in}{1.215043in}}%
\pgfpathlineto{\pgfqpoint{2.378562in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{1.223178in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{1.222985in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{2.417347in}{1.211365in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{1.206898in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{1.207478in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.219142in}}%
\pgfpathlineto{\pgfqpoint{2.456132in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{2.464751in}{1.220548in}}%
\pgfpathlineto{\pgfqpoint{2.473370in}{1.214451in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{1.214505in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{1.223284in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{2.507846in}{1.222520in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{1.218000in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.216260in}}%
\pgfpathlineto{\pgfqpoint{2.525084in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{2.533703in}{1.214631in}}%
\pgfpathlineto{\pgfqpoint{2.538012in}{1.216587in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.219403in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{1.221493in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{2.563869in}{1.212753in}}%
\pgfpathlineto{\pgfqpoint{2.568179in}{1.210274in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{1.214542in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{1.221882in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{2.615583in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{1.203854in}}%
\pgfpathlineto{\pgfqpoint{2.637130in}{1.200231in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{1.196006in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{1.197053in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{1.199900in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{2.680225in}{1.199142in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{1.196582in}}%
\pgfpathlineto{\pgfqpoint{2.688844in}{1.192987in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{1.189525in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{1.197663in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{1.199454in}}%
\pgfpathlineto{\pgfqpoint{2.719011in}{1.198605in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{1.194733in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{1.184245in}}%
\pgfpathlineto{\pgfqpoint{2.736248in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{1.182668in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{1.184744in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.180843in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{2.779343in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.171428in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{1.172935in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{1.172727in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{1.167839in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{1.165471in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{2.852604in}{1.155342in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{2.865533in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{2.869842in}{1.159717in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{2.882771in}{1.152842in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{1.150072in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{1.147976in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.908627in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{1.157335in}}%
\pgfpathlineto{\pgfqpoint{2.925865in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.150101in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{2.956032in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{1.140507in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.144234in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{1.143504in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{2.990508in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{1.141781in}}%
\pgfpathlineto{\pgfqpoint{3.007745in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{3.033603in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{1.137051in}}%
\pgfpathlineto{\pgfqpoint{3.063769in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{1.132057in}}%
\pgfpathlineto{\pgfqpoint{3.072387in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{1.137575in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{1.138984in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{3.115482in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{3.124101in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{3.154268in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{3.158577in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{3.162886in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{3.171505in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{3.180124in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{3.184434in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{1.131024in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{3.214600in}{1.135983in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{3.244766in}{1.122045in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{3.283552in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{1.109513in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{1.110472in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{3.300790in}{1.116176in}}%
\pgfpathlineto{\pgfqpoint{3.305099in}{1.118609in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{1.117934in}}%
\pgfpathlineto{\pgfqpoint{3.326647in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.112403in}}%
\pgfpathlineto{\pgfqpoint{3.335266in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{1.113464in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{3.352503in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{3.356813in}{1.122296in}}%
\pgfpathlineto{\pgfqpoint{3.361122in}{1.122986in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{3.382670in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{3.412836in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{3.434383in}{1.105271in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{1.103149in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{1.102179in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{1.100099in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{3.481788in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{1.092886in}}%
\pgfpathlineto{\pgfqpoint{3.507645in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{3.516263in}{1.080697in}}%
\pgfpathlineto{\pgfqpoint{3.524882in}{1.082177in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{1.088502in}}%
\pgfpathlineto{\pgfqpoint{3.550739in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{3.559358in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{3.598143in}{1.084044in}}%
\pgfpathlineto{\pgfqpoint{3.615382in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{1.082928in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{3.632619in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{3.658476in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{1.073661in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.073072in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{3.684333in}{1.071927in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.067035in}}%
\pgfpathlineto{\pgfqpoint{3.714500in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{1.054435in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{1.055094in}}%
\pgfpathlineto{\pgfqpoint{3.761904in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{3.770523in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{3.792070in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{3.804998in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.822236in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{1.049768in}}%
\pgfpathlineto{\pgfqpoint{3.843784in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{3.848093in}{1.048340in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{3.878259in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{3.917045in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.921354in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{3.934283in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{3.942902in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{3.960139in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{3.981687in}{1.040663in}}%
\pgfpathlineto{\pgfqpoint{3.990306in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{1.041158in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{1.040755in}}%
\pgfpathlineto{\pgfqpoint{4.037710in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{4.072186in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{4.123900in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{1.033590in}}%
\pgfpathlineto{\pgfqpoint{4.132519in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{4.149756in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{4.162685in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{1.042271in}}%
\pgfpathlineto{\pgfqpoint{4.188542in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{4.197161in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{1.040258in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{4.214399in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{4.244565in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{4.296279in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{4.322136in}{1.032193in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{1.031727in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{4.391087in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{1.025678in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{1.025058in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{4.429873in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{1.014870in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{1.012924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857229in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{0.434195in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.572415in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{0.870246in}{0.788971in}}%
\pgfpathlineto{\pgfqpoint{0.874555in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{0.883174in}{0.972498in}}%
\pgfpathlineto{\pgfqpoint{0.887483in}{0.999383in}}%
\pgfpathlineto{\pgfqpoint{0.891793in}{1.012137in}}%
\pgfpathlineto{\pgfqpoint{0.896102in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{0.909031in}{1.003391in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{1.010313in}}%
\pgfpathlineto{\pgfqpoint{0.926269in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{0.952125in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{0.960744in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{1.040454in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{0.977982in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{0.990911in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{0.891748in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{0.803747in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.745986in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{1.029696in}{0.499020in}}%
\pgfpathlineto{\pgfqpoint{1.032304in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.102761in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.521985in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.718506in}}%
\pgfpathlineto{\pgfqpoint{1.124504in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{1.133123in}{0.778127in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{0.736688in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.690849in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.627280in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.545117in}}%
\pgfpathlineto{\pgfqpoint{1.159431in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.407647in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.467855in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{0.572799in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{1.447715in}{0.765165in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.460643in}{0.530455in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{0.443878in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{0.525111in}}%
\pgfpathlineto{\pgfqpoint{1.477881in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{1.495119in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{0.524496in}}%
\pgfpathlineto{\pgfqpoint{1.504559in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.520137in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.520976in}{0.461673in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.605399in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{0.728566in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.831655in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.916695in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{0.985228in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.080946in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.568380in}{1.138929in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{1.585618in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.084677in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{0.992106in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.934291in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{1.641641in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{1.650260in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{0.924109in}}%
\pgfpathlineto{\pgfqpoint{1.663189in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{1.012177in}}%
\pgfpathlineto{\pgfqpoint{1.676117in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.013388in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{1.706284in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{1.732140in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{1.103510in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.105224in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{1.106605in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{1.831258in}{1.151084in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{1.848496in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{1.170315in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{1.865734in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{1.870044in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{1.874353in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{1.878663in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{1.891591in}{1.185097in}}%
\pgfpathlineto{\pgfqpoint{1.895901in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.904519in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{1.908829in}{1.195889in}}%
\pgfpathlineto{\pgfqpoint{1.913138in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{1.921757in}{1.199310in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{1.203303in}}%
\pgfpathlineto{\pgfqpoint{1.930376in}{1.214611in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{1.229044in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.947614in}{1.216044in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{1.178905in}}%
\pgfpathlineto{\pgfqpoint{1.956233in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{1.990709in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{1.056049in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{2.003637in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.056279in}}%
\pgfpathlineto{\pgfqpoint{2.012256in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.020875in}{0.994709in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{2.038113in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{2.051042in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{0.862593in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{2.063970in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{2.068280in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{2.072589in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{2.094136in}{0.908080in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{0.868405in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{0.957744in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{0.933132in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{0.859012in}}%
\pgfpathlineto{\pgfqpoint{2.154469in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{2.163088in}{0.852770in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{2.180326in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{2.184635in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{0.892129in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.223421in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{0.941079in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{2.240659in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{0.898577in}}%
\pgfpathlineto{\pgfqpoint{2.253587in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{2.262206in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{0.861693in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{0.862650in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{0.865470in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{2.300991in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{2.305301in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.931245in}}%
\pgfpathlineto{\pgfqpoint{2.326848in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{2.331158in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{0.928095in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{0.926723in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{0.926692in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{2.365633in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{2.374252in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{2.378562in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{0.976807in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{0.993618in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{0.995511in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{2.417347in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{0.876082in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{0.853305in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{0.878435in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{0.890766in}}%
\pgfpathlineto{\pgfqpoint{2.456132in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{2.464751in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{0.919642in}}%
\pgfpathlineto{\pgfqpoint{2.473370in}{0.915919in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.507846in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{0.984331in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{2.525084in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{2.533703in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{2.538012in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{0.907431in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.928760in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{2.563869in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{2.568179in}{0.899672in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.927685in}}%
\pgfpathlineto{\pgfqpoint{2.615583in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{0.895126in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{0.869332in}}%
\pgfpathlineto{\pgfqpoint{2.628511in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{2.637130in}{0.814281in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.772502in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{0.712143in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{2.671606in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{0.672775in}}%
\pgfpathlineto{\pgfqpoint{2.680225in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{2.688844in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{0.754411in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{0.832213in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{0.861814in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{2.719011in}{0.883604in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{0.869573in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{0.836438in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{0.783783in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{2.744867in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{0.721979in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.723776in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{2.779343in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{0.521334in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{0.532525in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.552210in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{0.544160in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{2.809509in}{0.475358in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{0.456989in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{0.497052in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{0.497735in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{2.838674in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.967810in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{0.477408in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{0.477408in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{0.445174in}}%
\pgfpathlineto{\pgfqpoint{2.987345in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.201159in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{0.434712in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{0.445457in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{0.434712in}}%
\pgfpathlineto{\pgfqpoint{3.210804in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.210804in}{0.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/accretionrate_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{0.599240in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.826271in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{0.456890in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{0.837975in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{0.842285in}{0.452748in}}%
\pgfpathlineto{\pgfqpoint{0.844923in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.902160in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.902630in}{0.475300in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{0.911251in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{0.915561in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{1.891397in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.984035in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{2.086699in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.126274in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.171610in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.176187in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{2.168493in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.154526in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{2.137282in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.122067in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.109320in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.105608in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.070925in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.991575in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.002614in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.065233in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.081602in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.075364in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.940094in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.922561in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.011004in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.130288in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.176979in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.181239in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.178911in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.170527in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.155212in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.137514in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.124769in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.121931in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.128438in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.138662in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.145001in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.141398in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.124997in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.064971in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.047995in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.114917in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.216679in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.249935in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.235216in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.202331in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.160539in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.129952in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.134180in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.175344in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.284905in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.324597in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.349540in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.360187in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.356775in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.339976in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.313017in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.253159in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.227773in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.206328in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.195372in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.204808in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.233224in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.267470in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.297124in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.319693in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.375946in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.427119in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.448857in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.463644in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.472703in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.491529in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.495534in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.497015in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.495599in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.491147in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.483457in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.471243in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.452413in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.352930in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.330910in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.291238in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.231749in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.154447in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.579280in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.132252in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{0.993792in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{0.546350in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{0.466144in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.543255in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{0.478201in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{0.512834in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{0.542457in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{0.743239in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{1.316514in}}%
\pgfpathlineto{\pgfqpoint{1.596595in}{1.417927in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{1.499217in}}%
\pgfpathlineto{\pgfqpoint{1.605216in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{1.613837in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{1.678635in}}%
\pgfpathlineto{\pgfqpoint{1.626768in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{1.631078in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{1.644009in}{1.712026in}}%
\pgfpathlineto{\pgfqpoint{1.648319in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.750226in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.733551in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.678492in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{1.682802in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.689363in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.709878in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.703997in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{1.695828in}}%
\pgfpathlineto{\pgfqpoint{1.721595in}{1.692048in}}%
\pgfpathlineto{\pgfqpoint{1.725906in}{1.695770in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.704065in}}%
\pgfpathlineto{\pgfqpoint{1.734527in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{1.714546in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.713558in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.705268in}}%
\pgfpathlineto{\pgfqpoint{1.756078in}{1.701857in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.701300in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{1.703988in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{1.709148in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{1.728144in}}%
\pgfpathlineto{\pgfqpoint{1.786251in}{1.728962in}}%
\pgfpathlineto{\pgfqpoint{1.790561in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{1.682617in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{1.692716in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.715673in}}%
\pgfpathlineto{\pgfqpoint{1.842285in}{1.718114in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.718832in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.859526in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.709356in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.700483in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{1.885388in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{1.906940in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.911250in}{1.699426in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.697238in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.694545in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{1.693592in}}%
\pgfpathlineto{\pgfqpoint{1.928492in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{1.702658in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.704632in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.704218in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.694035in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.673503in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{1.971595in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.668836in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.687947in}}%
\pgfpathlineto{\pgfqpoint{1.997457in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{2.006078in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{1.671792in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{1.678850in}}%
\pgfpathlineto{\pgfqpoint{2.023319in}{1.678597in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{1.674579in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{1.669490in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.664260in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{1.661926in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{2.053492in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{2.070733in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{2.075043in}{1.671024in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{1.647886in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{1.642285in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{1.649413in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.109526in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.630727in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{2.148320in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{1.668424in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{2.169871in}{1.648451in}}%
\pgfpathlineto{\pgfqpoint{2.174181in}{1.650140in}}%
\pgfpathlineto{\pgfqpoint{2.178492in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.182802in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{1.632960in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{1.629738in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.641383in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{1.650549in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{1.672390in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{1.683759in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{1.684461in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{1.682214in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{1.680585in}}%
\pgfpathlineto{\pgfqpoint{2.273319in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.671766in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.652181in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{1.645329in}}%
\pgfpathlineto{\pgfqpoint{2.303492in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{2.307802in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{1.654904in}}%
\pgfpathlineto{\pgfqpoint{2.320733in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{2.329354in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{2.333664in}{1.629129in}}%
\pgfpathlineto{\pgfqpoint{2.346595in}{1.652787in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{1.658465in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{1.643492in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{1.638150in}}%
\pgfpathlineto{\pgfqpoint{2.381078in}{1.635158in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.626367in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.626210in}}%
\pgfpathlineto{\pgfqpoint{2.398319in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{2.411250in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{2.424181in}{1.637179in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.629941in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{1.622535in}}%
\pgfpathlineto{\pgfqpoint{2.445733in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{2.450044in}{1.588236in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.588730in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.593600in}}%
\pgfpathlineto{\pgfqpoint{2.462974in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{2.467285in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{2.471595in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.588567in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{2.484526in}{1.593469in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{2.497457in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{1.598925in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.595234in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.592152in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{1.599192in}}%
\pgfpathlineto{\pgfqpoint{2.531940in}{1.616799in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{1.619603in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{1.605649in}}%
\pgfpathlineto{\pgfqpoint{2.553492in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{1.578028in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{2.575043in}{1.580960in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.584784in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{2.596595in}{1.606385in}}%
\pgfpathlineto{\pgfqpoint{2.600905in}{1.607533in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.602818in}}%
\pgfpathlineto{\pgfqpoint{2.613836in}{1.600305in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{1.600232in}}%
\pgfpathlineto{\pgfqpoint{2.622457in}{1.602598in}}%
\pgfpathlineto{\pgfqpoint{2.626767in}{1.605998in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.608421in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.605897in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.604684in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{1.625368in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{1.628003in}}%
\pgfpathlineto{\pgfqpoint{2.674181in}{1.625211in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{1.596848in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{2.708664in}{1.592125in}}%
\pgfpathlineto{\pgfqpoint{2.712974in}{1.588406in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.572597in}}%
\pgfpathlineto{\pgfqpoint{2.725905in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{2.747457in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{1.579570in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.575708in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{2.781940in}{1.579647in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{2.794871in}{1.560409in}}%
\pgfpathlineto{\pgfqpoint{2.799181in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.825043in}{1.575600in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{1.567955in}}%
\pgfpathlineto{\pgfqpoint{2.833664in}{1.561194in}}%
\pgfpathlineto{\pgfqpoint{2.837975in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{2.850905in}{1.556412in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{1.555623in}}%
\pgfpathlineto{\pgfqpoint{2.863836in}{1.557364in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{2.872457in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.876767in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{2.881078in}{1.552196in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{2.898319in}{1.527839in}}%
\pgfpathlineto{\pgfqpoint{2.902629in}{1.529567in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{2.915560in}{1.542578in}}%
\pgfpathlineto{\pgfqpoint{2.919871in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{2.941423in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{2.945733in}{1.535723in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{1.541683in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{1.543250in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{2.975905in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{2.984526in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{2.993147in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{2.997457in}{1.551227in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{3.010388in}{1.556578in}}%
\pgfpathlineto{\pgfqpoint{3.014698in}{1.562263in}}%
\pgfpathlineto{\pgfqpoint{3.023319in}{1.577286in}}%
\pgfpathlineto{\pgfqpoint{3.027629in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{1.578557in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{3.062112in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{1.635665in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.644242in}}%
\pgfpathlineto{\pgfqpoint{3.087974in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{1.653042in}}%
\pgfpathlineto{\pgfqpoint{3.096595in}{1.649321in}}%
\pgfpathlineto{\pgfqpoint{3.100905in}{1.642021in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{1.633720in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.626421in}}%
\pgfpathlineto{\pgfqpoint{3.122457in}{1.608245in}}%
\pgfpathlineto{\pgfqpoint{3.126767in}{1.601525in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{3.135388in}{1.598470in}}%
\pgfpathlineto{\pgfqpoint{3.139698in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.606349in}}%
\pgfpathlineto{\pgfqpoint{3.148319in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{1.599109in}}%
\pgfpathlineto{\pgfqpoint{3.161250in}{1.598090in}}%
\pgfpathlineto{\pgfqpoint{3.165561in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{1.606150in}}%
\pgfpathlineto{\pgfqpoint{3.174181in}{1.609498in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{1.596608in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{1.583861in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{3.195733in}{1.576361in}}%
\pgfpathlineto{\pgfqpoint{3.200043in}{1.580408in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{1.582432in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{1.581082in}}%
\pgfpathlineto{\pgfqpoint{3.212974in}{1.578624in}}%
\pgfpathlineto{\pgfqpoint{3.217285in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{3.221595in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{3.225905in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{1.592228in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.598942in}}%
\pgfpathlineto{\pgfqpoint{3.238836in}{1.600124in}}%
\pgfpathlineto{\pgfqpoint{3.243147in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{3.264698in}{1.528724in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{1.527746in}}%
\pgfpathlineto{\pgfqpoint{3.273319in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{3.277629in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{1.536709in}}%
\pgfpathlineto{\pgfqpoint{3.286250in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{3.299181in}{1.516978in}}%
\pgfpathlineto{\pgfqpoint{3.303491in}{1.516169in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{3.312112in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.512593in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{1.514894in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{1.516686in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.350905in}{1.506523in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{1.507435in}}%
\pgfpathlineto{\pgfqpoint{3.363836in}{1.505433in}}%
\pgfpathlineto{\pgfqpoint{3.368147in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{1.500372in}}%
\pgfpathlineto{\pgfqpoint{3.376767in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{3.385388in}{1.530065in}}%
\pgfpathlineto{\pgfqpoint{3.389698in}{1.529069in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{1.474663in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{1.475418in}}%
\pgfpathlineto{\pgfqpoint{3.415560in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{3.428491in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{3.432802in}{1.497497in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{3.450043in}{1.488665in}}%
\pgfpathlineto{\pgfqpoint{3.462974in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{1.481739in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.485016in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{3.488836in}{1.482710in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{1.473960in}}%
\pgfpathlineto{\pgfqpoint{3.501767in}{1.472999in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{1.482297in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{1.487896in}}%
\pgfpathlineto{\pgfqpoint{3.527629in}{1.500574in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{3.536250in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{3.540560in}{1.500528in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{3.549181in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{3.553491in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{1.458457in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{3.575043in}{1.460064in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{3.587974in}{1.466560in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{1.466043in}}%
\pgfpathlineto{\pgfqpoint{3.596595in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{3.600905in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{3.605216in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{3.609526in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{3.626767in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{3.631077in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{3.635388in}{1.476407in}}%
\pgfpathlineto{\pgfqpoint{3.639698in}{1.476458in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{1.469987in}}%
\pgfpathlineto{\pgfqpoint{3.652629in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{1.442320in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{1.451032in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{1.467105in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{1.467177in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{3.700043in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{3.704353in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{3.712974in}{1.438694in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{1.433881in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{1.424631in}}%
\pgfpathlineto{\pgfqpoint{3.764698in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{1.434338in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{3.790560in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{3.803491in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{3.816422in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{1.434798in}}%
\pgfpathlineto{\pgfqpoint{3.837974in}{1.436985in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{3.850905in}{1.437658in}}%
\pgfpathlineto{\pgfqpoint{3.855215in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{3.859526in}{1.429224in}}%
\pgfpathlineto{\pgfqpoint{3.863836in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.416724in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{3.876767in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{3.885388in}{1.438932in}}%
\pgfpathlineto{\pgfqpoint{3.889698in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{1.440180in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{3.906939in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{1.417363in}}%
\pgfpathlineto{\pgfqpoint{3.928491in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{3.941422in}{1.402278in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.402783in}}%
\pgfpathlineto{\pgfqpoint{3.954353in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{1.414372in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{1.416793in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{1.413177in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{1.403899in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{1.387883in}}%
\pgfpathlineto{\pgfqpoint{3.988836in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{3.993146in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{1.397836in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{4.006077in}{1.394943in}}%
\pgfpathlineto{\pgfqpoint{4.010388in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{4.014698in}{1.392762in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.395102in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{1.398727in}}%
\pgfpathlineto{\pgfqpoint{4.027629in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{1.402072in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{4.066422in}{1.401859in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{1.380048in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{4.100905in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{4.105215in}{1.382498in}}%
\pgfpathlineto{\pgfqpoint{4.113836in}{1.395242in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{1.398316in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{1.387941in}}%
\pgfpathlineto{\pgfqpoint{4.131077in}{1.378016in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{1.371361in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{1.375451in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{4.152629in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{4.165560in}{1.364416in}}%
\pgfpathlineto{\pgfqpoint{4.169870in}{1.371070in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{4.178491in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{1.381671in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{1.367379in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{4.212974in}{1.363865in}}%
\pgfpathlineto{\pgfqpoint{4.217284in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{4.225905in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{4.238836in}{1.334325in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{1.339038in}}%
\pgfpathlineto{\pgfqpoint{4.251767in}{1.341690in}}%
\pgfpathlineto{\pgfqpoint{4.256078in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{4.269008in}{1.357458in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.357572in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{4.281939in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{1.360935in}}%
\pgfpathlineto{\pgfqpoint{4.290560in}{1.365603in}}%
\pgfpathlineto{\pgfqpoint{4.294870in}{1.367627in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{4.303491in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{1.321774in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{1.320709in}}%
\pgfpathlineto{\pgfqpoint{4.325043in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{4.329353in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{4.333664in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{4.337974in}{1.320483in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{1.327821in}}%
\pgfpathlineto{\pgfqpoint{4.350905in}{1.352349in}}%
\pgfpathlineto{\pgfqpoint{4.355215in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{1.351497in}}%
\pgfpathlineto{\pgfqpoint{4.368146in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{1.321255in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{1.306851in}}%
\pgfpathlineto{\pgfqpoint{4.381077in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{4.385388in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{4.389698in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{1.312711in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{1.320868in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{1.314480in}}%
\pgfpathlineto{\pgfqpoint{4.419870in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{4.437112in}{1.335908in}}%
\pgfpathlineto{\pgfqpoint{4.441422in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.236483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{1.771081in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.816119in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{0.656939in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.863387in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.886887in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.901492in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.899040in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{1.880936in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.856843in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{1.841587in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.847407in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.873722in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.907434in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.934556in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.948141in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.948277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.911714in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.903359in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.743147in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{1.917860in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{2.000800in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{2.001753in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.987880in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.967704in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{2.015292in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.931648in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.902942in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.904376in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.931208in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.996976in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.029475in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.022640in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.998161in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.960740in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{1.877503in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{1.808755in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.817956in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{1.861587in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.851297in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.078651in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{2.158231in}}%
\pgfpathlineto{\pgfqpoint{0.945732in}{2.218229in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.259086in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{2.285071in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{2.301570in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.313189in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{2.331862in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{2.357851in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{2.373800in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.380120in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.382844in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.381469in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.392569in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.428486in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.448760in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.457797in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.481320in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.495794in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.499457in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.508117in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.515247in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.540840in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.550458in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.551032in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.541855in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.528876in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.523733in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.534276in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.554966in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.573415in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.581430in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.575547in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.561901in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.558922in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.563309in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.576253in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.630475in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.642234in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.647941in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.648799in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.648536in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.651268in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.657837in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.682495in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.691882in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.702679in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.702241in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.702857in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.699690in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.686778in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.684661in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.679780in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.660208in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.623276in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.575479in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.534505in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.516040in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.511654in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.498140in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.460274in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.146316in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.216665in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.485686in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.551918in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.589611in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.603662in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.595285in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.440780in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.202806in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.096717in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.090448in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.069666in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.034265in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.006399in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{2.025760in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.112428in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.348410in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.440977in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{2.507509in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.550401in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.574117in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.581451in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.572373in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.532873in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{2.522687in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.517911in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.535195in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{2.540562in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.535795in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.534653in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.534074in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.531927in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.526580in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.509930in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{2.504636in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.504839in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.510969in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.522199in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.537283in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.571065in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.583277in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.588709in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.587809in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.582370in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.572244in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.555076in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.529583in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.465589in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{1.635388in}{2.418521in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.403690in}}%
\pgfpathlineto{\pgfqpoint{1.648319in}{2.401020in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{2.396852in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.383359in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.378824in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.378771in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{2.384683in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.395559in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{2.420527in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.429603in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.436057in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.450720in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.456577in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.461004in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.461416in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.457427in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.452244in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{2.450194in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.452295in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.463340in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.470483in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.481919in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.509601in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.519078in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.523525in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.523841in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{2.521001in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.515396in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{2.501394in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.497855in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.497962in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.502506in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.505662in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{2.506795in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.509945in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.518458in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{2.534045in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.553224in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.570122in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.582500in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.593135in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.604788in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.615167in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.618925in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.612909in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.597944in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.577264in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.532847in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.514446in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{2.500526in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.491416in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.486639in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{2.485138in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.486151in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.490013in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{2.497753in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.509891in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.584795in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.607932in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{2.607121in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.603264in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.600816in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{2.602045in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.607783in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.628238in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.628579in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.625500in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.619567in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.611351in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.602288in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.594734in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.590146in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.587156in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.582700in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.567732in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.563049in}}%
\pgfpathlineto{\pgfqpoint{2.075043in}{2.562654in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.566019in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{2.566668in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.567694in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.570228in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{2.573768in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.576372in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.575891in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{2.571248in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.555305in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.550050in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.548579in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.549529in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{2.554486in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.557472in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.565538in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.568415in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.569942in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.570965in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.572740in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.582937in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.581056in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.575932in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{2.574270in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{2.570596in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.567592in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.562116in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{2.536588in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.536753in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.538177in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.538705in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.537083in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.533850in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.528185in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.510975in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.504558in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.502923in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.505168in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.508571in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{2.511305in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.513169in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.514478in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.515212in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.515148in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{2.512036in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.508618in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.495305in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.490437in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.488002in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.486081in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.485575in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{2.487969in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.490099in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.504161in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.515121in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.524548in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.529583in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.513665in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.512187in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.511671in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.510664in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.496962in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.493481in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.492482in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.494234in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.495437in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.495525in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.494388in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.479390in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.476625in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.473084in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.459138in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.458482in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.460805in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.464903in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.474843in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.479969in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.484483in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.487401in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.488102in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.486095in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.486259in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.484883in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.480797in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.468789in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.464156in}}%
\pgfpathlineto{\pgfqpoint{2.626767in}{2.461026in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.456683in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{2.454692in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.453594in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.454451in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.459265in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.459580in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.456805in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.457198in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{2.687112in}{2.455516in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.447211in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.446726in}}%
\pgfpathlineto{\pgfqpoint{2.712974in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.448884in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.447992in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.450849in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.449765in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.447437in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.448607in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.450985in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.452937in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.451098in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.440650in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.438995in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.438878in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.440080in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.442333in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.448328in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.451118in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.450335in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.449312in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.446111in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.445946in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.447122in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.447753in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.445734in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.440770in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.434676in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.429817in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.427416in}}%
\pgfpathlineto{\pgfqpoint{2.889698in}{2.427290in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.432076in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.434679in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.433491in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.430637in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.430306in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.444445in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.451532in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.455775in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.457193in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{2.457119in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.458492in}}%
\pgfpathlineto{\pgfqpoint{2.988836in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.462289in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.460714in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.457331in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.448257in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.434067in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.431077in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.429421in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.427509in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.429186in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.430111in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.429340in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.426998in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.415497in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.404377in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.401492in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.399923in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.390923in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.389975in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.390956in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.397723in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.396126in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.392336in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.390804in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.389838in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.390005in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.391402in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.394541in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.392251in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{2.388591in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.384375in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.380911in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.378936in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.378233in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.376081in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.373732in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.362370in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.365749in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.375036in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.375850in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{2.375601in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{2.378289in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.378395in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.376129in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.368814in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.380469in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.382819in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.382151in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.378957in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.370252in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.361233in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.359106in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.358074in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.358147in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.357061in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.354355in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.343268in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.338608in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.338098in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.339266in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.343433in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{2.343441in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.341092in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.337391in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.334210in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.333074in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.334262in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.336992in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{2.347163in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.349644in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.343259in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.341964in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.343269in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.342837in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.339649in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.339707in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.342775in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.339932in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.335518in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{2.325279in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.322140in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.320677in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.320289in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.320619in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.322059in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.321824in}}%
\pgfpathlineto{\pgfqpoint{3.631077in}{2.319094in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.315136in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.313906in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.306512in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.302543in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.303034in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.304596in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.306650in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.308236in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{2.308818in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.309143in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.309553in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{2.308909in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.306524in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.303202in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.300401in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.298809in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.298190in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.297793in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.295641in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.293703in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.293240in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.293476in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.298799in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.302570in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.303592in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.302988in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.297043in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.295943in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.295391in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.297262in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.302338in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.304058in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{2.304290in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.298390in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.297700in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.299057in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.301381in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.302852in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.302718in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.301815in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.301542in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.302845in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.305765in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.309166in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.311185in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.310558in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.299184in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.293832in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{2.292901in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.292730in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.291852in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{2.289671in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.284987in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.284836in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.286093in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.289198in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.289946in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{2.289886in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.284796in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.283658in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.281476in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.281660in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{2.282976in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.291185in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.292266in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.291967in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.287142in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.274069in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.272679in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.280819in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.280677in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{2.278479in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.268101in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.266385in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.266700in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.269623in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.269501in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.267514in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{2.264366in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.261444in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.265790in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{2.263065in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{2.252872in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.252668in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{2.254276in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.263796in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.264119in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.263560in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.303490in}{2.267925in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.267958in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.266741in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.261982in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.259637in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.257902in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.257133in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{2.259557in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{4.355214in}{2.266537in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.264236in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.259487in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.258475in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.259165in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{2.261873in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{2.274981in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{2.276943in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.276924in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.275354in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.272698in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.269563in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.266938in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.265795in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.266377in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.269917in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.270960in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.270585in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.260719in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.260719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{1.287783in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{1.863668in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{1.940801in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.990337in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{2.017018in}}%
\pgfpathlineto{\pgfqpoint{0.631077in}{2.027173in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{2.023372in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{2.020579in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{2.038728in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{2.086069in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{2.101467in}}%
\pgfpathlineto{\pgfqpoint{0.669870in}{2.103911in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{2.095164in}}%
\pgfpathlineto{\pgfqpoint{0.682801in}{2.067371in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{2.029041in}}%
\pgfpathlineto{\pgfqpoint{0.708663in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{2.078046in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{2.101774in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{2.119536in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{2.115495in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{2.088248in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{2.056898in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.029688in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{2.032157in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{2.036798in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.056806in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{2.101702in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{2.109517in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{2.112445in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.111174in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.118754in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{2.152946in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{2.160607in}}%
\pgfpathlineto{\pgfqpoint{0.820732in}{2.155418in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{2.140199in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{2.165914in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{2.150595in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{2.126220in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{2.106596in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.102404in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{2.109625in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.114866in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{2.108711in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.090789in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.989595in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{1.995500in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.050329in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.069161in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.079983in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{2.095820in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.109773in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{0.945732in}{2.150859in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{2.354538in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{2.377881in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.397456in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{2.413212in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{2.423866in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.430160in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{2.434853in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{2.460024in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.464725in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.468462in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.472703in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.479109in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.488658in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.501473in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.548246in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.560622in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.569456in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.574987in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.585376in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.590196in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.596796in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.619389in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.647734in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.658929in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.667336in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.680127in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.691059in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.693699in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.692212in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.691461in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.703202in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.714823in}}%
\pgfpathlineto{\pgfqpoint{1.161249in}{2.724979in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.731152in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.734186in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.736588in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.740161in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.749701in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.757679in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.763563in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.773504in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.803678in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.816210in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.820343in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.813163in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.795314in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.771599in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.750788in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.742892in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.751550in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.769128in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.784406in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.791846in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.787663in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.778445in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.761558in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.660601in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.642343in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.684500in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.719509in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.746742in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.761386in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.762809in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.755405in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.749056in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.752487in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.775972in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.780779in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.776132in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.763560in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.749055in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.741060in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.745269in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.760309in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.776902in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.781284in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.714474in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.632208in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.674136in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.707889in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.724052in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.729328in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.736483in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.754795in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.783373in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{2.814684in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.840835in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.854763in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.849747in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.820499in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.765129in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.687322in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{2.515652in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.452403in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.408064in}}%
\pgfpathlineto{\pgfqpoint{1.484526in}{2.374521in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.346183in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.321253in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.277507in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.240953in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.230809in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.228291in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{2.233443in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.246698in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{1.536250in}{2.297600in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.333303in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{2.533676in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.607273in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.638769in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.661773in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.674417in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.676644in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.678886in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.682468in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.689099in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.699709in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.714556in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.733307in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.794879in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.813174in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.828831in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{2.837576in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.835150in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.821769in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.786277in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.760105in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.747871in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.733894in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.738030in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.768163in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.781835in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.785659in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.778444in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.751293in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.744789in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.746001in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.751783in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.759389in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.769315in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.820138in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.831888in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.832899in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.822927in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.790850in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.782195in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.780758in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.784504in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.787252in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.793185in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.803013in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.814265in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.823036in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.826356in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.824245in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{2.823099in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.824150in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.828678in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{2.838674in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.854272in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.871306in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{2.883295in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.885785in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.878800in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.853507in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.843606in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.828781in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.811299in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.806143in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.806559in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.813126in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.826057in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.862152in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.875680in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.882753in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.886912in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.895107in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.911689in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.933190in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.950440in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.954060in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.937161in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.896147in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.832270in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.680643in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{2.627559in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.596966in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{2.521456in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.509519in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.498045in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.497661in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.500319in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.507289in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.519733in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{2.536931in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.574300in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.622035in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.683545in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{2.696634in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.703131in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.703660in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{2.699931in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.694420in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.689551in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.686658in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.684464in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.682097in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.674461in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.672593in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.673496in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.659842in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.656902in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.656132in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.657205in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.660998in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.662431in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{2.668685in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.675722in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.684037in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.691023in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.695106in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.695950in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.693562in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{2.688855in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.682157in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.667745in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.657328in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.655039in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.655184in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.656689in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.657449in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.655917in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.648901in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.647145in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.647659in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.649928in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.659423in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.665457in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.668787in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.671458in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.672878in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.671751in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.661999in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.661037in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{2.660542in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.659136in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.654941in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.653773in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.657752in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.657439in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.655986in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.653806in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.648130in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.637695in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.633199in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.628215in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.626650in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.624790in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.620651in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.622118in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.630870in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{2.631153in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.629613in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{2.624534in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.621469in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.613345in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.613807in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.614706in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.614224in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.611390in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.601749in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.598872in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.605434in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.605170in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.603107in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.603048in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.604445in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.605509in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.607609in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.614227in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{2.615820in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.614979in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.609633in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.606663in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.589519in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.586784in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.581973in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.556823in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.553626in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.552372in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.550450in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.550241in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.551709in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.551428in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.549977in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.545897in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.544267in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.543397in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.543518in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.550070in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.549536in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.547091in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.542922in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.534015in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.531256in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.529788in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.529276in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.529460in}}%
\pgfpathlineto{\pgfqpoint{2.902629in}{2.532002in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.531427in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.530007in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.526315in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.525446in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.525855in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.527427in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.532806in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.534489in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.536941in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.536187in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.536525in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.538380in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.538017in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.537215in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.533803in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.532384in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.530825in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.528339in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.519413in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.517425in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.516515in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.519242in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.518882in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.517411in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.517224in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.518071in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.514351in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.508384in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.506988in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.507098in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.507828in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.507927in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.506578in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.500862in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.498933in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.500714in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.503293in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.510091in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.512444in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.513781in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.513680in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.510118in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.506554in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.494657in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.491948in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.490453in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.489107in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.482391in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.480518in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.479504in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.479785in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.481653in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{2.487664in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.490079in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.493529in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.494753in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.495247in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.494797in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.492195in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.487249in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.485988in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{2.485423in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.486196in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.487907in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.489082in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.486075in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.483157in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.480387in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.480955in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.479436in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.478017in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.477399in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{2.477543in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.480054in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.480385in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.479010in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.474355in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.473516in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.474260in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.474050in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.474336in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.477813in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.479244in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.481663in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.487873in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.489708in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.489559in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.488810in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.487254in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.485209in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.483579in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.482896in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.483176in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.483511in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.482941in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.477039in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.466404in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.462552in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.460678in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.460217in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.461960in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.464891in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.465604in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.465413in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.460376in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.458905in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{2.458161in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.458836in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.460593in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.460299in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.457419in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.455554in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.452503in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.445495in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.443344in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.442478in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.443666in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.445678in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.450726in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.451819in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.451152in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.445173in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.444110in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.443593in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.443665in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.444575in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.451557in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.451183in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.448450in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{2.448165in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.447933in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.438920in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.437522in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.436838in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.436757in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.441536in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.442625in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.442261in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.440640in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.436040in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.434380in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.434074in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.435280in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.437196in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.438649in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.439072in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.438010in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.436956in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.435190in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.427265in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.425714in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.424050in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.423677in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.423769in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.423338in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.419536in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.420120in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.422366in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.422501in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{2.423433in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.429431in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.430041in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.429654in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.426198in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.421052in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.417708in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.417484in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.417192in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.418107in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.418703in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.418818in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.417809in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.413686in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.413041in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.414441in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.419743in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.420917in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.419137in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{2.419649in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.422688in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.422027in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.418956in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.418604in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.419629in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.422556in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.420118in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.412745in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.411666in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.409934in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{2.406808in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{2.406161in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.406925in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.412377in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.412580in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.411467in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.409685in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.408163in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{2.408592in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.408257in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{2.406204in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{2.399611in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.397466in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.392605in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.395552in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{2.398142in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{2.399807in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.402444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.855906in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.859528in}{0.736270in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{0.872459in}{1.542780in}}%
\pgfpathlineto{\pgfqpoint{0.876770in}{1.721518in}}%
\pgfpathlineto{\pgfqpoint{0.881080in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{0.885389in}{1.961216in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.076981in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.104804in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.121763in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.133109in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.164499in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{2.169966in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{2.172920in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.171860in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{2.165635in}}%
\pgfpathlineto{\pgfqpoint{0.945732in}{2.154230in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.138775in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{2.068667in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.054979in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{2.019511in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.006012in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.988908in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.895421in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.874230in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.926137in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{1.942466in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.962125in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{1.963025in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.958974in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.953379in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.949833in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.949534in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.920868in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.904527in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.891058in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.877880in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.866685in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.913244in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.931490in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.940056in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.999426in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.009234in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{1.996924in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.979726in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.964619in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.957083in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.957763in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.970118in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.978547in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.031865in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.070583in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.102909in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.121553in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.121581in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.113456in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.089206in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.043122in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.023448in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.025137in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.043569in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.068838in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.126935in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.152889in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.174146in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.207152in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.224496in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.274146in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.337216in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.362467in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.376921in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.363665in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.339033in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.311228in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.227953in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.179216in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.069884in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.996687in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.967126in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.930931in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.898596in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.884150in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.980940in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.045608in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.131608in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.174719in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.185538in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.191408in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.193371in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.190385in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.179068in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.157088in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.151969in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.147980in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.145370in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.165517in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.190834in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.220596in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.244038in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.240753in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.198593in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.199626in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.225030in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.266274in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.351261in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.379979in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.397762in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.408759in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.417904in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.428882in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.459786in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.470364in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.466294in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.440644in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.390641in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.245876in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.200501in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.208850in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.299305in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.329003in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.338697in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.333873in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.323569in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.308984in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.301150in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.283797in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.252214in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.164795in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.124150in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.140611in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.139998in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.095028in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.096253in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.108205in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.127895in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.158846in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.264573in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.261089in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.230143in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.176097in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.040244in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{1.992162in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{1.820347in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{1.795322in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{1.781265in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{1.779557in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.524163in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.401620in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{1.268223in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.147308in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{1.362859in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.383658in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{1.971595in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.560257in}}%
\pgfpathlineto{\pgfqpoint{1.997457in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{2.001768in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{2.014699in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{1.534401in}}%
\pgfpathlineto{\pgfqpoint{2.023319in}{1.535008in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.031941in}{1.578061in}}%
\pgfpathlineto{\pgfqpoint{2.036251in}{1.596184in}}%
\pgfpathlineto{\pgfqpoint{2.040561in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{1.606936in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{1.606198in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{2.070733in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{2.075043in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{2.083664in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{1.561051in}}%
\pgfpathlineto{\pgfqpoint{2.092285in}{1.566140in}}%
\pgfpathlineto{\pgfqpoint{2.096595in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{2.105216in}{1.580904in}}%
\pgfpathlineto{\pgfqpoint{2.109526in}{1.583731in}}%
\pgfpathlineto{\pgfqpoint{2.113837in}{1.589858in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.610912in}}%
\pgfpathlineto{\pgfqpoint{2.135389in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{2.139700in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{2.144009in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{1.603511in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.588970in}}%
\pgfpathlineto{\pgfqpoint{2.169871in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{2.174182in}{1.588672in}}%
\pgfpathlineto{\pgfqpoint{2.178492in}{1.598504in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{1.648940in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{1.668384in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{1.656646in}}%
\pgfpathlineto{\pgfqpoint{2.221595in}{1.659962in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{2.230217in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{1.627645in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{1.648463in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{1.672652in}}%
\pgfpathlineto{\pgfqpoint{2.273319in}{1.703859in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{2.286250in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{1.738572in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{1.745772in}}%
\pgfpathlineto{\pgfqpoint{2.303492in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.307802in}{1.751483in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{1.749044in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{1.744524in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{1.728757in}}%
\pgfpathlineto{\pgfqpoint{2.333664in}{1.730783in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{2.346595in}{1.785293in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{1.797302in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{2.363836in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{1.794272in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{1.791748in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{1.786490in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{1.779668in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.774877in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.775067in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.779214in}}%
\pgfpathlineto{\pgfqpoint{2.398319in}{1.783916in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{2.406940in}{1.792423in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{1.799775in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{2.424181in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{1.811112in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{1.811331in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.833373in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{1.830234in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{1.778320in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{1.761801in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.763037in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{1.755286in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.746795in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{1.748855in}}%
\pgfpathlineto{\pgfqpoint{2.519009in}{1.759865in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{1.827884in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.812802in}}%
\pgfpathlineto{\pgfqpoint{2.544871in}{1.791523in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{1.777027in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{1.778744in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{2.570733in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{2.575044in}{1.796756in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.801032in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{1.814120in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.828673in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{1.838451in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{2.613836in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{2.622457in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{2.626767in}{1.791108in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{1.789560in}}%
\pgfpathlineto{\pgfqpoint{2.635388in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{2.648319in}{1.804723in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.812735in}}%
\pgfpathlineto{\pgfqpoint{2.661250in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.669871in}{1.770242in}}%
\pgfpathlineto{\pgfqpoint{2.674181in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{2.678492in}{1.769514in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{1.802874in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{1.808799in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{1.808058in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{1.798750in}}%
\pgfpathlineto{\pgfqpoint{2.712974in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{2.717285in}{1.759140in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.730216in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{2.734526in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{2.747457in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{2.751768in}{1.782583in}}%
\pgfpathlineto{\pgfqpoint{2.760388in}{1.791583in}}%
\pgfpathlineto{\pgfqpoint{2.764699in}{1.794060in}}%
\pgfpathlineto{\pgfqpoint{2.769009in}{1.795752in}}%
\pgfpathlineto{\pgfqpoint{2.773319in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{1.803716in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.803861in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.778863in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.760449in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.760988in}}%
\pgfpathlineto{\pgfqpoint{2.816423in}{1.756944in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{2.825043in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{1.741044in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{1.763094in}}%
\pgfpathlineto{\pgfqpoint{2.850905in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{2.863836in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{2.876767in}{1.773954in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{1.775859in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{2.889698in}{1.768803in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{1.765993in}}%
\pgfpathlineto{\pgfqpoint{2.898320in}{1.767508in}}%
\pgfpathlineto{\pgfqpoint{2.902630in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{1.780701in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{2.915561in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{2.919871in}{1.780939in}}%
\pgfpathlineto{\pgfqpoint{2.924181in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{1.740511in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{1.729904in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{1.724877in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{2.975905in}{1.756839in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{1.759046in}}%
\pgfpathlineto{\pgfqpoint{2.984526in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{2.988837in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{2.993147in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{2.997457in}{1.748524in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{3.010388in}{1.715616in}}%
\pgfpathlineto{\pgfqpoint{3.014699in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{3.019009in}{1.718695in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{3.031940in}{1.737627in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{1.752853in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{1.757420in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{1.756741in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{1.752710in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.070733in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{3.075043in}{1.739728in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{3.087974in}{1.773543in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{1.774239in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{1.765167in}}%
\pgfpathlineto{\pgfqpoint{3.100905in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{1.730660in}}%
\pgfpathlineto{\pgfqpoint{3.109526in}{1.716792in}}%
\pgfpathlineto{\pgfqpoint{3.113836in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{3.126767in}{1.751368in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{3.135388in}{1.729582in}}%
\pgfpathlineto{\pgfqpoint{3.139698in}{1.705996in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{3.148319in}{1.673364in}}%
\pgfpathlineto{\pgfqpoint{3.152629in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{3.161250in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{1.685493in}}%
\pgfpathlineto{\pgfqpoint{3.169871in}{1.698283in}}%
\pgfpathlineto{\pgfqpoint{3.174182in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{1.713674in}}%
\pgfpathlineto{\pgfqpoint{3.191423in}{1.704818in}}%
\pgfpathlineto{\pgfqpoint{3.195734in}{1.703998in}}%
\pgfpathlineto{\pgfqpoint{3.200043in}{1.708595in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{3.212974in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{1.746709in}}%
\pgfpathlineto{\pgfqpoint{3.221595in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{3.225906in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{3.234526in}{1.717314in}}%
\pgfpathlineto{\pgfqpoint{3.238836in}{1.706757in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.700095in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{3.260389in}{1.703915in}}%
\pgfpathlineto{\pgfqpoint{3.264699in}{1.706383in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{1.707423in}}%
\pgfpathlineto{\pgfqpoint{3.277629in}{1.707989in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{1.709692in}}%
\pgfpathlineto{\pgfqpoint{3.286250in}{1.712159in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{3.303491in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{1.712611in}}%
\pgfpathlineto{\pgfqpoint{3.312112in}{1.706757in}}%
\pgfpathlineto{\pgfqpoint{3.316422in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{3.320733in}{1.690424in}}%
\pgfpathlineto{\pgfqpoint{3.325043in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{1.695615in}}%
\pgfpathlineto{\pgfqpoint{3.337974in}{1.702783in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{3.350905in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{3.359526in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{1.683049in}}%
\pgfpathlineto{\pgfqpoint{3.376768in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{3.381078in}{1.679704in}}%
\pgfpathlineto{\pgfqpoint{3.385388in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{3.389698in}{1.683438in}}%
\pgfpathlineto{\pgfqpoint{3.394009in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{3.398319in}{1.686137in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{1.686245in}}%
\pgfpathlineto{\pgfqpoint{3.406940in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{3.411250in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{1.675403in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{1.670709in}}%
\pgfpathlineto{\pgfqpoint{3.424181in}{1.670450in}}%
\pgfpathlineto{\pgfqpoint{3.428491in}{1.675077in}}%
\pgfpathlineto{\pgfqpoint{3.432802in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{3.450043in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{3.454354in}{1.697238in}}%
\pgfpathlineto{\pgfqpoint{3.458664in}{1.693434in}}%
\pgfpathlineto{\pgfqpoint{3.462974in}{1.694377in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.471595in}{1.701665in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.699302in}}%
\pgfpathlineto{\pgfqpoint{3.484526in}{1.696237in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{1.688951in}}%
\pgfpathlineto{\pgfqpoint{3.501767in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{1.679461in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{1.676057in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{1.675994in}}%
\pgfpathlineto{\pgfqpoint{3.519009in}{1.678904in}}%
\pgfpathlineto{\pgfqpoint{3.527630in}{1.687705in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{1.706427in}}%
\pgfpathlineto{\pgfqpoint{3.553491in}{1.712950in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{1.717579in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{1.725451in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{1.709783in}}%
\pgfpathlineto{\pgfqpoint{3.579353in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{3.583664in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{3.587974in}{1.688271in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{1.693492in}}%
\pgfpathlineto{\pgfqpoint{3.600905in}{1.694360in}}%
\pgfpathlineto{\pgfqpoint{3.605216in}{1.694037in}}%
\pgfpathlineto{\pgfqpoint{3.609526in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{3.613836in}{1.698938in}}%
\pgfpathlineto{\pgfqpoint{3.622457in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{3.626767in}{1.718194in}}%
\pgfpathlineto{\pgfqpoint{3.631078in}{1.716307in}}%
\pgfpathlineto{\pgfqpoint{3.635388in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{3.639698in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{3.644009in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{1.701836in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{1.716214in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{1.726109in}}%
\pgfpathlineto{\pgfqpoint{3.700043in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{3.704354in}{1.729292in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{1.723250in}}%
\pgfpathlineto{\pgfqpoint{3.712974in}{1.711933in}}%
\pgfpathlineto{\pgfqpoint{3.721596in}{1.682270in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{3.734526in}{1.666114in}}%
\pgfpathlineto{\pgfqpoint{3.738836in}{1.674087in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{1.716352in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.760388in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{1.686236in}}%
\pgfpathlineto{\pgfqpoint{3.786250in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{3.790561in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{3.794871in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{1.676473in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{1.675520in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{3.833664in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{1.677377in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{1.674583in}}%
\pgfpathlineto{\pgfqpoint{3.846595in}{1.668943in}}%
\pgfpathlineto{\pgfqpoint{3.855215in}{1.654218in}}%
\pgfpathlineto{\pgfqpoint{3.859526in}{1.650622in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.652526in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.659153in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{3.876767in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{3.889698in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{3.898319in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.677359in}}%
\pgfpathlineto{\pgfqpoint{3.906939in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{3.919871in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{3.928491in}{1.698672in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.937112in}{1.704170in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{1.710222in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{1.710418in}}%
\pgfpathlineto{\pgfqpoint{3.954353in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.700230in}}%
\pgfpathlineto{\pgfqpoint{3.967285in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{3.971595in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{1.679625in}}%
\pgfpathlineto{\pgfqpoint{3.980215in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{3.984526in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{3.988836in}{1.721528in}}%
\pgfpathlineto{\pgfqpoint{3.993146in}{1.728981in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{4.001767in}{1.731024in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{1.720863in}}%
\pgfpathlineto{\pgfqpoint{4.014698in}{1.712480in}}%
\pgfpathlineto{\pgfqpoint{4.023319in}{1.693811in}}%
\pgfpathlineto{\pgfqpoint{4.027630in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{4.031941in}{1.681145in}}%
\pgfpathlineto{\pgfqpoint{4.036250in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{1.665127in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.661878in}}%
\pgfpathlineto{\pgfqpoint{4.057802in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{4.062112in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{4.066422in}{1.674468in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{1.667838in}}%
\pgfpathlineto{\pgfqpoint{4.100905in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{4.105215in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{1.678075in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{1.675058in}}%
\pgfpathlineto{\pgfqpoint{4.122457in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{1.660183in}}%
\pgfpathlineto{\pgfqpoint{4.131077in}{1.661502in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{1.678146in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{4.152629in}{1.739809in}}%
\pgfpathlineto{\pgfqpoint{4.156939in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{1.747179in}}%
\pgfpathlineto{\pgfqpoint{4.169870in}{1.721497in}}%
\pgfpathlineto{\pgfqpoint{4.174181in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{4.178491in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{1.719574in}}%
\pgfpathlineto{\pgfqpoint{4.187112in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{4.191422in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.742925in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.212974in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{4.217284in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.775431in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{4.238836in}{1.805182in}}%
\pgfpathlineto{\pgfqpoint{4.243146in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{1.818718in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{1.807074in}}%
\pgfpathlineto{\pgfqpoint{4.256077in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{1.775493in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{1.773961in}}%
\pgfpathlineto{\pgfqpoint{4.269008in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{4.281940in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{1.812063in}}%
\pgfpathlineto{\pgfqpoint{4.290560in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{4.294870in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{1.763600in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{1.756649in}}%
\pgfpathlineto{\pgfqpoint{4.325043in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{4.329353in}{1.784113in}}%
\pgfpathlineto{\pgfqpoint{4.333663in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{4.337974in}{1.778135in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{1.784610in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{1.791795in}}%
\pgfpathlineto{\pgfqpoint{4.355214in}{1.795765in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{1.793489in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{1.790484in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{1.786742in}}%
\pgfpathlineto{\pgfqpoint{4.376767in}{1.781449in}}%
\pgfpathlineto{\pgfqpoint{4.381077in}{1.773292in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{1.760872in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{4.402629in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{4.406939in}{1.710132in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{4.419871in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{1.734689in}}%
\pgfpathlineto{\pgfqpoint{4.428491in}{1.729540in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{1.720594in}}%
\pgfpathlineto{\pgfqpoint{4.437112in}{1.714125in}}%
\pgfpathlineto{\pgfqpoint{4.441423in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{1.715002in}}%
\pgfpathlineto{\pgfqpoint{4.450043in}{1.718587in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.723780in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{1.746183in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.761949in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.761949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{0.599573in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{0.466937in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{0.727260in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.514990in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.692960in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.727389in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{1.729952in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.615993in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.591979in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.603358in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.644326in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.835885in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{1.887389in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.907151in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.827006in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.770300in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.638447in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.573205in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.520861in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.665516in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.672006in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{1.663393in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.635819in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.724460in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.810414in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.843925in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.874370in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.867268in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.874830in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.114166in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.155891in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.183084in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.212614in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.231698in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{0.945732in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.291441in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{2.296392in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{2.298257in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.296569in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{2.291895in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.279952in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{2.271009in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.265049in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.248191in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{2.246243in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.255846in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.277140in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.359997in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.379117in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.393101in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.428662in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.453884in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.482794in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.489173in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.496293in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.497917in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.505943in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.514892in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.549178in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.558058in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.565571in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.584648in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.607494in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.616648in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.632249in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.637941in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.639390in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.634598in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.622840in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.604536in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.557139in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.535679in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.542665in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.546728in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.547392in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.550002in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.554259in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.559251in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.566244in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.574973in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.580686in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.577820in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.564081in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.539795in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.506588in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.441554in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.429906in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.430973in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.437434in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.450573in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.475186in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.577215in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.629704in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.655394in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.678340in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.693523in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.699044in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.696871in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.689278in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.676360in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.658788in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.642801in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.639439in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.654045in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.703687in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.720299in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.725819in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.717470in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.693238in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.655231in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.583917in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.576888in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.587226in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.631433in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.638599in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.644913in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.654657in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{2.680764in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.686938in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.684270in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.676016in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.670036in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.684387in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.729406in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.757331in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.773566in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.792581in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.837011in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.859650in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.878684in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.891446in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.898293in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.902717in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.908346in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.915443in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.921169in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.923446in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.923196in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.924260in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.926514in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.930251in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.935028in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.938909in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.943664in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.947344in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.949043in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.944880in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.928140in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.931276in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.946748in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.965672in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.976146in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.971329in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.950840in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.917240in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.870494in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.712946in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.588205in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.287870in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.229160in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.269008in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.332125in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{2.382862in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.432549in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{2.437202in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.432989in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.422556in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{2.408290in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.361547in}}%
\pgfpathlineto{\pgfqpoint{1.721595in}{2.333513in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.321804in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.311949in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.304076in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.298570in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.289259in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.284347in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{2.278745in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{2.266057in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.259806in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{2.250570in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.229437in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.220990in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{2.204366in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.195881in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{2.181269in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.176779in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.174181in}}%
\pgfpathlineto{\pgfqpoint{1.859526in}{2.172296in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{2.169583in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.160048in}}%
\pgfpathlineto{\pgfqpoint{1.885388in}{2.155169in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.153921in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.160699in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{1.911250in}{2.158018in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{2.139419in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.135449in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.132551in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.125423in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.124821in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{2.125903in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.130144in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.128431in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{2.126085in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{2.125042in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.126056in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{2.130735in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.131685in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{2.130756in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{2.128177in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.114182in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{2.112148in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{2.109377in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{2.107314in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.104087in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{2.096613in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.095357in}}%
\pgfpathlineto{\pgfqpoint{2.070733in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.105464in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{2.103984in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.101299in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.099709in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.098088in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.090074in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.087672in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.090558in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.092702in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.095389in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.096939in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.091515in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.084512in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.092513in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.095283in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.095163in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.098708in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{2.098429in}}%
\pgfpathlineto{\pgfqpoint{2.230216in}{2.100753in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{2.104058in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.105903in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{2.102196in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.102038in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.105637in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{2.105358in}}%
\pgfpathlineto{\pgfqpoint{2.273319in}{2.101871in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.091149in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.088104in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.087207in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.090223in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.095307in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.109128in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.094784in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{2.093891in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.094813in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.096206in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.096668in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.094683in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.095540in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.088382in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{2.086845in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.087222in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.087114in}}%
\pgfpathlineto{\pgfqpoint{2.411250in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.094920in}}%
\pgfpathlineto{\pgfqpoint{2.424181in}{2.100734in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.105447in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{2.108417in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.106464in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.107446in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.109394in}}%
\pgfpathlineto{\pgfqpoint{2.462974in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.110649in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.110082in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.111468in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.111932in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.110692in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.104465in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{2.102594in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{2.103173in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{2.108028in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.114594in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{2.119461in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{2.130279in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{2.134405in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.135774in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{2.130503in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.133555in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.151069in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.156418in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.160209in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{2.600905in}{2.160526in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.157323in}}%
\pgfpathlineto{\pgfqpoint{2.613836in}{2.149386in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.147095in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.147416in}}%
\pgfpathlineto{\pgfqpoint{2.626767in}{2.151029in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.157742in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{2.173999in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.180173in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{2.179582in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.180142in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.189089in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.184889in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.181493in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.181040in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.183181in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.186766in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.198102in}}%
\pgfpathlineto{\pgfqpoint{2.712974in}{2.214531in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.220296in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{2.725905in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.242491in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.246800in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.247676in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.249410in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{2.264727in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.268822in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.271015in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.273679in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{2.279375in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.280976in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.280805in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.279985in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.281227in}}%
\pgfpathlineto{\pgfqpoint{2.825043in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.281055in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.272703in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.271370in}}%
\pgfpathlineto{\pgfqpoint{2.850905in}{2.272596in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.277458in}}%
\pgfpathlineto{\pgfqpoint{2.863836in}{2.279007in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.280717in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.282352in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.286236in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.293231in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.310341in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.315346in}}%
\pgfpathlineto{\pgfqpoint{2.902629in}{2.317080in}}%
\pgfpathlineto{\pgfqpoint{2.915560in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.317667in}}%
\pgfpathlineto{\pgfqpoint{2.924181in}{2.320292in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.324952in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.336753in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.341043in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.343083in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.342916in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.341460in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{2.962974in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.351387in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.356601in}}%
\pgfpathlineto{\pgfqpoint{2.988836in}{2.358040in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.357405in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.349708in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.343503in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.337970in}}%
\pgfpathlineto{\pgfqpoint{3.014698in}{2.335694in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.337986in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.344233in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.361327in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.360585in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.333182in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{3.075043in}{2.343681in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.359041in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.364505in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.367130in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.367961in}}%
\pgfpathlineto{\pgfqpoint{3.100905in}{2.368205in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.361717in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.351963in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.340477in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.331683in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.327876in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.327654in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.152629in}{2.334344in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.335473in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.327006in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.325926in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.327575in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.321678in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.316702in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.312965in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{2.311437in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.311746in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.316559in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.316586in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.314512in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.307167in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.306428in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.313166in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.323703in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.328143in}}%
\pgfpathlineto{\pgfqpoint{3.277629in}{2.331118in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.332402in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.331996in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.328301in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.327375in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.327842in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{2.321830in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{2.315888in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.306946in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.303617in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.302523in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.307915in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.317599in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.320942in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{2.327334in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.331323in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.342114in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.329001in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.325662in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.325909in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.327645in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.326933in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.325776in}}%
\pgfpathlineto{\pgfqpoint{3.480215in}{2.322441in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.321371in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.321522in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.331248in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{2.334924in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.336763in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.336426in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{2.332800in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.331663in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.330287in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.324906in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.324541in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.323542in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.320875in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{2.317581in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.315686in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.315857in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.313556in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{2.309929in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.307340in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.309549in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.309830in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.309149in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.307887in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.303198in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.303692in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.306875in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.305854in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.300253in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.299656in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.301198in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.314093in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.312347in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{2.310169in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{2.307326in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{2.298869in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{2.299891in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.302569in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.304746in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{2.304623in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.302263in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.299430in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{2.297893in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.298053in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{2.299682in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{2.300041in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.297206in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.298600in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.304096in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{2.305825in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.306733in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{2.306759in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.301348in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.295990in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.283892in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.279587in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{2.279723in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.285902in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.305851in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{2.313558in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{2.312383in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.312753in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.319086in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{2.319409in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.318520in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.316570in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{3.941422in}{2.307057in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{2.303380in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.299204in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.289732in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.286220in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{2.284308in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{2.283477in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.283123in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.283370in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.284939in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{2.288323in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.297787in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.300877in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.301506in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{2.300088in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{2.296053in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.293605in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.291750in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.288812in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{2.281696in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.279301in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{2.276486in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.271647in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{2.266603in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{2.264712in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{2.263962in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{2.264299in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.265424in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.270679in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.285647in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.283256in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{2.274367in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{2.269930in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.265445in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.266523in}}%
\pgfpathlineto{\pgfqpoint{4.169870in}{2.265182in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.261446in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{2.259215in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.253202in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{2.250054in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.248208in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.249210in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.253342in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.258765in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.263014in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{2.265279in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{2.266789in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{2.271315in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.272474in}}%
\pgfpathlineto{\pgfqpoint{4.243146in}{2.271376in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{2.268335in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{2.264587in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.261455in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.259919in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.260754in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.264089in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.268422in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.271337in}}%
\pgfpathlineto{\pgfqpoint{4.281939in}{2.271925in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.272389in}}%
\pgfpathlineto{\pgfqpoint{4.294870in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.269637in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.269367in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.271629in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{2.274475in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.275565in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.273906in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{2.266223in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{2.263709in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{2.263192in}}%
\pgfpathlineto{\pgfqpoint{4.355215in}{2.264868in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{2.264478in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.262356in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.258776in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.260442in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{2.266686in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{4.419870in}{2.276245in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.276759in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.276098in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.271576in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.270065in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.270109in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{2.270931in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{2.268963in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.268652in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.268652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{0.646055in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{1.168271in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{1.492774in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.607641in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{1.686711in}}%
\pgfpathlineto{\pgfqpoint{0.644008in}{1.776534in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.943159in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.950325in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{0.669870in}{1.940724in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{0.682801in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{2.005775in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{2.000713in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.984068in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.966055in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.961162in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.963954in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{1.972212in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.970709in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.952923in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.948530in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{2.022889in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{2.046737in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.970864in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{1.839279in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{2.008904in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{2.052418in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{2.076701in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{2.081220in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{2.070225in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{2.052037in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{2.037405in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.043587in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.061613in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{2.082863in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.101117in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{2.112265in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.130885in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.281185in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.306631in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.323595in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.335648in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.354722in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{2.469550in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.482822in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.493161in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.503670in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.509873in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.516949in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.525001in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.534421in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.557727in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.568901in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.577074in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.581708in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.590447in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.595424in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.602000in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.623663in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.634414in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.639315in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.637868in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.635163in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.638528in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.651040in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.706769in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.721715in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.733782in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.749450in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.752815in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.753526in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.753335in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.755249in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.761645in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.792474in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.798454in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.801847in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.803816in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.807435in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.809333in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.815798in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.817177in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.814682in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.809085in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.804131in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.803258in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.805561in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.806663in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.796178in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.787981in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.773997in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.764644in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.752906in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.744114in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.744405in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.753081in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.763067in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.768309in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.771121in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.783196in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.826290in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.839197in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.840903in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.833585in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.820837in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.792344in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.784741in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.788141in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.803575in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.843662in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.852712in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.851030in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.826456in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.813311in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.831189in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.863524in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.899127in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.982193in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{3.005555in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{3.024754in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{3.037736in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.045250in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{3.049616in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{3.053144in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{3.068732in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{3.104306in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{3.098213in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{3.079027in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{3.026641in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{3.007070in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{3.009520in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{3.012429in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{3.003693in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.991307in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{3.011081in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{3.028449in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{3.054606in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{3.059282in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{3.060053in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{3.062398in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{3.067056in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{3.072446in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{3.076055in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{3.076541in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{3.073095in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{3.073057in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{3.074038in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{3.074123in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{3.072330in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{3.067243in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{3.065034in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{3.061654in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{3.057299in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{3.054343in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{3.054756in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{3.060103in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{3.060881in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{3.060835in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{3.061849in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{3.055376in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{3.052966in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{3.049856in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{3.047253in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{3.045944in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{3.045314in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{3.044124in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{3.037914in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{3.036843in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{3.037134in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{3.050320in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{3.053993in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{3.055196in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{3.055440in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{3.056718in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{3.059041in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.060014in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{3.056899in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{3.048634in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{3.036195in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.007451in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.994855in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.984636in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.976746in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.949742in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.931912in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.926997in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.927845in}}%
\pgfpathlineto{\pgfqpoint{1.825043in}{2.934302in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.953186in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.966586in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.970690in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{2.973179in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.974039in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.973484in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.970198in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.964545in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.958333in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.956822in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.956312in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.957826in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.962186in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.974924in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{2.978478in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.978481in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.975942in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.972963in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.971625in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.973094in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.977193in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.982560in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.987245in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.989464in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.988318in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.984357in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.979490in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.975838in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.974295in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.974560in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{2.974749in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.977625in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{2.981482in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.989597in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.989934in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.986961in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.982731in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.980357in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.981842in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.986794in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.992902in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.997311in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.998091in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.995246in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.981389in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.973362in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.971030in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.970718in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.971886in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.975814in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.979771in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.981085in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.981843in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.981250in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.977678in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.970017in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.937089in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.930482in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.921647in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.914906in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.897593in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.887315in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.885105in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.882471in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{2.877867in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.870784in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.843700in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{2.837667in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.840197in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.844032in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{2.847077in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.848184in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.840819in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.842632in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.846913in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.851781in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.854882in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.854878in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.850330in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.850353in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.852547in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.855238in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.857019in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.858519in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.864839in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.875891in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{2.879268in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.880290in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.879684in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.877794in}}%
\pgfpathlineto{\pgfqpoint{2.363836in}{2.877936in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.877223in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.874829in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.863761in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.862229in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.862493in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.867417in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.867341in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.865843in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.863041in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.858975in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.853754in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.847947in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.839572in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.838757in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.840708in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.840698in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.839634in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.836509in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.830897in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.816246in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.809955in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.804997in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.801042in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.794265in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.790191in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{2.784997in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.773573in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{2.769250in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.762020in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.749039in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.739429in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.727470in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.724356in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.717330in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.709683in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.706396in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.698382in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.693990in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.687544in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.685739in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.683436in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.679445in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.673621in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.660126in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.654189in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.638907in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.634918in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.632481in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.625621in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.615674in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.608002in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.604010in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.600978in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.599548in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.599184in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.597588in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.594627in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{2.590248in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.573914in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.569353in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.565829in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.561220in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.558768in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.555577in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.544476in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.528514in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.526902in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.524640in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.518188in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.516958in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.517785in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.517971in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.517141in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.504881in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.495981in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.492905in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.491087in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.491124in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.490362in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.488903in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.484769in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.482203in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.472222in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.469647in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.465613in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.462837in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.453138in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.448930in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.445592in}}%
\pgfpathlineto{\pgfqpoint{3.027629in}{2.444745in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.444785in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.446831in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.447766in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.448102in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.446151in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.443963in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.437386in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.434906in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.430475in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.420145in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.416809in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.414963in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.414218in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.414471in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.413017in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.410232in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.403925in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.402045in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.401207in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.398949in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.396466in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.390890in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{2.389267in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.386815in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.380394in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.379827in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.380270in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.379619in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.372697in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.371555in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.362739in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.361631in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.362203in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.364344in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.367311in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.369793in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.369892in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.365933in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.346134in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{2.351824in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.352794in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.352313in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.351681in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.348474in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.347091in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.346802in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{2.347170in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.347085in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.345879in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.342635in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.342473in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.342178in}}%
\pgfpathlineto{\pgfqpoint{3.415560in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.337590in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.325480in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.323395in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.322758in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.323082in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.326686in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.334802in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.337043in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.336714in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.339215in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.338431in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.334613in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.329573in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.325692in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.321166in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.316166in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{2.298869in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.295025in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{2.298435in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.305465in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.310434in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.310027in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.298358in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.296638in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.302155in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.335328in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.341624in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.345185in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.343341in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.335373in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.321813in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.303274in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.281902in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.263534in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.255222in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.259104in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.307765in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.304996in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.293967in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{2.272288in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.279845in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.290055in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.298853in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.302538in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{2.299798in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.286764in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.283907in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.284547in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.287599in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.284373in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{2.279341in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{2.275959in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.283218in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.284282in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.283679in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.284791in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.291430in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{2.290888in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.287637in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.283583in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.271015in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.261423in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{2.253012in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.249938in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.253737in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.261008in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.261498in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{2.249802in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.237098in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.252483in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.265698in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.270734in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.268118in}}%
\pgfpathlineto{\pgfqpoint{3.855215in}{2.261018in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.241740in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.232199in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.223852in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.218020in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{2.236229in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{2.245774in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.259807in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.266200in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.259930in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{2.247221in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.237457in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.237163in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{2.245940in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{2.258546in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.247771in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{2.241336in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.245714in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.254021in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.254410in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.221894in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.228961in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{2.242476in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.254403in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.260676in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.260345in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.254999in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{2.248528in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{2.241693in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.239541in}}%
\pgfpathlineto{\pgfqpoint{4.031939in}{2.238171in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.238034in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.237381in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.234186in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{2.233921in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.231444in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.227775in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.225776in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{2.222684in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.221396in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{2.224324in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.229418in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.232324in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.230664in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.220353in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.211811in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.209645in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.210736in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.218418in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.219185in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.215450in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.214963in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.214877in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.214228in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.219343in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.226142in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.231060in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.231693in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.227785in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.220555in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{2.203909in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.198899in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.197631in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.198989in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{2.205299in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.205241in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.199743in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.197529in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.196941in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.203755in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.204473in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.191977in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.189882in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.193131in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.197053in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{2.192949in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{2.193494in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{4.355215in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{2.206362in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.208959in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.208817in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.205382in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.198666in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{2.190900in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.183920in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{2.178727in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{2.176885in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{2.178959in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.182375in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.184095in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.184310in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.187073in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.184355in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.179862in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.177727in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{2.186295in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{2.182521in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{2.172232in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.156948in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.156948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845942in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.474066in}}%
\pgfpathlineto{\pgfqpoint{0.855218in}{1.105296in}}%
\pgfpathlineto{\pgfqpoint{0.859528in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.872458in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.040738in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.081157in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.104234in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.115911in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.116876in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.107361in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.101345in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.093573in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{2.084738in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{2.077102in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.072297in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.064457in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{2.062702in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{2.064978in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.063986in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.059388in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{2.050370in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{2.003000in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.985622in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.945728in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.928367in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.927942in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{1.943494in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.014646in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.027043in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.034273in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.045352in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.048135in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.040355in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.006556in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.972107in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.959203in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{1.963122in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.023279in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.101478in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.123347in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{2.128573in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.119032in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.051991in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.014235in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.001575in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.995114in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.005032in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.016266in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.025564in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.030435in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.031798in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.043359in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.062637in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.114429in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.134669in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.151029in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.136016in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.119451in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.070691in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.062369in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.046220in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{2.033212in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.970389in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{1.866339in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.926492in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.060909in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.111514in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.148257in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.169791in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.176476in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.170811in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.147138in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.142309in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.144502in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.149370in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.150525in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.142846in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.124754in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.098376in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.037049in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.010447in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.985229in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.986577in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.995048in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.989579in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.923760in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.905761in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.906100in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{1.907066in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.886613in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.823782in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.794297in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.790813in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.825027in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.887427in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.028279in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.087314in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.169258in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.189905in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.196182in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{2.190010in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.144007in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.135345in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.188788in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.198934in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.195821in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.180266in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.156031in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.985752in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.888171in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{1.870594in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.874406in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{1.915899in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{1.930367in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.026256in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.206380in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.253806in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.292736in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.324399in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.349635in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.373845in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.365789in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.319783in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.303849in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.304554in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.405080in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.421178in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.460014in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.472507in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.483471in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.497691in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.511198in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.534065in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.559820in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.578159in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.582200in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.570898in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.525709in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.514700in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.525755in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.556570in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.594432in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.649327in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.665986in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.670310in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.674240in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.678998in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.682314in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.683076in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.683146in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.693500in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.754517in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.758091in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.747245in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.734252in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.726051in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.738315in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.733192in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.728155in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.718274in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.687620in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.675782in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.684060in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.684481in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.680819in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.674615in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.654258in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.622524in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.615388in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.618782in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.626593in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.630140in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.616408in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.607143in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.580056in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.543259in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.530073in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.525025in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.531020in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.534867in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.541369in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.551913in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.563583in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.570155in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.568313in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.562244in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.569853in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.583158in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.593556in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.614279in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.621559in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.615449in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.600685in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.601314in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.594084in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.577429in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.535811in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.488394in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.469126in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.456078in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.458423in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.476179in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.498361in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.513144in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.516001in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.510128in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.492363in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.480624in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.466589in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.457474in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.462728in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{2.482820in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.506613in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.520680in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.497773in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.495251in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.499861in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.505048in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.507631in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.508917in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.527943in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{2.554061in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.585528in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{2.612548in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.629388in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.636842in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.640437in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.645928in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.671762in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.679945in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.681553in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.681787in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.678132in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.672484in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.663834in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.642536in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.619933in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.612610in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.611172in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.614763in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.626335in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.630605in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.624252in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.609694in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.589423in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.564479in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.606609in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.615319in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.628993in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.626696in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.613821in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{2.591204in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.565046in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.547471in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.550774in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.595618in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.606685in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.604887in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.599110in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.609987in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.610218in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.602097in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.584821in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.558410in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.490304in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.467627in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.466544in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.483652in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.505591in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.521239in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{2.527824in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.530123in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.534876in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.543941in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.563874in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.573960in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.566464in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.546544in}}%
\pgfpathlineto{\pgfqpoint{2.712974in}{2.491124in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.472911in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.463617in}}%
\pgfpathlineto{\pgfqpoint{2.725905in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.457420in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.457811in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.464641in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.470782in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.475197in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{2.480617in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.484399in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.484054in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.480987in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.479447in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.480894in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{2.481681in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.477752in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.469755in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.463108in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.476262in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.469736in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.461295in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.457175in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.459058in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.463051in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.464268in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.460547in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.451542in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.436237in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.413954in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.388421in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.359756in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.359795in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.361178in}}%
\pgfpathlineto{\pgfqpoint{2.889698in}{2.359926in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.355741in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.349956in}}%
\pgfpathlineto{\pgfqpoint{2.902629in}{2.345494in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.345414in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.348776in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.351046in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{2.924181in}{2.347523in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.347041in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.347664in}}%
\pgfpathlineto{\pgfqpoint{2.937112in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.342572in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.342211in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.363475in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.372068in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.369113in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{2.355528in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.339416in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.330357in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.331457in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.337842in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.342081in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.338500in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.325129in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.285614in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.273509in}}%
\pgfpathlineto{\pgfqpoint{3.014698in}{2.270249in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.273400in}}%
\pgfpathlineto{\pgfqpoint{3.027629in}{2.286774in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.289886in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.271408in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.225238in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{2.207459in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.201638in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.206373in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.215114in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.221352in}}%
\pgfpathlineto{\pgfqpoint{3.075043in}{2.221572in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{3.087974in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{3.100905in}{2.180551in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.168023in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.159421in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.153120in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.152120in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.155127in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.161730in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.163466in}}%
\pgfpathlineto{\pgfqpoint{3.152629in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.164980in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.169553in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.183189in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.188085in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{2.189099in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.185235in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{2.168986in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.164205in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.165718in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{2.172301in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.179633in}}%
\pgfpathlineto{\pgfqpoint{3.212974in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.181358in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.174417in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.155433in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.147050in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.126409in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{2.121947in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.120049in}}%
\pgfpathlineto{\pgfqpoint{3.260388in}{2.120925in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.126251in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.126987in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.125314in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.122265in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.119691in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.119002in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.118317in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.118221in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.120194in}}%
\pgfpathlineto{\pgfqpoint{3.316422in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{2.128432in}}%
\pgfpathlineto{\pgfqpoint{3.325043in}{2.133803in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.148470in}}%
\pgfpathlineto{\pgfqpoint{3.337974in}{2.152043in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{2.148666in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.139275in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.128473in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.121275in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{3.363836in}{2.120564in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.122388in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.124898in}}%
\pgfpathlineto{\pgfqpoint{3.376767in}{2.130359in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{2.140117in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.165899in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.183795in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.187134in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.188575in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.195163in}}%
\pgfpathlineto{\pgfqpoint{3.424181in}{2.196888in}}%
\pgfpathlineto{\pgfqpoint{3.428491in}{2.196980in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.196186in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.194586in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.189193in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.187899in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{3.462974in}{2.193121in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{2.195960in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.223678in}}%
\pgfpathlineto{\pgfqpoint{3.488836in}{2.227644in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.224948in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.215073in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.172950in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{3.527629in}{2.173578in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.169961in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.156242in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.146952in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.149854in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.156064in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{3.579353in}{2.161476in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.157340in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.151636in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{2.146921in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{3.600905in}{2.137688in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.109143in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.096549in}}%
\pgfpathlineto{\pgfqpoint{3.631077in}{2.091656in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.087242in}}%
\pgfpathlineto{\pgfqpoint{3.639698in}{2.080562in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.061013in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.051601in}}%
\pgfpathlineto{\pgfqpoint{3.665560in}{2.046131in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{2.033560in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{3.704353in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{1.994431in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{1.988967in}}%
\pgfpathlineto{\pgfqpoint{3.717284in}{1.980549in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{1.970318in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.959216in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{1.961774in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{1.965925in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{1.967595in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{1.960366in}}%
\pgfpathlineto{\pgfqpoint{3.764698in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{3.769009in}{1.937018in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{1.934614in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{1.930048in}}%
\pgfpathlineto{\pgfqpoint{3.790560in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{1.901041in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{3.816422in}{1.883958in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{1.887407in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{1.884223in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{3.855215in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{1.873288in}}%
\pgfpathlineto{\pgfqpoint{3.863836in}{1.874243in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.871456in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{3.889698in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{1.850159in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{3.911250in}{1.835216in}}%
\pgfpathlineto{\pgfqpoint{3.915560in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{1.828031in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{1.825086in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.811582in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{1.808347in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{1.806493in}}%
\pgfpathlineto{\pgfqpoint{3.954353in}{1.805880in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{1.804994in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{1.801413in}}%
\pgfpathlineto{\pgfqpoint{3.980215in}{1.796879in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{1.793151in}}%
\pgfpathlineto{\pgfqpoint{3.988836in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{1.793229in}}%
\pgfpathlineto{\pgfqpoint{4.001767in}{1.791840in}}%
\pgfpathlineto{\pgfqpoint{4.006077in}{1.787927in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{1.782870in}}%
\pgfpathlineto{\pgfqpoint{4.014698in}{1.778500in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.775700in}}%
\pgfpathlineto{\pgfqpoint{4.031939in}{1.770602in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{1.762643in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{1.761112in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{1.760283in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{1.759971in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{1.760262in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{1.759900in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{1.755846in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{1.743418in}}%
\pgfpathlineto{\pgfqpoint{4.105215in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{1.722190in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{1.725411in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{1.728056in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{4.156939in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{1.735369in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{1.724299in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{1.709973in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{1.699278in}}%
\pgfpathlineto{\pgfqpoint{4.187112in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{4.191422in}{1.709313in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.718119in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{4.204353in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{4.212974in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{4.217285in}{1.658053in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{4.225905in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{1.707812in}}%
\pgfpathlineto{\pgfqpoint{4.243146in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{4.251767in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{4.256077in}{1.662485in}}%
\pgfpathlineto{\pgfqpoint{4.260388in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{4.269008in}{1.696379in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.699409in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{4.281940in}{1.664481in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{1.672995in}}%
\pgfpathlineto{\pgfqpoint{4.303490in}{1.685771in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{1.692580in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{1.692950in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{1.684893in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{1.667223in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{1.643899in}}%
\pgfpathlineto{\pgfqpoint{4.329353in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{4.333663in}{1.612416in}}%
\pgfpathlineto{\pgfqpoint{4.337974in}{1.610355in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{1.613479in}}%
\pgfpathlineto{\pgfqpoint{4.346595in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{4.350905in}{1.625942in}}%
\pgfpathlineto{\pgfqpoint{4.355216in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{4.359526in}{1.647321in}}%
\pgfpathlineto{\pgfqpoint{4.363836in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{4.368146in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{1.680816in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{1.670861in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{1.628424in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{1.614852in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{1.613114in}}%
\pgfpathlineto{\pgfqpoint{4.402629in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{4.406940in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{4.415560in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.419871in}{1.617374in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{1.619553in}}%
\pgfpathlineto{\pgfqpoint{4.437112in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{4.441423in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{1.639019in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{1.648229in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.614756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681061in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{0.708665in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.079519in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{1.085171in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.172692in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.712783in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.783062in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.768656in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.575038in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.533132in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.530894in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.622771in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.684061in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{1.676690in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{0.820732in}{1.638604in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.693841in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.740745in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.726913in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.698954in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.679943in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.754838in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.947438in}}%
\pgfpathlineto{\pgfqpoint{0.881078in}{2.029156in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.088477in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.127474in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.167060in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.178219in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.196857in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.357823in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{2.381130in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.386210in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.389410in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.391652in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.388249in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.382189in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.324412in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.304066in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.292624in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.279192in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.213938in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.252764in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.297370in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.402020in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.445044in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.477234in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.498905in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.511669in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.522103in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.526159in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.534003in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.545578in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.586550in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.597382in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.605894in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.612142in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.619174in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.620594in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.620617in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.619132in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.616213in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.612077in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.606982in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.589679in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.585083in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.581745in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.576446in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.549321in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.518518in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.511237in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.507066in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.503644in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.498122in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.514532in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.523666in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.534170in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.547041in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.580218in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.595369in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.605010in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.609360in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.612690in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.633592in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.702516in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.758991in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.779158in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.785186in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.789968in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.793797in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.795595in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{2.794642in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.792632in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.793322in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.799555in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.810920in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.837881in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.849550in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.870184in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.879970in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.888256in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.894167in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.898503in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.903580in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.911114in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.919832in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.925565in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.924119in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.914512in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.886654in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.877020in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.869199in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.858994in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.844436in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.811210in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.799822in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{2.794758in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.801996in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.810150in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.816846in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.818588in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.814404in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.807959in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.805631in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.809980in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.816546in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.819236in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.816834in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.813273in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.816262in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.822814in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.842895in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.841931in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{2.838262in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.835368in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.834709in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.835006in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.833433in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.830969in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.829883in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.832266in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.838973in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.837785in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.828027in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.816752in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.783342in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.775378in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.779761in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.793001in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.808567in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.821835in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.830711in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.834178in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.832266in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.827613in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.825836in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.832253in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.847549in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.887934in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.902723in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.908987in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.906986in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.900016in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.883411in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.878522in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.880968in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.892191in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.934783in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.966623in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{2.987526in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{3.004100in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{3.039220in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{3.062727in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{3.070516in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{3.073333in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{3.070530in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{3.061999in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{3.037336in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{3.031652in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{3.035671in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{3.056419in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{3.060198in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{3.057086in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{3.049593in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{3.039793in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{3.029049in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{3.020409in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{3.017583in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.023072in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{3.022018in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{3.016850in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{3.010668in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{3.004282in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.999802in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.988434in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.953295in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.946598in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.961675in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.965056in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.959644in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.955148in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.951986in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.944022in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.935043in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.931992in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.937362in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.946687in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.952944in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.936733in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.912911in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.885237in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.862053in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.848331in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.843261in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.843388in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.845669in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.848456in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.852621in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.861364in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.894064in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.907473in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{2.911697in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.906366in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.894870in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.882097in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.872166in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.865282in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.861080in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.853956in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.844003in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.835615in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.835041in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.844631in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.858662in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.866210in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.844123in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.839073in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.842734in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.839518in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.824492in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.821930in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.831961in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.833981in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.835569in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.837803in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.839421in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.836850in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.828297in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.816375in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.807289in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.806248in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.813687in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.826376in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.840391in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.852336in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.859471in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.857024in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{2.852709in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.851201in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.854007in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.860739in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.869526in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.877332in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.881533in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.882488in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.886037in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.892522in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.897638in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.897157in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.890135in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.868151in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.860349in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.857001in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.858449in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.864018in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.871365in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.877893in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.887562in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.891894in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.893861in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.891072in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.883875in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.875854in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.871098in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.871330in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.875988in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.891887in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.897904in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.899292in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.895996in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.884714in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.880370in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.877103in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{2.875264in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.876303in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.881186in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.888214in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.893431in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.893575in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.888313in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.871617in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.865428in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.862257in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.862543in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.867111in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.876082in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.886756in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.894403in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.896109in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.893135in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.889314in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.887098in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.885322in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.880915in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.872256in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.849403in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.840359in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.833944in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.830260in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.829814in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{2.832427in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.836408in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.839533in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.840830in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.840951in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.840333in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.837642in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.831250in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.822278in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.813636in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.818221in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.833949in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.838420in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.826636in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.812610in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.795064in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.796520in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.801354in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.805623in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.806301in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.801701in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.791963in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.766332in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.756936in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.753449in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.756198in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.768464in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.771580in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.772241in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.772566in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.772781in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.764505in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.759503in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.753592in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{2.746108in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.737540in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.730535in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.728311in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.731322in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.736410in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.739229in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.735298in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.729177in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.710395in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.725267in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.729359in}}%
\pgfpathlineto{\pgfqpoint{2.915560in}{2.732118in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.733285in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.732180in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.728391in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.722321in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.708512in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.697394in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.693105in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.692836in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.699807in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.700582in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.695897in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.694458in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.700585in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.702501in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.698869in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.687380in}}%
\pgfpathlineto{\pgfqpoint{3.027629in}{2.683545in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.682444in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.682873in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.682652in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.680794in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.678232in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.674635in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.670188in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.669479in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.672211in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.683962in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.687546in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.684466in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.676146in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.672866in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.670546in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.669322in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.669048in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.668804in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.669113in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.668178in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.665485in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.660836in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.645923in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{2.658047in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.662252in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.667607in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{2.673911in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.678889in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.679986in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.676582in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.658732in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.648952in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.642853in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.641028in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.638550in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.616095in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.613914in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.616309in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.622776in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.630544in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.636618in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.634934in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.620931in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.623775in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.629057in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.641594in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.645822in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.647544in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.646877in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.644496in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{2.635403in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.633517in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.631849in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.627488in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.620340in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.611974in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.604735in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.600606in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.600105in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{2.598027in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.595608in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.594405in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{2.593669in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.588618in}}%
\pgfpathlineto{\pgfqpoint{3.480215in}{2.584916in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.582365in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.578421in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.572411in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.564151in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.554925in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{2.547166in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.542806in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.541985in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.543390in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.554953in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.563719in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.564616in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.563941in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.561999in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.557558in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.555245in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.546876in}}%
\pgfpathlineto{\pgfqpoint{3.613836in}{2.546553in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.547553in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.551119in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.548726in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.540405in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.532810in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.526611in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.524422in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.523340in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{2.522168in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{2.520094in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.510394in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.485311in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.481112in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{2.477577in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.476431in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.478075in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.484055in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.485724in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.484614in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.477223in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.475072in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.473288in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{2.469581in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.464834in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.460727in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{2.458598in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.458846in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.460887in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.463379in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{2.464070in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{2.450833in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.452930in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.453173in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.451345in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{2.441000in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.435124in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.427409in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.425098in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.429484in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.429000in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.425808in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.421651in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{2.419110in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.419553in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{2.422260in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.429427in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{2.437504in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.440620in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{3.993146in}{2.439708in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.438586in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.438537in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{2.440152in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.442196in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.443290in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{2.442285in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.439237in}}%
\pgfpathlineto{\pgfqpoint{4.031939in}{2.435511in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.432828in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.432100in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.433005in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.433546in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.433209in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.434060in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{2.434459in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{2.434446in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.435692in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{2.437426in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.437002in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.425815in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.424399in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.424965in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{2.430010in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.428623in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.423777in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.422646in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.423287in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.426476in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.432508in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.439914in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.446069in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.449250in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.449311in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.426344in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.420226in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{2.421086in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.424038in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{2.424866in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.425105in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{2.424102in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.424466in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.426579in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.428949in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.433100in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.432758in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.430807in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.426275in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{2.420912in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.420675in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{2.422920in}}%
\pgfpathlineto{\pgfqpoint{4.355214in}{2.423524in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.422698in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.421640in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.419749in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.416866in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.406292in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{2.404649in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{2.404122in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.403103in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.401621in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.400882in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.403041in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.403025in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.395920in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{2.383179in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.372813in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.372813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610205in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.543102in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.715533in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.710267in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.828164in}}%
\pgfpathlineto{\pgfqpoint{0.652630in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.227130in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.328546in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.679688in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{1.932297in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.973676in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.991417in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.977668in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.908415in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{1.799751in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.771518in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.940095in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.963126in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.979412in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.815398in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.787786in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.753448in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.756101in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.771305in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.789477in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.834488in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.853370in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.878523in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.928252in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.939868in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.945933in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.959304in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{2.039012in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.147455in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.189995in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.220451in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.254627in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.292689in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.471241in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.487616in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.494307in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.499037in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.499921in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.503492in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.507373in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.524811in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.540143in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.551821in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.566084in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.598991in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.646783in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.653750in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.654586in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.650759in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.639548in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.630366in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.616836in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.614069in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.621404in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.642257in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.736167in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.758407in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.774534in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.877686in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.894306in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.901100in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.906129in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.909198in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.910214in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.908414in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.893798in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.890274in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.884956in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.877592in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.836760in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.815011in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.767388in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.750764in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.745216in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.760368in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.768190in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.770069in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.766960in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.763015in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.770136in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.785359in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.825610in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.838739in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.844172in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.846291in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.852385in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.866786in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.886312in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.903056in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.910829in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.908431in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.883949in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.885883in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.894265in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.906682in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.934696in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.946064in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.952337in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.951329in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.942504in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.912394in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.901554in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.899323in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.905249in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.927713in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.931999in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.936583in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.943882in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.962022in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.989683in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.996258in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{3.005626in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{3.013824in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{3.037725in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{3.060579in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{3.071468in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{3.080426in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{3.085040in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{3.081017in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{3.078104in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{3.078347in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{3.080029in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{3.073393in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{3.060909in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{3.037245in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{3.035665in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{3.043872in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{3.060429in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{3.079991in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{3.095035in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{3.099308in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{3.067231in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{3.037694in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{3.013832in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{3.008156in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{3.019653in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{3.035754in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{3.046398in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{3.048728in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{3.043919in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{3.024290in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{3.017565in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{3.016661in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{3.023943in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.025617in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{3.031186in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{3.050439in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{3.055250in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.053414in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{3.039241in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{3.035966in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{3.043906in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{3.046847in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{3.045467in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{3.041854in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{3.038985in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{3.038146in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{3.039753in}}%
\pgfpathlineto{\pgfqpoint{1.825043in}{3.044527in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{3.059531in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{3.063055in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{3.061431in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{3.053534in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{3.053909in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{3.058825in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{3.073673in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{3.076723in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{3.074665in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{3.069258in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{3.064630in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{3.065428in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{3.073442in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{3.097957in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{3.108518in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{3.106646in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{3.093745in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{3.088152in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{3.081085in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{3.075723in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{3.098313in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{3.106029in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{3.091009in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{3.090007in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{3.099762in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{3.097009in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{3.084908in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{3.069299in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{3.059705in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{3.060706in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{3.077307in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{3.080949in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{3.074632in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{3.066420in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{3.061120in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{3.060675in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{3.061584in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{3.058829in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{3.051886in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{3.046258in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{3.048247in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{3.066182in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{3.067763in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{3.059424in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{3.042638in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{3.001330in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.987837in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.997433in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{3.005157in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{3.008698in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{3.007457in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.998944in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.996978in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.997575in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.998785in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.998349in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.993895in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.993897in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.997536in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.998364in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.998625in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.997656in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.993212in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.992676in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.993891in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.997691in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{3.002669in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{3.002865in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.999128in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.992805in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{2.987846in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.986860in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.987984in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.987256in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.983143in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.971779in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.964541in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.962153in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.958779in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{2.949153in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.948310in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.952519in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.959067in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.963753in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.964668in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.961298in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.950327in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.943693in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.939550in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.939911in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.943759in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.953644in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.960895in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.961157in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.957559in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{2.950103in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.940567in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{2.932234in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.928214in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.929428in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{2.934333in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.940334in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.945172in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.947689in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.949806in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.950504in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.948147in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.941841in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.934084in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.928924in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.928061in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.929478in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.930177in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.928532in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.929987in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.937480in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.938868in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.937276in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.927247in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.923303in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.917320in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.909737in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{2.901191in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.905018in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{2.919747in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.923830in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.924561in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.922879in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.919413in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.914271in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.907514in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.892192in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.886328in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.882812in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.881590in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.882402in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.880388in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.880292in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.879044in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.873872in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.873631in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.877017in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.883560in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.899078in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.907164in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{2.905196in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.898494in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.878032in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.871529in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.878276in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.878239in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.874149in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.862364in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.858504in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.855456in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.855685in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.857097in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.861826in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.863356in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.863260in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.861402in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.858160in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.850356in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.847989in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.852014in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{2.852368in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.850159in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.841207in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.838144in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.838395in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.841812in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.846163in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.848817in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.848598in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.845878in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.841349in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.835443in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.822971in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.818693in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.816482in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.816503in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.818629in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.821825in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.824243in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.824313in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.813803in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.810600in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.808222in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.806687in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.806409in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.807671in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.810120in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.815922in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.817897in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.818010in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.815757in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.804055in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.800858in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.799172in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.790825in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.779909in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.776235in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.774916in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.775869in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.777578in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.775912in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.767846in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.764931in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.764341in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{2.777089in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.780101in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.789598in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.788379in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{2.783420in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.763570in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.760893in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.757854in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.754884in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.750019in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.730283in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.726972in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.727988in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.732858in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.739115in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.746940in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.747838in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.747265in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.743669in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.737889in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{2.731421in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.726012in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.722875in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.725221in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.725340in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.721499in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.722376in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.726467in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.725492in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.718444in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.715923in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.713282in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.712681in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.713539in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.716197in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.722212in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.723032in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.722200in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.720344in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.715227in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.706559in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.704441in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.703309in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.702559in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.700637in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.697725in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.690752in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.686520in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.686844in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.685790in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.684172in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{2.682118in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.679481in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.673332in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.672046in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.678495in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.679143in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.674266in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.656750in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.642126in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.641462in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.643773in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.646572in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.640748in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.637249in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.633156in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.629702in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.627814in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.627429in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.627516in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{2.626775in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.624589in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.618466in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.616416in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.615495in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.616363in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.619317in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.622385in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.623400in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{2.623421in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.618061in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.617340in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.618237in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.623351in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{2.625593in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.626269in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.625390in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.626660in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.628870in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.629466in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.626817in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.615800in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.604448in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.593130in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.579226in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.574822in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.569018in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.566982in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.566285in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{2.566272in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.565712in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.563742in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{2.560804in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.558359in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.561702in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.562444in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.561788in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.558537in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.557590in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.557753in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.558948in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.562115in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.562604in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.561855in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{2.554741in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.551894in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.550462in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.549766in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.548373in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.541960in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{2.540694in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.540300in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.540848in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.540030in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{2.537641in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.534383in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.531785in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.530963in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.532722in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.531351in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.527278in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.527343in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.528459in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{2.528941in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.528366in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.527346in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{2.527191in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.528942in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.535393in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.536292in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.534287in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{2.526760in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.524790in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.524869in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.527146in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.527044in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{2.521434in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.518659in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.510546in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.506636in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.503740in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.502128in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.502922in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.504453in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.505390in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.504817in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.502473in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.495168in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.492527in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.491602in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.489435in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.486318in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.483892in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.477860in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.474342in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.473492in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.470555in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{2.470113in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{2.471211in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.477909in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.478615in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.478190in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.476849in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.475110in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.473823in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.473561in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.473888in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.473460in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.471145in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.462792in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.463822in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.465342in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.466031in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.465520in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.463949in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{2.459865in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{2.458861in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{2.458510in}}%
\pgfpathlineto{\pgfqpoint{4.355214in}{2.457723in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{2.455723in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.452959in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.449967in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.450747in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.456180in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{2.456050in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.453879in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.447002in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.445140in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.444940in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.445920in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.447776in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.454580in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.454842in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.454370in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.454819in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{2.457974in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{2.464658in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.483936in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.483936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693810in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.842755in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{0.850907in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{0.855218in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{0.859528in}{1.553084in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{1.727040in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{0.872458in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.055265in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.086963in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.090817in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.083689in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.069026in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.063036in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{2.056004in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.045782in}}%
\pgfpathlineto{\pgfqpoint{0.945732in}{1.980542in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{1.969315in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.961495in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{1.958634in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{1.959563in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.958453in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{1.953335in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.925890in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.924368in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.928042in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.960815in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.043924in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.063429in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.076130in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.083173in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.086182in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.086881in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.087181in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.088746in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.096789in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.091686in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.081833in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.080501in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.084112in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.092551in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.118956in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.149800in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.160728in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.159548in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.126132in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.079720in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.060104in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.037614in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.037389in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.047551in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.069940in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.133849in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.159151in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.183481in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.188494in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.177155in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.155040in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.141316in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.063061in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.048638in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.027885in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.014793in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.997198in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{1.937701in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.931589in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.975343in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{1.981235in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.988464in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.991473in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.990705in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.983704in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.058048in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.115687in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.200185in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.221730in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.234643in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.232315in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.200316in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.189450in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.177255in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.166192in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.158061in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{2.152650in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.148243in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.143176in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.131040in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.127836in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.132231in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.128301in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.121938in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.119163in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.151601in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.162417in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.184691in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.179974in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.183771in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.201641in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.206495in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.203829in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.204521in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.206667in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.211290in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.223466in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.223710in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.218585in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.212489in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.186532in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.175221in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.161495in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.079478in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.068066in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.077039in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.092457in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.105758in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.115292in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.115021in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.115750in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.118379in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.120219in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.123143in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.130282in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.143283in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.248135in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.261120in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.270431in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.276288in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.278635in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.277656in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.247911in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.242194in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.231661in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.214543in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.190976in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.182469in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.178787in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.179428in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.185424in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.183651in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.180029in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{2.175227in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.162130in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.152802in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.130912in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.123994in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.123106in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.127087in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.139986in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.162320in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.165534in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.167588in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.166902in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.171371in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.185358in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.265835in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.293419in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.305963in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.316966in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.325679in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.329717in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.321177in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.307967in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.277113in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.265468in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.259000in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.258862in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.284089in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.292094in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.297201in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.283678in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.255116in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.163611in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.159286in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.186925in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.196836in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.203269in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.205739in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.216420in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.224989in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.231897in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.235335in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.235254in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.232668in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{2.228213in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.230259in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.267388in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.310800in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.456033in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.579682in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.628767in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{2.629594in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.630462in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.630531in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.629921in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.629980in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.632061in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.636127in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.648668in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.652972in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.687795in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.699870in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.705212in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.709659in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.719019in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.722873in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.736018in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.788790in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.797274in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.823397in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.827961in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{2.831477in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.833914in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.835304in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.835663in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.832325in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.827633in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.820615in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{2.811774in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.791513in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.736159in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.720731in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.716403in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.715669in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.720310in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.720984in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.718419in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.718264in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.720279in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.731397in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.733741in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.734426in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.733336in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.730656in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.726380in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.720252in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.705295in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.701114in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.702119in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.708169in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.717592in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.750896in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.759981in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.766543in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.770026in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.770293in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.764234in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.761360in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.765533in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.766837in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.765822in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.755451in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.747921in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.745345in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.743439in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.740350in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.733650in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.704777in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.684093in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.616974in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.598010in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.583555in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{2.573765in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.560939in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{2.554124in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.545857in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.525951in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.518353in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.517376in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.524266in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.535139in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.544349in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.549618in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.553798in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.562187in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.591889in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.598476in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.588160in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.566295in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.618608in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.623234in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.622857in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.619362in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.584181in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.570477in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.568329in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.574562in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.590920in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.621722in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.619630in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.605022in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.585237in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.556908in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.543226in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.519687in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.444784in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.412649in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.394823in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.387682in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.385329in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.384487in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.380952in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.279962in}}%
\pgfpathlineto{\pgfqpoint{2.975905in}{2.261204in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.258267in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.273785in}}%
\pgfpathlineto{\pgfqpoint{2.988836in}{2.313657in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.436807in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.483146in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.498639in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.493806in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.499029in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.510556in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.547342in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.561502in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.570486in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.575307in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.574207in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.564221in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.514653in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{2.509675in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.506523in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.501576in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.490815in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.483481in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.470644in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.453896in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.442065in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.443924in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.455535in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.463186in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.446657in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.438817in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.440195in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.445209in}}%
\pgfpathlineto{\pgfqpoint{3.152629in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.449616in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.448045in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.444306in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.439946in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{3.191422in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.434368in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.428763in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.419384in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.387107in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{2.360828in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.327245in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.290425in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.258588in}}%
\pgfpathlineto{\pgfqpoint{3.234526in}{2.240305in}}%
\pgfpathlineto{\pgfqpoint{3.238836in}{2.237160in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.241549in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.243251in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.235691in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.217747in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.193681in}}%
\pgfpathlineto{\pgfqpoint{3.264698in}{2.171990in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.160983in}}%
\pgfpathlineto{\pgfqpoint{3.273319in}{2.162733in}}%
\pgfpathlineto{\pgfqpoint{3.277629in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.186318in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.221263in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.327509in}}%
\pgfpathlineto{\pgfqpoint{3.316422in}{2.342245in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{2.352303in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.358479in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.361644in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.361991in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.358954in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.351800in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.314590in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.307902in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.309063in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.316647in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.326697in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.334560in}}%
\pgfpathlineto{\pgfqpoint{3.381077in}{2.337242in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.331105in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.327855in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.344614in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.369489in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.390792in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.399517in}}%
\pgfpathlineto{\pgfqpoint{3.428491in}{2.392215in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.370361in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{2.314313in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.302160in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.305784in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{2.332545in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{2.331158in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.310149in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{3.480215in}{2.263256in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.254124in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.251528in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.213488in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.198253in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.192128in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.187574in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.164517in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{2.129933in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{2.117743in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{3.579353in}{2.111960in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.114568in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.596595in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{2.102121in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.099868in}}%
\pgfpathlineto{\pgfqpoint{3.622457in}{2.097211in}}%
\pgfpathlineto{\pgfqpoint{3.626767in}{2.090835in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.059692in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.054588in}}%
\pgfpathlineto{\pgfqpoint{3.652629in}{2.048679in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{2.040894in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.015432in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.013319in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.023861in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.021453in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.012943in}}%
\pgfpathlineto{\pgfqpoint{3.704353in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{3.712974in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.976678in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{1.951758in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{1.948053in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{1.947583in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{1.946372in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{3.777629in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{1.932039in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{3.803491in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{1.886104in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{3.816422in}{1.880123in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{1.881606in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{1.881107in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{3.855215in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{3.863836in}{1.843277in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.845879in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.855104in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{3.894008in}{1.869133in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{1.869744in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{3.906939in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{3.915560in}{1.836407in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{1.827359in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{3.928491in}{1.823951in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{1.827178in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{3.941422in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{1.824320in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{3.954353in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{3.971594in}{1.816476in}}%
\pgfpathlineto{\pgfqpoint{3.980215in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{1.813312in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{4.001767in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{4.006077in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{1.793966in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.794779in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.801685in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{4.066422in}{1.776365in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{1.777140in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.785863in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{4.087974in}{1.785986in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{1.783310in}}%
\pgfpathlineto{\pgfqpoint{4.096595in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{1.772139in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{1.771440in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{4.131077in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{1.759772in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{1.757369in}}%
\pgfpathlineto{\pgfqpoint{4.148319in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{4.156939in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{1.762068in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{1.739673in}}%
\pgfpathlineto{\pgfqpoint{4.187112in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{4.191422in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.742240in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{1.755396in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{1.756329in}}%
\pgfpathlineto{\pgfqpoint{4.217284in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.743675in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{1.741405in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{1.740569in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{1.738973in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{4.264698in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{4.269008in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.727366in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{1.726204in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{1.721896in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{4.294870in}{1.718430in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{1.720420in}}%
\pgfpathlineto{\pgfqpoint{4.312112in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{4.316422in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{1.708563in}}%
\pgfpathlineto{\pgfqpoint{4.333663in}{1.706675in}}%
\pgfpathlineto{\pgfqpoint{4.337974in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{1.704618in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{1.704615in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{1.705773in}}%
\pgfpathlineto{\pgfqpoint{4.363836in}{1.705777in}}%
\pgfpathlineto{\pgfqpoint{4.368146in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{1.692508in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{1.689731in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{1.688391in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{1.688669in}}%
\pgfpathlineto{\pgfqpoint{4.402628in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{4.415560in}{1.694477in}}%
\pgfpathlineto{\pgfqpoint{4.419870in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{1.692296in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{1.687561in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{1.680585in}}%
\pgfpathlineto{\pgfqpoint{4.450043in}{1.672103in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.670063in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{1.671519in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.676412in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.682937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614824in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.436361in}}%
\pgfpathlineto{\pgfqpoint{0.618714in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.750632in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.760389in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{1.004169in}}%
\pgfpathlineto{\pgfqpoint{0.769010in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{0.773320in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.125373in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{0.935615in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.512003in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.565904in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.603318in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.623202in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.609644in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.608331in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.970299in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.037357in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.113413in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.131962in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.144537in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.163762in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{2.351346in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.403709in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.410886in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.416393in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.419746in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.420784in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.419759in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.412745in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.410025in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.410177in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.413478in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.420651in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.439099in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.445708in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.450332in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.455794in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.466050in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.483461in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.551718in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.576113in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.578857in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.575465in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.566971in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.555978in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.546167in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.540186in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.537789in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.534758in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.536084in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.543836in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.543891in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.529446in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.470798in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.455822in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.452732in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.454059in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.459360in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.472186in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.474709in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.473538in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.469623in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.459622in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.455775in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.453224in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.452063in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.452722in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.455799in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.461186in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.467562in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.473109in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.476751in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.478732in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.481854in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.486534in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.489530in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.493823in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.499892in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.506911in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.512687in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.514716in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.491932in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.467289in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.449727in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.445882in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.445220in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.446088in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.446285in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.444364in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.435457in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.431595in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{2.430450in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.433006in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.439199in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.465957in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.471722in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.472656in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.468880in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.464122in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.460022in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.459723in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.464888in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.479010in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.483532in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.484350in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.482302in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.476901in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.469253in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.459264in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.456808in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.459086in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.466445in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.476265in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.484476in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.488122in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.486953in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.483705in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.482629in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.485835in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.490865in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.495248in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.499319in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.509620in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.524977in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.558379in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.573024in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.585364in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.595139in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{2.618166in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.638582in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.648609in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.685411in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.701460in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.710181in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.720532in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.733912in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.750679in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.807832in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.825034in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.840342in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.853118in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.862734in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.869155in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.882964in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{2.891083in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.901320in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.934245in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.942693in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.948773in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.952753in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.955347in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.956968in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.957407in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.956271in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.953567in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.945697in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.931323in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.925922in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.918978in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.915648in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.907086in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.898636in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.895432in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.893204in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.891495in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.891721in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.892411in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.893398in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.895138in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.902743in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.904103in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.903754in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.890440in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.887853in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.881446in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.875188in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.872935in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.872275in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.873232in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{2.876684in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.877131in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.875999in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.873269in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.869120in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.852962in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.848891in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.846483in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.845599in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.846358in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.845991in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.843913in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.844024in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.846815in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.853446in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.863898in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.876256in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.886916in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.889658in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.880281in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.840328in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.831572in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.827288in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.828058in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{2.833769in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.843843in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.858003in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.876385in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.941899in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.956032in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.961916in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.951995in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.942192in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.933967in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.929207in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.927571in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.927062in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.925534in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.922388in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.917547in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.911122in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.903299in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.869933in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.864457in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.859676in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.854305in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.846825in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.836303in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.811985in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.806378in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.809924in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.820755in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.833073in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.842038in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.847131in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.851470in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.858168in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.876419in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.884016in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.889804in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.893623in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.894606in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.892415in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.888694in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.886351in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{2.887066in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.894129in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{2.899525in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.907186in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.915964in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.923147in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.932301in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.939244in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.948239in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{2.955407in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.956577in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.950289in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.938432in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.924847in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.913297in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.906016in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.903767in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.906783in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.914985in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.941027in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.953083in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.960061in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.959004in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.932142in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.918251in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.917386in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.930201in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.944932in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.948739in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.937479in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.918735in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{2.907972in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.913394in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.925759in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.931605in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.928133in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.924152in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.929223in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.941202in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.949701in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.948233in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.927992in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.922016in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.919693in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.915398in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.894533in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.889328in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.895072in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.907888in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.919324in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.923229in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.918462in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.907947in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.874139in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.884330in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.902335in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.916749in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.919183in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.910257in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.897261in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.886929in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.880486in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.876566in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.875370in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.876945in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.877667in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.872140in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.858857in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.843081in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.833084in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.832216in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.836944in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.842644in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.847207in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.853390in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.859017in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.871412in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.910069in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.916855in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.904366in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.845530in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.832340in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.840724in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.856325in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.862113in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.849926in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.822296in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.791283in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.772559in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.773480in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.788280in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.806186in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.818872in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.822578in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.818571in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.811995in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.807929in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.807337in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{2.807897in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.807556in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.803901in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.800004in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.798802in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.802214in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.808060in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.813102in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.815931in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.813845in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.804485in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.805748in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.814958in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.827401in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.835212in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.833755in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.823425in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.791843in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.773775in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.768359in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.766445in}}%
\pgfpathlineto{\pgfqpoint{2.967284in}{2.767623in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.777442in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.779526in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.777677in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.773952in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.771406in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.771304in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.771312in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.769815in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.771443in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.778606in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.789401in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.780985in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.765907in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.753951in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.752139in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.758340in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{2.765691in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.770080in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.773915in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.776782in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.778586in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{2.776135in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.768210in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.757303in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.748305in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.745063in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.756890in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.781311in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.773840in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.739959in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.728994in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.726624in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.729493in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.734528in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.747232in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.752091in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.754511in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.756072in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.758795in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.762216in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.764151in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.757858in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.752494in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.736178in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.729850in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.729687in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.753925in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.753047in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.746763in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{2.739647in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{2.734610in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.731723in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.729799in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.723568in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.720839in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.721819in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.730170in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{2.734713in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.750873in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.759208in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.763654in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.764012in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.760752in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.759567in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.756464in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{2.748999in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.737417in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.724655in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.714790in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.709868in}}%
\pgfpathlineto{\pgfqpoint{3.363836in}{2.708460in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.708338in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.719720in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.722905in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{2.724454in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.723486in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.720016in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.712557in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.714218in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.717599in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.727420in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.729409in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.726335in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{2.725692in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.726984in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.726014in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.712638in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.711625in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.712875in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.712445in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.707588in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.699760in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{2.693171in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{2.701900in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.721079in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{3.540560in}{2.709709in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.704997in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.704463in}}%
\pgfpathlineto{\pgfqpoint{3.553491in}{2.706051in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{2.702954in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.692205in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.688185in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.672652in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.677120in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{2.684827in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.694677in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{2.700212in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.700193in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.691500in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.687286in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.688751in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{2.688763in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.686065in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.682404in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.679919in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.679462in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.681410in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.689872in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.690779in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.679166in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{2.679523in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.687359in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.693247in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{2.695632in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{2.695174in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.693341in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.687904in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.682793in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.675080in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{2.666022in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.658631in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.656263in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.660562in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{2.660331in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.658040in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.654895in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{2.652413in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.651338in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{2.655047in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.664992in}}%
\pgfpathlineto{\pgfqpoint{3.820732in}{2.666131in}}%
\pgfpathlineto{\pgfqpoint{3.825042in}{2.662438in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.650411in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.648116in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.649258in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.651983in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.653253in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.650469in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{2.643100in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.622009in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.613367in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.608825in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.608830in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{2.611842in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{2.615426in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.619199in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{3.906939in}{2.629289in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{2.640133in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{2.652389in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.647861in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.612014in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.601223in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{2.600426in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{2.604445in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.603784in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.604264in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.605390in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{2.606102in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{2.605185in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.625722in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.630023in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{2.631393in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.630939in}}%
\pgfpathlineto{\pgfqpoint{4.031939in}{2.629430in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.623901in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.619905in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{2.610268in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{2.607448in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.610105in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.608768in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{2.605142in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.586545in}}%
\pgfpathlineto{\pgfqpoint{4.096594in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.579245in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.576970in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.573658in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.571549in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.572344in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{2.574776in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.575976in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.574695in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.572182in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.570482in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.570892in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{2.573757in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.583193in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.585745in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.584478in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.579340in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.572208in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.566082in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.562920in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{2.563005in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.564787in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.568098in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.572132in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.574658in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.573533in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{2.558999in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{2.549055in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{2.541522in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{2.539046in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{2.541686in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{2.546733in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{2.550761in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.551834in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{2.550077in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.543644in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.538728in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.535370in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.526706in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.524417in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.523955in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.524468in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.525252in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{2.527695in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.527923in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.527600in}}%
\pgfpathlineto{\pgfqpoint{4.333663in}{2.527946in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{2.530055in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.537630in}}%
\pgfpathlineto{\pgfqpoint{4.359525in}{2.546923in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.551185in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.554605in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.556253in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.556158in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.554407in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.550324in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{2.543786in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.520124in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.515909in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.515890in}}%
\pgfpathlineto{\pgfqpoint{4.419870in}{2.519667in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.530426in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{2.533205in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.532900in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.530102in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.523394in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.516664in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.516664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632148in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.656828in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.652630in}{0.699451in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.665561in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{0.674182in}{0.574598in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{0.672198in}}%
\pgfpathlineto{\pgfqpoint{0.687113in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.232517in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.543547in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{0.730216in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.907221in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.980984in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.026163in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{2.053146in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{2.035729in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.014881in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.930824in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.914832in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.905513in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.900352in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.898380in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{1.885229in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.787550in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.879431in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.910933in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.925829in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.966201in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.993796in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{2.024798in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.229573in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.244260in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.255380in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.274079in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.515659in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.544641in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.544967in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.538952in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.505247in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.398459in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{2.398859in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.415774in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.436839in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.454220in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.469287in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.516409in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{2.602046in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.622616in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.618312in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.603818in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.598779in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{2.593448in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.589045in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{2.583757in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.581169in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.584952in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.595685in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{2.625107in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{2.637134in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{2.645731in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.651486in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.655479in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.658498in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.662111in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.663319in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.663860in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.662869in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.663125in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.665912in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.672495in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.682646in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.754653in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.765717in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.781513in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.789363in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.795409in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.800313in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.807725in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.824288in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.829497in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.830908in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.828532in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.823425in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.811234in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.806385in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.802769in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.800150in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.796560in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.791768in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.788250in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.786921in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.786333in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.786565in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.787895in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{2.787698in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.784550in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.785720in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.788565in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.795735in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{2.801894in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.805618in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.810427in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.831218in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.838203in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.845214in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.857539in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.860627in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.862791in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.864697in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.864112in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.862910in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.861070in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.854228in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.852644in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.851719in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.852378in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.853612in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.855294in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.859856in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.867556in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.871619in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.874672in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.879615in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.886704in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.972218in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.978145in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.988248in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.994371in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{3.027392in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{3.031557in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{3.034002in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.037413in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{3.039628in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{3.040705in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{3.038676in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{3.032863in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{3.011317in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{3.013214in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{3.024129in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{3.029035in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{3.032226in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{3.033425in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{3.032754in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{3.030398in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{3.010463in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{3.006856in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{3.001186in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.996702in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.984724in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.978471in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.971042in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{2.961151in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.937024in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.922950in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.918135in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.915345in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.915946in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.954574in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.966281in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.982650in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.991901in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{3.000213in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{3.005288in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{3.006771in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{3.005704in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{3.003815in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{3.003245in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{3.009083in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.012056in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{3.010935in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{3.002589in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.986323in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.966695in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.952268in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.948971in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.981318in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.989315in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.977280in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.982693in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.995500in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{3.025517in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{3.038855in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{3.048719in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{3.052590in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{3.049838in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{3.033593in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{3.022404in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{3.001105in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.973410in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.950544in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.943987in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.956402in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.981498in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{3.009943in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{3.033246in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{3.046103in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{3.048200in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{3.043912in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{3.038784in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{3.034425in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{3.027247in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{3.012794in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{2.968150in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.954181in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.952218in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.955708in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.957390in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.956377in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{2.957238in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.965238in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{3.000291in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{3.016512in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{3.037085in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{3.047785in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{3.059798in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{3.068781in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{3.070509in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{3.064863in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{3.046197in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{3.034915in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{3.018284in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.996970in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.978244in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.970946in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.977014in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{3.003204in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{3.012472in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{3.026404in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{3.034331in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{3.041478in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{3.045768in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{3.045404in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{3.039517in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{3.029912in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{3.019708in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{3.029408in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{3.031508in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{3.029157in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{3.023928in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{3.018095in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{3.013180in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{3.009656in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{3.008530in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{3.012392in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{3.031874in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{3.034415in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{3.025836in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.993764in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.984897in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.983139in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.987567in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.991369in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.999422in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{3.010055in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{3.018398in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{3.019671in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{3.011774in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.982220in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.976726in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.984189in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{3.016613in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{3.026186in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{3.024919in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{3.013278in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.996302in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{2.981603in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.975069in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{2.984163in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.992053in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.998844in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{3.005560in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{3.001866in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.999788in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.998561in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.994984in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{2.986915in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.976596in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.969592in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.970586in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.979323in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.990917in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.999257in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{3.000183in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.993055in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{2.980486in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.966737in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.955897in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.950480in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.950515in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.953424in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.955307in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.953199in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.947024in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.939659in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.934522in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.932832in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.933513in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.935341in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{2.938408in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{2.943494in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{2.956439in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.959400in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.949100in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.944834in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.940263in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.932107in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.922296in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.913716in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.908607in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.908545in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.913968in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.931979in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.938874in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.943556in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.946387in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.946637in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.943436in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.937415in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.922914in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.914756in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.896936in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.896308in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.914458in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.919967in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.914864in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{2.914321in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.916634in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{2.925795in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.927394in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.924549in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.913198in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.910867in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.912009in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.914863in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.917114in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{2.916762in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.912576in}}%
\pgfpathlineto{\pgfqpoint{2.881077in}{2.896944in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.892111in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.891634in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.893036in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.893431in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.892212in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.886363in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.883692in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.877244in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.875702in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.876647in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.883371in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.885849in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.884998in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.879833in}}%
\pgfpathlineto{\pgfqpoint{2.967284in}{2.864201in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.860281in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{2.865164in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.870250in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.874184in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{2.876461in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.877947in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.879037in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{2.878864in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.875405in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.874632in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.870442in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.861417in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.850648in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.843586in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.843632in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{2.855477in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.851912in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.847346in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.845837in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.848890in}}%
\pgfpathlineto{\pgfqpoint{3.092284in}{2.842077in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.844241in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.843548in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.841734in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{2.841300in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.843984in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.849435in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.855569in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.859664in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.859775in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{3.152629in}{2.843090in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.837879in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.834146in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.831583in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.829082in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.827261in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.816651in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.812821in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.827930in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{2.832154in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.832906in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.830392in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.821174in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.818780in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{2.819624in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.823150in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.832057in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.835410in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.837562in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.837596in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.834145in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.826935in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.817913in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.810288in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{2.805959in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.801388in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{2.799333in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.799433in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.801631in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.809968in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.811815in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{2.810345in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.806347in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.796467in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.793284in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{2.792679in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.795457in}}%
\pgfpathlineto{\pgfqpoint{3.368146in}{2.794863in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.791732in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.786535in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.774293in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.770036in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.771857in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.774245in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{2.775602in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.773758in}}%
\pgfpathlineto{\pgfqpoint{3.419870in}{2.772753in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.776765in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.779100in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.775178in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.767334in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{2.765957in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{2.766636in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.769861in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{2.770455in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.770305in}}%
\pgfpathlineto{\pgfqpoint{3.484525in}{2.769626in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.766843in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.767134in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.770107in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{2.780564in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.784579in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{2.780648in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.770974in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{2.759148in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.749880in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.746311in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.747838in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.753708in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.753342in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.750204in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{2.734091in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{2.755360in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.759271in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.758206in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{2.753516in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{2.742943in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{2.729667in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{2.734981in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.736921in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{2.735780in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.732929in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.730776in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{2.730541in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{2.726489in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.721809in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.722693in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.726308in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{2.729099in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{2.730623in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{2.731514in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.730407in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.727064in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{2.716617in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{2.713123in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.711031in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{2.708518in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.704356in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{2.693739in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{2.690073in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.687212in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.686738in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.687634in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{2.691744in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.699888in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.710201in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.718913in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.723150in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.722929in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{2.712329in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.704463in}}%
\pgfpathlineto{\pgfqpoint{3.846594in}{2.701471in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{2.700708in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{2.702929in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{2.702608in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.700718in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.697927in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{3.889697in}{2.683428in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.681228in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.680686in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.682283in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.686129in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{2.696864in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{2.700520in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{2.700964in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.697312in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{2.689840in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.672420in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{2.668518in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{2.669283in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.675625in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.675180in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.673507in}}%
\pgfpathlineto{\pgfqpoint{3.975904in}{2.673251in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{2.675759in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{2.674797in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.671170in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.660736in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.657223in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{2.656178in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.665625in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.674367in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.676551in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.676540in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{2.674244in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.664176in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.661908in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{2.660130in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.657685in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.647216in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.645457in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.645122in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{2.645637in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.644368in}}%
\pgfpathlineto{\pgfqpoint{4.135387in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{2.644378in}}%
\pgfpathlineto{\pgfqpoint{4.144008in}{2.646605in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{2.649906in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.652950in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{2.651069in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.647882in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.643867in}}%
\pgfpathlineto{\pgfqpoint{4.174180in}{2.638578in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.632205in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.626723in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{2.624461in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.625626in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.628182in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.630109in}}%
\pgfpathlineto{\pgfqpoint{4.204352in}{2.630878in}}%
\pgfpathlineto{\pgfqpoint{4.208663in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{4.212973in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{2.627725in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{2.629038in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{2.632865in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{2.648736in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{2.651389in}}%
\pgfpathlineto{\pgfqpoint{4.251766in}{2.651329in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.648706in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{2.641140in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.639331in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.628135in}}%
\pgfpathlineto{\pgfqpoint{4.299180in}{2.630976in}}%
\pgfpathlineto{\pgfqpoint{4.303490in}{2.635233in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.638336in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{2.639287in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.638753in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{2.636821in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{2.635098in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.632058in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{2.624500in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.622116in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{2.620345in}}%
\pgfpathlineto{\pgfqpoint{4.355214in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{4.363835in}{2.611297in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{2.611390in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.618629in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{2.620530in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.610789in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{2.609438in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{2.609148in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{2.610717in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.609048in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{2.606170in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.607525in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{2.620311in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{2.623065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053185in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.053185in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053185in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053185in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053185in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.516241in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516241in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516241in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516241in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.979298in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.979298in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979298in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979298in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.979298in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.442354in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442354in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442354in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.442354in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.905410in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905410in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905410in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905410in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.368466in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.368466in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368466in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368466in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.368466in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.831522in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.831522in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831522in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831522in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.831522in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294579in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.294579in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294579in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294579in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.294579in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.928255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.928255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.928255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.928255in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.422302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.422302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.422302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.422302in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.916348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.916348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.916348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.916348in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.410395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.410395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.410395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.410395in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.904442in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.904442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.904442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.904442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.904442in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.398488in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.398488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.398488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.398488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.398488in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.582931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.582931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.669928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.669928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.731654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.731654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.779532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.779532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.818651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.818651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.880377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.880377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.905649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.905649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.076978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.076978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.163975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.163975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.273579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.273579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.312698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.312698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.374424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.374424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.399695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.399695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.658022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.658022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.719747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.719747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.767625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.767625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.806745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.806745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.839819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.839819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.893742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.893742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.065071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.065071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.152068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.152068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.213794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.213794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.261672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.261672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.300791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.300791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.333866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.333866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.362517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.362517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.387789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.387789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.646115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.646115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.707841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.707841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.755719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.755719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.794838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.794838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.827913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.827913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.856563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.856563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.881835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.881835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.053164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.053164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.140162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.140162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.201887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.201887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.249765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.249765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.288885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.288885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.321959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.321959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.350610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.350610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.375882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.375882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.547211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.547211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=2.034208in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744392in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{1.744392in}{1.452696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{1.369362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=1.330473in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=1.175540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{1.059496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=1.020607in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{0.904563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=0.865674in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{0.749630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=0.710741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822170in}{0.594697in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{0.594697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.099947in,y=0.555808in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.369362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=1.330473in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=1.175540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.059496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=1.020607in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.904563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=0.865674in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.749630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=0.710741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644714in}{0.594697in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.594697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922492in,y=0.555808in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/bhmass_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.487011in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.434242in}}%
\pgfpathlineto{\pgfqpoint{0.847846in}{0.434371in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{0.435247in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{0.912427in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.703961in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{0.951178in}{0.762449in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.778900in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.815551in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{0.819173in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{0.825302in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.832236in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{0.836069in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.839290in}}%
\pgfpathlineto{\pgfqpoint{1.037288in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.902571in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.921564in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.931191in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{0.956855in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.962053in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{0.981827in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.994941in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{1.002583in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{1.053409in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{1.128998in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.143437in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.178903in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.195532in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.198485in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.211377in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.239263in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.242782in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.259033in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.303598in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.326460in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.394629in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.448591in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.461930in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{1.536735in}{1.473518in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{1.592706in}{1.477061in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{1.486942in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{1.490770in}}%
\pgfpathlineto{\pgfqpoint{2.014650in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{2.488261in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{1.519438in}}%
\pgfpathlineto{\pgfqpoint{2.626039in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{2.914511in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{2.970483in}{1.530790in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{3.289095in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.448400in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{3.482844in}{1.543173in}}%
\pgfpathlineto{\pgfqpoint{3.642150in}{1.545615in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{3.943539in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{4.107150in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{4.382705in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.553647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{0.434317in}}%
\pgfpathlineto{\pgfqpoint{0.550761in}{0.434390in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.436352in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.448378in}}%
\pgfpathlineto{\pgfqpoint{0.576594in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.461245in}}%
\pgfpathlineto{\pgfqpoint{0.585206in}{0.463400in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{0.466479in}}%
\pgfpathlineto{\pgfqpoint{0.593817in}{0.474259in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.484356in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.492511in}}%
\pgfpathlineto{\pgfqpoint{0.606733in}{0.497761in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.509719in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.517766in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.528361in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{0.641178in}{0.542673in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.567154in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.576349in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.587771in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.592517in}}%
\pgfpathlineto{\pgfqpoint{0.684234in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.610361in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.619343in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.626767in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{0.718677in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.668958in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.680642in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.705993in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.719290in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.721185in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.733283in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{0.796177in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.757246in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{0.761341in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.762903in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{0.834927in}{0.772701in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{0.776320in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.777613in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.795690in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{1.232711in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.326043in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.343590in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{1.354391in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{1.369668in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.413548in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{1.446331in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.462826in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{1.554242in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.580590in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{1.630914in}}%
\pgfpathlineto{\pgfqpoint{1.114788in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.688582in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{1.692401in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.706850in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.741470in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{1.758647in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.773638in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.810714in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{1.843464in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.850602in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.867113in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.873244in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.877128in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{1.902205in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.907617in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.919887in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.920402in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.924877in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.927027in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.937098in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.938065in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.940534in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.940869in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.942601in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.965929in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.971854in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.985181in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.986779in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{1.987560in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{1.990289in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{2.012933in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{2.026881in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{2.029112in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{2.040835in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{2.050639in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{2.052902in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{2.056797in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{2.058898in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{2.065603in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.067787in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{2.070700in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{2.072515in}}%
\pgfpathlineto{\pgfqpoint{1.493678in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{1.502289in}{2.082582in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{2.086215in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{2.088235in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{2.092638in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{2.097747in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{2.099565in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{2.110413in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.117945in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{2.127977in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.131807in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{2.136697in}}%
\pgfpathlineto{\pgfqpoint{1.627150in}{2.139752in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.141183in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.144366in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{2.153393in}}%
\pgfpathlineto{\pgfqpoint{1.665900in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{2.157471in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{2.160899in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{2.165900in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{2.169518in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.172442in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.204452in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.210986in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{2.214971in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{2.215948in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{2.218376in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{2.222440in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{2.228902in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{2.235854in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{2.248227in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.252945in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.256805in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{2.264864in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.269884in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.277036in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{2.279023in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{2.290104in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.303916in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.308567in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{2.310744in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{2.313921in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{2.330763in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{2.070622in}{2.345762in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{2.348996in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.357777in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{2.364862in}}%
\pgfpathlineto{\pgfqpoint{2.126594in}{2.368407in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{2.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{2.375038in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{2.381548in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.385524in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{2.397657in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{2.400899in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{2.413656in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{2.428102in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{2.431859in}}%
\pgfpathlineto{\pgfqpoint{2.372011in}{2.438196in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.439635in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{2.444307in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.462163in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{2.470124in}}%
\pgfpathlineto{\pgfqpoint{2.531316in}{2.472012in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{2.478852in}}%
\pgfpathlineto{\pgfqpoint{2.604511in}{2.484942in}}%
\pgfpathlineto{\pgfqpoint{2.626039in}{2.488557in}}%
\pgfpathlineto{\pgfqpoint{2.660483in}{2.494182in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{2.497687in}}%
\pgfpathlineto{\pgfqpoint{2.811177in}{2.517716in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{2.531025in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{2.541002in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{2.551840in}}%
\pgfpathlineto{\pgfqpoint{3.207288in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{3.521594in}{2.593669in}}%
\pgfpathlineto{\pgfqpoint{3.620621in}{2.600377in}}%
\pgfpathlineto{\pgfqpoint{3.723954in}{2.606906in}}%
\pgfpathlineto{\pgfqpoint{3.779927in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.973677in}{2.621968in}}%
\pgfpathlineto{\pgfqpoint{4.158815in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{2.641319in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.643026in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.643026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.529233in}{0.434540in}}%
\pgfpathlineto{\pgfqpoint{0.533539in}{0.437137in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{0.438116in}}%
\pgfpathlineto{\pgfqpoint{0.542150in}{0.448910in}}%
\pgfpathlineto{\pgfqpoint{0.546455in}{0.466458in}}%
\pgfpathlineto{\pgfqpoint{0.550761in}{0.476423in}}%
\pgfpathlineto{\pgfqpoint{0.555067in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{0.559372in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{0.567983in}{0.520770in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.533888in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.547418in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.610001in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.619319in}}%
\pgfpathlineto{\pgfqpoint{0.606733in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.657649in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.666475in}}%
\pgfpathlineto{\pgfqpoint{0.632566in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.683062in}}%
\pgfpathlineto{\pgfqpoint{0.641178in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.715416in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.753582in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.753872in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.790374in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{0.820067in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.854252in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.888267in}}%
\pgfpathlineto{\pgfqpoint{0.748817in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.910540in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.920199in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.966665in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.974401in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.991511in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.992165in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{0.834927in}{0.998412in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{1.012212in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{0.873677in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{1.069509in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{1.086917in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{0.912427in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{1.191637in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{1.267954in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.437815in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.451728in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.467177in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.511117in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{1.037288in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.644132in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{1.693067in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.722968in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.733442in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.777811in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.816633in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{1.114788in}{1.872799in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.881378in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{1.897154in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.906933in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.933935in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.965732in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.983292in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{1.995890in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.999320in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{2.015950in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{2.016663in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{2.021693in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{2.049342in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{2.054079in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{2.072835in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{2.087892in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{2.092248in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{2.104496in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.107853in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{2.109315in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{2.114738in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{2.115539in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{2.120158in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{2.128504in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{2.135389in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{2.140745in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{2.153050in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{2.166182in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{2.176181in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{2.186405in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{2.201034in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{2.202251in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{2.209892in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{2.210611in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{2.221633in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{2.249784in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{2.250906in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{2.251049in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{2.252423in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{2.256327in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{2.267130in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{2.273151in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{2.276317in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{2.277824in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.286169in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{2.291013in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{2.298049in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{2.306331in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.326617in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{2.328603in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{2.331305in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{2.334765in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{2.339243in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{2.340299in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{2.340839in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{2.347045in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{2.357903in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{2.368370in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{2.372058in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{2.373953in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{2.376473in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{2.380191in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{2.382595in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.389075in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.398636in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.413481in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.421488in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.426204in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{2.427621in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{2.441320in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{2.446795in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.454472in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{2.456739in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{2.467120in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.469210in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{2.475761in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{2.477391in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{2.487059in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{2.492775in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{2.499776in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.510400in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.517589in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.522622in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{2.535289in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{2.541264in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{2.544670in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{2.556389in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{2.559031in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{2.566482in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.579623in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.586003in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{2.615354in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{2.630485in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{2.646832in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{2.649583in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{2.652806in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{2.657295in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.663834in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.668272in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.676468in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.680511in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{2.683154in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.686499in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.694534in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{2.698010in}}%
\pgfpathlineto{\pgfqpoint{2.014650in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{2.023261in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{2.721228in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{2.725597in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{2.730941in}}%
\pgfpathlineto{\pgfqpoint{2.139511in}{2.737952in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.745389in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{2.752446in}}%
\pgfpathlineto{\pgfqpoint{2.242844in}{2.763210in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{2.768418in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{2.790519in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.801794in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.817792in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{2.831197in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{2.840446in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{2.852129in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{2.859434in}}%
\pgfpathlineto{\pgfqpoint{2.910205in}{2.865168in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{2.879027in}}%
\pgfpathlineto{\pgfqpoint{3.250343in}{2.894746in}}%
\pgfpathlineto{\pgfqpoint{3.556038in}{2.916699in}}%
\pgfpathlineto{\pgfqpoint{3.646455in}{2.922383in}}%
\pgfpathlineto{\pgfqpoint{3.749788in}{2.928553in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{4.171732in}{2.950469in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{2.958731in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.960188in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.960188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.692846in}{0.434253in}}%
\pgfpathlineto{\pgfqpoint{0.804791in}{0.434269in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.704704in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{0.722026in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.729320in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.737486in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.767354in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.771687in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.775290in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{0.951178in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.840197in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.858091in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.861996in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.870950in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{0.897265in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.921716in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{0.943321in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{0.969295in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{0.970835in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{1.192289in}{0.983261in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{0.995823in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.090211in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.152135in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.163182in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.190055in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.194145in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.194532in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.211736in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{1.221658in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{1.223675in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.246827in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.250567in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{1.262445in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{1.269342in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.278861in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{1.279945in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.288801in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.293526in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.314964in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.315991in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.320084in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{1.335413in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.353812in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{1.379366in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.404668in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.448596in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.452890in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{1.481492in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{1.487496in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{1.492316in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.505912in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.510641in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.513988in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{1.514994in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{1.516457in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.521342in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{1.523519in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{1.540641in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.544957in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.545101in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{1.894095in}{1.546815in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{1.549583in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{1.556828in}}%
\pgfpathlineto{\pgfqpoint{2.238539in}{1.558365in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{1.560457in}}%
\pgfpathlineto{\pgfqpoint{2.294511in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{1.564521in}}%
\pgfpathlineto{\pgfqpoint{2.346178in}{1.565564in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{2.372011in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{2.427984in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{2.440900in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{2.449511in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{2.466734in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{1.587383in}}%
\pgfpathlineto{\pgfqpoint{2.682011in}{1.588242in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{1.598952in}}%
\pgfpathlineto{\pgfqpoint{2.897289in}{1.600481in}}%
\pgfpathlineto{\pgfqpoint{2.948955in}{1.603028in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{3.026456in}{1.607147in}}%
\pgfpathlineto{\pgfqpoint{3.138400in}{1.611892in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{3.198678in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{3.357983in}{1.620685in}}%
\pgfpathlineto{\pgfqpoint{3.388122in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{3.413956in}{1.622883in}}%
\pgfpathlineto{\pgfqpoint{3.517289in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{3.723955in}{1.634964in}}%
\pgfpathlineto{\pgfqpoint{3.857428in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{3.943539in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{3.969372in}{1.643739in}}%
\pgfpathlineto{\pgfqpoint{4.016733in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{4.132983in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{4.158817in}{1.651125in}}%
\pgfpathlineto{\pgfqpoint{4.176038in}{1.652304in}}%
\pgfpathlineto{\pgfqpoint{4.219093in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{4.227705in}{1.655270in}}%
\pgfpathlineto{\pgfqpoint{4.244927in}{1.656031in}}%
\pgfpathlineto{\pgfqpoint{4.266454in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{1.660011in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.662604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.589512in}{0.434362in}}%
\pgfpathlineto{\pgfqpoint{0.593817in}{0.435120in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.440387in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.455403in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.459378in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{0.463720in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.471755in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.486864in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.493501in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.498626in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.508539in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{0.679927in}{0.519301in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{0.692845in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.525394in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.542062in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{0.748817in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.547738in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.553151in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.555404in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.586530in}}%
\pgfpathlineto{\pgfqpoint{0.809095in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.597832in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{0.903816in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{0.912427in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{1.018835in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.091457in}}%
\pgfpathlineto{\pgfqpoint{0.959788in}{1.104818in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{1.318521in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{1.332653in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{1.411153in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.506482in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.588116in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.625403in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.633130in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{1.661547in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.671417in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.684659in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{1.713991in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.721588in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.746555in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{1.762908in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.766997in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.768241in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.780762in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{1.784041in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.790383in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.793605in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.816598in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.824684in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.849932in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.895497in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.907165in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{1.911639in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.921375in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.934207in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.938909in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.953022in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.980657in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.983488in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.987680in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{2.008230in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{2.014857in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{2.017760in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{2.022998in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.030356in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{2.034585in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{2.043016in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{2.052443in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{2.053827in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.061587in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{2.079525in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{2.082068in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{2.089068in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{2.100280in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{2.103047in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{2.112761in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{2.120298in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{2.139582in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{2.220510in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{2.237424in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.279423in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{2.294789in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{2.298700in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{2.309748in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.325558in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{2.334611in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.341218in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{2.351487in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{2.376912in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{2.381441in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{2.393087in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{2.397229in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{2.402426in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{2.415876in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{2.426776in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{2.442044in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{2.447366in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.451662in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.461361in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.465968in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.466283in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.467758in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.472043in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{2.475275in}}%
\pgfpathlineto{\pgfqpoint{1.704650in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{2.486685in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.490325in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.496744in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{2.518400in}{2.508338in}}%
\pgfpathlineto{\pgfqpoint{2.669094in}{2.515456in}}%
\pgfpathlineto{\pgfqpoint{2.750900in}{2.521021in}}%
\pgfpathlineto{\pgfqpoint{2.768122in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{2.529142in}}%
\pgfpathlineto{\pgfqpoint{2.880066in}{2.531144in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{2.533109in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{2.541558in}}%
\pgfpathlineto{\pgfqpoint{3.026455in}{2.544910in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{2.546119in}}%
\pgfpathlineto{\pgfqpoint{3.241733in}{2.562043in}}%
\pgfpathlineto{\pgfqpoint{3.556038in}{2.585630in}}%
\pgfpathlineto{\pgfqpoint{3.723954in}{2.596706in}}%
\pgfpathlineto{\pgfqpoint{3.767010in}{2.599469in}}%
\pgfpathlineto{\pgfqpoint{3.866038in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{2.610070in}}%
\pgfpathlineto{\pgfqpoint{4.025343in}{2.615089in}}%
\pgfpathlineto{\pgfqpoint{4.348260in}{2.631768in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.633746in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.633746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{0.434447in}}%
\pgfpathlineto{\pgfqpoint{0.555067in}{0.438583in}}%
\pgfpathlineto{\pgfqpoint{0.559372in}{0.439709in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.440159in}}%
\pgfpathlineto{\pgfqpoint{0.567983in}{0.442750in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.443700in}}%
\pgfpathlineto{\pgfqpoint{0.576594in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{0.585205in}{0.479558in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.593817in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.494092in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{0.606733in}{0.516976in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{0.557164in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{0.632566in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.593766in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.605982in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.621583in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.628075in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.655786in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.665910in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.695586in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.697283in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.699852in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.701980in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.718514in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{0.757427in}{0.739336in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.774443in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{0.839226in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{1.259098in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{1.481982in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.524537in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{1.606243in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.660267in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.812236in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{1.839659in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.857027in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.918304in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.973127in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.998075in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{2.024231in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{2.038602in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{2.055333in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{2.064942in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{2.078742in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{2.087915in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{2.095803in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{2.120056in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{2.136574in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{2.145789in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.166510in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{2.182264in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{2.205633in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{2.211367in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{2.223668in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{2.239127in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{2.252120in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{2.254114in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{2.261944in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{2.265067in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{2.271922in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{2.281014in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{2.292393in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{2.296349in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{2.305806in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{2.311341in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{2.318125in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{2.320890in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{2.331355in}}%
\pgfpathlineto{\pgfqpoint{1.317149in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{2.363406in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{2.369337in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{2.398823in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{2.415094in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{2.438429in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{2.476503in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.522537in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{2.539573in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.553392in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{2.560763in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{2.565204in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{2.589361in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{2.595350in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{2.608667in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{2.612978in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{2.619616in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{2.624515in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{2.631717in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{2.636580in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{2.652504in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{2.671373in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{2.677493in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{2.686373in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{2.692808in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{2.716947in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{2.725409in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.753089in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{2.768269in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{2.779573in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{2.809005in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.827411in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{2.848662in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.853256in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.858583in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{2.873464in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.882359in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{2.891132in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{2.896255in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.903958in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{2.916611in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.919691in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{2.924301in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{2.928294in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{2.937325in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{2.941258in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{2.944597in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{2.961841in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.968565in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.974386in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.984496in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{2.993295in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{3.001022in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{3.003547in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{3.005543in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{3.020021in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.024364in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{3.026782in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{3.030929in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{3.033256in}}%
\pgfpathlineto{\pgfqpoint{1.820900in}{3.037158in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{3.039524in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{3.041183in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{3.047793in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{3.060773in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{3.062563in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{3.074147in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{3.079955in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{3.086073in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{3.092102in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{3.096067in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{3.104398in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{3.114423in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{3.118782in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{3.131474in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{3.154015in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{3.159312in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{3.162708in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{3.170026in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{3.208273in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{3.210945in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{3.218468in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.232419in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{3.236219in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{3.240818in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{3.248576in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{3.252272in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{3.255318in}}%
\pgfpathlineto{\pgfqpoint{2.914511in}{3.258963in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{3.263185in}}%
\pgfpathlineto{\pgfqpoint{3.241733in}{3.266113in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{3.268082in}}%
\pgfpathlineto{\pgfqpoint{3.612010in}{3.271419in}}%
\pgfpathlineto{\pgfqpoint{3.698121in}{3.272433in}}%
\pgfpathlineto{\pgfqpoint{3.771316in}{3.273204in}}%
\pgfpathlineto{\pgfqpoint{3.874649in}{3.274230in}}%
\pgfpathlineto{\pgfqpoint{4.016733in}{3.275587in}}%
\pgfpathlineto{\pgfqpoint{4.145899in}{3.276731in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.278596in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.278596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.447541in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.551445in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.579261in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.618679in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{0.912427in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{0.769188in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.823416in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.830241in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{0.836167in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.856008in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{0.872701in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.882957in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{1.067428in}{0.920480in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.940797in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.957564in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{0.972703in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.051920in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.099082in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.108337in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.137937in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{1.174637in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.190136in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.214239in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.222715in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.235422in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.270477in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.272614in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.286184in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.303218in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.350792in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{1.357066in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{1.411108in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{1.428601in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{1.437071in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{1.500671in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.566800in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.578241in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{1.582140in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.596406in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{1.682409in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.750752in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{1.757052in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.782613in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{1.877112in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{1.904752in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{1.929836in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{1.941277in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{1.949667in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.960478in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{1.967924in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{1.979118in}}%
\pgfpathlineto{\pgfqpoint{1.937149in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{2.006611in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{2.012597in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{2.020387in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{2.026056in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.033090in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{2.041338in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.043688in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.057333in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{2.062732in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.064892in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{2.068235in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{2.073095in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{2.076660in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{2.083327in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.099080in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{2.102300in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{2.106157in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{2.108726in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{2.118351in}}%
\pgfpathlineto{\pgfqpoint{2.057705in}{2.120960in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{2.122918in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.126657in}}%
\pgfpathlineto{\pgfqpoint{2.070622in}{2.127855in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{2.131444in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{2.131733in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{2.138978in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{2.144484in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.147018in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{2.158276in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{2.159239in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{2.171423in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{2.178964in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{2.186647in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{2.189411in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{2.193548in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.193743in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{2.196682in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{2.178260in}{2.201038in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.201815in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{2.204001in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{2.205773in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{2.207100in}}%
\pgfpathlineto{\pgfqpoint{2.204094in}{2.208969in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{2.214482in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{2.214821in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.220708in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{2.226613in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{2.229752in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{2.232422in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{2.235595in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{2.238564in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{2.239520in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{2.241033in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{2.243467in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{2.247633in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{2.249801in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{2.259970in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{2.267948in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.272134in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.281946in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.286030in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.295588in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.299532in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.302603in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.304229in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.308019in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{2.310670in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{2.314052in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.317780in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.325473in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.329260in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{2.332276in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{2.333480in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{2.336807in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{2.337075in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{2.339112in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{2.340130in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{2.342121in}}%
\pgfpathlineto{\pgfqpoint{2.458121in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{2.348090in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{2.348996in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{2.353661in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.357278in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.358141in}}%
\pgfpathlineto{\pgfqpoint{2.488260in}{2.360905in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{2.363582in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{2.364000in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.365158in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{2.367847in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{2.371738in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.372410in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{2.379965in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{2.381753in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{2.384735in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{2.385177in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{2.389062in}}%
\pgfpathlineto{\pgfqpoint{2.561455in}{2.389280in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{2.390601in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{2.390953in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{2.391894in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{2.396501in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{2.398124in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{2.403971in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{2.406265in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{2.409796in}}%
\pgfpathlineto{\pgfqpoint{2.638955in}{2.412123in}}%
\pgfpathlineto{\pgfqpoint{2.647566in}{2.414030in}}%
\pgfpathlineto{\pgfqpoint{2.651872in}{2.414657in}}%
\pgfpathlineto{\pgfqpoint{2.660483in}{2.416634in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{2.420429in}}%
\pgfpathlineto{\pgfqpoint{2.686316in}{2.421879in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{2.424475in}}%
\pgfpathlineto{\pgfqpoint{2.699233in}{2.425064in}}%
\pgfpathlineto{\pgfqpoint{2.729371in}{2.431512in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{2.432087in}}%
\pgfpathlineto{\pgfqpoint{2.742289in}{2.434538in}}%
\pgfpathlineto{\pgfqpoint{2.755205in}{2.436947in}}%
\pgfpathlineto{\pgfqpoint{2.759511in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{2.440383in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{2.442254in}}%
\pgfpathlineto{\pgfqpoint{2.793955in}{2.443695in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{2.444756in}}%
\pgfpathlineto{\pgfqpoint{2.811177in}{2.445703in}}%
\pgfpathlineto{\pgfqpoint{2.824094in}{2.447308in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.448867in}}%
\pgfpathlineto{\pgfqpoint{2.854233in}{2.450677in}}%
\pgfpathlineto{\pgfqpoint{2.867150in}{2.452101in}}%
\pgfpathlineto{\pgfqpoint{2.875761in}{2.453023in}}%
\pgfpathlineto{\pgfqpoint{2.888677in}{2.454886in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{2.461070in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{2.461765in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{2.465348in}}%
\pgfpathlineto{\pgfqpoint{3.056594in}{2.466419in}}%
\pgfpathlineto{\pgfqpoint{3.125483in}{2.469705in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{2.471836in}}%
\pgfpathlineto{\pgfqpoint{3.250344in}{2.474696in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{2.475935in}}%
\pgfpathlineto{\pgfqpoint{3.336455in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{3.461316in}{2.484862in}}%
\pgfpathlineto{\pgfqpoint{3.512982in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{3.551733in}{2.488384in}}%
\pgfpathlineto{\pgfqpoint{3.633538in}{2.490374in}}%
\pgfpathlineto{\pgfqpoint{3.771316in}{2.492332in}}%
\pgfpathlineto{\pgfqpoint{4.008122in}{2.494297in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.496005in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.496005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{0.434321in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.435177in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.435373in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.439770in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.441410in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.445452in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.451587in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.460142in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.466187in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{0.469962in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.471189in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.471859in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.474134in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.480111in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.483557in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.484237in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.485388in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.491279in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.495507in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.508698in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.514179in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{0.515783in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.529425in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.131487in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.262909in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.286790in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.365076in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.433499in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.601039in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.636300in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.692763in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.742636in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.758306in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.774020in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.778074in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.793051in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.803366in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.814359in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.837233in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.849136in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.862515in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{1.317149in}{1.908955in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.918138in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{1.998834in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{2.024237in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{2.098531in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{2.147556in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{2.173436in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{2.208282in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{2.222045in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{2.237914in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{2.249478in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{2.299732in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.310422in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{2.325578in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.332631in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.343244in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{2.348387in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{2.356797in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{2.359337in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{2.363400in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{2.372488in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{2.382995in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{2.385405in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{2.388991in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{2.395094in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{2.399766in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.415715in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{2.420202in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{2.427099in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.434774in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.441108in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{2.450450in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.454153in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.460549in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{2.464113in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{2.466736in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{2.472197in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{2.478649in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{2.484552in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.490757in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{2.495328in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{2.503365in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{2.505332in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{2.508444in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{2.510478in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{2.514596in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{2.517717in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{2.522660in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{2.524899in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{2.530908in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{2.543206in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.555676in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{2.562263in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{2.572562in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{2.578378in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{2.582344in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{2.591930in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{2.593258in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{2.598366in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{2.602845in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.614366in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{2.636181in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.642374in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.647074in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{2.673947in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{2.680912in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{2.693033in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{2.702886in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{2.710678in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{2.726981in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{2.740262in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{2.745228in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{2.751253in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{2.755059in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{2.760970in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{2.768339in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{2.777853in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{2.780830in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.793499in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.799142in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.803164in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{2.812543in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{2.816389in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{2.823183in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.825990in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.835684in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.837463in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{2.849018in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.853219in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{2.861853in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{2.866729in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{2.872715in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.874465in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{2.877674in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.882582in}}%
\pgfpathlineto{\pgfqpoint{1.984511in}{2.884392in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{2.891156in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{2.895216in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{2.901062in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{2.904094in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.906191in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{2.912672in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{2.913817in}}%
\pgfpathlineto{\pgfqpoint{2.053400in}{2.919199in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{2.922036in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.924056in}}%
\pgfpathlineto{\pgfqpoint{2.070622in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{2.933167in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{2.935313in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{2.947084in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{2.950480in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{2.956569in}}%
\pgfpathlineto{\pgfqpoint{2.148122in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{2.958842in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{2.960339in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{2.961391in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.966285in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.968577in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{2.970110in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{2.972538in}}%
\pgfpathlineto{\pgfqpoint{2.204094in}{2.975591in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{2.976401in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{2.978309in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.979210in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{2.982584in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.983621in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{2.984203in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{2.985851in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{2.989662in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{2.990438in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{2.994203in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{2.998095in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{2.999545in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{3.000519in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{3.003835in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{3.005449in}}%
\pgfpathlineto{\pgfqpoint{2.303122in}{3.007572in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{3.008471in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{3.011561in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{3.013736in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{3.015185in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{3.018349in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{3.022689in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{3.024858in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{3.028026in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{3.034146in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{3.036093in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{3.046961in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{3.049158in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{3.051755in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{3.057421in}}%
\pgfpathlineto{\pgfqpoint{2.458121in}{3.059779in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{3.065882in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{3.075569in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{3.077657in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{3.081397in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{3.087062in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{3.095013in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{3.096328in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{3.099145in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{3.101549in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{3.107854in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{3.110182in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{3.113989in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{3.120792in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{3.122286in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{3.127273in}}%
\pgfpathlineto{\pgfqpoint{2.854233in}{3.142231in}}%
\pgfpathlineto{\pgfqpoint{2.918816in}{3.149316in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{3.202982in}{3.175631in}}%
\pgfpathlineto{\pgfqpoint{3.276177in}{3.181105in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{3.185813in}}%
\pgfpathlineto{\pgfqpoint{3.392427in}{3.189067in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{3.191815in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{3.194488in}}%
\pgfpathlineto{\pgfqpoint{3.599094in}{3.199398in}}%
\pgfpathlineto{\pgfqpoint{3.659371in}{3.201761in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{3.211389in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{3.214790in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{3.217559in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{3.221738in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.222006in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.222006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.434508in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{0.606733in}{0.442288in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.442771in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.470344in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.488801in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.497454in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{0.641178in}{0.517198in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.518621in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.524473in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.526092in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.527209in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.547605in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.555032in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.598344in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.618037in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.634389in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.666043in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.673494in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.699855in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{1.279144in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{1.311241in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.322762in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{1.381327in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.406069in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.602442in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.619523in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.679881in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.709799in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.727668in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{1.830365in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{2.149399in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{2.174756in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{2.239598in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{2.263318in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{2.273789in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{2.277218in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{2.281916in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{2.285059in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{2.296648in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{2.307065in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{2.314978in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{2.321131in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{2.324123in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{2.328487in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{2.343739in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{2.356832in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{2.360911in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{2.385186in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{2.390859in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.402042in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{2.406260in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{2.414298in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{2.418574in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{2.425542in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.431179in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{2.438621in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.445021in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{2.469344in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{2.478322in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{2.493174in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{2.497044in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{2.512577in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{2.519279in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{2.526740in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{2.531458in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{2.538607in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{2.543625in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{2.562174in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{2.605652in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.609742in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{2.616756in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{2.656853in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{2.668328in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{2.686691in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{2.702846in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{2.708910in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{2.718151in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.725441in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.740805in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{2.753562in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.757360in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.764024in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.768799in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.793754in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.799271in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{2.808592in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{2.812318in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{2.816959in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.822169in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{2.828971in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.833399in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{2.839569in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.843808in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{2.849943in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{2.853164in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{2.860721in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{2.874817in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{2.877699in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{2.885570in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.896122in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{2.901022in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.904782in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{2.909674in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.912428in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{2.915896in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.920408in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{2.926007in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{2.929753in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{2.932466in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{2.937147in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{2.941083in}}%
\pgfpathlineto{\pgfqpoint{1.743400in}{2.944041in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{2.948759in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{2.951112in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.961350in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{2.976595in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.978839in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.983012in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.988230in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.991519in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{2.996451in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{3.003563in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{3.009898in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{3.014134in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{3.023183in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{3.032976in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{3.035540in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{3.043478in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{3.048196in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{3.054870in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{3.057177in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{3.064046in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{3.074729in}}%
\pgfpathlineto{\pgfqpoint{1.889789in}{3.076570in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{3.083818in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{3.086192in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{3.089498in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{3.096507in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{3.098185in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{3.105481in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{3.109154in}}%
\pgfpathlineto{\pgfqpoint{1.937150in}{3.111576in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{3.115675in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{3.118112in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{3.122125in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{3.128963in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{3.137983in}}%
\pgfpathlineto{\pgfqpoint{1.984511in}{3.141493in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{3.150546in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{3.153277in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{3.157730in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{3.165828in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{3.170109in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{3.173893in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{3.181005in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{3.184591in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{3.196490in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{3.200199in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{3.203195in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{3.211383in}}%
\pgfpathlineto{\pgfqpoint{2.148122in}{3.213534in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.216873in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{3.219463in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{3.221014in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{3.223293in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{3.225542in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.227354in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{3.236185in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{3.238686in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{3.241578in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{3.246615in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{3.248122in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{3.251157in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{3.275708in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{3.278625in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{3.280741in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{3.288885in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{3.290898in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{3.295651in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.298008in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{3.300191in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{3.300892in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{3.302203in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{3.303857in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{3.305699in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{3.306255in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{3.307904in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{3.314708in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{3.316844in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{3.321625in}}%
\pgfpathlineto{\pgfqpoint{2.595900in}{3.324123in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{3.336849in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{3.352936in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{3.355019in}}%
\pgfpathlineto{\pgfqpoint{2.862844in}{3.360413in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{3.363689in}}%
\pgfpathlineto{\pgfqpoint{2.940344in}{3.368356in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{3.371436in}}%
\pgfpathlineto{\pgfqpoint{3.043677in}{3.377660in}}%
\pgfpathlineto{\pgfqpoint{3.190066in}{3.388452in}}%
\pgfpathlineto{\pgfqpoint{3.228816in}{3.391058in}}%
\pgfpathlineto{\pgfqpoint{3.267566in}{3.393575in}}%
\pgfpathlineto{\pgfqpoint{3.306316in}{3.395915in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{3.401381in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{3.406883in}}%
\pgfpathlineto{\pgfqpoint{3.685204in}{3.412867in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{3.415575in}}%
\pgfpathlineto{\pgfqpoint{3.999510in}{3.421900in}}%
\pgfpathlineto{\pgfqpoint{4.163121in}{3.425551in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.429774in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.429774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.791875in}{0.434306in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.445745in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.508994in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.553517in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.638648in}}%
\pgfpathlineto{\pgfqpoint{0.873678in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.655425in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.707294in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{0.722975in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.738258in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.753656in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{0.836485in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.887244in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.913437in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.962329in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.964542in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.969442in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{0.972873in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.976839in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.990506in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.009328in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{1.015510in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.052377in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{1.057003in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.078187in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.083966in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.086646in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.113645in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.117548in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.156243in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.168016in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.209987in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.223671in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{1.244741in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.254633in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.293753in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{1.297207in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{1.309936in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.373607in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.389284in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.393170in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{1.403512in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.405743in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{1.407450in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.443247in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.455028in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{1.468934in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{1.480803in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.490895in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.505974in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{1.519218in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.544406in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{1.557697in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{1.564233in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{1.594608in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{1.601838in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{1.605953in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{1.622225in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{1.623982in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{1.633532in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{1.640756in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.641957in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{1.658987in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{1.675595in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{1.692261in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.126594in}{1.726046in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{1.734228in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{1.761067in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{1.824340in}}%
\pgfpathlineto{\pgfqpoint{2.186871in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{1.894008in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{1.940134in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{1.992983in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{2.022943in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{2.086960in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{2.119050in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{2.139417in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.185046in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{2.199697in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.237479in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{2.272217in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.280150in}}%
\pgfpathlineto{\pgfqpoint{2.427982in}{2.288760in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{2.297319in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{2.305923in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{2.325130in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.327933in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.334611in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{2.345744in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.358583in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{2.375811in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{2.395392in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{2.403164in}}%
\pgfpathlineto{\pgfqpoint{2.561455in}{2.410372in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{2.414086in}}%
\pgfpathlineto{\pgfqpoint{2.582982in}{2.427186in}}%
\pgfpathlineto{\pgfqpoint{2.591594in}{2.433637in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{2.436345in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{2.442668in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{2.445696in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{2.453681in}}%
\pgfpathlineto{\pgfqpoint{2.656177in}{2.457033in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{2.458583in}}%
\pgfpathlineto{\pgfqpoint{2.669094in}{2.460327in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{2.461045in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{2.463062in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{2.463501in}}%
\pgfpathlineto{\pgfqpoint{2.686316in}{2.465259in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{2.465698in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{2.472145in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{2.473661in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{2.475628in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{2.480343in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{2.482190in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{2.482741in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{2.484602in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{2.487057in}}%
\pgfpathlineto{\pgfqpoint{2.755205in}{2.488559in}}%
\pgfpathlineto{\pgfqpoint{2.759510in}{2.489221in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{2.491418in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{2.496306in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{2.500048in}}%
\pgfpathlineto{\pgfqpoint{2.793955in}{2.501052in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{2.501495in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{2.508741in}}%
\pgfpathlineto{\pgfqpoint{2.832705in}{2.512693in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.514302in}}%
\pgfpathlineto{\pgfqpoint{2.841316in}{2.515460in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{2.516562in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{2.516727in}}%
\pgfpathlineto{\pgfqpoint{2.862844in}{2.518029in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{2.519401in}}%
\pgfpathlineto{\pgfqpoint{2.884372in}{2.520434in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{2.525407in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{2.526394in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.526608in}}%
\pgfpathlineto{\pgfqpoint{2.944649in}{2.528675in}}%
\pgfpathlineto{\pgfqpoint{2.953260in}{2.529348in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{2.530172in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{2.531833in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{2.979093in}{2.536900in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{2.537220in}}%
\pgfpathlineto{\pgfqpoint{2.987705in}{2.539000in}}%
\pgfpathlineto{\pgfqpoint{2.992011in}{2.539151in}}%
\pgfpathlineto{\pgfqpoint{3.000622in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{3.004927in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{3.009232in}{2.542424in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{2.547115in}}%
\pgfpathlineto{\pgfqpoint{3.043677in}{2.547444in}}%
\pgfpathlineto{\pgfqpoint{3.047982in}{2.548992in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{2.549678in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{2.550215in}}%
\pgfpathlineto{\pgfqpoint{3.065205in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{2.552015in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{2.552673in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{2.553712in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{2.555368in}}%
\pgfpathlineto{\pgfqpoint{3.142705in}{2.561058in}}%
\pgfpathlineto{\pgfqpoint{3.181455in}{2.562993in}}%
\pgfpathlineto{\pgfqpoint{3.220205in}{2.564637in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{2.566270in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{2.568279in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{3.293399in}{2.570408in}}%
\pgfpathlineto{\pgfqpoint{3.323538in}{2.572908in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{2.573784in}}%
\pgfpathlineto{\pgfqpoint{3.349372in}{2.575446in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{2.576197in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{2.577534in}}%
\pgfpathlineto{\pgfqpoint{3.396733in}{2.578885in}}%
\pgfpathlineto{\pgfqpoint{3.439788in}{2.581080in}}%
\pgfpathlineto{\pgfqpoint{3.482843in}{2.582808in}}%
\pgfpathlineto{\pgfqpoint{3.530205in}{2.584046in}}%
\pgfpathlineto{\pgfqpoint{3.577567in}{2.585183in}}%
\pgfpathlineto{\pgfqpoint{3.784233in}{2.587785in}}%
\pgfpathlineto{\pgfqpoint{4.150206in}{2.590081in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.591049in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{2.591049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.692846in}{0.434407in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.435342in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.436373in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.439660in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.444610in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.454460in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.464615in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.145258in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{0.998538in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.310194in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.541539in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.560730in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.609043in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.624234in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.637675in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.649734in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{1.665252in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.674820in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.702169in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.757262in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.780324in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.822882in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.870158in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.890517in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.902434in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.908537in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.925214in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.942952in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.953387in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.959891in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.970835in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.982609in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{1.992641in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.005089in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{2.019086in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.023045in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.028487in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{2.033214in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.049801in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{2.055892in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{2.067011in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{2.091804in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.112380in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{2.121754in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{2.130104in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{2.182578in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{2.203384in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{2.223435in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.256809in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.280957in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.304990in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{2.360337in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{2.379580in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.405823in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{2.429365in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.464565in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{2.476976in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{2.494020in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{2.525980in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{2.556756in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.571882in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.580774in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.601954in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.613409in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.646551in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.664782in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{2.691059in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{2.698914in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{2.701944in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{2.705557in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{2.715811in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{2.725292in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{2.730564in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{2.737029in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.741152in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{2.754967in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.762388in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{2.779323in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{2.782290in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{2.786060in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{2.788785in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.794891in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.800314in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.804953in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{2.809434in}}%
\pgfpathlineto{\pgfqpoint{2.204094in}{2.816132in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.821223in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{2.822372in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.826443in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{2.830812in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.834343in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{2.855816in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{2.860307in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{2.863043in}}%
\pgfpathlineto{\pgfqpoint{2.311733in}{2.869456in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{2.873581in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{2.875170in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{2.881042in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{2.882536in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.887148in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.895762in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{2.902229in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.904644in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.906312in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.909064in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.910579in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.914069in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{2.916275in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.925826in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{2.930021in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{2.930826in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.933064in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.935979in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{2.943337in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{2.945512in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{2.946336in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{2.458121in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{2.956249in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{2.957647in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.960418in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{2.964290in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.965932in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{2.971773in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{2.974360in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.978843in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.982966in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.987009in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{2.991749in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{2.992809in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{2.998471in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{3.001716in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{3.007475in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{3.009732in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{3.011682in}}%
\pgfpathlineto{\pgfqpoint{2.591594in}{3.013044in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{3.014890in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{3.017239in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{3.018909in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{3.021040in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{3.022354in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{3.024049in}}%
\pgfpathlineto{\pgfqpoint{2.669094in}{3.036634in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{3.042250in}}%
\pgfpathlineto{\pgfqpoint{2.686316in}{3.043705in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{3.046261in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{3.049364in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{3.051766in}}%
\pgfpathlineto{\pgfqpoint{2.729372in}{3.054050in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{3.056188in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{3.057657in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{3.058709in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{3.059253in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{3.062399in}}%
\pgfpathlineto{\pgfqpoint{2.841316in}{3.079306in}}%
\pgfpathlineto{\pgfqpoint{2.845621in}{3.080923in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{3.085173in}}%
\pgfpathlineto{\pgfqpoint{2.888677in}{3.088987in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{3.108938in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{3.110858in}}%
\pgfpathlineto{\pgfqpoint{3.035066in}{3.114086in}}%
\pgfpathlineto{\pgfqpoint{3.043677in}{3.116184in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{3.118202in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{3.130942in}}%
\pgfpathlineto{\pgfqpoint{3.155622in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{3.134623in}}%
\pgfpathlineto{\pgfqpoint{3.181455in}{3.135899in}}%
\pgfpathlineto{\pgfqpoint{3.185760in}{3.136205in}}%
\pgfpathlineto{\pgfqpoint{3.190066in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{3.141406in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{3.143572in}}%
\pgfpathlineto{\pgfqpoint{3.246038in}{3.144791in}}%
\pgfpathlineto{\pgfqpoint{3.289094in}{3.150418in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{3.151789in}}%
\pgfpathlineto{\pgfqpoint{3.314927in}{3.153422in}}%
\pgfpathlineto{\pgfqpoint{3.332149in}{3.155551in}}%
\pgfpathlineto{\pgfqpoint{3.353677in}{3.157999in}}%
\pgfpathlineto{\pgfqpoint{3.362288in}{3.159154in}}%
\pgfpathlineto{\pgfqpoint{3.392427in}{3.162904in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{3.164623in}}%
\pgfpathlineto{\pgfqpoint{3.413955in}{3.165418in}}%
\pgfpathlineto{\pgfqpoint{3.448399in}{3.168953in}}%
\pgfpathlineto{\pgfqpoint{3.461316in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{3.512983in}{3.175836in}}%
\pgfpathlineto{\pgfqpoint{3.525899in}{3.176925in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{3.177909in}}%
\pgfpathlineto{\pgfqpoint{3.547427in}{3.179262in}}%
\pgfpathlineto{\pgfqpoint{3.594788in}{3.183798in}}%
\pgfpathlineto{\pgfqpoint{3.676594in}{3.191577in}}%
\pgfpathlineto{\pgfqpoint{3.736871in}{3.196415in}}%
\pgfpathlineto{\pgfqpoint{3.749788in}{3.197525in}}%
\pgfpathlineto{\pgfqpoint{3.797149in}{3.201026in}}%
\pgfpathlineto{\pgfqpoint{3.835899in}{3.203719in}}%
\pgfpathlineto{\pgfqpoint{3.857427in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{3.926316in}{3.209532in}}%
\pgfpathlineto{\pgfqpoint{3.956455in}{3.211621in}}%
\pgfpathlineto{\pgfqpoint{4.012427in}{3.215113in}}%
\pgfpathlineto{\pgfqpoint{4.210482in}{3.224934in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.232395in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.232395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.628262in}{0.434535in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.438206in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.440374in}}%
\pgfpathlineto{\pgfqpoint{0.641178in}{0.441675in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.447085in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.461401in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.478949in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.494229in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.549674in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.577211in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.580289in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.585041in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.598102in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.599783in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.606223in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.607045in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.610541in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.622033in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.669742in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.680960in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{1.398440in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.430567in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.444464in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{1.582133in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.653061in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.672569in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{1.706003in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{1.810988in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.821383in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{1.865500in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.901891in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.942854in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.955118in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.966172in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.989626in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{2.033377in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{2.138050in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{2.162743in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{2.192634in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{2.206735in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{2.226301in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{2.257506in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{2.297788in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{2.303051in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{2.309250in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{2.320358in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{2.327163in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{2.332554in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{2.363464in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{2.394438in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{2.430177in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{2.451200in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.514873in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.529767in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.557939in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{2.583692in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{2.624564in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{2.646132in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{2.668722in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{2.689307in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{2.710537in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{2.716545in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.743514in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{2.755041in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{2.777587in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{2.788222in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.797493in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.819657in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{2.830968in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{2.845813in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{2.848104in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{2.851991in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{2.853941in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{2.856592in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{2.858488in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{2.861107in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{2.871847in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{2.874150in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{2.886413in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{2.889255in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.894418in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.896919in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.901093in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.903160in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{2.908363in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{2.923674in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.924243in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.926435in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{2.930432in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{2.931041in}}%
\pgfpathlineto{\pgfqpoint{1.937149in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.937381in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{2.940841in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{2.950065in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.951901in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{2.955210in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.957737in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{2.976015in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{2.983011in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{2.985511in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{2.990396in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.997354in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{3.002127in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{3.006605in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{3.008679in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{3.017081in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{3.023758in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{3.025738in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{3.029026in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{3.034799in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{3.039220in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{3.045944in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{3.047563in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{3.049877in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{3.051511in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{3.053585in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{3.054764in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{3.060760in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{3.063825in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{3.068655in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{3.075137in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.079710in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{3.082747in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{3.087079in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{3.091231in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{2.186871in}{3.096792in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{3.098325in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{3.100585in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{3.102071in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{3.107641in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{3.111221in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{3.114648in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{3.119061in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{3.122550in}}%
\pgfpathlineto{\pgfqpoint{2.242844in}{3.127425in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{3.133025in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{3.136439in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{3.140574in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{3.146417in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{3.149486in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{3.153983in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{3.157277in}}%
\pgfpathlineto{\pgfqpoint{2.311733in}{3.162600in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{3.167194in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{3.175943in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{3.176988in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{3.181616in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{3.183315in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{3.186023in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{3.187731in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{3.193642in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{3.194443in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{3.198143in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{3.199632in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.201885in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{3.208899in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{3.210806in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{3.212164in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{3.219179in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{3.223815in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{3.227602in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{2.488260in}{3.231393in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{3.233913in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{3.237582in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{3.239362in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{3.240332in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{3.242100in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{3.242839in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{3.244247in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{3.246593in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{3.249347in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{3.250611in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{3.251261in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{3.252758in}}%
\pgfpathlineto{\pgfqpoint{2.561455in}{3.253549in}}%
\pgfpathlineto{\pgfqpoint{2.604511in}{3.265442in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{3.266310in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{3.269810in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{3.271004in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{3.271692in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{3.272947in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{3.274494in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{3.279789in}}%
\pgfpathlineto{\pgfqpoint{2.669094in}{3.281236in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{3.289395in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{3.298860in}}%
\pgfpathlineto{\pgfqpoint{2.759510in}{3.300974in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{3.307136in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{3.309834in}}%
\pgfpathlineto{\pgfqpoint{2.811177in}{3.311232in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{3.314542in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{3.321857in}}%
\pgfpathlineto{\pgfqpoint{2.880066in}{3.323499in}}%
\pgfpathlineto{\pgfqpoint{2.897288in}{3.326135in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{3.328937in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{3.339666in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{3.340693in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{3.344813in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{3.347187in}}%
\pgfpathlineto{\pgfqpoint{3.086733in}{3.353745in}}%
\pgfpathlineto{\pgfqpoint{3.228816in}{3.370422in}}%
\pgfpathlineto{\pgfqpoint{3.289094in}{3.376758in}}%
\pgfpathlineto{\pgfqpoint{3.452705in}{3.391449in}}%
\pgfpathlineto{\pgfqpoint{3.478538in}{3.393476in}}%
\pgfpathlineto{\pgfqpoint{3.693816in}{3.408592in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{3.418500in}}%
\pgfpathlineto{\pgfqpoint{3.909093in}{3.420938in}}%
\pgfpathlineto{\pgfqpoint{3.995205in}{3.425193in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{3.430041in}}%
\pgfpathlineto{\pgfqpoint{4.167427in}{3.432717in}}%
\pgfpathlineto{\pgfqpoint{4.206177in}{3.434410in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.441371in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{3.441371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512011in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974553in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.974553in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974553in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974553in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974553in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437094in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.437094in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437094in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437094in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.437094in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899636in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.899636in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899636in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899636in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.899636in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362178in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362178in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362178in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.362178in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.824719in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.824719in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824719in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824719in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.824719in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287261in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.287261in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287261in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287261in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.287261in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.749803in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.749803in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749803in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749803in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.749803in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.212344in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.212344in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212344in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212344in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.212344in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449511in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.403603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.403603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.403603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=1.403603in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.372997in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{2.372997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.372997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.372997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=2.372997in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.342392in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.342392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.342392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.342392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=3.342392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.726025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.726025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.017842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.017842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.111786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.111786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.188544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.188544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.253442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.253442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.309659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.309659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.695420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.695420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.866121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.866121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.987236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.987236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.081180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.081180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.157938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.157938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.222836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.222836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.279053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.279053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.328640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.328640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.664814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.664814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.835516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.835516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.956631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.956631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.050575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.050575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.192230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.192230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.248448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.248448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.298034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.298034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.034208in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760671in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{4.331455in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{4.331455in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{2.760671in}{1.452696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{1.369362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=1.330473in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=1.175540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{1.059496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=1.020607in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{0.904563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=0.865674in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{0.749630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=0.710741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838449in}{0.594697in}}%
\pgfpathlineto{\pgfqpoint{2.994004in}{0.594697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116226in,y=0.555808in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{1.369362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=1.330473in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=1.175540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{1.059496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=1.020607in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{0.904563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=0.865674in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{0.749630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=0.710741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{0.594697in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{0.594697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=0.555808in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/densityradius_5_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_5_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_5_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_5_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843456in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_5_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431261in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_5_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/densityradius_6_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_6_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_6_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_6_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843456in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_6_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431261in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_6_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/densityradius_7_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_7_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_7_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_7_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843456in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_7_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431261in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_7_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/evolutionpath_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.569659in}{3.785875in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569659in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569659in}{3.785875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.785875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.771945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.356439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.317315in}}%
\pgfpathlineto{\pgfqpoint{3.970084in}{3.639278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563159in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563159in}{0.984435in}}%
\pgfpathlineto{\pgfqpoint{0.563691in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{0.572758in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{0.591897in}{1.215033in}}%
\pgfpathlineto{\pgfqpoint{0.613162in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{0.634425in}{1.310561in}}%
\pgfpathlineto{\pgfqpoint{0.655689in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{0.676953in}{1.371864in}}%
\pgfpathlineto{\pgfqpoint{0.698217in}{1.392648in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.418590in}}%
\pgfpathlineto{\pgfqpoint{0.762008in}{1.424701in}}%
\pgfpathlineto{\pgfqpoint{0.783272in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{0.804536in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{0.825669in}{1.419289in}}%
\pgfpathlineto{\pgfqpoint{0.846085in}{1.410999in}}%
\pgfpathlineto{\pgfqpoint{0.860445in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{0.884536in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{0.896750in}{1.362548in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{1.348677in}}%
\pgfpathlineto{\pgfqpoint{0.919535in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{0.931875in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{0.944121in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.964469in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.974111in}{1.248796in}}%
\pgfpathlineto{\pgfqpoint{0.978461in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{1.000469in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{1.024191in}{1.210676in}}%
\pgfpathlineto{\pgfqpoint{1.026943in}{1.198908in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{1.035918in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{1.039849in}{1.193462in}}%
\pgfpathlineto{\pgfqpoint{1.044038in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{1.046498in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.060953in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{1.076224in}{1.375925in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{1.423663in}}%
\pgfpathlineto{\pgfqpoint{1.122230in}{1.426866in}}%
\pgfpathlineto{\pgfqpoint{1.134675in}{1.425366in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{1.413881in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.406434in}}%
\pgfpathlineto{\pgfqpoint{1.168321in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.173241in}{1.391774in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{1.384772in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{1.377986in}}%
\pgfpathlineto{\pgfqpoint{1.199012in}{1.371875in}}%
\pgfpathlineto{\pgfqpoint{1.207814in}{1.367620in}}%
\pgfpathlineto{\pgfqpoint{1.215593in}{1.367070in}}%
\pgfpathlineto{\pgfqpoint{1.220497in}{1.372097in}}%
\pgfpathlineto{\pgfqpoint{1.224659in}{1.383722in}}%
\pgfpathlineto{\pgfqpoint{1.226855in}{1.401362in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{1.444873in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{1.464639in}}%
\pgfpathlineto{\pgfqpoint{1.257648in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{1.490726in}}%
\pgfpathlineto{\pgfqpoint{1.296996in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.510264in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{1.310654in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{1.320505in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{1.330268in}{1.621240in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{1.645107in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{1.377969in}{1.672854in}}%
\pgfpathlineto{\pgfqpoint{1.395782in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.668935in}}%
\pgfpathlineto{\pgfqpoint{1.424876in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{1.433232in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{1.447647in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{1.456555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{1.462109in}{1.594329in}}%
\pgfpathlineto{\pgfqpoint{1.468173in}{1.619031in}}%
\pgfpathlineto{\pgfqpoint{1.478273in}{1.643243in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{1.508329in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{1.517294in}{1.769708in}}%
\pgfpathlineto{\pgfqpoint{1.529972in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{1.539969in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{1.552030in}{1.857482in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{1.605891in}{1.919742in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.944066in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{1.950913in}}%
\pgfpathlineto{\pgfqpoint{1.671383in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{1.684887in}{1.953572in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{1.949077in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.940487in}}%
\pgfpathlineto{\pgfqpoint{1.744358in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{1.759072in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{1.768727in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{1.783676in}{1.803950in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{1.726551in}}%
\pgfpathlineto{\pgfqpoint{1.805160in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{1.626414in}}%
\pgfpathlineto{\pgfqpoint{1.815063in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{1.817165in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{1.323538in}}%
\pgfpathlineto{\pgfqpoint{1.819834in}{1.222473in}}%
\pgfpathlineto{\pgfqpoint{1.820566in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{1.820669in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.820934in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{0.668941in}}%
\pgfpathlineto{\pgfqpoint{1.823686in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{0.732646in}}%
\pgfpathlineto{\pgfqpoint{1.824719in}{0.733098in}}%
\pgfpathlineto{\pgfqpoint{1.825223in}{0.730425in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{0.718349in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{0.696242in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{1.828501in}{0.693620in}}%
\pgfpathlineto{\pgfqpoint{1.829022in}{0.694156in}}%
\pgfpathlineto{\pgfqpoint{1.831684in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{1.832884in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{1.833183in}{0.710260in}}%
\pgfpathlineto{\pgfqpoint{1.833929in}{0.704478in}}%
\pgfpathlineto{\pgfqpoint{1.835250in}{0.684266in}}%
\pgfpathlineto{\pgfqpoint{1.835550in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{1.836035in}{0.690753in}}%
\pgfpathlineto{\pgfqpoint{1.837611in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{1.837917in}{0.709299in}}%
\pgfpathlineto{\pgfqpoint{1.838219in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{1.839152in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{1.840803in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{1.841648in}{0.684282in}}%
\pgfpathlineto{\pgfqpoint{1.842522in}{0.684410in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.843311in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{1.843886in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{1.844754in}{0.670448in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{1.846213in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{0.652354in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.850182in}{0.631137in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{1.851657in}{0.623006in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{1.853964in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{1.854365in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{1.855952in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{1.856376in}{0.614282in}}%
\pgfpathlineto{\pgfqpoint{1.857863in}{0.597452in}}%
\pgfpathlineto{\pgfqpoint{1.858041in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{1.858744in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{1.859323in}{0.616149in}}%
\pgfpathlineto{\pgfqpoint{1.860488in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{1.861500in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.862501in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{1.863546in}{0.604491in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{1.864908in}{0.593460in}}%
\pgfpathlineto{\pgfqpoint{1.865785in}{0.603011in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{1.866629in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{0.585253in}}%
\pgfpathlineto{\pgfqpoint{1.867611in}{0.585443in}}%
\pgfpathlineto{\pgfqpoint{1.868427in}{0.588606in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{1.869641in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{1.870973in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{1.871101in}{0.517042in}}%
\pgfpathlineto{\pgfqpoint{1.872094in}{0.521792in}}%
\pgfpathlineto{\pgfqpoint{1.872583in}{0.526745in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{0.537911in}}%
\pgfpathlineto{\pgfqpoint{1.873814in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{0.506739in}}%
\pgfpathlineto{\pgfqpoint{1.875022in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{0.532167in}}%
\pgfpathlineto{\pgfqpoint{1.877574in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{1.878393in}{0.551819in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{1.879001in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{1.880862in}{0.498333in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{0.498892in}}%
\pgfpathlineto{\pgfqpoint{1.881352in}{0.499033in}}%
\pgfpathlineto{\pgfqpoint{1.881674in}{0.497726in}}%
\pgfpathlineto{\pgfqpoint{1.882539in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{1.883368in}{0.474015in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{0.474185in}}%
\pgfpathlineto{\pgfqpoint{1.883785in}{0.474896in}}%
\pgfpathlineto{\pgfqpoint{1.883945in}{0.474563in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.471480in}}%
\pgfpathlineto{\pgfqpoint{1.886128in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.888543in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.889129in}{0.447791in}}%
\pgfpathlineto{\pgfqpoint{1.890525in}{0.506905in}}%
\pgfpathlineto{\pgfqpoint{1.891915in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{1.892464in}{0.593997in}}%
\pgfpathlineto{\pgfqpoint{1.892698in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{1.894969in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{1.895582in}{0.527682in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{0.515279in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{0.497960in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{1.897683in}{0.500573in}}%
\pgfpathlineto{\pgfqpoint{1.897823in}{0.499842in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.898628in}{0.465884in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{0.432612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563201in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563648in}{0.528562in}}%
\pgfpathlineto{\pgfqpoint{0.564431in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{0.565154in}{0.695948in}}%
\pgfpathlineto{\pgfqpoint{0.568598in}{0.760349in}}%
\pgfpathlineto{\pgfqpoint{0.575888in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{0.585114in}{0.856380in}}%
\pgfpathlineto{\pgfqpoint{0.592887in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{0.600180in}{0.937095in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{0.617612in}{0.961553in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.641925in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{0.646387in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{0.651629in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.655443in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{0.670601in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{0.682216in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{0.690867in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{0.707667in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{0.714188in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.720823in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{0.726048in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{0.739912in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{0.746809in}{1.031495in}}%
\pgfpathlineto{\pgfqpoint{0.751800in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.048382in}}%
\pgfpathlineto{\pgfqpoint{0.764345in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{0.766722in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{0.772060in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{0.781740in}{1.106641in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.118514in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{0.830602in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{0.836647in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{0.843379in}{1.139760in}}%
\pgfpathlineto{\pgfqpoint{0.854354in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{0.867440in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{0.875742in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{0.883109in}{1.115487in}}%
\pgfpathlineto{\pgfqpoint{0.885475in}{1.116750in}}%
\pgfpathlineto{\pgfqpoint{0.889088in}{1.121730in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{1.128844in}}%
\pgfpathlineto{\pgfqpoint{0.903691in}{1.135571in}}%
\pgfpathlineto{\pgfqpoint{0.909328in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{0.917851in}{1.137485in}}%
\pgfpathlineto{\pgfqpoint{0.929987in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{0.938449in}{1.113125in}}%
\pgfpathlineto{\pgfqpoint{0.943880in}{1.090512in}}%
\pgfpathlineto{\pgfqpoint{0.946525in}{1.062649in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{0.958449in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{0.960047in}{0.948283in}}%
\pgfpathlineto{\pgfqpoint{0.962827in}{0.951527in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{0.971614in}{0.999104in}}%
\pgfpathlineto{\pgfqpoint{0.975052in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{0.978023in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{0.982354in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{0.984589in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.388185in}}%
\pgfpathlineto{\pgfqpoint{0.994826in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{1.011430in}{1.508544in}}%
\pgfpathlineto{\pgfqpoint{1.032686in}{1.557171in}}%
\pgfpathlineto{\pgfqpoint{1.053950in}{1.598234in}}%
\pgfpathlineto{\pgfqpoint{1.075214in}{1.632482in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.660896in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{1.684536in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.704410in}}%
\pgfpathlineto{\pgfqpoint{1.160072in}{1.721353in}}%
\pgfpathlineto{\pgfqpoint{1.181335in}{1.735992in}}%
\pgfpathlineto{\pgfqpoint{1.202439in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{1.223549in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{1.244701in}{1.769605in}}%
\pgfpathlineto{\pgfqpoint{1.265727in}{1.778146in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{1.793129in}}%
\pgfpathlineto{\pgfqpoint{1.328613in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{1.361797in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{1.378000in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.838440in}}%
\pgfpathlineto{\pgfqpoint{1.414209in}{1.850117in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{1.507599in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.923749in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{1.947409in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{1.979287in}}%
\pgfpathlineto{\pgfqpoint{1.634268in}{1.989066in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{1.998599in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{2.024965in}}%
\pgfpathlineto{\pgfqpoint{1.717967in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{1.796044in}{2.054830in}}%
\pgfpathlineto{\pgfqpoint{1.805984in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{2.067239in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{2.074088in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{2.080766in}}%
\pgfpathlineto{\pgfqpoint{1.885025in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{1.912239in}{2.101541in}}%
\pgfpathlineto{\pgfqpoint{1.927207in}{2.107338in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.114978in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{2.124924in}}%
\pgfpathlineto{\pgfqpoint{1.960633in}{2.137121in}}%
\pgfpathlineto{\pgfqpoint{1.976816in}{2.150980in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{2.165614in}}%
\pgfpathlineto{\pgfqpoint{2.004020in}{2.180138in}}%
\pgfpathlineto{\pgfqpoint{2.054958in}{2.217877in}}%
\pgfpathlineto{\pgfqpoint{2.072904in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{2.095379in}{2.248244in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{2.257889in}}%
\pgfpathlineto{\pgfqpoint{2.131369in}{2.267293in}}%
\pgfpathlineto{\pgfqpoint{2.141825in}{2.276202in}}%
\pgfpathlineto{\pgfqpoint{2.156482in}{2.284253in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{2.296550in}}%
\pgfpathlineto{\pgfqpoint{2.205770in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{2.222584in}{2.302608in}}%
\pgfpathlineto{\pgfqpoint{2.232682in}{2.303182in}}%
\pgfpathlineto{\pgfqpoint{2.246101in}{2.302116in}}%
\pgfpathlineto{\pgfqpoint{2.263016in}{2.299347in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{2.294704in}}%
\pgfpathlineto{\pgfqpoint{2.288222in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{2.301847in}{2.278406in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{2.265715in}}%
\pgfpathlineto{\pgfqpoint{2.317747in}{2.249199in}}%
\pgfpathlineto{\pgfqpoint{2.332935in}{2.228314in}}%
\pgfpathlineto{\pgfqpoint{2.343903in}{2.202726in}}%
\pgfpathlineto{\pgfqpoint{2.354576in}{2.172371in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{2.098335in}}%
\pgfpathlineto{\pgfqpoint{2.365368in}{2.055378in}}%
\pgfpathlineto{\pgfqpoint{2.369373in}{2.008803in}}%
\pgfpathlineto{\pgfqpoint{2.376807in}{1.958712in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{2.383832in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{2.387071in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.738686in}}%
\pgfpathlineto{\pgfqpoint{2.389842in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{2.391296in}{1.950468in}}%
\pgfpathlineto{\pgfqpoint{2.393983in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{2.404597in}{2.022852in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{2.417059in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{2.430629in}{2.004339in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{1.964215in}}%
\pgfpathlineto{\pgfqpoint{2.440771in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{2.440968in}{1.686271in}}%
\pgfpathlineto{\pgfqpoint{2.441566in}{1.605292in}}%
\pgfpathlineto{\pgfqpoint{2.443512in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{2.444107in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.827631in}}%
\pgfpathlineto{\pgfqpoint{2.446226in}{1.893078in}}%
\pgfpathlineto{\pgfqpoint{2.449806in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{2.460453in}{2.022784in}}%
\pgfpathlineto{\pgfqpoint{2.465667in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{2.057555in}}%
\pgfpathlineto{\pgfqpoint{2.476855in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{2.062854in}}%
\pgfpathlineto{\pgfqpoint{2.485003in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{2.489339in}{2.053219in}}%
\pgfpathlineto{\pgfqpoint{2.496027in}{2.042395in}}%
\pgfpathlineto{\pgfqpoint{2.499233in}{2.039138in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.037258in}}%
\pgfpathlineto{\pgfqpoint{2.514646in}{2.037840in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{2.037539in}}%
\pgfpathlineto{\pgfqpoint{2.521731in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.525464in}{2.034140in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{2.031090in}}%
\pgfpathlineto{\pgfqpoint{2.532485in}{2.027539in}}%
\pgfpathlineto{\pgfqpoint{2.539804in}{2.021441in}}%
\pgfpathlineto{\pgfqpoint{2.542891in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{2.548458in}{2.026704in}}%
\pgfpathlineto{\pgfqpoint{2.551484in}{2.034277in}}%
\pgfpathlineto{\pgfqpoint{2.561245in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{2.564664in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.568559in}{2.082889in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{2.085345in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{2.082851in}}%
\pgfpathlineto{\pgfqpoint{2.581744in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{2.586188in}{2.061465in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{2.042735in}}%
\pgfpathlineto{\pgfqpoint{2.594115in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.596654in}{1.992558in}}%
\pgfpathlineto{\pgfqpoint{2.600849in}{1.934298in}}%
\pgfpathlineto{\pgfqpoint{2.603930in}{1.880821in}}%
\pgfpathlineto{\pgfqpoint{2.607426in}{1.841086in}}%
\pgfpathlineto{\pgfqpoint{2.609003in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{2.610744in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{2.613553in}{1.803474in}}%
\pgfpathlineto{\pgfqpoint{2.614830in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{2.616588in}{1.801592in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{1.804718in}}%
\pgfpathlineto{\pgfqpoint{2.619366in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{2.622117in}{1.828269in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{1.850574in}}%
\pgfpathlineto{\pgfqpoint{2.629137in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.633075in}{1.889873in}}%
\pgfpathlineto{\pgfqpoint{2.634891in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.636882in}{1.901911in}}%
\pgfpathlineto{\pgfqpoint{2.638859in}{1.905920in}}%
\pgfpathlineto{\pgfqpoint{2.641067in}{1.908898in}}%
\pgfpathlineto{\pgfqpoint{2.643524in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{2.645354in}{1.913578in}}%
\pgfpathlineto{\pgfqpoint{2.648714in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{2.650858in}{1.925965in}}%
\pgfpathlineto{\pgfqpoint{2.652933in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{1.963225in}}%
\pgfpathlineto{\pgfqpoint{2.663024in}{1.983309in}}%
\pgfpathlineto{\pgfqpoint{2.666088in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{2.668848in}{1.996656in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{1.999861in}}%
\pgfpathlineto{\pgfqpoint{2.673885in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{2.676541in}{2.000060in}}%
\pgfpathlineto{\pgfqpoint{2.678990in}{1.998088in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{1.993247in}}%
\pgfpathlineto{\pgfqpoint{2.685391in}{1.991517in}}%
\pgfpathlineto{\pgfqpoint{2.687624in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{2.689964in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{2.692178in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{2.696762in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{2.698833in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.701147in}{2.017411in}}%
\pgfpathlineto{\pgfqpoint{2.703595in}{2.029256in}}%
\pgfpathlineto{\pgfqpoint{2.705694in}{2.043293in}}%
\pgfpathlineto{\pgfqpoint{2.707512in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{2.709971in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{2.722011in}{2.125297in}}%
\pgfpathlineto{\pgfqpoint{2.725945in}{2.128974in}}%
\pgfpathlineto{\pgfqpoint{2.730410in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{2.734322in}{2.121702in}}%
\pgfpathlineto{\pgfqpoint{2.737672in}{2.110884in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.096033in}}%
\pgfpathlineto{\pgfqpoint{2.743454in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{2.751536in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{2.753301in}{1.998487in}}%
\pgfpathlineto{\pgfqpoint{2.755169in}{1.994378in}}%
\pgfpathlineto{\pgfqpoint{2.756968in}{1.995953in}}%
\pgfpathlineto{\pgfqpoint{2.758787in}{2.002988in}}%
\pgfpathlineto{\pgfqpoint{2.760519in}{2.014791in}}%
\pgfpathlineto{\pgfqpoint{2.771424in}{2.102422in}}%
\pgfpathlineto{\pgfqpoint{2.774648in}{2.117122in}}%
\pgfpathlineto{\pgfqpoint{2.778119in}{2.129226in}}%
\pgfpathlineto{\pgfqpoint{2.781412in}{2.138797in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{2.146218in}}%
\pgfpathlineto{\pgfqpoint{2.787370in}{2.152058in}}%
\pgfpathlineto{\pgfqpoint{2.795717in}{2.165029in}}%
\pgfpathlineto{\pgfqpoint{2.798656in}{2.168336in}}%
\pgfpathlineto{\pgfqpoint{2.802082in}{2.170741in}}%
\pgfpathlineto{\pgfqpoint{2.805498in}{2.171820in}}%
\pgfpathlineto{\pgfqpoint{2.808781in}{2.171207in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{2.168710in}}%
\pgfpathlineto{\pgfqpoint{2.815181in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{2.818200in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{2.821109in}{2.151160in}}%
\pgfpathlineto{\pgfqpoint{2.823744in}{2.143150in}}%
\pgfpathlineto{\pgfqpoint{2.825952in}{2.134810in}}%
\pgfpathlineto{\pgfqpoint{2.831353in}{2.118785in}}%
\pgfpathlineto{\pgfqpoint{2.838127in}{2.101164in}}%
\pgfpathlineto{\pgfqpoint{2.840247in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.095779in}}%
\pgfpathlineto{\pgfqpoint{2.844887in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{2.849334in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{2.851374in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{2.853702in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{2.856044in}{2.093610in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{2.860838in}{2.088612in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.085111in}}%
\pgfpathlineto{\pgfqpoint{2.866865in}{2.078169in}}%
\pgfpathlineto{\pgfqpoint{2.868782in}{2.075678in}}%
\pgfpathlineto{\pgfqpoint{2.870814in}{2.074310in}}%
\pgfpathlineto{\pgfqpoint{2.872742in}{2.074205in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{2.075325in}}%
\pgfpathlineto{\pgfqpoint{2.876779in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{2.880597in}{2.083952in}}%
\pgfpathlineto{\pgfqpoint{2.891162in}{2.102034in}}%
\pgfpathlineto{\pgfqpoint{2.893180in}{2.104729in}}%
\pgfpathlineto{\pgfqpoint{2.895205in}{2.106809in}}%
\pgfpathlineto{\pgfqpoint{2.897558in}{2.108158in}}%
\pgfpathlineto{\pgfqpoint{2.899823in}{2.108690in}}%
\pgfpathlineto{\pgfqpoint{2.901998in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.107234in}}%
\pgfpathlineto{\pgfqpoint{2.908196in}{2.102626in}}%
\pgfpathlineto{\pgfqpoint{2.910307in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{2.914225in}{2.090218in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{2.926722in}{2.050734in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{2.034043in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{2.943707in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{2.945225in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{2.948006in}{2.001915in}}%
\pgfpathlineto{\pgfqpoint{2.949457in}{2.002002in}}%
\pgfpathlineto{\pgfqpoint{2.950901in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{2.952330in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{1.998804in}}%
\pgfpathlineto{\pgfqpoint{2.956589in}{1.992715in}}%
\pgfpathlineto{\pgfqpoint{2.959287in}{1.984531in}}%
\pgfpathlineto{\pgfqpoint{2.963041in}{1.973000in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{1.968949in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{1.968678in}}%
\pgfpathlineto{\pgfqpoint{2.967904in}{1.969804in}}%
\pgfpathlineto{\pgfqpoint{2.969149in}{1.972415in}}%
\pgfpathlineto{\pgfqpoint{2.971558in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{2.976631in}{2.006337in}}%
\pgfpathlineto{\pgfqpoint{2.978233in}{2.010410in}}%
\pgfpathlineto{\pgfqpoint{2.979693in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{2.981179in}{2.013636in}}%
\pgfpathlineto{\pgfqpoint{2.982603in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{2.983843in}{2.010933in}}%
\pgfpathlineto{\pgfqpoint{2.986561in}{2.004578in}}%
\pgfpathlineto{\pgfqpoint{2.994127in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{2.996430in}{1.977215in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.974507in}}%
\pgfpathlineto{\pgfqpoint{3.001150in}{1.972154in}}%
\pgfpathlineto{\pgfqpoint{3.003586in}{1.968383in}}%
\pgfpathlineto{\pgfqpoint{3.005850in}{1.962285in}}%
\pgfpathlineto{\pgfqpoint{3.008122in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.012403in}{1.936663in}}%
\pgfpathlineto{\pgfqpoint{3.014313in}{1.932057in}}%
\pgfpathlineto{\pgfqpoint{3.015231in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{3.016194in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{3.018180in}{1.938843in}}%
\pgfpathlineto{\pgfqpoint{3.021305in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{3.023574in}{1.955686in}}%
\pgfpathlineto{\pgfqpoint{3.024693in}{1.956718in}}%
\pgfpathlineto{\pgfqpoint{3.025732in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{3.026760in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{3.028963in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.941224in}}%
\pgfpathlineto{\pgfqpoint{3.034892in}{1.922870in}}%
\pgfpathlineto{\pgfqpoint{3.036744in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{3.038512in}{1.914831in}}%
\pgfpathlineto{\pgfqpoint{3.040340in}{1.914234in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{3.044000in}{1.912570in}}%
\pgfpathlineto{\pgfqpoint{3.045833in}{1.910023in}}%
\pgfpathlineto{\pgfqpoint{3.051052in}{1.901205in}}%
\pgfpathlineto{\pgfqpoint{3.052832in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{3.054523in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{1.901867in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.900970in}}%
\pgfpathlineto{\pgfqpoint{3.065611in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{3.068855in}{1.893056in}}%
\pgfpathlineto{\pgfqpoint{3.069626in}{1.892754in}}%
\pgfpathlineto{\pgfqpoint{3.070420in}{1.893118in}}%
\pgfpathlineto{\pgfqpoint{3.072018in}{1.895361in}}%
\pgfpathlineto{\pgfqpoint{3.073674in}{1.898105in}}%
\pgfpathlineto{\pgfqpoint{3.075361in}{1.899665in}}%
\pgfpathlineto{\pgfqpoint{3.076158in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{3.077006in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{3.078672in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.893545in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{1.884814in}}%
\pgfpathlineto{\pgfqpoint{3.084906in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{3.086335in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{3.087074in}{1.872677in}}%
\pgfpathlineto{\pgfqpoint{3.088581in}{1.873110in}}%
\pgfpathlineto{\pgfqpoint{3.090030in}{1.874441in}}%
\pgfpathlineto{\pgfqpoint{3.091579in}{1.876757in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{3.093688in}{1.884773in}}%
\pgfpathlineto{\pgfqpoint{3.096797in}{1.902424in}}%
\pgfpathlineto{\pgfqpoint{3.099243in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{3.100924in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{3.101707in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{3.102529in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{3.103384in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{3.105060in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{3.106639in}{1.903313in}}%
\pgfpathlineto{\pgfqpoint{3.111752in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{3.113818in}{1.867614in}}%
\pgfpathlineto{\pgfqpoint{3.115962in}{1.862846in}}%
\pgfpathlineto{\pgfqpoint{3.117289in}{1.857464in}}%
\pgfpathlineto{\pgfqpoint{3.119280in}{1.845982in}}%
\pgfpathlineto{\pgfqpoint{3.123579in}{1.820290in}}%
\pgfpathlineto{\pgfqpoint{3.125312in}{1.814200in}}%
\pgfpathlineto{\pgfqpoint{3.126427in}{1.812657in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{1.811391in}}%
\pgfpathlineto{\pgfqpoint{3.133851in}{1.806352in}}%
\pgfpathlineto{\pgfqpoint{3.135007in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{3.136634in}{1.794678in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{3.142214in}{1.765789in}}%
\pgfpathlineto{\pgfqpoint{3.143179in}{1.764831in}}%
\pgfpathlineto{\pgfqpoint{3.144140in}{1.765869in}}%
\pgfpathlineto{\pgfqpoint{3.145125in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{3.149109in}{1.781049in}}%
\pgfpathlineto{\pgfqpoint{3.150093in}{1.781497in}}%
\pgfpathlineto{\pgfqpoint{3.152143in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{3.153084in}{1.781386in}}%
\pgfpathlineto{\pgfqpoint{3.154092in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{3.154629in}{1.782122in}}%
\pgfpathlineto{\pgfqpoint{3.155171in}{1.781197in}}%
\pgfpathlineto{\pgfqpoint{3.156188in}{1.776882in}}%
\pgfpathlineto{\pgfqpoint{3.158992in}{1.756526in}}%
\pgfpathlineto{\pgfqpoint{3.163781in}{1.726600in}}%
\pgfpathlineto{\pgfqpoint{3.165486in}{1.723312in}}%
\pgfpathlineto{\pgfqpoint{3.166300in}{1.722513in}}%
\pgfpathlineto{\pgfqpoint{3.166680in}{1.722780in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{3.169597in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{3.170045in}{1.733046in}}%
\pgfpathlineto{\pgfqpoint{3.170895in}{1.732030in}}%
\pgfpathlineto{\pgfqpoint{3.173363in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{3.175421in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{3.177008in}{1.706634in}}%
\pgfpathlineto{\pgfqpoint{3.178487in}{1.696126in}}%
\pgfpathlineto{\pgfqpoint{3.182509in}{1.678484in}}%
\pgfpathlineto{\pgfqpoint{3.184222in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{3.184886in}{1.668623in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{1.669236in}}%
\pgfpathlineto{\pgfqpoint{3.186941in}{1.671153in}}%
\pgfpathlineto{\pgfqpoint{3.187596in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.188653in}{1.665494in}}%
\pgfpathlineto{\pgfqpoint{3.190271in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{3.191890in}{1.652370in}}%
\pgfpathlineto{\pgfqpoint{3.192524in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{3.193159in}{1.651916in}}%
\pgfpathlineto{\pgfqpoint{3.194107in}{1.654834in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.659441in}}%
\pgfpathlineto{\pgfqpoint{3.197681in}{1.657550in}}%
\pgfpathlineto{\pgfqpoint{3.198283in}{1.658467in}}%
\pgfpathlineto{\pgfqpoint{3.199609in}{1.661073in}}%
\pgfpathlineto{\pgfqpoint{3.200589in}{1.661242in}}%
\pgfpathlineto{\pgfqpoint{3.201191in}{1.661547in}}%
\pgfpathlineto{\pgfqpoint{3.202196in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{3.203778in}{1.668072in}}%
\pgfpathlineto{\pgfqpoint{3.204137in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{3.204830in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{3.208494in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.639980in}}%
\pgfpathlineto{\pgfqpoint{3.209996in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{3.210896in}{1.637415in}}%
\pgfpathlineto{\pgfqpoint{3.212346in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{3.212940in}{1.633163in}}%
\pgfpathlineto{\pgfqpoint{3.213503in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{3.214962in}{1.639463in}}%
\pgfpathlineto{\pgfqpoint{3.215268in}{1.639305in}}%
\pgfpathlineto{\pgfqpoint{3.215886in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{3.223707in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{3.223940in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{3.224436in}{1.593226in}}%
\pgfpathlineto{\pgfqpoint{3.226256in}{1.600885in}}%
\pgfpathlineto{\pgfqpoint{3.227527in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{3.228055in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{3.229831in}{1.596982in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{1.601180in}}%
\pgfpathlineto{\pgfqpoint{3.233123in}{1.609188in}}%
\pgfpathlineto{\pgfqpoint{3.233949in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{3.234216in}{1.613519in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{1.612183in}}%
\pgfpathlineto{\pgfqpoint{3.237335in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{1.598863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563026in}{0.444412in}}%
\pgfpathlineto{\pgfqpoint{0.563318in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{0.564939in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{0.567103in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{0.574272in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{0.591501in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{0.608085in}{1.130982in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.163543in}}%
\pgfpathlineto{\pgfqpoint{0.637877in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{0.651583in}{1.210420in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{0.687757in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{0.695949in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.731887in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{0.750803in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{1.291640in}}%
\pgfpathlineto{\pgfqpoint{0.781510in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{0.790762in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.275491in}}%
\pgfpathlineto{\pgfqpoint{0.816249in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{0.827160in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{0.832981in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{0.838908in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{0.848870in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{1.301290in}}%
\pgfpathlineto{\pgfqpoint{0.871146in}{1.312080in}}%
\pgfpathlineto{\pgfqpoint{0.885769in}{1.319997in}}%
\pgfpathlineto{\pgfqpoint{0.898532in}{1.323669in}}%
\pgfpathlineto{\pgfqpoint{0.911327in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{0.928208in}{1.316650in}}%
\pgfpathlineto{\pgfqpoint{0.943494in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{0.949880in}{1.295998in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{1.285051in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{0.969831in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{0.975551in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{0.983121in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.287020in}}%
\pgfpathlineto{\pgfqpoint{0.996936in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{1.006310in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{1.017070in}{1.324242in}}%
\pgfpathlineto{\pgfqpoint{1.025714in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.359806in}}%
\pgfpathlineto{\pgfqpoint{1.056080in}{1.370269in}}%
\pgfpathlineto{\pgfqpoint{1.062235in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{1.396102in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{1.121350in}{1.411528in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{1.137316in}{1.410309in}}%
\pgfpathlineto{\pgfqpoint{1.160012in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{1.394274in}}%
\pgfpathlineto{\pgfqpoint{1.178678in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{1.189074in}{1.361943in}}%
\pgfpathlineto{\pgfqpoint{1.194077in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{1.202226in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{1.212440in}{1.317321in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{1.222046in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{1.226978in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{1.248866in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{1.238832in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{1.313706in}}%
\pgfpathlineto{\pgfqpoint{1.266227in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.378279in}}%
\pgfpathlineto{\pgfqpoint{1.274091in}{1.417452in}}%
\pgfpathlineto{\pgfqpoint{1.280182in}{1.460953in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{1.507738in}}%
\pgfpathlineto{\pgfqpoint{1.295454in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{1.297565in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{1.650675in}}%
\pgfpathlineto{\pgfqpoint{1.323679in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{1.342922in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{1.357383in}{1.765946in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.393388in}{1.819669in}}%
\pgfpathlineto{\pgfqpoint{1.414564in}{1.840370in}}%
\pgfpathlineto{\pgfqpoint{1.451596in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{1.885540in}}%
\pgfpathlineto{\pgfqpoint{1.506248in}{1.908181in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{1.919028in}}%
\pgfpathlineto{\pgfqpoint{1.562055in}{1.942270in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{1.955469in}}%
\pgfpathlineto{\pgfqpoint{1.594279in}{1.970005in}}%
\pgfpathlineto{\pgfqpoint{1.612431in}{1.985822in}}%
\pgfpathlineto{\pgfqpoint{1.646003in}{2.019879in}}%
\pgfpathlineto{\pgfqpoint{1.664856in}{2.037017in}}%
\pgfpathlineto{\pgfqpoint{1.685083in}{2.053465in}}%
\pgfpathlineto{\pgfqpoint{1.705744in}{2.068827in}}%
\pgfpathlineto{\pgfqpoint{1.726603in}{2.082938in}}%
\pgfpathlineto{\pgfqpoint{1.786762in}{2.119872in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{2.131910in}}%
\pgfpathlineto{\pgfqpoint{1.824398in}{2.144597in}}%
\pgfpathlineto{\pgfqpoint{1.843208in}{2.158181in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.187766in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{2.203070in}}%
\pgfpathlineto{\pgfqpoint{1.916723in}{2.218065in}}%
\pgfpathlineto{\pgfqpoint{1.937849in}{2.232260in}}%
\pgfpathlineto{\pgfqpoint{1.959113in}{2.245277in}}%
\pgfpathlineto{\pgfqpoint{1.979604in}{2.256871in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{2.266955in}}%
\pgfpathlineto{\pgfqpoint{2.018353in}{2.275608in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{2.283046in}}%
\pgfpathlineto{\pgfqpoint{2.078233in}{2.295810in}}%
\pgfpathlineto{\pgfqpoint{2.113053in}{2.308706in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.316033in}}%
\pgfpathlineto{\pgfqpoint{2.141885in}{2.324038in}}%
\pgfpathlineto{\pgfqpoint{2.158197in}{2.332560in}}%
\pgfpathlineto{\pgfqpoint{2.179461in}{2.341332in}}%
\pgfpathlineto{\pgfqpoint{2.213745in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{2.230669in}{2.367188in}}%
\pgfpathlineto{\pgfqpoint{2.245329in}{2.375667in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{2.384406in}}%
\pgfpathlineto{\pgfqpoint{2.294887in}{2.403543in}}%
\pgfpathlineto{\pgfqpoint{2.310227in}{2.414016in}}%
\pgfpathlineto{\pgfqpoint{2.325036in}{2.424688in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{2.443826in}}%
\pgfpathlineto{\pgfqpoint{2.370707in}{2.450525in}}%
\pgfpathlineto{\pgfqpoint{2.388788in}{2.454280in}}%
\pgfpathlineto{\pgfqpoint{2.408039in}{2.454758in}}%
\pgfpathlineto{\pgfqpoint{2.428285in}{2.452149in}}%
\pgfpathlineto{\pgfqpoint{2.446491in}{2.447194in}}%
\pgfpathlineto{\pgfqpoint{2.456143in}{2.441090in}}%
\pgfpathlineto{\pgfqpoint{2.478785in}{2.430532in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{2.427593in}}%
\pgfpathlineto{\pgfqpoint{2.493496in}{2.425985in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{2.424621in}}%
\pgfpathlineto{\pgfqpoint{2.521666in}{2.422062in}}%
\pgfpathlineto{\pgfqpoint{2.534474in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{2.545737in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{2.556436in}{2.396013in}}%
\pgfpathlineto{\pgfqpoint{2.568115in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{2.587614in}{2.347062in}}%
\pgfpathlineto{\pgfqpoint{2.590528in}{2.334006in}}%
\pgfpathlineto{\pgfqpoint{2.594707in}{2.326576in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{2.601754in}{2.331586in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{2.354384in}}%
\pgfpathlineto{\pgfqpoint{2.626240in}{2.367199in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{2.648812in}{2.388629in}}%
\pgfpathlineto{\pgfqpoint{2.657025in}{2.402218in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{2.406239in}}%
\pgfpathlineto{\pgfqpoint{2.676670in}{2.408600in}}%
\pgfpathlineto{\pgfqpoint{2.682846in}{2.409394in}}%
\pgfpathlineto{\pgfqpoint{2.693698in}{2.408837in}}%
\pgfpathlineto{\pgfqpoint{2.703216in}{2.407149in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{2.404545in}}%
\pgfpathlineto{\pgfqpoint{2.720262in}{2.396270in}}%
\pgfpathlineto{\pgfqpoint{2.726899in}{2.389684in}}%
\pgfpathlineto{\pgfqpoint{2.731113in}{2.380630in}}%
\pgfpathlineto{\pgfqpoint{2.739908in}{2.368826in}}%
\pgfpathlineto{\pgfqpoint{2.753316in}{2.354727in}}%
\pgfpathlineto{\pgfqpoint{2.761952in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{2.317114in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{2.314664in}}%
\pgfpathlineto{\pgfqpoint{2.774583in}{2.333054in}}%
\pgfpathlineto{\pgfqpoint{2.781100in}{2.351876in}}%
\pgfpathlineto{\pgfqpoint{2.791729in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.794555in}{2.419966in}}%
\pgfpathlineto{\pgfqpoint{2.800544in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.808513in}{2.451498in}}%
\pgfpathlineto{\pgfqpoint{2.815716in}{2.456676in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{2.836424in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{2.848700in}{2.410785in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{2.372060in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{2.321455in}}%
\pgfpathlineto{\pgfqpoint{2.859496in}{2.259770in}}%
\pgfpathlineto{\pgfqpoint{2.861999in}{2.110289in}}%
\pgfpathlineto{\pgfqpoint{2.864739in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{2.866627in}{1.690752in}}%
\pgfpathlineto{\pgfqpoint{2.867987in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.868394in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.868870in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{2.870263in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{2.872370in}{1.908642in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{2.015053in}}%
\pgfpathlineto{\pgfqpoint{2.876433in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{2.878298in}{2.106702in}}%
\pgfpathlineto{\pgfqpoint{2.880436in}{2.144858in}}%
\pgfpathlineto{\pgfqpoint{2.882910in}{2.177379in}}%
\pgfpathlineto{\pgfqpoint{2.886300in}{2.204300in}}%
\pgfpathlineto{\pgfqpoint{2.890401in}{2.226019in}}%
\pgfpathlineto{\pgfqpoint{2.897331in}{2.257182in}}%
\pgfpathlineto{\pgfqpoint{2.903582in}{2.280122in}}%
\pgfpathlineto{\pgfqpoint{2.907350in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{2.305607in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{2.917180in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{2.920884in}{2.361564in}}%
\pgfpathlineto{\pgfqpoint{2.924411in}{2.383936in}}%
\pgfpathlineto{\pgfqpoint{2.928334in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{2.933260in}{2.427683in}}%
\pgfpathlineto{\pgfqpoint{2.939047in}{2.446355in}}%
\pgfpathlineto{\pgfqpoint{2.944278in}{2.461298in}}%
\pgfpathlineto{\pgfqpoint{2.949594in}{2.471638in}}%
\pgfpathlineto{\pgfqpoint{2.956078in}{2.476890in}}%
\pgfpathlineto{\pgfqpoint{2.964609in}{2.476978in}}%
\pgfpathlineto{\pgfqpoint{2.972298in}{2.472266in}}%
\pgfpathlineto{\pgfqpoint{2.976004in}{2.463559in}}%
\pgfpathlineto{\pgfqpoint{2.979654in}{2.452049in}}%
\pgfpathlineto{\pgfqpoint{2.990309in}{2.426700in}}%
\pgfpathlineto{\pgfqpoint{2.993166in}{2.415997in}}%
\pgfpathlineto{\pgfqpoint{2.996776in}{2.408242in}}%
\pgfpathlineto{\pgfqpoint{3.001136in}{2.403934in}}%
\pgfpathlineto{\pgfqpoint{3.003540in}{2.402849in}}%
\pgfpathlineto{\pgfqpoint{3.007135in}{2.404114in}}%
\pgfpathlineto{\pgfqpoint{3.014686in}{2.408890in}}%
\pgfpathlineto{\pgfqpoint{3.020979in}{2.410417in}}%
\pgfpathlineto{\pgfqpoint{3.025959in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{3.033219in}{2.410459in}}%
\pgfpathlineto{\pgfqpoint{3.036144in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{3.039107in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{3.042989in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{3.046869in}{2.429570in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{2.461916in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{2.476214in}}%
\pgfpathlineto{\pgfqpoint{3.073884in}{2.478681in}}%
\pgfpathlineto{\pgfqpoint{3.079245in}{2.478063in}}%
\pgfpathlineto{\pgfqpoint{3.083598in}{2.475051in}}%
\pgfpathlineto{\pgfqpoint{3.087304in}{2.470724in}}%
\pgfpathlineto{\pgfqpoint{3.090352in}{2.466343in}}%
\pgfpathlineto{\pgfqpoint{3.093856in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{3.097965in}{2.461867in}}%
\pgfpathlineto{\pgfqpoint{3.101908in}{2.463050in}}%
\pgfpathlineto{\pgfqpoint{3.105470in}{2.466576in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{2.471971in}}%
\pgfpathlineto{\pgfqpoint{3.116542in}{2.485689in}}%
\pgfpathlineto{\pgfqpoint{3.121014in}{2.492819in}}%
\pgfpathlineto{\pgfqpoint{3.130582in}{2.506454in}}%
\pgfpathlineto{\pgfqpoint{3.142757in}{2.528744in}}%
\pgfpathlineto{\pgfqpoint{3.154720in}{2.554866in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{2.561771in}}%
\pgfpathlineto{\pgfqpoint{3.164804in}{2.566305in}}%
\pgfpathlineto{\pgfqpoint{3.171386in}{2.567849in}}%
\pgfpathlineto{\pgfqpoint{3.176842in}{2.566160in}}%
\pgfpathlineto{\pgfqpoint{3.181511in}{2.561408in}}%
\pgfpathlineto{\pgfqpoint{3.185617in}{2.554150in}}%
\pgfpathlineto{\pgfqpoint{3.189746in}{2.545255in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{2.527008in}}%
\pgfpathlineto{\pgfqpoint{3.201901in}{2.520064in}}%
\pgfpathlineto{\pgfqpoint{3.205165in}{2.516052in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.515786in}}%
\pgfpathlineto{\pgfqpoint{3.211270in}{2.519677in}}%
\pgfpathlineto{\pgfqpoint{3.214766in}{2.527647in}}%
\pgfpathlineto{\pgfqpoint{3.217893in}{2.539159in}}%
\pgfpathlineto{\pgfqpoint{3.220908in}{2.553355in}}%
\pgfpathlineto{\pgfqpoint{3.225008in}{2.569236in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{3.243981in}{2.628950in}}%
\pgfpathlineto{\pgfqpoint{3.247598in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{3.252271in}{2.639618in}}%
\pgfpathlineto{\pgfqpoint{3.258957in}{2.635056in}}%
\pgfpathlineto{\pgfqpoint{3.265594in}{2.622028in}}%
\pgfpathlineto{\pgfqpoint{3.273261in}{2.599520in}}%
\pgfpathlineto{\pgfqpoint{3.280653in}{2.567023in}}%
\pgfpathlineto{\pgfqpoint{3.283559in}{2.524674in}}%
\pgfpathlineto{\pgfqpoint{3.287935in}{2.287810in}}%
\pgfpathlineto{\pgfqpoint{3.291644in}{2.086163in}}%
\pgfpathlineto{\pgfqpoint{3.293747in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{3.294394in}{2.017115in}}%
\pgfpathlineto{\pgfqpoint{3.295084in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{3.295773in}{2.022977in}}%
\pgfpathlineto{\pgfqpoint{3.297055in}{2.050486in}}%
\pgfpathlineto{\pgfqpoint{3.302707in}{2.193875in}}%
\pgfpathlineto{\pgfqpoint{3.303709in}{2.216959in}}%
\pgfpathlineto{\pgfqpoint{3.305084in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{3.306718in}{2.255121in}}%
\pgfpathlineto{\pgfqpoint{3.308409in}{2.269148in}}%
\pgfpathlineto{\pgfqpoint{3.310163in}{2.279509in}}%
\pgfpathlineto{\pgfqpoint{3.312017in}{2.286327in}}%
\pgfpathlineto{\pgfqpoint{3.313774in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{3.315337in}{2.291007in}}%
\pgfpathlineto{\pgfqpoint{3.316899in}{2.290062in}}%
\pgfpathlineto{\pgfqpoint{3.318425in}{2.287769in}}%
\pgfpathlineto{\pgfqpoint{3.324590in}{2.274045in}}%
\pgfpathlineto{\pgfqpoint{3.330148in}{2.260905in}}%
\pgfpathlineto{\pgfqpoint{3.335746in}{2.249193in}}%
\pgfpathlineto{\pgfqpoint{3.337032in}{2.247370in}}%
\pgfpathlineto{\pgfqpoint{3.338304in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{3.339548in}{2.246695in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{2.248162in}}%
\pgfpathlineto{\pgfqpoint{3.342183in}{2.250896in}}%
\pgfpathlineto{\pgfqpoint{3.344842in}{2.259731in}}%
\pgfpathlineto{\pgfqpoint{3.348750in}{2.276912in}}%
\pgfpathlineto{\pgfqpoint{3.351908in}{2.285742in}}%
\pgfpathlineto{\pgfqpoint{3.353442in}{2.288065in}}%
\pgfpathlineto{\pgfqpoint{3.354902in}{2.288643in}}%
\pgfpathlineto{\pgfqpoint{3.356382in}{2.287407in}}%
\pgfpathlineto{\pgfqpoint{3.357959in}{2.284439in}}%
\pgfpathlineto{\pgfqpoint{3.359469in}{2.279976in}}%
\pgfpathlineto{\pgfqpoint{3.362237in}{2.268115in}}%
\pgfpathlineto{\pgfqpoint{3.366048in}{2.249884in}}%
\pgfpathlineto{\pgfqpoint{3.368377in}{2.241186in}}%
\pgfpathlineto{\pgfqpoint{3.370817in}{2.235532in}}%
\pgfpathlineto{\pgfqpoint{3.373367in}{2.232195in}}%
\pgfpathlineto{\pgfqpoint{3.374464in}{2.231410in}}%
\pgfpathlineto{\pgfqpoint{3.375546in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{3.376728in}{2.232095in}}%
\pgfpathlineto{\pgfqpoint{3.377882in}{2.233698in}}%
\pgfpathlineto{\pgfqpoint{3.380212in}{2.239130in}}%
\pgfpathlineto{\pgfqpoint{3.386330in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{3.388915in}{2.259128in}}%
\pgfpathlineto{\pgfqpoint{3.390140in}{2.259660in}}%
\pgfpathlineto{\pgfqpoint{3.391391in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{3.392676in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{3.395240in}{2.254875in}}%
\pgfpathlineto{\pgfqpoint{3.402233in}{2.242177in}}%
\pgfpathlineto{\pgfqpoint{3.405711in}{2.238019in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{2.236327in}}%
\pgfpathlineto{\pgfqpoint{3.411236in}{2.234016in}}%
\pgfpathlineto{\pgfqpoint{3.412442in}{2.232697in}}%
\pgfpathlineto{\pgfqpoint{3.414600in}{2.228544in}}%
\pgfpathlineto{\pgfqpoint{3.416808in}{2.222431in}}%
\pgfpathlineto{\pgfqpoint{3.426702in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.428655in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.429555in}{2.186048in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{3.434117in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{3.435139in}{2.187445in}}%
\pgfpathlineto{\pgfqpoint{3.436080in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{2.182606in}}%
\pgfpathlineto{\pgfqpoint{3.440620in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{3.444040in}{2.163044in}}%
\pgfpathlineto{\pgfqpoint{3.447379in}{2.153672in}}%
\pgfpathlineto{\pgfqpoint{3.448903in}{2.151614in}}%
\pgfpathlineto{\pgfqpoint{3.450590in}{2.151369in}}%
\pgfpathlineto{\pgfqpoint{3.452234in}{2.152135in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{2.153644in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{3.457812in}{2.160356in}}%
\pgfpathlineto{\pgfqpoint{3.458643in}{2.161123in}}%
\pgfpathlineto{\pgfqpoint{3.459533in}{2.161159in}}%
\pgfpathlineto{\pgfqpoint{3.460431in}{2.160288in}}%
\pgfpathlineto{\pgfqpoint{3.461248in}{2.158423in}}%
\pgfpathlineto{\pgfqpoint{3.462847in}{2.151862in}}%
\pgfpathlineto{\pgfqpoint{3.465229in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{3.469489in}{2.106830in}}%
\pgfpathlineto{\pgfqpoint{3.473410in}{2.081793in}}%
\pgfpathlineto{\pgfqpoint{3.475273in}{2.073736in}}%
\pgfpathlineto{\pgfqpoint{3.477070in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{3.480054in}{2.065241in}}%
\pgfpathlineto{\pgfqpoint{3.481899in}{2.062247in}}%
\pgfpathlineto{\pgfqpoint{3.484214in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{3.485341in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{3.487663in}{2.059002in}}%
\pgfpathlineto{\pgfqpoint{3.488246in}{2.058515in}}%
\pgfpathlineto{\pgfqpoint{3.489426in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{3.491162in}{2.047039in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{2.038384in}}%
\pgfpathlineto{\pgfqpoint{3.493797in}{2.035037in}}%
\pgfpathlineto{\pgfqpoint{3.495379in}{2.032842in}}%
\pgfpathlineto{\pgfqpoint{3.498019in}{2.030275in}}%
\pgfpathlineto{\pgfqpoint{3.498517in}{2.030267in}}%
\pgfpathlineto{\pgfqpoint{3.499530in}{2.031427in}}%
\pgfpathlineto{\pgfqpoint{3.501630in}{2.036831in}}%
\pgfpathlineto{\pgfqpoint{3.503760in}{2.041221in}}%
\pgfpathlineto{\pgfqpoint{3.505374in}{2.042807in}}%
\pgfpathlineto{\pgfqpoint{3.506956in}{2.043619in}}%
\pgfpathlineto{\pgfqpoint{3.508037in}{2.043582in}}%
\pgfpathlineto{\pgfqpoint{3.509096in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.510178in}{2.040626in}}%
\pgfpathlineto{\pgfqpoint{3.511720in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{2.022035in}}%
\pgfpathlineto{\pgfqpoint{3.515699in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{3.516638in}{2.013879in}}%
\pgfpathlineto{\pgfqpoint{3.518090in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{3.519500in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.520457in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{2.006814in}}%
\pgfpathlineto{\pgfqpoint{3.527215in}{1.986617in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{3.528090in}{1.986519in}}%
\pgfpathlineto{\pgfqpoint{3.528951in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{3.530682in}{1.995560in}}%
\pgfpathlineto{\pgfqpoint{3.532033in}{1.999928in}}%
\pgfpathlineto{\pgfqpoint{3.532479in}{2.000330in}}%
\pgfpathlineto{\pgfqpoint{3.532937in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{3.533845in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{3.535177in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{3.538037in}{1.964389in}}%
\pgfpathlineto{\pgfqpoint{3.539219in}{1.958980in}}%
\pgfpathlineto{\pgfqpoint{3.539988in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{3.540363in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{3.541515in}{1.963260in}}%
\pgfpathlineto{\pgfqpoint{3.543120in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{3.543945in}{1.970887in}}%
\pgfpathlineto{\pgfqpoint{3.544745in}{1.969641in}}%
\pgfpathlineto{\pgfqpoint{3.552806in}{1.949113in}}%
\pgfpathlineto{\pgfqpoint{3.553904in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{3.555363in}{1.947611in}}%
\pgfpathlineto{\pgfqpoint{3.556500in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{3.557925in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{3.558648in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{3.559351in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{3.560445in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{3.562307in}{1.961221in}}%
\pgfpathlineto{\pgfqpoint{3.563069in}{1.962891in}}%
\pgfpathlineto{\pgfqpoint{3.563446in}{1.962896in}}%
\pgfpathlineto{\pgfqpoint{3.564226in}{1.961607in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{1.956883in}}%
\pgfpathlineto{\pgfqpoint{3.566800in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{3.568281in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.926153in}}%
\pgfpathlineto{\pgfqpoint{3.570248in}{1.924091in}}%
\pgfpathlineto{\pgfqpoint{3.570902in}{1.924060in}}%
\pgfpathlineto{\pgfqpoint{3.571923in}{1.924365in}}%
\pgfpathlineto{\pgfqpoint{3.572574in}{1.923378in}}%
\pgfpathlineto{\pgfqpoint{3.575188in}{1.917426in}}%
\pgfpathlineto{\pgfqpoint{3.577129in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{3.577783in}{1.915796in}}%
\pgfpathlineto{\pgfqpoint{3.578741in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{3.580875in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{3.581169in}{1.897129in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{1.898986in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.897456in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{3.584777in}{1.897434in}}%
\pgfpathlineto{\pgfqpoint{3.586301in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{3.586611in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{3.587200in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{3.588421in}{1.892914in}}%
\pgfpathlineto{\pgfqpoint{3.589556in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{3.590390in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{3.591573in}{1.884464in}}%
\pgfpathlineto{\pgfqpoint{3.592952in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{3.593819in}{1.880911in}}%
\pgfpathlineto{\pgfqpoint{3.594380in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{3.595504in}{1.871115in}}%
\pgfpathlineto{\pgfqpoint{3.596819in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{3.598132in}{1.857039in}}%
\pgfpathlineto{\pgfqpoint{3.598646in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{3.599145in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{3.599942in}{1.860333in}}%
\pgfpathlineto{\pgfqpoint{3.600991in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{3.601799in}{1.862907in}}%
\pgfpathlineto{\pgfqpoint{3.604353in}{1.850621in}}%
\pgfpathlineto{\pgfqpoint{3.606854in}{1.848910in}}%
\pgfpathlineto{\pgfqpoint{3.607856in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{3.609365in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{3.610379in}{1.855544in}}%
\pgfpathlineto{\pgfqpoint{3.611144in}{1.855034in}}%
\pgfpathlineto{\pgfqpoint{3.611884in}{1.853763in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{3.614821in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{3.615282in}{1.836625in}}%
\pgfpathlineto{\pgfqpoint{3.616236in}{1.837412in}}%
\pgfpathlineto{\pgfqpoint{3.616726in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.617415in}{1.832427in}}%
\pgfpathlineto{\pgfqpoint{3.619662in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{3.619884in}{1.813800in}}%
\pgfpathlineto{\pgfqpoint{3.620331in}{1.815198in}}%
\pgfpathlineto{\pgfqpoint{3.621217in}{1.821813in}}%
\pgfpathlineto{\pgfqpoint{3.621649in}{1.826358in}}%
\pgfpathlineto{\pgfqpoint{3.621649in}{1.826358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563034in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563036in}{1.049923in}}%
\pgfpathlineto{\pgfqpoint{0.569161in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{0.585869in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{0.607049in}{1.252008in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{1.297001in}}%
\pgfpathlineto{\pgfqpoint{0.649577in}{1.333092in}}%
\pgfpathlineto{\pgfqpoint{0.670841in}{1.361621in}}%
\pgfpathlineto{\pgfqpoint{0.692098in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{0.712994in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{0.733911in}{1.412765in}}%
\pgfpathlineto{\pgfqpoint{0.754857in}{1.420705in}}%
\pgfpathlineto{\pgfqpoint{0.775816in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{0.795997in}{1.424553in}}%
\pgfpathlineto{\pgfqpoint{0.816165in}{1.420488in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{1.412469in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{0.869273in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{0.883745in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{0.895994in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{0.906478in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{0.925293in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{0.933913in}{1.254071in}}%
\pgfpathlineto{\pgfqpoint{0.949034in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{0.969012in}{1.123924in}}%
\pgfpathlineto{\pgfqpoint{0.973814in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{0.988444in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{0.991226in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{0.964812in}}%
\pgfpathlineto{\pgfqpoint{0.996483in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{0.998572in}{0.972020in}}%
\pgfpathlineto{\pgfqpoint{1.008087in}{1.021710in}}%
\pgfpathlineto{\pgfqpoint{1.016590in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.070353in}}%
\pgfpathlineto{\pgfqpoint{1.026059in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.031596in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{1.035965in}{1.090525in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{1.044769in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{1.048574in}{1.084296in}}%
\pgfpathlineto{\pgfqpoint{1.057405in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.062569in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{1.068487in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.074876in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{1.010096in}}%
\pgfpathlineto{\pgfqpoint{1.085067in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{1.090182in}{0.995506in}}%
\pgfpathlineto{\pgfqpoint{1.092615in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{1.104336in}{1.056872in}}%
\pgfpathlineto{\pgfqpoint{1.108564in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{1.114594in}{1.109057in}}%
\pgfpathlineto{\pgfqpoint{1.118352in}{1.122969in}}%
\pgfpathlineto{\pgfqpoint{1.121964in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{1.128771in}{1.140651in}}%
\pgfpathlineto{\pgfqpoint{1.135049in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{1.138607in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{1.143596in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.147092in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.150260in}{1.138834in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.160130in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{1.168643in}{1.200375in}}%
\pgfpathlineto{\pgfqpoint{1.172254in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{1.178444in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{1.195010in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{1.215863in}{1.322360in}}%
\pgfpathlineto{\pgfqpoint{1.223397in}{1.315635in}}%
\pgfpathlineto{\pgfqpoint{1.230052in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{1.247031in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{1.293703in}}%
\pgfpathlineto{\pgfqpoint{1.255430in}{1.311592in}}%
\pgfpathlineto{\pgfqpoint{1.259064in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{1.365473in}}%
\pgfpathlineto{\pgfqpoint{1.270392in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.275908in}{1.432053in}}%
\pgfpathlineto{\pgfqpoint{1.285189in}{1.467042in}}%
\pgfpathlineto{\pgfqpoint{1.300369in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{1.310431in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{1.636939in}}%
\pgfpathlineto{\pgfqpoint{1.339157in}{1.664073in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{1.386076in}{1.709705in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{1.709925in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{1.701934in}}%
\pgfpathlineto{\pgfqpoint{1.438618in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{1.445269in}{1.661730in}}%
\pgfpathlineto{\pgfqpoint{1.451941in}{1.630265in}}%
\pgfpathlineto{\pgfqpoint{1.462828in}{1.591997in}}%
\pgfpathlineto{\pgfqpoint{1.472906in}{1.547681in}}%
\pgfpathlineto{\pgfqpoint{1.480154in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{1.482627in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{1.389101in}}%
\pgfpathlineto{\pgfqpoint{1.489832in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.226309in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{1.499114in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.502388in}{1.158889in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{1.508490in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.517738in}{1.374901in}}%
\pgfpathlineto{\pgfqpoint{1.521576in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{1.527742in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.533502in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.536796in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{1.542454in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{1.549263in}{1.464061in}}%
\pgfpathlineto{\pgfqpoint{1.552555in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{1.557348in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.563500in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{1.566958in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.441234in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{1.438627in}}%
\pgfpathlineto{\pgfqpoint{1.583406in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{1.586441in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{1.590145in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{1.463409in}}%
\pgfpathlineto{\pgfqpoint{1.596882in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{1.492427in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.507011in}}%
\pgfpathlineto{\pgfqpoint{1.609051in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{1.627038in}{1.546122in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.561103in}}%
\pgfpathlineto{\pgfqpoint{1.636974in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{1.639988in}{1.632950in}}%
\pgfpathlineto{\pgfqpoint{1.644611in}{1.665708in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{1.700203in}}%
\pgfpathlineto{\pgfqpoint{1.656345in}{1.734322in}}%
\pgfpathlineto{\pgfqpoint{1.667561in}{1.766317in}}%
\pgfpathlineto{\pgfqpoint{1.682024in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{1.688151in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{1.698259in}{1.838991in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{1.719880in}{1.861017in}}%
\pgfpathlineto{\pgfqpoint{1.729837in}{1.861949in}}%
\pgfpathlineto{\pgfqpoint{1.744916in}{1.855239in}}%
\pgfpathlineto{\pgfqpoint{1.758371in}{1.840569in}}%
\pgfpathlineto{\pgfqpoint{1.774821in}{1.818287in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{1.789706in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{1.757354in}}%
\pgfpathlineto{\pgfqpoint{1.792257in}{1.724949in}}%
\pgfpathlineto{\pgfqpoint{1.793874in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.676387in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{1.665300in}}%
\pgfpathlineto{\pgfqpoint{1.801011in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{1.664166in}}%
\pgfpathlineto{\pgfqpoint{1.822401in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{1.827168in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{1.833488in}{1.657680in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{1.644101in}}%
\pgfpathlineto{\pgfqpoint{1.841356in}{1.624968in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{1.600808in}}%
\pgfpathlineto{\pgfqpoint{1.853030in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{1.855437in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{1.856845in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{1.861035in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{1.864116in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{1.869555in}{1.387991in}}%
\pgfpathlineto{\pgfqpoint{1.871118in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.872614in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{1.877912in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{1.473510in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{1.887503in}{1.484901in}}%
\pgfpathlineto{\pgfqpoint{1.894440in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{1.896825in}{1.456862in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{1.902419in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{1.904591in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{1.905494in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{1.908097in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.909205in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{1.909727in}{0.517807in}}%
\pgfpathlineto{\pgfqpoint{1.909735in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.910737in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.911204in}{0.465353in}}%
\pgfpathlineto{\pgfqpoint{1.911667in}{0.477653in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{1.912890in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{1.913689in}{0.478583in}}%
\pgfpathlineto{\pgfqpoint{1.913905in}{0.482531in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{0.531304in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.527968in}}%
\pgfpathlineto{\pgfqpoint{1.916371in}{0.528529in}}%
\pgfpathlineto{\pgfqpoint{1.916628in}{0.535834in}}%
\pgfpathlineto{\pgfqpoint{1.918451in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{1.919496in}{0.605536in}}%
\pgfpathlineto{\pgfqpoint{1.920149in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{1.924970in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{0.823043in}}%
\pgfpathlineto{\pgfqpoint{1.927596in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.928051in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{1.929465in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{0.833001in}}%
\pgfpathlineto{\pgfqpoint{1.933214in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{1.934212in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.934540in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{0.859956in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{0.841488in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{1.938966in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{1.939224in}{0.788435in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{1.940857in}{0.833224in}}%
\pgfpathlineto{\pgfqpoint{1.941329in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{1.941969in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{1.942488in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{1.942932in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{1.943689in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{1.943987in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{1.944640in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{1.947821in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{1.948297in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{1.951070in}{0.846294in}}%
\pgfpathlineto{\pgfqpoint{1.951737in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.952693in}{0.838596in}}%
\pgfpathlineto{\pgfqpoint{1.953825in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.955237in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{1.956073in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{1.957870in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{1.958919in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.960898in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{1.961229in}{0.840434in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{1.963095in}{0.818811in}}%
\pgfpathlineto{\pgfqpoint{1.964161in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{1.965300in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{1.965575in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{1.970296in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{1.970632in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{1.973256in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{1.973499in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{1.973756in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.975393in}{0.768965in}}%
\pgfpathlineto{\pgfqpoint{1.975658in}{0.768398in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{0.761928in}}%
\pgfpathlineto{\pgfqpoint{1.977452in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{1.978231in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.979303in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{1.979833in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{1.980914in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{1.981592in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{1.981973in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{1.982366in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{1.983198in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{1.985912in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{1.986036in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{1.986884in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.988954in}{0.734646in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{1.991033in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{1.991255in}{0.697324in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{1.992783in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{1.993020in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{1.994906in}{0.686373in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.686243in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{1.997729in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{0.657125in}}%
\pgfpathlineto{\pgfqpoint{1.999032in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{2.000821in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{2.001026in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{2.002261in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{2.003047in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{2.003203in}{0.664154in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{2.005410in}{0.706817in}}%
\pgfpathlineto{\pgfqpoint{2.005973in}{0.702981in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{0.683820in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.684425in}}%
\pgfpathlineto{\pgfqpoint{2.007926in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{0.701266in}}%
\pgfpathlineto{\pgfqpoint{2.009581in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{0.724872in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{0.724765in}}%
\pgfpathlineto{\pgfqpoint{2.012304in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{0.688650in}}%
\pgfpathlineto{\pgfqpoint{2.013891in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{2.014868in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{0.676313in}}%
\pgfpathlineto{\pgfqpoint{2.016732in}{0.640915in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{2.017814in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{2.018145in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.018898in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{2.019336in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{2.022596in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{2.022779in}{0.691096in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{0.689076in}}%
\pgfpathlineto{\pgfqpoint{2.025003in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{0.714616in}}%
\pgfpathlineto{\pgfqpoint{2.025917in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{2.028026in}{0.641444in}}%
\pgfpathlineto{\pgfqpoint{2.029077in}{0.643609in}}%
\pgfpathlineto{\pgfqpoint{2.029775in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{2.030336in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{2.031266in}{0.693519in}}%
\pgfpathlineto{\pgfqpoint{2.031932in}{0.723775in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{2.035704in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{2.036796in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{2.037692in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{2.038398in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{2.039601in}{0.845036in}}%
\pgfpathlineto{\pgfqpoint{2.040299in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{2.042086in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{2.042368in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{2.044055in}{0.827837in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{2.044708in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{2.045258in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{2.045827in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{2.047967in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{2.048564in}{0.725527in}}%
\pgfpathlineto{\pgfqpoint{2.048889in}{0.726905in}}%
\pgfpathlineto{\pgfqpoint{2.049290in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{2.050089in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{2.050329in}{0.785323in}}%
\pgfpathlineto{\pgfqpoint{2.050329in}{0.785323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563141in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563143in}{0.445120in}}%
\pgfpathlineto{\pgfqpoint{0.563608in}{0.509911in}}%
\pgfpathlineto{\pgfqpoint{0.567266in}{0.558851in}}%
\pgfpathlineto{\pgfqpoint{0.572853in}{0.593698in}}%
\pgfpathlineto{\pgfqpoint{0.577932in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{0.582936in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{0.586122in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{0.587427in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{0.588251in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{0.592227in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{0.594182in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{0.601166in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{0.606031in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{0.630761in}{0.954732in}}%
\pgfpathlineto{\pgfqpoint{0.637875in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.647006in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{0.914365in}}%
\pgfpathlineto{\pgfqpoint{0.661851in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.664657in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{0.668399in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{0.671016in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{0.671511in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.674076in}{0.574989in}}%
\pgfpathlineto{\pgfqpoint{0.675119in}{0.569941in}}%
\pgfpathlineto{\pgfqpoint{0.677161in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{0.687755in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{0.690542in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{0.692638in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{0.694310in}{0.610887in}}%
\pgfpathlineto{\pgfqpoint{0.695367in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{0.699747in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{0.702611in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{0.708361in}{0.858927in}}%
\pgfpathlineto{\pgfqpoint{0.714075in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{0.720557in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{0.725131in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{0.733089in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{0.740137in}{1.077171in}}%
\pgfpathlineto{\pgfqpoint{0.743344in}{1.131842in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{0.756674in}{1.301745in}}%
\pgfpathlineto{\pgfqpoint{0.771844in}{1.352489in}}%
\pgfpathlineto{\pgfqpoint{0.793108in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{0.814372in}{1.436947in}}%
\pgfpathlineto{\pgfqpoint{0.835636in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{0.899428in}{1.543259in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{1.561108in}}%
\pgfpathlineto{\pgfqpoint{0.941956in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{0.963220in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{0.984483in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{1.005747in}{1.614061in}}%
\pgfpathlineto{\pgfqpoint{1.027012in}{1.622966in}}%
\pgfpathlineto{\pgfqpoint{1.048276in}{1.629808in}}%
\pgfpathlineto{\pgfqpoint{1.069539in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{1.090788in}{1.636689in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{1.130989in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{1.223012in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.234653in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{1.243746in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.254461in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{1.698705in}}%
\pgfpathlineto{\pgfqpoint{1.291593in}{1.725534in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{1.752686in}}%
\pgfpathlineto{\pgfqpoint{1.328815in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{1.367004in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{1.404934in}{1.869196in}}%
\pgfpathlineto{\pgfqpoint{1.424728in}{1.887579in}}%
\pgfpathlineto{\pgfqpoint{1.445021in}{1.904359in}}%
\pgfpathlineto{\pgfqpoint{1.466095in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{1.487359in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{1.508326in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{1.529305in}{1.955439in}}%
\pgfpathlineto{\pgfqpoint{1.549899in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{1.590024in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{1.609230in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{1.626657in}{2.000246in}}%
\pgfpathlineto{\pgfqpoint{1.642439in}{2.010989in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{1.678844in}{2.036097in}}%
\pgfpathlineto{\pgfqpoint{1.695911in}{2.050162in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{2.064880in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{2.079974in}}%
\pgfpathlineto{\pgfqpoint{1.755168in}{2.095176in}}%
\pgfpathlineto{\pgfqpoint{1.790060in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{1.809287in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{1.830520in}{2.150830in}}%
\pgfpathlineto{\pgfqpoint{1.851332in}{2.161229in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{2.169069in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{1.909554in}{2.174737in}}%
\pgfpathlineto{\pgfqpoint{1.930177in}{2.171722in}}%
\pgfpathlineto{\pgfqpoint{1.950278in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{1.968506in}{2.153879in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.140123in}}%
\pgfpathlineto{\pgfqpoint{1.998165in}{2.124543in}}%
\pgfpathlineto{\pgfqpoint{2.010125in}{2.108600in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{2.081507in}}%
\pgfpathlineto{\pgfqpoint{2.034407in}{2.072519in}}%
\pgfpathlineto{\pgfqpoint{2.044748in}{2.067099in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{2.066394in}{2.065496in}}%
\pgfpathlineto{\pgfqpoint{2.074392in}{2.067867in}}%
\pgfpathlineto{\pgfqpoint{2.081469in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{2.103470in}{2.077235in}}%
\pgfpathlineto{\pgfqpoint{2.110878in}{2.077910in}}%
\pgfpathlineto{\pgfqpoint{2.117320in}{2.075690in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.069702in}}%
\pgfpathlineto{\pgfqpoint{2.142813in}{2.059409in}}%
\pgfpathlineto{\pgfqpoint{2.150550in}{2.044771in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.026453in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{2.005949in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{1.985630in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.968608in}}%
\pgfpathlineto{\pgfqpoint{2.177640in}{1.958208in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.957171in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.966874in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{2.015137in}}%
\pgfpathlineto{\pgfqpoint{2.201380in}{2.048899in}}%
\pgfpathlineto{\pgfqpoint{2.207161in}{2.085221in}}%
\pgfpathlineto{\pgfqpoint{2.214272in}{2.121522in}}%
\pgfpathlineto{\pgfqpoint{2.225416in}{2.155786in}}%
\pgfpathlineto{\pgfqpoint{2.241870in}{2.212524in}}%
\pgfpathlineto{\pgfqpoint{2.252914in}{2.233299in}}%
\pgfpathlineto{\pgfqpoint{2.268246in}{2.248561in}}%
\pgfpathlineto{\pgfqpoint{2.284389in}{2.258503in}}%
\pgfpathlineto{\pgfqpoint{2.294995in}{2.263804in}}%
\pgfpathlineto{\pgfqpoint{2.305005in}{2.265611in}}%
\pgfpathlineto{\pgfqpoint{2.330031in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{2.338066in}{2.265774in}}%
\pgfpathlineto{\pgfqpoint{2.345102in}{2.268466in}}%
\pgfpathlineto{\pgfqpoint{2.349338in}{2.272886in}}%
\pgfpathlineto{\pgfqpoint{2.357968in}{2.277887in}}%
\pgfpathlineto{\pgfqpoint{2.371658in}{2.281728in}}%
\pgfpathlineto{\pgfqpoint{2.382223in}{2.282592in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{2.279081in}}%
\pgfpathlineto{\pgfqpoint{2.407743in}{2.270554in}}%
\pgfpathlineto{\pgfqpoint{2.420113in}{2.257303in}}%
\pgfpathlineto{\pgfqpoint{2.429971in}{2.240628in}}%
\pgfpathlineto{\pgfqpoint{2.434340in}{2.222670in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{2.206082in}}%
\pgfpathlineto{\pgfqpoint{2.441588in}{2.193424in}}%
\pgfpathlineto{\pgfqpoint{2.446990in}{2.186436in}}%
\pgfpathlineto{\pgfqpoint{2.452894in}{2.185652in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{2.190398in}}%
\pgfpathlineto{\pgfqpoint{2.473033in}{2.210377in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{2.222425in}}%
\pgfpathlineto{\pgfqpoint{2.483726in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.498365in}{2.254610in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{2.263104in}}%
\pgfpathlineto{\pgfqpoint{2.516869in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.523383in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{2.535070in}{2.299916in}}%
\pgfpathlineto{\pgfqpoint{2.539898in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{2.549332in}{2.331027in}}%
\pgfpathlineto{\pgfqpoint{2.556881in}{2.350938in}}%
\pgfpathlineto{\pgfqpoint{2.562674in}{2.373437in}}%
\pgfpathlineto{\pgfqpoint{2.573728in}{2.398074in}}%
\pgfpathlineto{\pgfqpoint{2.582150in}{2.424321in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{2.451563in}}%
\pgfpathlineto{\pgfqpoint{2.610619in}{2.506135in}}%
\pgfpathlineto{\pgfqpoint{2.633230in}{2.555925in}}%
\pgfpathlineto{\pgfqpoint{2.647271in}{2.577506in}}%
\pgfpathlineto{\pgfqpoint{2.664440in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{2.679975in}{2.612662in}}%
\pgfpathlineto{\pgfqpoint{2.694140in}{2.626291in}}%
\pgfpathlineto{\pgfqpoint{2.707277in}{2.637555in}}%
\pgfpathlineto{\pgfqpoint{2.719791in}{2.646784in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{2.654319in}}%
\pgfpathlineto{\pgfqpoint{2.790806in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{2.806791in}{2.678850in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{2.682864in}}%
\pgfpathlineto{\pgfqpoint{2.827479in}{2.686710in}}%
\pgfpathlineto{\pgfqpoint{2.878488in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{2.928040in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{2.937556in}{2.702890in}}%
\pgfpathlineto{\pgfqpoint{2.943215in}{2.701157in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{2.695869in}}%
\pgfpathlineto{\pgfqpoint{2.969281in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{2.985166in}{2.667299in}}%
\pgfpathlineto{\pgfqpoint{2.997559in}{2.640499in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.603400in}}%
\pgfpathlineto{\pgfqpoint{3.011880in}{2.554959in}}%
\pgfpathlineto{\pgfqpoint{3.020515in}{2.494520in}}%
\pgfpathlineto{\pgfqpoint{3.023418in}{2.421980in}}%
\pgfpathlineto{\pgfqpoint{3.024362in}{1.896790in}}%
\pgfpathlineto{\pgfqpoint{3.025036in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{3.026855in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{3.028630in}{1.827765in}}%
\pgfpathlineto{\pgfqpoint{3.029531in}{1.823277in}}%
\pgfpathlineto{\pgfqpoint{3.030317in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{3.033348in}{1.731950in}}%
\pgfpathlineto{\pgfqpoint{3.035602in}{1.660604in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.576285in}}%
\pgfpathlineto{\pgfqpoint{3.042125in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{3.044617in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{3.045953in}{1.428367in}}%
\pgfpathlineto{\pgfqpoint{3.046886in}{1.418564in}}%
\pgfpathlineto{\pgfqpoint{3.049069in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{3.049641in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{3.050795in}{1.380793in}}%
\pgfpathlineto{\pgfqpoint{3.051200in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{3.051786in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{3.054050in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{3.055433in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.321845in}}%
\pgfpathlineto{\pgfqpoint{3.056543in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{3.057023in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{3.057680in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.057820in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{3.058476in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{3.059642in}{1.337300in}}%
\pgfpathlineto{\pgfqpoint{3.060477in}{1.340865in}}%
\pgfpathlineto{\pgfqpoint{3.060821in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{3.061311in}{1.337638in}}%
\pgfpathlineto{\pgfqpoint{3.062302in}{1.327860in}}%
\pgfpathlineto{\pgfqpoint{3.062462in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{3.063486in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{3.063641in}{1.337275in}}%
\pgfpathlineto{\pgfqpoint{3.066203in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{3.066357in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.321720in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{3.069330in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{3.069863in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{3.070211in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{3.070373in}{1.349340in}}%
\pgfpathlineto{\pgfqpoint{3.070874in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{3.072708in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{3.073436in}{1.404961in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{1.422847in}}%
\pgfpathlineto{\pgfqpoint{3.075745in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{3.078239in}{1.472917in}}%
\pgfpathlineto{\pgfqpoint{3.078963in}{1.477407in}}%
\pgfpathlineto{\pgfqpoint{3.079668in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{3.084038in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{3.085791in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{3.086891in}{1.623694in}}%
\pgfpathlineto{\pgfqpoint{3.087982in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{3.089451in}{1.626003in}}%
\pgfpathlineto{\pgfqpoint{3.091232in}{1.621942in}}%
\pgfpathlineto{\pgfqpoint{3.091579in}{1.622328in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{1.625402in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{1.631886in}}%
\pgfpathlineto{\pgfqpoint{3.094455in}{1.654439in}}%
\pgfpathlineto{\pgfqpoint{3.096154in}{1.678434in}}%
\pgfpathlineto{\pgfqpoint{3.099576in}{1.713625in}}%
\pgfpathlineto{\pgfqpoint{3.101539in}{1.727537in}}%
\pgfpathlineto{\pgfqpoint{3.104369in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{3.104854in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{3.105431in}{1.742847in}}%
\pgfpathlineto{\pgfqpoint{3.105956in}{1.742088in}}%
\pgfpathlineto{\pgfqpoint{3.107879in}{1.737094in}}%
\pgfpathlineto{\pgfqpoint{3.108302in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.741987in}}%
\pgfpathlineto{\pgfqpoint{3.110692in}{1.749674in}}%
\pgfpathlineto{\pgfqpoint{3.111251in}{1.750098in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.748982in}}%
\pgfpathlineto{\pgfqpoint{3.112870in}{1.743461in}}%
\pgfpathlineto{\pgfqpoint{3.114142in}{1.737535in}}%
\pgfpathlineto{\pgfqpoint{3.114597in}{1.738531in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{1.744620in}}%
\pgfpathlineto{\pgfqpoint{3.116525in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{3.118069in}{1.753563in}}%
\pgfpathlineto{\pgfqpoint{3.119201in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{3.120565in}{1.727252in}}%
\pgfpathlineto{\pgfqpoint{3.121843in}{1.714061in}}%
\pgfpathlineto{\pgfqpoint{3.122664in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{3.124889in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{3.126089in}{1.701476in}}%
\pgfpathlineto{\pgfqpoint{3.129356in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{3.130543in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{3.132182in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{3.133249in}{1.685014in}}%
\pgfpathlineto{\pgfqpoint{3.136130in}{1.704595in}}%
\pgfpathlineto{\pgfqpoint{3.136567in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{3.136989in}{1.704889in}}%
\pgfpathlineto{\pgfqpoint{3.137769in}{1.702616in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{1.695375in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{3.142082in}{1.678521in}}%
\pgfpathlineto{\pgfqpoint{3.142800in}{1.683878in}}%
\pgfpathlineto{\pgfqpoint{3.144826in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{3.146976in}{1.720350in}}%
\pgfpathlineto{\pgfqpoint{3.147413in}{1.719921in}}%
\pgfpathlineto{\pgfqpoint{3.148268in}{1.716412in}}%
\pgfpathlineto{\pgfqpoint{3.150278in}{1.705790in}}%
\pgfpathlineto{\pgfqpoint{3.151503in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{3.155062in}{1.702327in}}%
\pgfpathlineto{\pgfqpoint{3.157508in}{1.711610in}}%
\pgfpathlineto{\pgfqpoint{3.157902in}{1.711736in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{1.710216in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{1.702832in}}%
\pgfpathlineto{\pgfqpoint{3.164490in}{1.678876in}}%
\pgfpathlineto{\pgfqpoint{3.165910in}{1.673837in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{3.169806in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{3.170123in}{1.666409in}}%
\pgfpathlineto{\pgfqpoint{3.170798in}{1.668087in}}%
\pgfpathlineto{\pgfqpoint{3.172943in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{3.173315in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{3.174007in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{1.663577in}}%
\pgfpathlineto{\pgfqpoint{3.178418in}{1.659420in}}%
\pgfpathlineto{\pgfqpoint{3.179432in}{1.659044in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{1.659205in}}%
\pgfpathlineto{\pgfqpoint{3.181123in}{1.659905in}}%
\pgfpathlineto{\pgfqpoint{3.182803in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{3.183457in}{1.660785in}}%
\pgfpathlineto{\pgfqpoint{3.184498in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{3.185138in}{1.648781in}}%
\pgfpathlineto{\pgfqpoint{3.185439in}{1.648594in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{3.187720in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{3.188742in}{1.682456in}}%
\pgfpathlineto{\pgfqpoint{3.189816in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{3.190157in}{1.685287in}}%
\pgfpathlineto{\pgfqpoint{3.190919in}{1.682879in}}%
\pgfpathlineto{\pgfqpoint{3.191978in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{3.194507in}{1.641352in}}%
\pgfpathlineto{\pgfqpoint{3.194807in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{3.195105in}{1.641450in}}%
\pgfpathlineto{\pgfqpoint{3.196001in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{3.196996in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{3.197327in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{3.197642in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{3.198271in}{1.649001in}}%
\pgfpathlineto{\pgfqpoint{3.199814in}{1.633037in}}%
\pgfpathlineto{\pgfqpoint{3.201538in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{3.202642in}{1.609023in}}%
\pgfpathlineto{\pgfqpoint{3.202918in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{3.203448in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{3.205170in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{3.205487in}{1.621883in}}%
\pgfpathlineto{\pgfqpoint{3.206333in}{1.615121in}}%
\pgfpathlineto{\pgfqpoint{3.209003in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{3.209772in}{1.588306in}}%
\pgfpathlineto{\pgfqpoint{3.210234in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{3.211848in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{3.213479in}{1.604635in}}%
\pgfpathlineto{\pgfqpoint{3.213972in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{3.215612in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{3.216471in}{1.614182in}}%
\pgfpathlineto{\pgfqpoint{3.216977in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{3.217550in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{3.218621in}{1.606091in}}%
\pgfpathlineto{\pgfqpoint{3.219671in}{1.600827in}}%
\pgfpathlineto{\pgfqpoint{3.220217in}{1.600247in}}%
\pgfpathlineto{\pgfqpoint{3.220692in}{1.601500in}}%
\pgfpathlineto{\pgfqpoint{3.221771in}{1.608071in}}%
\pgfpathlineto{\pgfqpoint{3.223108in}{1.615878in}}%
\pgfpathlineto{\pgfqpoint{3.223648in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{3.224221in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{3.226072in}{1.611397in}}%
\pgfpathlineto{\pgfqpoint{3.226332in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{3.226332in}{1.611278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563426in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{0.524120in}}%
\pgfpathlineto{\pgfqpoint{0.567078in}{0.622970in}}%
\pgfpathlineto{\pgfqpoint{0.568942in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{0.569896in}{0.792244in}}%
\pgfpathlineto{\pgfqpoint{0.571740in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{0.573882in}{0.921189in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{0.598060in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{0.610018in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{0.630173in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{0.633580in}{1.111428in}}%
\pgfpathlineto{\pgfqpoint{0.643330in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{0.671045in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{0.683589in}{1.148832in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{0.705451in}{1.148715in}}%
\pgfpathlineto{\pgfqpoint{0.713892in}{1.145317in}}%
\pgfpathlineto{\pgfqpoint{0.734530in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{1.131503in}}%
\pgfpathlineto{\pgfqpoint{0.748374in}{1.128141in}}%
\pgfpathlineto{\pgfqpoint{0.754925in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{0.763628in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{0.775870in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{1.135977in}}%
\pgfpathlineto{\pgfqpoint{0.791291in}{1.145103in}}%
\pgfpathlineto{\pgfqpoint{0.796304in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{0.804862in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{0.821683in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.836969in}{1.185252in}}%
\pgfpathlineto{\pgfqpoint{0.843068in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{0.849516in}{1.164184in}}%
\pgfpathlineto{\pgfqpoint{0.865229in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{0.875609in}{1.113993in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.883088in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{1.014297in}}%
\pgfpathlineto{\pgfqpoint{0.891237in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{0.896560in}{1.059972in}}%
\pgfpathlineto{\pgfqpoint{0.901751in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{0.915999in}{1.197338in}}%
\pgfpathlineto{\pgfqpoint{0.928547in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{0.939429in}{1.238902in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.251820in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{0.971706in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.293091in}}%
\pgfpathlineto{\pgfqpoint{0.987256in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{1.015881in}{1.388508in}}%
\pgfpathlineto{\pgfqpoint{1.025555in}{1.423357in}}%
\pgfpathlineto{\pgfqpoint{1.035261in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{1.042820in}{1.500875in}}%
\pgfpathlineto{\pgfqpoint{1.049002in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{1.064157in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{1.085421in}{1.615076in}}%
\pgfpathlineto{\pgfqpoint{1.106685in}{1.647695in}}%
\pgfpathlineto{\pgfqpoint{1.127948in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{1.149213in}{1.702153in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.724503in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{1.744307in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{1.762185in}}%
\pgfpathlineto{\pgfqpoint{1.234268in}{1.778703in}}%
\pgfpathlineto{\pgfqpoint{1.255532in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.824104in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{1.383116in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{1.404379in}{1.894122in}}%
\pgfpathlineto{\pgfqpoint{1.425643in}{1.907080in}}%
\pgfpathlineto{\pgfqpoint{1.446907in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{1.468171in}{1.931392in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{1.974900in}}%
\pgfpathlineto{\pgfqpoint{1.591006in}{1.996919in}}%
\pgfpathlineto{\pgfqpoint{1.610419in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{2.021175in}}%
\pgfpathlineto{\pgfqpoint{1.648458in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{2.047447in}}%
\pgfpathlineto{\pgfqpoint{1.685855in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{1.705054in}{2.073647in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{2.085946in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{2.097476in}}%
\pgfpathlineto{\pgfqpoint{1.788582in}{2.118486in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{2.128408in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{2.138298in}}%
\pgfpathlineto{\pgfqpoint{1.842494in}{2.148336in}}%
\pgfpathlineto{\pgfqpoint{1.863571in}{2.158587in}}%
\pgfpathlineto{\pgfqpoint{1.893927in}{2.179604in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.190412in}}%
\pgfpathlineto{\pgfqpoint{1.936360in}{2.201689in}}%
\pgfpathlineto{\pgfqpoint{1.957624in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{1.975233in}{2.227313in}}%
\pgfpathlineto{\pgfqpoint{1.986791in}{2.242398in}}%
\pgfpathlineto{\pgfqpoint{2.001346in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{2.277032in}}%
\pgfpathlineto{\pgfqpoint{2.038812in}{2.295535in}}%
\pgfpathlineto{\pgfqpoint{2.058386in}{2.313792in}}%
\pgfpathlineto{\pgfqpoint{2.079650in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{2.346729in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{2.360592in}}%
\pgfpathlineto{\pgfqpoint{2.143431in}{2.372680in}}%
\pgfpathlineto{\pgfqpoint{2.164695in}{2.383301in}}%
\pgfpathlineto{\pgfqpoint{2.204878in}{2.402076in}}%
\pgfpathlineto{\pgfqpoint{2.222907in}{2.411144in}}%
\pgfpathlineto{\pgfqpoint{2.255482in}{2.429628in}}%
\pgfpathlineto{\pgfqpoint{2.295378in}{2.447539in}}%
\pgfpathlineto{\pgfqpoint{2.314402in}{2.455533in}}%
\pgfpathlineto{\pgfqpoint{2.333400in}{2.462569in}}%
\pgfpathlineto{\pgfqpoint{2.351471in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{2.368567in}{2.473550in}}%
\pgfpathlineto{\pgfqpoint{2.385953in}{2.477599in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{2.480803in}}%
\pgfpathlineto{\pgfqpoint{2.418711in}{2.483201in}}%
\pgfpathlineto{\pgfqpoint{2.433985in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.485549in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{2.485449in}}%
\pgfpathlineto{\pgfqpoint{2.481106in}{2.484504in}}%
\pgfpathlineto{\pgfqpoint{2.497157in}{2.482741in}}%
\pgfpathlineto{\pgfqpoint{2.509258in}{2.480205in}}%
\pgfpathlineto{\pgfqpoint{2.531895in}{2.472720in}}%
\pgfpathlineto{\pgfqpoint{2.546103in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{2.559974in}{2.461487in}}%
\pgfpathlineto{\pgfqpoint{2.581650in}{2.446298in}}%
\pgfpathlineto{\pgfqpoint{2.591330in}{2.437757in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{2.611028in}{2.421617in}}%
\pgfpathlineto{\pgfqpoint{2.627212in}{2.411817in}}%
\pgfpathlineto{\pgfqpoint{2.632792in}{2.410965in}}%
\pgfpathlineto{\pgfqpoint{2.639860in}{2.413254in}}%
\pgfpathlineto{\pgfqpoint{2.649684in}{2.418665in}}%
\pgfpathlineto{\pgfqpoint{2.657946in}{2.426882in}}%
\pgfpathlineto{\pgfqpoint{2.667032in}{2.437320in}}%
\pgfpathlineto{\pgfqpoint{2.676541in}{2.449141in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{2.461315in}}%
\pgfpathlineto{\pgfqpoint{2.686354in}{2.472704in}}%
\pgfpathlineto{\pgfqpoint{2.699008in}{2.482246in}}%
\pgfpathlineto{\pgfqpoint{2.711531in}{2.489144in}}%
\pgfpathlineto{\pgfqpoint{2.722493in}{2.493056in}}%
\pgfpathlineto{\pgfqpoint{2.732938in}{2.494202in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.493383in}}%
\pgfpathlineto{\pgfqpoint{2.750809in}{2.491817in}}%
\pgfpathlineto{\pgfqpoint{2.758702in}{2.490865in}}%
\pgfpathlineto{\pgfqpoint{2.765549in}{2.491624in}}%
\pgfpathlineto{\pgfqpoint{2.771518in}{2.494620in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{2.499640in}}%
\pgfpathlineto{\pgfqpoint{2.784186in}{2.505937in}}%
\pgfpathlineto{\pgfqpoint{2.793855in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{2.519136in}}%
\pgfpathlineto{\pgfqpoint{2.815509in}{2.525612in}}%
\pgfpathlineto{\pgfqpoint{2.823658in}{2.532950in}}%
\pgfpathlineto{\pgfqpoint{2.832713in}{2.542671in}}%
\pgfpathlineto{\pgfqpoint{2.840177in}{2.556456in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{2.575521in}}%
\pgfpathlineto{\pgfqpoint{2.850522in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{2.856861in}{2.629437in}}%
\pgfpathlineto{\pgfqpoint{2.865969in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{2.695256in}}%
\pgfpathlineto{\pgfqpoint{2.892138in}{2.728045in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{2.758822in}}%
\pgfpathlineto{\pgfqpoint{2.915202in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{2.933058in}{2.811512in}}%
\pgfpathlineto{\pgfqpoint{2.982613in}{2.868015in}}%
\pgfpathlineto{\pgfqpoint{3.000603in}{2.881891in}}%
\pgfpathlineto{\pgfqpoint{3.017606in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{3.030107in}{2.902488in}}%
\pgfpathlineto{\pgfqpoint{3.044420in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{3.062157in}{2.910768in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{2.909050in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.903196in}}%
\pgfpathlineto{\pgfqpoint{3.120864in}{2.893578in}}%
\pgfpathlineto{\pgfqpoint{3.133645in}{2.881047in}}%
\pgfpathlineto{\pgfqpoint{3.140784in}{2.866846in}}%
\pgfpathlineto{\pgfqpoint{3.149546in}{2.852381in}}%
\pgfpathlineto{\pgfqpoint{3.168431in}{2.827648in}}%
\pgfpathlineto{\pgfqpoint{3.176358in}{2.819038in}}%
\pgfpathlineto{\pgfqpoint{3.188097in}{2.813473in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{3.205352in}{2.811951in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{2.815935in}}%
\pgfpathlineto{\pgfqpoint{3.219666in}{2.822741in}}%
\pgfpathlineto{\pgfqpoint{3.235343in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{3.244974in}{2.853089in}}%
\pgfpathlineto{\pgfqpoint{3.255023in}{2.863664in}}%
\pgfpathlineto{\pgfqpoint{3.266445in}{2.873336in}}%
\pgfpathlineto{\pgfqpoint{3.275749in}{2.881799in}}%
\pgfpathlineto{\pgfqpoint{3.284845in}{2.888981in}}%
\pgfpathlineto{\pgfqpoint{3.294105in}{2.894948in}}%
\pgfpathlineto{\pgfqpoint{3.302802in}{2.899817in}}%
\pgfpathlineto{\pgfqpoint{3.312242in}{2.903698in}}%
\pgfpathlineto{\pgfqpoint{3.322069in}{2.906659in}}%
\pgfpathlineto{\pgfqpoint{3.332366in}{2.908748in}}%
\pgfpathlineto{\pgfqpoint{3.341639in}{2.910002in}}%
\pgfpathlineto{\pgfqpoint{3.349899in}{2.910484in}}%
\pgfpathlineto{\pgfqpoint{3.358306in}{2.910244in}}%
\pgfpathlineto{\pgfqpoint{3.366804in}{2.909348in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{2.907854in}}%
\pgfpathlineto{\pgfqpoint{3.384743in}{2.905840in}}%
\pgfpathlineto{\pgfqpoint{3.392671in}{2.903403in}}%
\pgfpathlineto{\pgfqpoint{3.407369in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{3.429453in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{3.435569in}{2.890190in}}%
\pgfpathlineto{\pgfqpoint{3.442384in}{2.889644in}}%
\pgfpathlineto{\pgfqpoint{3.457095in}{2.889637in}}%
\pgfpathlineto{\pgfqpoint{3.469298in}{2.889682in}}%
\pgfpathlineto{\pgfqpoint{3.476261in}{2.889266in}}%
\pgfpathlineto{\pgfqpoint{3.483276in}{2.888417in}}%
\pgfpathlineto{\pgfqpoint{3.489505in}{2.887103in}}%
\pgfpathlineto{\pgfqpoint{3.495515in}{2.885336in}}%
\pgfpathlineto{\pgfqpoint{3.507580in}{2.880697in}}%
\pgfpathlineto{\pgfqpoint{3.519563in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{3.535519in}{2.867162in}}%
\pgfpathlineto{\pgfqpoint{3.546689in}{2.863235in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{2.862112in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{2.861748in}}%
\pgfpathlineto{\pgfqpoint{3.561517in}{2.862247in}}%
\pgfpathlineto{\pgfqpoint{3.566480in}{2.863618in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{2.868424in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{2.873947in}}%
\pgfpathlineto{\pgfqpoint{3.591401in}{2.875961in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{2.876890in}}%
\pgfpathlineto{\pgfqpoint{3.600869in}{2.876312in}}%
\pgfpathlineto{\pgfqpoint{3.605698in}{2.873844in}}%
\pgfpathlineto{\pgfqpoint{3.611091in}{2.869182in}}%
\pgfpathlineto{\pgfqpoint{3.616353in}{2.862147in}}%
\pgfpathlineto{\pgfqpoint{3.621398in}{2.852736in}}%
\pgfpathlineto{\pgfqpoint{3.625918in}{2.841149in}}%
\pgfpathlineto{\pgfqpoint{3.629989in}{2.827785in}}%
\pgfpathlineto{\pgfqpoint{3.637227in}{2.797993in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{2.741288in}}%
\pgfpathlineto{\pgfqpoint{3.652596in}{2.729808in}}%
\pgfpathlineto{\pgfqpoint{3.655516in}{2.719965in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{2.712130in}}%
\pgfpathlineto{\pgfqpoint{3.660650in}{2.706692in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{2.703952in}}%
\pgfpathlineto{\pgfqpoint{3.665223in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{3.672745in}{2.716928in}}%
\pgfpathlineto{\pgfqpoint{3.678162in}{2.729176in}}%
\pgfpathlineto{\pgfqpoint{3.681127in}{2.734325in}}%
\pgfpathlineto{\pgfqpoint{3.684030in}{2.738294in}}%
\pgfpathlineto{\pgfqpoint{3.686931in}{2.740937in}}%
\pgfpathlineto{\pgfqpoint{3.689806in}{2.742275in}}%
\pgfpathlineto{\pgfqpoint{3.692707in}{2.742447in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.741670in}}%
\pgfpathlineto{\pgfqpoint{3.700946in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.734437in}}%
\pgfpathlineto{\pgfqpoint{3.708840in}{2.733027in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{2.732317in}}%
\pgfpathlineto{\pgfqpoint{3.713754in}{2.732493in}}%
\pgfpathlineto{\pgfqpoint{3.716407in}{2.733625in}}%
\pgfpathlineto{\pgfqpoint{3.718843in}{2.735638in}}%
\pgfpathlineto{\pgfqpoint{3.726323in}{2.744419in}}%
\pgfpathlineto{\pgfqpoint{3.732000in}{2.749734in}}%
\pgfpathlineto{\pgfqpoint{3.744654in}{2.759609in}}%
\pgfpathlineto{\pgfqpoint{3.747267in}{2.761328in}}%
\pgfpathlineto{\pgfqpoint{3.750023in}{2.762617in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{2.763262in}}%
\pgfpathlineto{\pgfqpoint{3.755644in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{2.756972in}}%
\pgfpathlineto{\pgfqpoint{3.770657in}{2.756523in}}%
\pgfpathlineto{\pgfqpoint{3.773043in}{2.756781in}}%
\pgfpathlineto{\pgfqpoint{3.775475in}{2.757729in}}%
\pgfpathlineto{\pgfqpoint{3.780261in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{3.785009in}{2.765171in}}%
\pgfpathlineto{\pgfqpoint{3.790288in}{2.768349in}}%
\pgfpathlineto{\pgfqpoint{3.797567in}{2.771954in}}%
\pgfpathlineto{\pgfqpoint{3.802176in}{2.774508in}}%
\pgfpathlineto{\pgfqpoint{3.804589in}{2.775499in}}%
\pgfpathlineto{\pgfqpoint{3.807158in}{2.775919in}}%
\pgfpathlineto{\pgfqpoint{3.809922in}{2.775499in}}%
\pgfpathlineto{\pgfqpoint{3.812561in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{3.814947in}{2.771746in}}%
\pgfpathlineto{\pgfqpoint{3.826080in}{2.756269in}}%
\pgfpathlineto{\pgfqpoint{3.828175in}{2.754760in}}%
\pgfpathlineto{\pgfqpoint{3.830301in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{3.834653in}{2.754365in}}%
\pgfpathlineto{\pgfqpoint{3.836673in}{2.754579in}}%
\pgfpathlineto{\pgfqpoint{3.839021in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{3.841280in}{2.752907in}}%
\pgfpathlineto{\pgfqpoint{3.843273in}{2.750180in}}%
\pgfpathlineto{\pgfqpoint{3.845513in}{2.745790in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{2.739628in}}%
\pgfpathlineto{\pgfqpoint{3.850064in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{3.852087in}{2.722421in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{3.860502in}{2.666781in}}%
\pgfpathlineto{\pgfqpoint{3.865064in}{2.635505in}}%
\pgfpathlineto{\pgfqpoint{3.871680in}{2.589551in}}%
\pgfpathlineto{\pgfqpoint{3.877423in}{2.551317in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.544316in}}%
\pgfpathlineto{\pgfqpoint{3.880484in}{2.542735in}}%
\pgfpathlineto{\pgfqpoint{3.881593in}{2.542030in}}%
\pgfpathlineto{\pgfqpoint{3.883794in}{2.542093in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{2.543281in}}%
\pgfpathlineto{\pgfqpoint{3.887924in}{2.545641in}}%
\pgfpathlineto{\pgfqpoint{3.897673in}{2.560449in}}%
\pgfpathlineto{\pgfqpoint{3.899884in}{2.566182in}}%
\pgfpathlineto{\pgfqpoint{3.903128in}{2.577737in}}%
\pgfpathlineto{\pgfqpoint{3.905448in}{2.585430in}}%
\pgfpathlineto{\pgfqpoint{3.907917in}{2.590955in}}%
\pgfpathlineto{\pgfqpoint{3.909111in}{2.592531in}}%
\pgfpathlineto{\pgfqpoint{3.910301in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{3.911488in}{2.593189in}}%
\pgfpathlineto{\pgfqpoint{3.912618in}{2.592381in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{2.588972in}}%
\pgfpathlineto{\pgfqpoint{3.922668in}{2.574926in}}%
\pgfpathlineto{\pgfqpoint{3.924907in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{3.927110in}{2.567571in}}%
\pgfpathlineto{\pgfqpoint{3.929250in}{2.560183in}}%
\pgfpathlineto{\pgfqpoint{3.935016in}{2.536489in}}%
\pgfpathlineto{\pgfqpoint{3.937840in}{2.527288in}}%
\pgfpathlineto{\pgfqpoint{3.939768in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{3.941587in}{2.505414in}}%
\pgfpathlineto{\pgfqpoint{3.945527in}{2.467097in}}%
\pgfpathlineto{\pgfqpoint{3.961824in}{2.299714in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{2.268371in}}%
\pgfpathlineto{\pgfqpoint{3.966314in}{2.222162in}}%
\pgfpathlineto{\pgfqpoint{3.968343in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{3.972831in}{2.130102in}}%
\pgfpathlineto{\pgfqpoint{3.974157in}{2.100760in}}%
\pgfpathlineto{\pgfqpoint{3.977085in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{3.978467in}{2.015694in}}%
\pgfpathlineto{\pgfqpoint{3.979998in}{1.997760in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{1.922815in}}%
\pgfpathlineto{\pgfqpoint{3.984737in}{1.897944in}}%
\pgfpathlineto{\pgfqpoint{3.985829in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{3.990073in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{3.992076in}{1.756962in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{3.993862in}{1.725543in}}%
\pgfpathlineto{\pgfqpoint{3.994568in}{1.705322in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{3.995118in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{3.995272in}{1.714336in}}%
\pgfpathlineto{\pgfqpoint{3.995596in}{1.700447in}}%
\pgfpathlineto{\pgfqpoint{3.996230in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{3.996380in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{3.996797in}{1.697824in}}%
\pgfpathlineto{\pgfqpoint{3.996937in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{3.997030in}{1.701457in}}%
\pgfpathlineto{\pgfqpoint{3.997030in}{1.701457in}}%
\pgfpathlineto{\pgfqpoint{3.997280in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{3.997635in}{1.635295in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{3.997991in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{3.998150in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{3.998206in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{3.998206in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{3.998492in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{3.998608in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{3.999232in}{1.630659in}}%
\pgfpathlineto{\pgfqpoint{3.999335in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{3.999587in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{3.999667in}{1.633768in}}%
\pgfpathlineto{\pgfqpoint{3.999986in}{1.612944in}}%
\pgfpathlineto{\pgfqpoint{4.000524in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{4.000595in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{4.000668in}{1.583543in}}%
\pgfpathlineto{\pgfqpoint{4.000740in}{1.583526in}}%
\pgfpathlineto{\pgfqpoint{4.000740in}{1.583526in}}%
\pgfpathlineto{\pgfqpoint{4.000961in}{1.568653in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{4.001222in}{1.563733in}}%
\pgfpathlineto{\pgfqpoint{4.001222in}{1.563733in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{1.582780in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{4.002005in}{1.578035in}}%
\pgfpathlineto{\pgfqpoint{4.002311in}{1.566826in}}%
\pgfpathlineto{\pgfqpoint{4.002488in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{4.002667in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{4.002763in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{4.003725in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{4.004771in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{4.004923in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{4.005682in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{4.005964in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{4.006136in}{1.493400in}}%
\pgfpathlineto{\pgfqpoint{4.006383in}{1.500782in}}%
\pgfpathlineto{\pgfqpoint{4.006516in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{4.007324in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{4.007324in}{1.423833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562996in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563280in}{1.056909in}}%
\pgfpathlineto{\pgfqpoint{0.571391in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{0.589851in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{0.611003in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{0.632160in}{1.277333in}}%
\pgfpathlineto{\pgfqpoint{0.653424in}{1.304368in}}%
\pgfpathlineto{\pgfqpoint{0.673900in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{0.694408in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{0.713636in}{1.339139in}}%
\pgfpathlineto{\pgfqpoint{0.730470in}{1.339682in}}%
\pgfpathlineto{\pgfqpoint{0.746689in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{0.762477in}{1.331306in}}%
\pgfpathlineto{\pgfqpoint{0.778335in}{1.324368in}}%
\pgfpathlineto{\pgfqpoint{0.792662in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{0.815169in}{1.301712in}}%
\pgfpathlineto{\pgfqpoint{0.827257in}{1.295195in}}%
\pgfpathlineto{\pgfqpoint{0.860146in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{0.870504in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{0.880772in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{0.900769in}{1.257407in}}%
\pgfpathlineto{\pgfqpoint{0.911082in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{0.920572in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{0.929093in}{1.220214in}}%
\pgfpathlineto{\pgfqpoint{0.937161in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{0.944026in}{1.184713in}}%
\pgfpathlineto{\pgfqpoint{0.955855in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{0.961106in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{0.966146in}{1.116192in}}%
\pgfpathlineto{\pgfqpoint{0.970804in}{1.107008in}}%
\pgfpathlineto{\pgfqpoint{0.975353in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{1.105929in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{0.987467in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{0.991225in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{0.996746in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{1.004008in}{1.178686in}}%
\pgfpathlineto{\pgfqpoint{1.011333in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.018144in}{1.207020in}}%
\pgfpathlineto{\pgfqpoint{1.024173in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{1.030676in}{1.221996in}}%
\pgfpathlineto{\pgfqpoint{1.038418in}{1.223752in}}%
\pgfpathlineto{\pgfqpoint{1.046134in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.052708in}{1.216348in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{1.076255in}{1.179519in}}%
\pgfpathlineto{\pgfqpoint{1.080539in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{1.084092in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.087945in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{1.091986in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{1.095786in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{1.099344in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{1.103725in}{1.266738in}}%
\pgfpathlineto{\pgfqpoint{1.111247in}{1.285515in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{1.131840in}{1.305482in}}%
\pgfpathlineto{\pgfqpoint{1.141126in}{1.305240in}}%
\pgfpathlineto{\pgfqpoint{1.148602in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.154592in}{1.286565in}}%
\pgfpathlineto{\pgfqpoint{1.160242in}{1.270956in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.169704in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{1.174132in}{1.223255in}}%
\pgfpathlineto{\pgfqpoint{1.178141in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{1.181574in}{1.208230in}}%
\pgfpathlineto{\pgfqpoint{1.185202in}{1.208018in}}%
\pgfpathlineto{\pgfqpoint{1.189768in}{1.212324in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.220606in}}%
\pgfpathlineto{\pgfqpoint{1.199291in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{1.208986in}{1.264447in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{1.221745in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{1.228199in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.235790in}{1.354111in}}%
\pgfpathlineto{\pgfqpoint{1.243358in}{1.363687in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{1.259124in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{1.266527in}{1.361826in}}%
\pgfpathlineto{\pgfqpoint{1.273070in}{1.351742in}}%
\pgfpathlineto{\pgfqpoint{1.278783in}{1.338114in}}%
\pgfpathlineto{\pgfqpoint{1.283546in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.292309in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{1.301397in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.305512in}{1.223291in}}%
\pgfpathlineto{\pgfqpoint{1.309184in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.312375in}{1.177404in}}%
\pgfpathlineto{\pgfqpoint{1.320921in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{1.328423in}{1.029418in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{1.330933in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.333510in}{1.043295in}}%
\pgfpathlineto{\pgfqpoint{1.336259in}{1.062858in}}%
\pgfpathlineto{\pgfqpoint{1.338620in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{1.342518in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{1.347732in}{1.289145in}}%
\pgfpathlineto{\pgfqpoint{1.353164in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{1.359232in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{1.364938in}{1.380474in}}%
\pgfpathlineto{\pgfqpoint{1.373718in}{1.397501in}}%
\pgfpathlineto{\pgfqpoint{1.381612in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{1.386566in}{1.413305in}}%
\pgfpathlineto{\pgfqpoint{1.391826in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{1.396775in}{1.410771in}}%
\pgfpathlineto{\pgfqpoint{1.401586in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.394971in}}%
\pgfpathlineto{\pgfqpoint{1.419014in}{1.366093in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{1.428261in}{1.323357in}}%
\pgfpathlineto{\pgfqpoint{1.431987in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{1.271336in}}%
\pgfpathlineto{\pgfqpoint{1.439832in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{1.200218in}}%
\pgfpathlineto{\pgfqpoint{1.444116in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{1.458699in}{1.104949in}}%
\pgfpathlineto{\pgfqpoint{1.462194in}{1.072901in}}%
\pgfpathlineto{\pgfqpoint{1.468037in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{1.469787in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{1.471517in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{1.472966in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.474085in}{0.986589in}}%
\pgfpathlineto{\pgfqpoint{1.474856in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{1.203190in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{1.258473in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{1.486905in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{1.490960in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{1.407046in}}%
\pgfpathlineto{\pgfqpoint{1.504427in}{1.423226in}}%
\pgfpathlineto{\pgfqpoint{1.510124in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.515256in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{1.519776in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{1.527650in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{1.531323in}{1.437605in}}%
\pgfpathlineto{\pgfqpoint{1.538079in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.542774in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.549683in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{1.555424in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.560602in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{1.565013in}{1.397517in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.571675in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{1.057502in}}%
\pgfpathlineto{\pgfqpoint{1.587143in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.587995in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{1.588923in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{1.589893in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{1.592472in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{1.595189in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{1.599139in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{1.476407in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{1.624859in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.658944in}}%
\pgfpathlineto{\pgfqpoint{1.636412in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{1.642710in}{1.703044in}}%
\pgfpathlineto{\pgfqpoint{1.653957in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{1.720437in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{1.686454in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.692669in}{1.735401in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{1.704034in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.781938in}}%
\pgfpathlineto{\pgfqpoint{1.721274in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{1.728892in}{1.825243in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{1.750690in}{1.867890in}}%
\pgfpathlineto{\pgfqpoint{1.761293in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{1.772264in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{1.781759in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{1.791709in}{1.944805in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.963732in}}%
\pgfpathlineto{\pgfqpoint{1.818030in}{1.982715in}}%
\pgfpathlineto{\pgfqpoint{1.830589in}{2.001346in}}%
\pgfpathlineto{\pgfqpoint{1.839779in}{2.018917in}}%
\pgfpathlineto{\pgfqpoint{1.849389in}{2.034567in}}%
\pgfpathlineto{\pgfqpoint{1.862185in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{2.057500in}}%
\pgfpathlineto{\pgfqpoint{1.900393in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{1.930835in}{2.075669in}}%
\pgfpathlineto{\pgfqpoint{1.941435in}{2.083116in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{1.957009in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{1.965653in}{2.128986in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{2.150769in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{2.213354in}}%
\pgfpathlineto{\pgfqpoint{2.047969in}{2.229478in}}%
\pgfpathlineto{\pgfqpoint{2.065420in}{2.242783in}}%
\pgfpathlineto{\pgfqpoint{2.081903in}{2.253675in}}%
\pgfpathlineto{\pgfqpoint{2.096624in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{2.112148in}{2.270992in}}%
\pgfpathlineto{\pgfqpoint{2.128170in}{2.278983in}}%
\pgfpathlineto{\pgfqpoint{2.146696in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{2.161044in}{2.297001in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{2.307723in}}%
\pgfpathlineto{\pgfqpoint{2.187773in}{2.319452in}}%
\pgfpathlineto{\pgfqpoint{2.216534in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{2.231202in}{2.353830in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{2.362151in}}%
\pgfpathlineto{\pgfqpoint{2.268912in}{2.367890in}}%
\pgfpathlineto{\pgfqpoint{2.289075in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{2.371823in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{2.370995in}}%
\pgfpathlineto{\pgfqpoint{2.331370in}{2.369233in}}%
\pgfpathlineto{\pgfqpoint{2.340015in}{2.367126in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{2.356359in}}%
\pgfpathlineto{\pgfqpoint{2.404676in}{2.351416in}}%
\pgfpathlineto{\pgfqpoint{2.415709in}{2.344905in}}%
\pgfpathlineto{\pgfqpoint{2.427020in}{2.336861in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{2.327601in}}%
\pgfpathlineto{\pgfqpoint{2.449436in}{2.317676in}}%
\pgfpathlineto{\pgfqpoint{2.457967in}{2.307732in}}%
\pgfpathlineto{\pgfqpoint{2.464058in}{2.298345in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{2.289842in}}%
\pgfpathlineto{\pgfqpoint{2.494868in}{2.267835in}}%
\pgfpathlineto{\pgfqpoint{2.504127in}{2.260026in}}%
\pgfpathlineto{\pgfqpoint{2.510521in}{2.251276in}}%
\pgfpathlineto{\pgfqpoint{2.516278in}{2.241558in}}%
\pgfpathlineto{\pgfqpoint{2.524537in}{2.231220in}}%
\pgfpathlineto{\pgfqpoint{2.531745in}{2.220824in}}%
\pgfpathlineto{\pgfqpoint{2.536313in}{2.211012in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{2.544618in}{2.194639in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{2.187875in}}%
\pgfpathlineto{\pgfqpoint{2.555922in}{2.181313in}}%
\pgfpathlineto{\pgfqpoint{2.562108in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.165593in}}%
\pgfpathlineto{\pgfqpoint{2.571473in}{2.155171in}}%
\pgfpathlineto{\pgfqpoint{2.576458in}{2.142709in}}%
\pgfpathlineto{\pgfqpoint{2.580972in}{2.128422in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.112929in}}%
\pgfpathlineto{\pgfqpoint{2.592858in}{2.082233in}}%
\pgfpathlineto{\pgfqpoint{2.595081in}{2.069338in}}%
\pgfpathlineto{\pgfqpoint{2.597605in}{2.059424in}}%
\pgfpathlineto{\pgfqpoint{2.601201in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{2.603937in}{2.050589in}}%
\pgfpathlineto{\pgfqpoint{2.606701in}{2.051468in}}%
\pgfpathlineto{\pgfqpoint{2.610153in}{2.055082in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{2.060602in}}%
\pgfpathlineto{\pgfqpoint{2.616041in}{2.067223in}}%
\pgfpathlineto{\pgfqpoint{2.618384in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{2.089037in}}%
\pgfpathlineto{\pgfqpoint{2.633503in}{2.104731in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{2.648508in}{2.139371in}}%
\pgfpathlineto{\pgfqpoint{2.651284in}{2.146546in}}%
\pgfpathlineto{\pgfqpoint{2.654365in}{2.152013in}}%
\pgfpathlineto{\pgfqpoint{2.659344in}{2.155372in}}%
\pgfpathlineto{\pgfqpoint{2.664228in}{2.156360in}}%
\pgfpathlineto{\pgfqpoint{2.668613in}{2.154868in}}%
\pgfpathlineto{\pgfqpoint{2.672754in}{2.150865in}}%
\pgfpathlineto{\pgfqpoint{2.675328in}{2.144354in}}%
\pgfpathlineto{\pgfqpoint{2.678176in}{2.135290in}}%
\pgfpathlineto{\pgfqpoint{2.682827in}{2.123649in}}%
\pgfpathlineto{\pgfqpoint{2.686733in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{2.690915in}{2.092726in}}%
\pgfpathlineto{\pgfqpoint{2.693531in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{2.695432in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{2.700567in}{2.013755in}}%
\pgfpathlineto{\pgfqpoint{2.704750in}{1.983262in}}%
\pgfpathlineto{\pgfqpoint{2.707622in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{1.972278in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{1.973398in}}%
\pgfpathlineto{\pgfqpoint{2.718968in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{2.727026in}{1.963644in}}%
\pgfpathlineto{\pgfqpoint{2.728321in}{1.963937in}}%
\pgfpathlineto{\pgfqpoint{2.729606in}{1.966399in}}%
\pgfpathlineto{\pgfqpoint{2.732685in}{1.975747in}}%
\pgfpathlineto{\pgfqpoint{2.735357in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{1.985344in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{1.989045in}}%
\pgfpathlineto{\pgfqpoint{2.743599in}{1.996139in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{2.001430in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{2.009324in}}%
\pgfpathlineto{\pgfqpoint{2.749999in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.752391in}{2.035835in}}%
\pgfpathlineto{\pgfqpoint{2.754631in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{2.758009in}{2.099765in}}%
\pgfpathlineto{\pgfqpoint{2.760222in}{2.123583in}}%
\pgfpathlineto{\pgfqpoint{2.763660in}{2.146598in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{2.203919in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{2.218455in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{2.786048in}{2.241282in}}%
\pgfpathlineto{\pgfqpoint{2.794371in}{2.256206in}}%
\pgfpathlineto{\pgfqpoint{2.798338in}{2.260559in}}%
\pgfpathlineto{\pgfqpoint{2.802937in}{2.262695in}}%
\pgfpathlineto{\pgfqpoint{2.807186in}{2.262502in}}%
\pgfpathlineto{\pgfqpoint{2.810971in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{2.814978in}{2.255085in}}%
\pgfpathlineto{\pgfqpoint{2.819371in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{2.823616in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{2.829741in}{2.219129in}}%
\pgfpathlineto{\pgfqpoint{2.833638in}{2.209045in}}%
\pgfpathlineto{\pgfqpoint{2.838559in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{2.841598in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{2.846550in}{2.179454in}}%
\pgfpathlineto{\pgfqpoint{2.850452in}{2.176268in}}%
\pgfpathlineto{\pgfqpoint{2.852832in}{2.172418in}}%
\pgfpathlineto{\pgfqpoint{2.855465in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{2.859582in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.864881in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{2.870299in}{2.141947in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{2.149411in}}%
\pgfpathlineto{\pgfqpoint{2.881103in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{2.882687in}{2.158427in}}%
\pgfpathlineto{\pgfqpoint{2.885514in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{2.889495in}{2.152177in}}%
\pgfpathlineto{\pgfqpoint{2.892203in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{2.138057in}}%
\pgfpathlineto{\pgfqpoint{2.899567in}{2.123827in}}%
\pgfpathlineto{\pgfqpoint{2.900521in}{2.124474in}}%
\pgfpathlineto{\pgfqpoint{2.902853in}{2.127371in}}%
\pgfpathlineto{\pgfqpoint{2.906840in}{2.131435in}}%
\pgfpathlineto{\pgfqpoint{2.909598in}{2.135421in}}%
\pgfpathlineto{\pgfqpoint{2.911000in}{2.138214in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{2.138880in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{2.136688in}}%
\pgfpathlineto{\pgfqpoint{2.917870in}{2.131059in}}%
\pgfpathlineto{\pgfqpoint{2.920237in}{2.121624in}}%
\pgfpathlineto{\pgfqpoint{2.923127in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{2.925197in}{2.091539in}}%
\pgfpathlineto{\pgfqpoint{2.929482in}{2.052367in}}%
\pgfpathlineto{\pgfqpoint{2.931233in}{2.018822in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.934439in}{2.007641in}}%
\pgfpathlineto{\pgfqpoint{2.936180in}{2.013983in}}%
\pgfpathlineto{\pgfqpoint{2.938130in}{2.023013in}}%
\pgfpathlineto{\pgfqpoint{2.939746in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{2.940729in}{2.043051in}}%
\pgfpathlineto{\pgfqpoint{2.942206in}{2.051592in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{2.057828in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{2.060933in}}%
\pgfpathlineto{\pgfqpoint{2.947584in}{2.060228in}}%
\pgfpathlineto{\pgfqpoint{2.949613in}{2.055279in}}%
\pgfpathlineto{\pgfqpoint{2.952042in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{2.954180in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.955685in}{2.016754in}}%
\pgfpathlineto{\pgfqpoint{2.957465in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{2.960783in}{1.940771in}}%
\pgfpathlineto{\pgfqpoint{2.961852in}{1.934261in}}%
\pgfpathlineto{\pgfqpoint{2.963048in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{2.964063in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{2.965124in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{2.968574in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{2.969452in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{2.970724in}{1.946717in}}%
\pgfpathlineto{\pgfqpoint{2.972296in}{1.948165in}}%
\pgfpathlineto{\pgfqpoint{2.973409in}{1.948655in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{2.978129in}{1.942916in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.934705in}}%
\pgfpathlineto{\pgfqpoint{2.985769in}{1.928529in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{1.921833in}}%
\pgfpathlineto{\pgfqpoint{2.989470in}{1.910610in}}%
\pgfpathlineto{\pgfqpoint{2.990792in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{2.993788in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{2.994934in}{1.846155in}}%
\pgfpathlineto{\pgfqpoint{2.997179in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{2.999884in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{3.003368in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{3.003897in}{1.738122in}}%
\pgfpathlineto{\pgfqpoint{3.005132in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{3.006331in}{1.742852in}}%
\pgfpathlineto{\pgfqpoint{3.006679in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{3.007237in}{1.744922in}}%
\pgfpathlineto{\pgfqpoint{3.008044in}{1.744379in}}%
\pgfpathlineto{\pgfqpoint{3.008898in}{1.742378in}}%
\pgfpathlineto{\pgfqpoint{3.009604in}{1.738882in}}%
\pgfpathlineto{\pgfqpoint{3.010980in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{3.012741in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{3.013926in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.642418in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{1.578407in}}%
\pgfpathlineto{\pgfqpoint{3.019459in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{3.021073in}{1.492068in}}%
\pgfpathlineto{\pgfqpoint{3.022819in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{3.023502in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{3.023955in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{3.024930in}{1.449005in}}%
\pgfpathlineto{\pgfqpoint{3.025942in}{1.461043in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{1.461721in}}%
\pgfpathlineto{\pgfqpoint{3.026525in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{3.027468in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{3.028243in}{1.450246in}}%
\pgfpathlineto{\pgfqpoint{3.029034in}{1.433892in}}%
\pgfpathlineto{\pgfqpoint{3.030859in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{3.031867in}{1.371048in}}%
\pgfpathlineto{\pgfqpoint{3.032242in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{3.032640in}{1.372418in}}%
\pgfpathlineto{\pgfqpoint{3.033416in}{1.386003in}}%
\pgfpathlineto{\pgfqpoint{3.034254in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{3.034742in}{1.392602in}}%
\pgfpathlineto{\pgfqpoint{3.035279in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{3.035466in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{3.035881in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{3.037756in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{3.038530in}{1.483202in}}%
\pgfpathlineto{\pgfqpoint{3.039347in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{3.040654in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{3.041469in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{3.042295in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.512658in}}%
\pgfpathlineto{\pgfqpoint{3.043639in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{3.045802in}{1.444144in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{1.423829in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{3.048675in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{1.359494in}}%
\pgfpathlineto{\pgfqpoint{3.052476in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{3.055865in}{0.922174in}}%
\pgfpathlineto{\pgfqpoint{3.057857in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{3.057971in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{3.058097in}{0.737800in}}%
\pgfpathlineto{\pgfqpoint{3.058097in}{0.737800in}}%
\pgfpathlineto{\pgfqpoint{3.058406in}{0.671144in}}%
\pgfpathlineto{\pgfqpoint{3.058862in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{3.058883in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{3.058915in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{3.058915in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{3.059037in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{0.557911in}}%
\pgfpathlineto{\pgfqpoint{3.059465in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{3.059621in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{3.059621in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{3.059663in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{3.059663in}{0.545778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564323in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.564739in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{0.570692in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{0.574137in}{0.677858in}}%
\pgfpathlineto{\pgfqpoint{0.580307in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{0.586634in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{0.591813in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{0.596512in}{0.689383in}}%
\pgfpathlineto{\pgfqpoint{0.600170in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{0.602535in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{0.605118in}{0.591776in}}%
\pgfpathlineto{\pgfqpoint{0.605783in}{0.578144in}}%
\pgfpathlineto{\pgfqpoint{0.607002in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{0.608150in}{0.577838in}}%
\pgfpathlineto{\pgfqpoint{0.609935in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{0.619622in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{0.621709in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{0.623133in}{0.638139in}}%
\pgfpathlineto{\pgfqpoint{0.624242in}{0.652476in}}%
\pgfpathlineto{\pgfqpoint{0.626064in}{0.667628in}}%
\pgfpathlineto{\pgfqpoint{0.633243in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{0.639547in}{0.732106in}}%
\pgfpathlineto{\pgfqpoint{0.645149in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{0.785547in}}%
\pgfpathlineto{\pgfqpoint{0.652105in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{0.655885in}{0.953208in}}%
\pgfpathlineto{\pgfqpoint{0.658608in}{1.026731in}}%
\pgfpathlineto{\pgfqpoint{0.660396in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{0.661367in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{0.670072in}{1.236010in}}%
\pgfpathlineto{\pgfqpoint{0.689008in}{1.292601in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.731535in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{0.752799in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{0.774063in}{1.444235in}}%
\pgfpathlineto{\pgfqpoint{0.795327in}{1.468045in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{0.859119in}{1.523188in}}%
\pgfpathlineto{\pgfqpoint{0.880383in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.922911in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{1.093022in}{1.684418in}}%
\pgfpathlineto{\pgfqpoint{1.135550in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{1.156814in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.738864in}}%
\pgfpathlineto{\pgfqpoint{1.199342in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{1.220606in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{1.771746in}}%
\pgfpathlineto{\pgfqpoint{1.263134in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{1.284398in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{1.305284in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{1.325494in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.344281in}{1.791877in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{1.788831in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.764434in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.751728in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{1.475266in}{1.686202in}}%
\pgfpathlineto{\pgfqpoint{1.484966in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{1.503153in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{1.510902in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{1.517946in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{1.524339in}{1.594144in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.604942in}}%
\pgfpathlineto{\pgfqpoint{1.541055in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{1.546289in}{1.659142in}}%
\pgfpathlineto{\pgfqpoint{1.551289in}{1.699713in}}%
\pgfpathlineto{\pgfqpoint{1.556313in}{1.745007in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{1.791482in}}%
\pgfpathlineto{\pgfqpoint{1.573461in}{1.836184in}}%
\pgfpathlineto{\pgfqpoint{1.587929in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{1.605127in}{1.912977in}}%
\pgfpathlineto{\pgfqpoint{1.623928in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{1.643537in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{1.662944in}{1.990805in}}%
\pgfpathlineto{\pgfqpoint{1.681112in}{2.009219in}}%
\pgfpathlineto{\pgfqpoint{1.747369in}{2.071829in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.087243in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{2.102364in}}%
\pgfpathlineto{\pgfqpoint{1.802215in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{1.821312in}{2.129776in}}%
\pgfpathlineto{\pgfqpoint{1.840847in}{2.141142in}}%
\pgfpathlineto{\pgfqpoint{1.860725in}{2.150510in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{2.157712in}}%
\pgfpathlineto{\pgfqpoint{1.898365in}{2.162696in}}%
\pgfpathlineto{\pgfqpoint{1.916544in}{2.165506in}}%
\pgfpathlineto{\pgfqpoint{1.934536in}{2.166253in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{2.165106in}}%
\pgfpathlineto{\pgfqpoint{1.967860in}{2.162282in}}%
\pgfpathlineto{\pgfqpoint{1.983290in}{2.158041in}}%
\pgfpathlineto{\pgfqpoint{1.997987in}{2.152671in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{2.024917in}{2.139724in}}%
\pgfpathlineto{\pgfqpoint{2.037407in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{2.049154in}{2.125340in}}%
\pgfpathlineto{\pgfqpoint{2.071096in}{2.110008in}}%
\pgfpathlineto{\pgfqpoint{2.081900in}{2.101705in}}%
\pgfpathlineto{\pgfqpoint{2.092310in}{2.092741in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{2.082997in}}%
\pgfpathlineto{\pgfqpoint{2.111805in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{2.129092in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.150482in}{2.017962in}}%
\pgfpathlineto{\pgfqpoint{2.156786in}{2.009740in}}%
\pgfpathlineto{\pgfqpoint{2.163188in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{1.999029in}}%
\pgfpathlineto{\pgfqpoint{2.176038in}{1.997025in}}%
\pgfpathlineto{\pgfqpoint{2.182315in}{1.997545in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{2.000772in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{2.015806in}}%
\pgfpathlineto{\pgfqpoint{2.205281in}{2.027497in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{2.041585in}}%
\pgfpathlineto{\pgfqpoint{2.231139in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{2.238060in}{2.110962in}}%
\pgfpathlineto{\pgfqpoint{2.245864in}{2.129104in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{2.165586in}}%
\pgfpathlineto{\pgfqpoint{2.288920in}{2.225244in}}%
\pgfpathlineto{\pgfqpoint{2.298214in}{2.247108in}}%
\pgfpathlineto{\pgfqpoint{2.318672in}{2.292428in}}%
\pgfpathlineto{\pgfqpoint{2.330591in}{2.314933in}}%
\pgfpathlineto{\pgfqpoint{2.354379in}{2.357220in}}%
\pgfpathlineto{\pgfqpoint{2.366604in}{2.376199in}}%
\pgfpathlineto{\pgfqpoint{2.380065in}{2.393338in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{2.408454in}}%
\pgfpathlineto{\pgfqpoint{2.409359in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{2.423895in}{2.432549in}}%
\pgfpathlineto{\pgfqpoint{2.437727in}{2.441878in}}%
\pgfpathlineto{\pgfqpoint{2.451045in}{2.449919in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{2.457280in}}%
\pgfpathlineto{\pgfqpoint{2.480765in}{2.464660in}}%
\pgfpathlineto{\pgfqpoint{2.493704in}{2.472761in}}%
\pgfpathlineto{\pgfqpoint{2.504773in}{2.482158in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{2.493168in}}%
\pgfpathlineto{\pgfqpoint{2.541697in}{2.519797in}}%
\pgfpathlineto{\pgfqpoint{2.555397in}{2.534667in}}%
\pgfpathlineto{\pgfqpoint{2.584918in}{2.564863in}}%
\pgfpathlineto{\pgfqpoint{2.599051in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.592691in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{2.604984in}}%
\pgfpathlineto{\pgfqpoint{2.645742in}{2.615933in}}%
\pgfpathlineto{\pgfqpoint{2.661408in}{2.625314in}}%
\pgfpathlineto{\pgfqpoint{2.675698in}{2.632842in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{2.638166in}}%
\pgfpathlineto{\pgfqpoint{2.704119in}{2.640900in}}%
\pgfpathlineto{\pgfqpoint{2.719657in}{2.640716in}}%
\pgfpathlineto{\pgfqpoint{2.737620in}{2.637402in}}%
\pgfpathlineto{\pgfqpoint{2.754188in}{2.630933in}}%
\pgfpathlineto{\pgfqpoint{2.766310in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{2.776234in}{2.609388in}}%
\pgfpathlineto{\pgfqpoint{2.797124in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.808000in}{2.562844in}}%
\pgfpathlineto{\pgfqpoint{2.817646in}{2.546201in}}%
\pgfpathlineto{\pgfqpoint{2.825577in}{2.530353in}}%
\pgfpathlineto{\pgfqpoint{2.832045in}{2.516179in}}%
\pgfpathlineto{\pgfqpoint{2.838914in}{2.504436in}}%
\pgfpathlineto{\pgfqpoint{2.845351in}{2.495619in}}%
\pgfpathlineto{\pgfqpoint{2.850570in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{2.857582in}{2.486675in}}%
\pgfpathlineto{\pgfqpoint{2.863881in}{2.485573in}}%
\pgfpathlineto{\pgfqpoint{2.870322in}{2.485767in}}%
\pgfpathlineto{\pgfqpoint{2.886031in}{2.487667in}}%
\pgfpathlineto{\pgfqpoint{2.892638in}{2.488767in}}%
\pgfpathlineto{\pgfqpoint{2.896639in}{2.489891in}}%
\pgfpathlineto{\pgfqpoint{2.908282in}{2.492608in}}%
\pgfpathlineto{\pgfqpoint{2.916500in}{2.494458in}}%
\pgfpathlineto{\pgfqpoint{2.924283in}{2.496796in}}%
\pgfpathlineto{\pgfqpoint{2.927916in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.940309in}{2.507295in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{2.511643in}}%
\pgfpathlineto{\pgfqpoint{2.951323in}{2.515950in}}%
\pgfpathlineto{\pgfqpoint{2.957832in}{2.519845in}}%
\pgfpathlineto{\pgfqpoint{2.965168in}{2.522998in}}%
\pgfpathlineto{\pgfqpoint{2.972070in}{2.525221in}}%
\pgfpathlineto{\pgfqpoint{2.978566in}{2.526480in}}%
\pgfpathlineto{\pgfqpoint{2.983213in}{2.526902in}}%
\pgfpathlineto{\pgfqpoint{2.995666in}{2.526171in}}%
\pgfpathlineto{\pgfqpoint{3.012877in}{2.524469in}}%
\pgfpathlineto{\pgfqpoint{3.022641in}{2.523457in}}%
\pgfpathlineto{\pgfqpoint{3.034762in}{2.520417in}}%
\pgfpathlineto{\pgfqpoint{3.041236in}{2.517225in}}%
\pgfpathlineto{\pgfqpoint{3.049572in}{2.506484in}}%
\pgfpathlineto{\pgfqpoint{3.056090in}{2.499316in}}%
\pgfpathlineto{\pgfqpoint{3.069775in}{2.479726in}}%
\pgfpathlineto{\pgfqpoint{3.072852in}{2.477198in}}%
\pgfpathlineto{\pgfqpoint{3.075966in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{3.079695in}{2.481298in}}%
\pgfpathlineto{\pgfqpoint{3.084076in}{2.487185in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{2.494618in}}%
\pgfpathlineto{\pgfqpoint{3.098310in}{2.511665in}}%
\pgfpathlineto{\pgfqpoint{3.103897in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{3.112837in}{2.542297in}}%
\pgfpathlineto{\pgfqpoint{3.115957in}{2.554597in}}%
\pgfpathlineto{\pgfqpoint{3.119960in}{2.567593in}}%
\pgfpathlineto{\pgfqpoint{3.126046in}{2.580512in}}%
\pgfpathlineto{\pgfqpoint{3.130467in}{2.592425in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{2.602505in}}%
\pgfpathlineto{\pgfqpoint{3.150992in}{2.615745in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{2.619461in}}%
\pgfpathlineto{\pgfqpoint{3.161825in}{2.622388in}}%
\pgfpathlineto{\pgfqpoint{3.167098in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{3.172903in}{2.630591in}}%
\pgfpathlineto{\pgfqpoint{3.176634in}{2.637798in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{2.647645in}}%
\pgfpathlineto{\pgfqpoint{3.186342in}{2.659910in}}%
\pgfpathlineto{\pgfqpoint{3.199530in}{2.689161in}}%
\pgfpathlineto{\pgfqpoint{3.210741in}{2.720127in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{2.763644in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{2.777394in}}%
\pgfpathlineto{\pgfqpoint{3.246969in}{2.791016in}}%
\pgfpathlineto{\pgfqpoint{3.255241in}{2.804609in}}%
\pgfpathlineto{\pgfqpoint{3.262479in}{2.818153in}}%
\pgfpathlineto{\pgfqpoint{3.270484in}{2.831465in}}%
\pgfpathlineto{\pgfqpoint{3.279381in}{2.844212in}}%
\pgfpathlineto{\pgfqpoint{3.286859in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{3.294204in}{2.866000in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{2.873957in}}%
\pgfpathlineto{\pgfqpoint{3.314929in}{2.879406in}}%
\pgfpathlineto{\pgfqpoint{3.323265in}{2.882242in}}%
\pgfpathlineto{\pgfqpoint{3.333161in}{2.882671in}}%
\pgfpathlineto{\pgfqpoint{3.343387in}{2.881236in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{2.878693in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{2.873371in}}%
\pgfpathlineto{\pgfqpoint{3.371069in}{2.871496in}}%
\pgfpathlineto{\pgfqpoint{3.376960in}{2.870106in}}%
\pgfpathlineto{\pgfqpoint{3.395242in}{2.866817in}}%
\pgfpathlineto{\pgfqpoint{3.402776in}{2.863895in}}%
\pgfpathlineto{\pgfqpoint{3.423345in}{2.848724in}}%
\pgfpathlineto{\pgfqpoint{3.429191in}{2.842578in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{3.438759in}{2.830724in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{2.819357in}}%
\pgfpathlineto{\pgfqpoint{3.457564in}{2.813167in}}%
\pgfpathlineto{\pgfqpoint{3.462074in}{2.806173in}}%
\pgfpathlineto{\pgfqpoint{3.467945in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{3.476596in}{2.779264in}}%
\pgfpathlineto{\pgfqpoint{3.483593in}{2.769041in}}%
\pgfpathlineto{\pgfqpoint{3.488320in}{2.759072in}}%
\pgfpathlineto{\pgfqpoint{3.490864in}{2.750025in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{2.731940in}}%
\pgfpathlineto{\pgfqpoint{3.514048in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{3.519908in}{2.715548in}}%
\pgfpathlineto{\pgfqpoint{3.524827in}{2.711659in}}%
\pgfpathlineto{\pgfqpoint{3.528888in}{2.707734in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.699824in}}%
\pgfpathlineto{\pgfqpoint{3.536804in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{3.540637in}{2.689420in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{2.658254in}}%
\pgfpathlineto{\pgfqpoint{3.555111in}{2.642878in}}%
\pgfpathlineto{\pgfqpoint{3.563059in}{2.582391in}}%
\pgfpathlineto{\pgfqpoint{3.564921in}{2.574868in}}%
\pgfpathlineto{\pgfqpoint{3.566748in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{3.568939in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{3.571065in}{2.579122in}}%
\pgfpathlineto{\pgfqpoint{3.576791in}{2.602188in}}%
\pgfpathlineto{\pgfqpoint{3.579787in}{2.607738in}}%
\pgfpathlineto{\pgfqpoint{3.582906in}{2.610656in}}%
\pgfpathlineto{\pgfqpoint{3.585774in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{3.588168in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{3.590347in}{2.602782in}}%
\pgfpathlineto{\pgfqpoint{3.592577in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{3.596385in}{2.580670in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{2.566466in}}%
\pgfpathlineto{\pgfqpoint{3.602671in}{2.560889in}}%
\pgfpathlineto{\pgfqpoint{3.604748in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{3.606546in}{2.554043in}}%
\pgfpathlineto{\pgfqpoint{3.607932in}{2.552749in}}%
\pgfpathlineto{\pgfqpoint{3.609342in}{2.552437in}}%
\pgfpathlineto{\pgfqpoint{3.613391in}{2.552322in}}%
\pgfpathlineto{\pgfqpoint{3.616034in}{2.551369in}}%
\pgfpathlineto{\pgfqpoint{3.618209in}{2.549372in}}%
\pgfpathlineto{\pgfqpoint{3.621044in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{3.624532in}{2.533572in}}%
\pgfpathlineto{\pgfqpoint{3.628423in}{2.525570in}}%
\pgfpathlineto{\pgfqpoint{3.629751in}{2.522640in}}%
\pgfpathlineto{\pgfqpoint{3.631139in}{2.520680in}}%
\pgfpathlineto{\pgfqpoint{3.632854in}{2.519711in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{2.519612in}}%
\pgfpathlineto{\pgfqpoint{3.639575in}{2.521215in}}%
\pgfpathlineto{\pgfqpoint{3.640910in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{3.642556in}{2.520067in}}%
\pgfpathlineto{\pgfqpoint{3.644255in}{2.518277in}}%
\pgfpathlineto{\pgfqpoint{3.647962in}{2.513744in}}%
\pgfpathlineto{\pgfqpoint{3.649515in}{2.512290in}}%
\pgfpathlineto{\pgfqpoint{3.650495in}{2.512357in}}%
\pgfpathlineto{\pgfqpoint{3.651846in}{2.514417in}}%
\pgfpathlineto{\pgfqpoint{3.653313in}{2.518562in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{3.657928in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{3.659590in}{2.545115in}}%
\pgfpathlineto{\pgfqpoint{3.663684in}{2.556388in}}%
\pgfpathlineto{\pgfqpoint{3.666728in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{2.570944in}}%
\pgfpathlineto{\pgfqpoint{3.671717in}{2.581981in}}%
\pgfpathlineto{\pgfqpoint{3.675598in}{2.593309in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{2.605123in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{3.685294in}{2.606029in}}%
\pgfpathlineto{\pgfqpoint{3.687487in}{2.604014in}}%
\pgfpathlineto{\pgfqpoint{3.689652in}{2.600647in}}%
\pgfpathlineto{\pgfqpoint{3.691566in}{2.596447in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{2.588566in}}%
\pgfpathlineto{\pgfqpoint{3.696425in}{2.586365in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{2.585943in}}%
\pgfpathlineto{\pgfqpoint{3.699311in}{2.587318in}}%
\pgfpathlineto{\pgfqpoint{3.701142in}{2.590123in}}%
\pgfpathlineto{\pgfqpoint{3.706637in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{3.708346in}{2.602902in}}%
\pgfpathlineto{\pgfqpoint{3.710254in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{3.712506in}{2.604164in}}%
\pgfpathlineto{\pgfqpoint{3.717496in}{2.603126in}}%
\pgfpathlineto{\pgfqpoint{3.719191in}{2.603820in}}%
\pgfpathlineto{\pgfqpoint{3.720796in}{2.605319in}}%
\pgfpathlineto{\pgfqpoint{3.724213in}{2.609447in}}%
\pgfpathlineto{\pgfqpoint{3.726025in}{2.611089in}}%
\pgfpathlineto{\pgfqpoint{3.728175in}{2.611886in}}%
\pgfpathlineto{\pgfqpoint{3.730233in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{3.731806in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{3.736890in}{2.605575in}}%
\pgfpathlineto{\pgfqpoint{3.738577in}{2.604633in}}%
\pgfpathlineto{\pgfqpoint{3.741615in}{2.604184in}}%
\pgfpathlineto{\pgfqpoint{3.743213in}{2.604034in}}%
\pgfpathlineto{\pgfqpoint{3.745109in}{2.603384in}}%
\pgfpathlineto{\pgfqpoint{3.747124in}{2.601964in}}%
\pgfpathlineto{\pgfqpoint{3.748923in}{2.599769in}}%
\pgfpathlineto{\pgfqpoint{3.753587in}{2.592462in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{2.591703in}}%
\pgfpathlineto{\pgfqpoint{3.756476in}{2.592432in}}%
\pgfpathlineto{\pgfqpoint{3.758014in}{2.594569in}}%
\pgfpathlineto{\pgfqpoint{3.760692in}{2.601023in}}%
\pgfpathlineto{\pgfqpoint{3.762751in}{2.603918in}}%
\pgfpathlineto{\pgfqpoint{3.764735in}{2.605673in}}%
\pgfpathlineto{\pgfqpoint{3.766393in}{2.605796in}}%
\pgfpathlineto{\pgfqpoint{3.767937in}{2.604003in}}%
\pgfpathlineto{\pgfqpoint{3.769438in}{2.600212in}}%
\pgfpathlineto{\pgfqpoint{3.771112in}{2.594514in}}%
\pgfpathlineto{\pgfqpoint{3.774545in}{2.578569in}}%
\pgfpathlineto{\pgfqpoint{3.780916in}{2.537838in}}%
\pgfpathlineto{\pgfqpoint{3.782099in}{2.533665in}}%
\pgfpathlineto{\pgfqpoint{3.784423in}{2.529433in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{2.527289in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{2.525782in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{2.518090in}}%
\pgfpathlineto{\pgfqpoint{3.795372in}{2.511538in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{2.508658in}}%
\pgfpathlineto{\pgfqpoint{3.801398in}{2.503489in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{2.499144in}}%
\pgfpathlineto{\pgfqpoint{3.804732in}{2.488247in}}%
\pgfpathlineto{\pgfqpoint{3.807581in}{2.471795in}}%
\pgfpathlineto{\pgfqpoint{3.810806in}{2.453861in}}%
\pgfpathlineto{\pgfqpoint{3.812728in}{2.439029in}}%
\pgfpathlineto{\pgfqpoint{3.815120in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{3.815865in}{2.417785in}}%
\pgfpathlineto{\pgfqpoint{3.816618in}{2.416526in}}%
\pgfpathlineto{\pgfqpoint{3.817523in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{3.820145in}{2.418441in}}%
\pgfpathlineto{\pgfqpoint{3.821033in}{2.417970in}}%
\pgfpathlineto{\pgfqpoint{3.821846in}{2.416408in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{3.824452in}{2.404573in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{3.832579in}{2.354662in}}%
\pgfpathlineto{\pgfqpoint{3.834600in}{2.344654in}}%
\pgfpathlineto{\pgfqpoint{3.835745in}{2.341705in}}%
\pgfpathlineto{\pgfqpoint{3.836326in}{2.342014in}}%
\pgfpathlineto{\pgfqpoint{3.839030in}{2.347049in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{2.346578in}}%
\pgfpathlineto{\pgfqpoint{3.840470in}{2.344675in}}%
\pgfpathlineto{\pgfqpoint{3.841850in}{2.336681in}}%
\pgfpathlineto{\pgfqpoint{3.845892in}{2.304670in}}%
\pgfpathlineto{\pgfqpoint{3.847073in}{2.302966in}}%
\pgfpathlineto{\pgfqpoint{3.848307in}{2.302891in}}%
\pgfpathlineto{\pgfqpoint{3.850518in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{3.851679in}{2.301626in}}%
\pgfpathlineto{\pgfqpoint{3.852902in}{2.297551in}}%
\pgfpathlineto{\pgfqpoint{3.854546in}{2.287791in}}%
\pgfpathlineto{\pgfqpoint{3.856115in}{2.278107in}}%
\pgfpathlineto{\pgfqpoint{3.858165in}{2.269564in}}%
\pgfpathlineto{\pgfqpoint{3.858701in}{2.268764in}}%
\pgfpathlineto{\pgfqpoint{3.859206in}{2.268703in}}%
\pgfpathlineto{\pgfqpoint{3.860128in}{2.270566in}}%
\pgfpathlineto{\pgfqpoint{3.861713in}{2.274176in}}%
\pgfpathlineto{\pgfqpoint{3.862276in}{2.274258in}}%
\pgfpathlineto{\pgfqpoint{3.862824in}{2.273481in}}%
\pgfpathlineto{\pgfqpoint{3.863819in}{2.269782in}}%
\pgfpathlineto{\pgfqpoint{3.866274in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{3.868218in}{2.253388in}}%
\pgfpathlineto{\pgfqpoint{3.869681in}{2.245432in}}%
\pgfpathlineto{\pgfqpoint{3.871478in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{3.871899in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{3.872737in}{2.239937in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{2.255847in}}%
\pgfpathlineto{\pgfqpoint{3.875648in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{3.876200in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{3.877100in}{2.246952in}}%
\pgfpathlineto{\pgfqpoint{3.879707in}{2.212766in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{2.187567in}}%
\pgfpathlineto{\pgfqpoint{3.882837in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{2.188474in}}%
\pgfpathlineto{\pgfqpoint{3.884762in}{2.193922in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{2.194558in}}%
\pgfpathlineto{\pgfqpoint{3.885592in}{2.194495in}}%
\pgfpathlineto{\pgfqpoint{3.886718in}{2.193702in}}%
\pgfpathlineto{\pgfqpoint{3.887100in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.888220in}{2.202375in}}%
\pgfpathlineto{\pgfqpoint{3.889487in}{2.209886in}}%
\pgfpathlineto{\pgfqpoint{3.889915in}{2.210576in}}%
\pgfpathlineto{\pgfqpoint{3.890341in}{2.210131in}}%
\pgfpathlineto{\pgfqpoint{3.891151in}{2.206131in}}%
\pgfpathlineto{\pgfqpoint{3.892299in}{2.194026in}}%
\pgfpathlineto{\pgfqpoint{3.894205in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{3.895511in}{2.149358in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{3.899701in}{2.108534in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{3.902616in}{2.069493in}}%
\pgfpathlineto{\pgfqpoint{3.903997in}{2.080067in}}%
\pgfpathlineto{\pgfqpoint{3.904264in}{2.080323in}}%
\pgfpathlineto{\pgfqpoint{3.904831in}{2.078767in}}%
\pgfpathlineto{\pgfqpoint{3.907933in}{2.061570in}}%
\pgfpathlineto{\pgfqpoint{3.908716in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{3.909472in}{2.047773in}}%
\pgfpathlineto{\pgfqpoint{3.913230in}{1.978962in}}%
\pgfpathlineto{\pgfqpoint{3.914541in}{1.955720in}}%
\pgfpathlineto{\pgfqpoint{3.915093in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{3.915472in}{1.953918in}}%
\pgfpathlineto{\pgfqpoint{3.916033in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{3.917280in}{1.930255in}}%
\pgfpathlineto{\pgfqpoint{3.918269in}{1.919599in}}%
\pgfpathlineto{\pgfqpoint{3.919253in}{1.907880in}}%
\pgfpathlineto{\pgfqpoint{3.920356in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{3.921501in}{1.864998in}}%
\pgfpathlineto{\pgfqpoint{3.921939in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{3.922068in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{3.922476in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{3.923662in}{1.885660in}}%
\pgfpathlineto{\pgfqpoint{3.924106in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{3.924396in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{3.925011in}{1.881579in}}%
\pgfpathlineto{\pgfqpoint{3.925877in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{3.926299in}{1.877003in}}%
\pgfpathlineto{\pgfqpoint{3.927020in}{1.878038in}}%
\pgfpathlineto{\pgfqpoint{3.927322in}{1.876952in}}%
\pgfpathlineto{\pgfqpoint{3.928733in}{1.865801in}}%
\pgfpathlineto{\pgfqpoint{3.929020in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{3.929426in}{1.871308in}}%
\pgfpathlineto{\pgfqpoint{3.930153in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{3.930304in}{1.884385in}}%
\pgfpathlineto{\pgfqpoint{3.930772in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{3.931569in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.931703in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{3.931841in}{1.861194in}}%
\pgfpathlineto{\pgfqpoint{3.932387in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{3.933354in}{1.869684in}}%
\pgfpathlineto{\pgfqpoint{3.933498in}{1.869532in}}%
\pgfpathlineto{\pgfqpoint{3.933926in}{1.866357in}}%
\pgfpathlineto{\pgfqpoint{3.934869in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.935411in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.935817in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{3.938319in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{3.938761in}{1.783950in}}%
\pgfpathlineto{\pgfqpoint{3.938761in}{1.783950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564027in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.565242in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{0.566529in}{0.721062in}}%
\pgfpathlineto{\pgfqpoint{0.568480in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{0.571209in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{0.579474in}{0.992548in}}%
\pgfpathlineto{\pgfqpoint{0.596242in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{0.613985in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{1.051614in}}%
\pgfpathlineto{\pgfqpoint{0.648605in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{0.660489in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{0.664321in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.968551in}}%
\pgfpathlineto{\pgfqpoint{0.670390in}{0.950317in}}%
\pgfpathlineto{\pgfqpoint{0.673249in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{0.674905in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{0.680531in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{0.687991in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{0.698023in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{0.704796in}{1.054237in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{0.733963in}{1.085282in}}%
\pgfpathlineto{\pgfqpoint{0.742833in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{0.754826in}{1.066297in}}%
\pgfpathlineto{\pgfqpoint{0.766773in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{0.772728in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{0.774560in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{0.777115in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{0.789013in}{0.859080in}}%
\pgfpathlineto{\pgfqpoint{0.792438in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{0.796791in}{0.870278in}}%
\pgfpathlineto{\pgfqpoint{0.803041in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{0.807239in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{0.811419in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{0.815411in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{0.818700in}{1.037292in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.834341in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{0.849508in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{0.858568in}{1.321846in}}%
\pgfpathlineto{\pgfqpoint{0.865344in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{0.875574in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{0.916652in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{0.937915in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{1.565970in}}%
\pgfpathlineto{\pgfqpoint{0.980443in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{1.001707in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{1.022971in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{1.044235in}{1.648308in}}%
\pgfpathlineto{\pgfqpoint{1.065499in}{1.664367in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{1.694631in}}%
\pgfpathlineto{\pgfqpoint{1.171819in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{1.341930in}{1.854153in}}%
\pgfpathlineto{\pgfqpoint{1.384458in}{1.882492in}}%
\pgfpathlineto{\pgfqpoint{1.426985in}{1.909631in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{1.469514in}{1.934249in}}%
\pgfpathlineto{\pgfqpoint{1.490775in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{1.511923in}{1.954692in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{1.962953in}}%
\pgfpathlineto{\pgfqpoint{1.554342in}{1.969865in}}%
\pgfpathlineto{\pgfqpoint{1.575606in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{1.595011in}{1.980270in}}%
\pgfpathlineto{\pgfqpoint{1.632018in}{1.988137in}}%
\pgfpathlineto{\pgfqpoint{1.665788in}{1.996201in}}%
\pgfpathlineto{\pgfqpoint{1.699656in}{2.006183in}}%
\pgfpathlineto{\pgfqpoint{1.714926in}{2.012146in}}%
\pgfpathlineto{\pgfqpoint{1.747892in}{2.026704in}}%
\pgfpathlineto{\pgfqpoint{1.763529in}{2.035854in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{1.793385in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{1.807338in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{1.837260in}{2.109911in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{2.164655in}}%
\pgfpathlineto{\pgfqpoint{1.906151in}{2.179631in}}%
\pgfpathlineto{\pgfqpoint{1.927415in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{1.948679in}{2.200515in}}%
\pgfpathlineto{\pgfqpoint{1.968493in}{2.206027in}}%
\pgfpathlineto{\pgfqpoint{1.988067in}{2.208552in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{2.208741in}}%
\pgfpathlineto{\pgfqpoint{2.034550in}{2.206342in}}%
\pgfpathlineto{\pgfqpoint{2.051166in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{2.066175in}{2.210006in}}%
\pgfpathlineto{\pgfqpoint{2.077863in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{2.090191in}{2.231618in}}%
\pgfpathlineto{\pgfqpoint{2.101876in}{2.250872in}}%
\pgfpathlineto{\pgfqpoint{2.122269in}{2.302425in}}%
\pgfpathlineto{\pgfqpoint{2.138553in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{2.158229in}{2.360335in}}%
\pgfpathlineto{\pgfqpoint{2.179309in}{2.387893in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.413366in}}%
\pgfpathlineto{\pgfqpoint{2.221837in}{2.436480in}}%
\pgfpathlineto{\pgfqpoint{2.243100in}{2.457327in}}%
\pgfpathlineto{\pgfqpoint{2.264364in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{2.285628in}{2.493554in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{2.509734in}}%
\pgfpathlineto{\pgfqpoint{2.328156in}{2.525078in}}%
\pgfpathlineto{\pgfqpoint{2.349420in}{2.539797in}}%
\pgfpathlineto{\pgfqpoint{2.370684in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{2.391948in}{2.567615in}}%
\pgfpathlineto{\pgfqpoint{2.413212in}{2.580578in}}%
\pgfpathlineto{\pgfqpoint{2.434476in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{2.455740in}{2.603709in}}%
\pgfpathlineto{\pgfqpoint{2.477004in}{2.613413in}}%
\pgfpathlineto{\pgfqpoint{2.498268in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{2.519532in}{2.628066in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{2.560439in}{2.635737in}}%
\pgfpathlineto{\pgfqpoint{2.579171in}{2.637037in}}%
\pgfpathlineto{\pgfqpoint{2.598414in}{2.636843in}}%
\pgfpathlineto{\pgfqpoint{2.616277in}{2.635349in}}%
\pgfpathlineto{\pgfqpoint{2.632266in}{2.632724in}}%
\pgfpathlineto{\pgfqpoint{2.647837in}{2.629074in}}%
\pgfpathlineto{\pgfqpoint{2.663186in}{2.624388in}}%
\pgfpathlineto{\pgfqpoint{2.677566in}{2.618532in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{2.611254in}}%
\pgfpathlineto{\pgfqpoint{2.706129in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{2.719045in}{2.591096in}}%
\pgfpathlineto{\pgfqpoint{2.731256in}{2.577595in}}%
\pgfpathlineto{\pgfqpoint{2.743303in}{2.561594in}}%
\pgfpathlineto{\pgfqpoint{2.754251in}{2.543224in}}%
\pgfpathlineto{\pgfqpoint{2.764168in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{2.773477in}{2.501617in}}%
\pgfpathlineto{\pgfqpoint{2.780936in}{2.480400in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{2.443823in}}%
\pgfpathlineto{\pgfqpoint{2.797585in}{2.430795in}}%
\pgfpathlineto{\pgfqpoint{2.802328in}{2.422048in}}%
\pgfpathlineto{\pgfqpoint{2.807852in}{2.417498in}}%
\pgfpathlineto{\pgfqpoint{2.814868in}{2.416670in}}%
\pgfpathlineto{\pgfqpoint{2.821618in}{2.419068in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{2.424301in}}%
\pgfpathlineto{\pgfqpoint{2.833354in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{2.844196in}{2.455476in}}%
\pgfpathlineto{\pgfqpoint{2.849723in}{2.470272in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{2.486485in}}%
\pgfpathlineto{\pgfqpoint{2.861656in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.870887in}{2.520702in}}%
\pgfpathlineto{\pgfqpoint{2.886952in}{2.554027in}}%
\pgfpathlineto{\pgfqpoint{2.893616in}{2.569398in}}%
\pgfpathlineto{\pgfqpoint{2.900195in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{2.906834in}{2.595582in}}%
\pgfpathlineto{\pgfqpoint{2.917490in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{2.613558in}}%
\pgfpathlineto{\pgfqpoint{2.939160in}{2.619523in}}%
\pgfpathlineto{\pgfqpoint{2.948447in}{2.624189in}}%
\pgfpathlineto{\pgfqpoint{2.955884in}{2.628449in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{2.633220in}}%
\pgfpathlineto{\pgfqpoint{2.970142in}{2.639165in}}%
\pgfpathlineto{\pgfqpoint{2.977768in}{2.646475in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.663214in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{3.012277in}{2.676433in}}%
\pgfpathlineto{\pgfqpoint{3.022182in}{2.679560in}}%
\pgfpathlineto{\pgfqpoint{3.032850in}{2.679932in}}%
\pgfpathlineto{\pgfqpoint{3.042798in}{2.677852in}}%
\pgfpathlineto{\pgfqpoint{3.051790in}{2.674086in}}%
\pgfpathlineto{\pgfqpoint{3.064963in}{2.665904in}}%
\pgfpathlineto{\pgfqpoint{3.071625in}{2.663635in}}%
\pgfpathlineto{\pgfqpoint{3.077011in}{2.663518in}}%
\pgfpathlineto{\pgfqpoint{3.083811in}{2.665735in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{2.670101in}}%
\pgfpathlineto{\pgfqpoint{3.099752in}{2.676279in}}%
\pgfpathlineto{\pgfqpoint{3.106948in}{2.683912in}}%
\pgfpathlineto{\pgfqpoint{3.114305in}{2.692736in}}%
\pgfpathlineto{\pgfqpoint{3.135613in}{2.724772in}}%
\pgfpathlineto{\pgfqpoint{3.143660in}{2.736800in}}%
\pgfpathlineto{\pgfqpoint{3.167783in}{2.774723in}}%
\pgfpathlineto{\pgfqpoint{3.176457in}{2.787800in}}%
\pgfpathlineto{\pgfqpoint{3.186553in}{2.801198in}}%
\pgfpathlineto{\pgfqpoint{3.194928in}{2.814972in}}%
\pgfpathlineto{\pgfqpoint{3.201663in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.211018in}{2.843430in}}%
\pgfpathlineto{\pgfqpoint{3.220836in}{2.857583in}}%
\pgfpathlineto{\pgfqpoint{3.230956in}{2.871104in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{3.261442in}{2.902942in}}%
\pgfpathlineto{\pgfqpoint{3.273931in}{2.909473in}}%
\pgfpathlineto{\pgfqpoint{3.285049in}{2.913736in}}%
\pgfpathlineto{\pgfqpoint{3.295590in}{2.915805in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{2.915825in}}%
\pgfpathlineto{\pgfqpoint{3.313826in}{2.914011in}}%
\pgfpathlineto{\pgfqpoint{3.323110in}{2.910660in}}%
\pgfpathlineto{\pgfqpoint{3.353798in}{2.896617in}}%
\pgfpathlineto{\pgfqpoint{3.359689in}{2.893160in}}%
\pgfpathlineto{\pgfqpoint{3.367417in}{2.891583in}}%
\pgfpathlineto{\pgfqpoint{3.373860in}{2.892157in}}%
\pgfpathlineto{\pgfqpoint{3.380205in}{2.894509in}}%
\pgfpathlineto{\pgfqpoint{3.393629in}{2.900298in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{2.901112in}}%
\pgfpathlineto{\pgfqpoint{3.414695in}{2.899211in}}%
\pgfpathlineto{\pgfqpoint{3.423577in}{2.894361in}}%
\pgfpathlineto{\pgfqpoint{3.432581in}{2.887033in}}%
\pgfpathlineto{\pgfqpoint{3.440454in}{2.878307in}}%
\pgfpathlineto{\pgfqpoint{3.446869in}{2.861959in}}%
\pgfpathlineto{\pgfqpoint{3.451490in}{2.856250in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{2.852424in}}%
\pgfpathlineto{\pgfqpoint{3.465559in}{2.849923in}}%
\pgfpathlineto{\pgfqpoint{3.478278in}{2.846002in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{2.841220in}}%
\pgfpathlineto{\pgfqpoint{3.494478in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{3.499053in}{2.837675in}}%
\pgfpathlineto{\pgfqpoint{3.504121in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{3.509393in}{2.839007in}}%
\pgfpathlineto{\pgfqpoint{3.515137in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{3.520136in}{2.845746in}}%
\pgfpathlineto{\pgfqpoint{3.524244in}{2.850195in}}%
\pgfpathlineto{\pgfqpoint{3.529009in}{2.854595in}}%
\pgfpathlineto{\pgfqpoint{3.534731in}{2.858411in}}%
\pgfpathlineto{\pgfqpoint{3.541119in}{2.861277in}}%
\pgfpathlineto{\pgfqpoint{3.547162in}{2.863050in}}%
\pgfpathlineto{\pgfqpoint{3.552402in}{2.863829in}}%
\pgfpathlineto{\pgfqpoint{3.557644in}{2.863879in}}%
\pgfpathlineto{\pgfqpoint{3.576997in}{2.862632in}}%
\pgfpathlineto{\pgfqpoint{3.582649in}{2.862891in}}%
\pgfpathlineto{\pgfqpoint{3.586557in}{2.863610in}}%
\pgfpathlineto{\pgfqpoint{3.591039in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{3.596254in}{2.866823in}}%
\pgfpathlineto{\pgfqpoint{3.605078in}{2.872422in}}%
\pgfpathlineto{\pgfqpoint{3.613750in}{2.879016in}}%
\pgfpathlineto{\pgfqpoint{3.625384in}{2.884974in}}%
\pgfpathlineto{\pgfqpoint{3.642995in}{2.896012in}}%
\pgfpathlineto{\pgfqpoint{3.646884in}{2.899053in}}%
\pgfpathlineto{\pgfqpoint{3.657719in}{2.905282in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{2.912306in}}%
\pgfpathlineto{\pgfqpoint{3.672154in}{2.916662in}}%
\pgfpathlineto{\pgfqpoint{3.676171in}{2.921783in}}%
\pgfpathlineto{\pgfqpoint{3.680007in}{2.927537in}}%
\pgfpathlineto{\pgfqpoint{3.684534in}{2.933510in}}%
\pgfpathlineto{\pgfqpoint{3.689990in}{2.939125in}}%
\pgfpathlineto{\pgfqpoint{3.695467in}{2.943748in}}%
\pgfpathlineto{\pgfqpoint{3.700653in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{2.948285in}}%
\pgfpathlineto{\pgfqpoint{3.711463in}{2.948026in}}%
\pgfpathlineto{\pgfqpoint{3.715910in}{2.946449in}}%
\pgfpathlineto{\pgfqpoint{3.725490in}{2.941812in}}%
\pgfpathlineto{\pgfqpoint{3.730473in}{2.940069in}}%
\pgfpathlineto{\pgfqpoint{3.734512in}{2.939347in}}%
\pgfpathlineto{\pgfqpoint{3.737819in}{2.939756in}}%
\pgfpathlineto{\pgfqpoint{3.750789in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{2.945729in}}%
\pgfpathlineto{\pgfqpoint{3.761585in}{2.945996in}}%
\pgfpathlineto{\pgfqpoint{3.764845in}{2.945202in}}%
\pgfpathlineto{\pgfqpoint{3.769234in}{2.943301in}}%
\pgfpathlineto{\pgfqpoint{3.772914in}{2.940342in}}%
\pgfpathlineto{\pgfqpoint{3.776355in}{2.936464in}}%
\pgfpathlineto{\pgfqpoint{3.782614in}{2.931922in}}%
\pgfpathlineto{\pgfqpoint{3.787857in}{2.927102in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{2.922462in}}%
\pgfpathlineto{\pgfqpoint{3.793313in}{2.918438in}}%
\pgfpathlineto{\pgfqpoint{3.796280in}{2.915280in}}%
\pgfpathlineto{\pgfqpoint{3.799936in}{2.912978in}}%
\pgfpathlineto{\pgfqpoint{3.815438in}{2.905410in}}%
\pgfpathlineto{\pgfqpoint{3.819257in}{2.902420in}}%
\pgfpathlineto{\pgfqpoint{3.824622in}{2.895404in}}%
\pgfpathlineto{\pgfqpoint{3.828105in}{2.891954in}}%
\pgfpathlineto{\pgfqpoint{3.838193in}{2.883871in}}%
\pgfpathlineto{\pgfqpoint{3.846656in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{3.850479in}{2.867017in}}%
\pgfpathlineto{\pgfqpoint{3.853935in}{2.858440in}}%
\pgfpathlineto{\pgfqpoint{3.856966in}{2.848051in}}%
\pgfpathlineto{\pgfqpoint{3.859661in}{2.836585in}}%
\pgfpathlineto{\pgfqpoint{3.865674in}{2.806472in}}%
\pgfpathlineto{\pgfqpoint{3.867721in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{3.869816in}{2.797200in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{3.877198in}{2.794566in}}%
\pgfpathlineto{\pgfqpoint{3.881592in}{2.793517in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{2.791477in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{2.789409in}}%
\pgfpathlineto{\pgfqpoint{3.894504in}{2.788167in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{3.906869in}{2.787646in}}%
\pgfpathlineto{\pgfqpoint{3.913230in}{2.787082in}}%
\pgfpathlineto{\pgfqpoint{3.917027in}{2.787491in}}%
\pgfpathlineto{\pgfqpoint{3.921217in}{2.788182in}}%
\pgfpathlineto{\pgfqpoint{3.923113in}{2.788144in}}%
\pgfpathlineto{\pgfqpoint{3.925050in}{2.787564in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{2.786291in}}%
\pgfpathlineto{\pgfqpoint{3.929556in}{2.784279in}}%
\pgfpathlineto{\pgfqpoint{3.931578in}{2.781568in}}%
\pgfpathlineto{\pgfqpoint{3.934867in}{2.774427in}}%
\pgfpathlineto{\pgfqpoint{3.940986in}{2.760536in}}%
\pgfpathlineto{\pgfqpoint{3.942348in}{2.755260in}}%
\pgfpathlineto{\pgfqpoint{3.947502in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{3.949002in}{2.734420in}}%
\pgfpathlineto{\pgfqpoint{3.952495in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{3.953935in}{2.725418in}}%
\pgfpathlineto{\pgfqpoint{3.955386in}{2.724481in}}%
\pgfpathlineto{\pgfqpoint{3.956646in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{3.959995in}{2.725126in}}%
\pgfpathlineto{\pgfqpoint{3.961745in}{2.725150in}}%
\pgfpathlineto{\pgfqpoint{3.963248in}{2.724488in}}%
\pgfpathlineto{\pgfqpoint{3.964712in}{2.723021in}}%
\pgfpathlineto{\pgfqpoint{3.967885in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{3.972202in}{2.711746in}}%
\pgfpathlineto{\pgfqpoint{3.973484in}{2.711231in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{2.711623in}}%
\pgfpathlineto{\pgfqpoint{3.979255in}{2.714379in}}%
\pgfpathlineto{\pgfqpoint{3.980814in}{2.714160in}}%
\pgfpathlineto{\pgfqpoint{3.982425in}{2.712800in}}%
\pgfpathlineto{\pgfqpoint{3.985509in}{2.707049in}}%
\pgfpathlineto{\pgfqpoint{3.989356in}{2.697930in}}%
\pgfpathlineto{\pgfqpoint{3.990550in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{3.991820in}{2.696929in}}%
\pgfpathlineto{\pgfqpoint{3.993185in}{2.698060in}}%
\pgfpathlineto{\pgfqpoint{3.995967in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{3.997470in}{2.702838in}}%
\pgfpathlineto{\pgfqpoint{3.998746in}{2.703368in}}%
\pgfpathlineto{\pgfqpoint{4.000059in}{2.702900in}}%
\pgfpathlineto{\pgfqpoint{4.001406in}{2.701394in}}%
\pgfpathlineto{\pgfqpoint{4.004491in}{2.695931in}}%
\pgfpathlineto{\pgfqpoint{4.007916in}{2.686679in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{2.684655in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{2.683431in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{4.014113in}{2.683455in}}%
\pgfpathlineto{\pgfqpoint{4.015284in}{2.683806in}}%
\pgfpathlineto{\pgfqpoint{4.016595in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{4.017992in}{2.683057in}}%
\pgfpathlineto{\pgfqpoint{4.019257in}{2.681434in}}%
\pgfpathlineto{\pgfqpoint{4.020508in}{2.678819in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{2.671034in}}%
\pgfpathlineto{\pgfqpoint{4.026448in}{2.658300in}}%
\pgfpathlineto{\pgfqpoint{4.027439in}{2.655602in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{2.654168in}}%
\pgfpathlineto{\pgfqpoint{4.029393in}{2.653919in}}%
\pgfpathlineto{\pgfqpoint{4.032923in}{2.655790in}}%
\pgfpathlineto{\pgfqpoint{4.033914in}{2.655303in}}%
\pgfpathlineto{\pgfqpoint{4.035132in}{2.653482in}}%
\pgfpathlineto{\pgfqpoint{4.036353in}{2.650182in}}%
\pgfpathlineto{\pgfqpoint{4.039611in}{2.633380in}}%
\pgfpathlineto{\pgfqpoint{4.042421in}{2.615418in}}%
\pgfpathlineto{\pgfqpoint{4.044179in}{2.607474in}}%
\pgfpathlineto{\pgfqpoint{4.046064in}{2.602829in}}%
\pgfpathlineto{\pgfqpoint{4.048744in}{2.599188in}}%
\pgfpathlineto{\pgfqpoint{4.049729in}{2.598627in}}%
\pgfpathlineto{\pgfqpoint{4.050639in}{2.598583in}}%
\pgfpathlineto{\pgfqpoint{4.051563in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{4.052453in}{2.600860in}}%
\pgfpathlineto{\pgfqpoint{4.054107in}{2.606859in}}%
\pgfpathlineto{\pgfqpoint{4.055903in}{2.614677in}}%
\pgfpathlineto{\pgfqpoint{4.057859in}{2.619920in}}%
\pgfpathlineto{\pgfqpoint{4.058922in}{2.620315in}}%
\pgfpathlineto{\pgfqpoint{4.059984in}{2.618970in}}%
\pgfpathlineto{\pgfqpoint{4.061037in}{2.616054in}}%
\pgfpathlineto{\pgfqpoint{4.062885in}{2.607264in}}%
\pgfpathlineto{\pgfqpoint{4.065217in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.071940in}{2.567628in}}%
\pgfpathlineto{\pgfqpoint{4.073466in}{2.565760in}}%
\pgfpathlineto{\pgfqpoint{4.075832in}{2.564702in}}%
\pgfpathlineto{\pgfqpoint{4.077471in}{2.562399in}}%
\pgfpathlineto{\pgfqpoint{4.079786in}{2.556380in}}%
\pgfpathlineto{\pgfqpoint{4.082667in}{2.548995in}}%
\pgfpathlineto{\pgfqpoint{4.086996in}{2.540531in}}%
\pgfpathlineto{\pgfqpoint{4.089163in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{4.090609in}{2.532594in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.519762in}}%
\pgfpathlineto{\pgfqpoint{4.094584in}{2.507955in}}%
\pgfpathlineto{\pgfqpoint{4.095762in}{2.503769in}}%
\pgfpathlineto{\pgfqpoint{4.098370in}{2.497915in}}%
\pgfpathlineto{\pgfqpoint{4.101358in}{2.488295in}}%
\pgfpathlineto{\pgfqpoint{4.101911in}{2.487727in}}%
\pgfpathlineto{\pgfqpoint{4.102470in}{2.487779in}}%
\pgfpathlineto{\pgfqpoint{4.104851in}{2.489271in}}%
\pgfpathlineto{\pgfqpoint{4.105500in}{2.488566in}}%
\pgfpathlineto{\pgfqpoint{4.106728in}{2.485018in}}%
\pgfpathlineto{\pgfqpoint{4.108432in}{2.476164in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{2.457277in}}%
\pgfpathlineto{\pgfqpoint{4.114712in}{2.430963in}}%
\pgfpathlineto{\pgfqpoint{4.116699in}{2.423519in}}%
\pgfpathlineto{\pgfqpoint{4.117175in}{2.422930in}}%
\pgfpathlineto{\pgfqpoint{4.117617in}{2.423185in}}%
\pgfpathlineto{\pgfqpoint{4.118519in}{2.426336in}}%
\pgfpathlineto{\pgfqpoint{4.120976in}{2.437147in}}%
\pgfpathlineto{\pgfqpoint{4.121522in}{2.436785in}}%
\pgfpathlineto{\pgfqpoint{4.122078in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{4.123098in}{2.427925in}}%
\pgfpathlineto{\pgfqpoint{4.125342in}{2.401537in}}%
\pgfpathlineto{\pgfqpoint{4.127893in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{4.128610in}{2.369485in}}%
\pgfpathlineto{\pgfqpoint{4.128968in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{4.131079in}{2.378272in}}%
\pgfpathlineto{\pgfqpoint{4.131487in}{2.377984in}}%
\pgfpathlineto{\pgfqpoint{4.132330in}{2.374107in}}%
\pgfpathlineto{\pgfqpoint{4.133557in}{2.362678in}}%
\pgfpathlineto{\pgfqpoint{4.134993in}{2.349847in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.346515in}}%
\pgfpathlineto{\pgfqpoint{4.138344in}{2.343858in}}%
\pgfpathlineto{\pgfqpoint{4.139463in}{2.339193in}}%
\pgfpathlineto{\pgfqpoint{4.140519in}{2.335331in}}%
\pgfpathlineto{\pgfqpoint{4.140863in}{2.335037in}}%
\pgfpathlineto{\pgfqpoint{4.141526in}{2.335798in}}%
\pgfpathlineto{\pgfqpoint{4.142269in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{4.142634in}{2.336820in}}%
\pgfpathlineto{\pgfqpoint{4.143364in}{2.334814in}}%
\pgfpathlineto{\pgfqpoint{4.144423in}{2.327421in}}%
\pgfpathlineto{\pgfqpoint{4.150452in}{2.276987in}}%
\pgfpathlineto{\pgfqpoint{4.151861in}{2.268510in}}%
\pgfpathlineto{\pgfqpoint{4.152749in}{2.264313in}}%
\pgfpathlineto{\pgfqpoint{4.153618in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{4.155903in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{4.156623in}{2.218703in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{2.218465in}}%
\pgfpathlineto{\pgfqpoint{4.157629in}{2.216845in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{2.210692in}}%
\pgfpathlineto{\pgfqpoint{4.161510in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{4.161719in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{4.162365in}{2.177789in}}%
\pgfpathlineto{\pgfqpoint{4.163025in}{2.179117in}}%
\pgfpathlineto{\pgfqpoint{4.163885in}{2.179693in}}%
\pgfpathlineto{\pgfqpoint{4.164525in}{2.182550in}}%
\pgfpathlineto{\pgfqpoint{4.165628in}{2.187463in}}%
\pgfpathlineto{\pgfqpoint{4.165844in}{2.187277in}}%
\pgfpathlineto{\pgfqpoint{4.166324in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{4.167183in}{2.171493in}}%
\pgfpathlineto{\pgfqpoint{4.171378in}{2.086812in}}%
\pgfpathlineto{\pgfqpoint{4.172174in}{2.081870in}}%
\pgfpathlineto{\pgfqpoint{4.172977in}{2.080515in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{2.080365in}}%
\pgfpathlineto{\pgfqpoint{4.173944in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{4.174573in}{2.072878in}}%
\pgfpathlineto{\pgfqpoint{4.178202in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{4.178470in}{2.029978in}}%
\pgfpathlineto{\pgfqpoint{4.178613in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{4.179726in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{4.180806in}{2.023171in}}%
\pgfpathlineto{\pgfqpoint{4.181469in}{2.010313in}}%
\pgfpathlineto{\pgfqpoint{4.182819in}{1.983184in}}%
\pgfpathlineto{\pgfqpoint{4.185137in}{1.940468in}}%
\pgfpathlineto{\pgfqpoint{4.185441in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{4.185981in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{4.186394in}{1.938466in}}%
\pgfpathlineto{\pgfqpoint{4.188553in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{4.189211in}{1.901685in}}%
\pgfpathlineto{\pgfqpoint{4.189392in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{4.189866in}{1.918170in}}%
\pgfpathlineto{\pgfqpoint{4.190346in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{4.190346in}{1.953397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563079in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563081in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{0.570054in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{0.587677in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{0.607634in}{1.195037in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{0.643843in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{0.662366in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.281426in}}%
\pgfpathlineto{\pgfqpoint{0.698675in}{1.284252in}}%
\pgfpathlineto{\pgfqpoint{0.713808in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{0.726484in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.739778in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{0.753749in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{0.778160in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{1.208594in}}%
\pgfpathlineto{\pgfqpoint{0.796513in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{0.834177in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{1.117453in}}%
\pgfpathlineto{\pgfqpoint{0.847797in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{0.879693in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{0.885085in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{0.900792in}{1.097310in}}%
\pgfpathlineto{\pgfqpoint{0.905734in}{1.112095in}}%
\pgfpathlineto{\pgfqpoint{0.910340in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{0.920691in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{0.927222in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{0.935657in}{1.228730in}}%
\pgfpathlineto{\pgfqpoint{0.944982in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{0.954676in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{0.964348in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{0.973891in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{0.983514in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.001159in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{1.009672in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{1.018950in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{1.028284in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{1.045908in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{1.323374in}}%
\pgfpathlineto{\pgfqpoint{1.061983in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{1.069240in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{1.076056in}{1.338969in}}%
\pgfpathlineto{\pgfqpoint{1.091378in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{1.107705in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.116586in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{1.392071in}}%
\pgfpathlineto{\pgfqpoint{1.138020in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{1.148578in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.376678in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{1.173888in}{1.347298in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{1.190347in}{1.307403in}}%
\pgfpathlineto{\pgfqpoint{1.194423in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{1.199339in}{1.309444in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{1.213179in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{1.382767in}}%
\pgfpathlineto{\pgfqpoint{1.228397in}{1.403182in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{1.263154in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{1.281372in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.287978in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{1.295348in}{1.410153in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{1.371294in}}%
\pgfpathlineto{\pgfqpoint{1.314335in}{1.348457in}}%
\pgfpathlineto{\pgfqpoint{1.319051in}{1.324234in}}%
\pgfpathlineto{\pgfqpoint{1.343887in}{1.158259in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{1.119377in}}%
\pgfpathlineto{\pgfqpoint{1.352031in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{1.354385in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.365264in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{1.150528in}}%
\pgfpathlineto{\pgfqpoint{1.370355in}{1.161763in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{1.376702in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{1.381386in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.384696in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{1.388087in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{1.401238in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{1.417591in}{1.498982in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{1.520580in}}%
\pgfpathlineto{\pgfqpoint{1.440927in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{1.448055in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{1.454734in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{1.461263in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{1.474277in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.480283in}{1.479318in}}%
\pgfpathlineto{\pgfqpoint{1.485785in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{1.499622in}{1.431554in}}%
\pgfpathlineto{\pgfqpoint{1.508369in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.520573in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{1.524006in}{1.390014in}}%
\pgfpathlineto{\pgfqpoint{1.527857in}{1.387770in}}%
\pgfpathlineto{\pgfqpoint{1.532071in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.536447in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{1.390520in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{1.395133in}}%
\pgfpathlineto{\pgfqpoint{1.558529in}{1.427587in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.436431in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.451453in}}%
\pgfpathlineto{\pgfqpoint{1.575771in}{1.457316in}}%
\pgfpathlineto{\pgfqpoint{1.580309in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{1.605914in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{1.490906in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{1.651143in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{1.655485in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{1.670109in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.674611in}{1.517171in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{1.682876in}{1.505903in}}%
\pgfpathlineto{\pgfqpoint{1.686807in}{1.497708in}}%
\pgfpathlineto{\pgfqpoint{1.690738in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{1.476046in}}%
\pgfpathlineto{\pgfqpoint{1.698607in}{1.462460in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.447041in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{1.711238in}{1.392999in}}%
\pgfpathlineto{\pgfqpoint{1.718465in}{1.345044in}}%
\pgfpathlineto{\pgfqpoint{1.720351in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{1.725547in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.728371in}{1.336745in}}%
\pgfpathlineto{\pgfqpoint{1.745237in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{1.747641in}{1.382056in}}%
\pgfpathlineto{\pgfqpoint{1.750101in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{1.752430in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.762347in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{1.765534in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{1.769452in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{1.773763in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{1.778012in}{1.572502in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{1.585357in}}%
\pgfpathlineto{\pgfqpoint{1.787281in}{1.594488in}}%
\pgfpathlineto{\pgfqpoint{1.792078in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{1.796782in}{1.602010in}}%
\pgfpathlineto{\pgfqpoint{1.801368in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{1.805766in}{1.597418in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{1.813989in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{1.817812in}{1.575616in}}%
\pgfpathlineto{\pgfqpoint{1.825035in}{1.555461in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.838578in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.843788in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{1.846292in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{1.848803in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{1.862059in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{1.869378in}{1.431546in}}%
\pgfpathlineto{\pgfqpoint{1.875932in}{1.407616in}}%
\pgfpathlineto{\pgfqpoint{1.877683in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.879243in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{1.881127in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.883290in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{1.885173in}{1.407180in}}%
\pgfpathlineto{\pgfqpoint{1.893785in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{1.900535in}{1.462750in}}%
\pgfpathlineto{\pgfqpoint{1.902903in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{1.904807in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{1.908716in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.921706in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{1.929305in}{1.654740in}}%
\pgfpathlineto{\pgfqpoint{1.933480in}{1.666806in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.675265in}}%
\pgfpathlineto{\pgfqpoint{1.942216in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{1.946849in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{1.951397in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{1.955796in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{1.960006in}{1.663200in}}%
\pgfpathlineto{\pgfqpoint{1.963681in}{1.653449in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{1.635068in}}%
\pgfpathlineto{\pgfqpoint{1.972660in}{1.628561in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{1.978032in}{1.622522in}}%
\pgfpathlineto{\pgfqpoint{1.984626in}{1.620502in}}%
\pgfpathlineto{\pgfqpoint{1.988504in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{1.990276in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{1.587387in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{2.008973in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{2.010663in}{1.488889in}}%
\pgfpathlineto{\pgfqpoint{2.012575in}{1.485261in}}%
\pgfpathlineto{\pgfqpoint{2.014317in}{1.486190in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{2.023094in}{1.511504in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{2.036237in}{1.550686in}}%
\pgfpathlineto{\pgfqpoint{2.038720in}{1.559692in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{2.043081in}{1.594401in}}%
\pgfpathlineto{\pgfqpoint{2.045134in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{2.049861in}{1.720213in}}%
\pgfpathlineto{\pgfqpoint{2.059379in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{2.065921in}}%
\pgfpathlineto{\pgfqpoint{2.090673in}{2.103005in}}%
\pgfpathlineto{\pgfqpoint{2.103440in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.153838in}}%
\pgfpathlineto{\pgfqpoint{2.132276in}{2.169427in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{2.180117in}}%
\pgfpathlineto{\pgfqpoint{2.153689in}{2.187240in}}%
\pgfpathlineto{\pgfqpoint{2.175676in}{2.195585in}}%
\pgfpathlineto{\pgfqpoint{2.188780in}{2.198709in}}%
\pgfpathlineto{\pgfqpoint{2.199267in}{2.202005in}}%
\pgfpathlineto{\pgfqpoint{2.219225in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{2.229914in}{2.215798in}}%
\pgfpathlineto{\pgfqpoint{2.240767in}{2.221945in}}%
\pgfpathlineto{\pgfqpoint{2.251392in}{2.228796in}}%
\pgfpathlineto{\pgfqpoint{2.271721in}{2.244237in}}%
\pgfpathlineto{\pgfqpoint{2.293253in}{2.261317in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{2.287882in}}%
\pgfpathlineto{\pgfqpoint{2.347267in}{2.304862in}}%
\pgfpathlineto{\pgfqpoint{2.391858in}{2.337503in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{2.346567in}}%
\pgfpathlineto{\pgfqpoint{2.413397in}{2.356535in}}%
\pgfpathlineto{\pgfqpoint{2.423917in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{2.434611in}{2.379685in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{2.420424in}}%
\pgfpathlineto{\pgfqpoint{2.480747in}{2.434300in}}%
\pgfpathlineto{\pgfqpoint{2.493252in}{2.447708in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{2.460348in}}%
\pgfpathlineto{\pgfqpoint{2.518910in}{2.471993in}}%
\pgfpathlineto{\pgfqpoint{2.531826in}{2.482478in}}%
\pgfpathlineto{\pgfqpoint{2.544818in}{2.491680in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{2.499499in}}%
\pgfpathlineto{\pgfqpoint{2.571048in}{2.505840in}}%
\pgfpathlineto{\pgfqpoint{2.584044in}{2.510601in}}%
\pgfpathlineto{\pgfqpoint{2.596813in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{2.609606in}{2.514937in}}%
\pgfpathlineto{\pgfqpoint{2.621932in}{2.514278in}}%
\pgfpathlineto{\pgfqpoint{2.633917in}{2.511598in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{2.506836in}}%
\pgfpathlineto{\pgfqpoint{2.657277in}{2.499985in}}%
\pgfpathlineto{\pgfqpoint{2.668269in}{2.491111in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{2.480362in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{2.467971in}}%
\pgfpathlineto{\pgfqpoint{2.696406in}{2.454257in}}%
\pgfpathlineto{\pgfqpoint{2.704712in}{2.439614in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{2.424504in}}%
\pgfpathlineto{\pgfqpoint{2.738342in}{2.369857in}}%
\pgfpathlineto{\pgfqpoint{2.743946in}{2.360043in}}%
\pgfpathlineto{\pgfqpoint{2.749284in}{2.352347in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{2.346749in}}%
\pgfpathlineto{\pgfqpoint{2.759655in}{2.343049in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{2.340931in}}%
\pgfpathlineto{\pgfqpoint{2.770247in}{2.340048in}}%
\pgfpathlineto{\pgfqpoint{2.775736in}{2.340087in}}%
\pgfpathlineto{\pgfqpoint{2.781178in}{2.340823in}}%
\pgfpathlineto{\pgfqpoint{2.786266in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{2.795850in}{2.345809in}}%
\pgfpathlineto{\pgfqpoint{2.806193in}{2.349823in}}%
\pgfpathlineto{\pgfqpoint{2.811225in}{2.351239in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{2.351837in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{2.827000in}{2.349763in}}%
\pgfpathlineto{\pgfqpoint{2.831884in}{2.347099in}}%
\pgfpathlineto{\pgfqpoint{2.846306in}{2.337228in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{2.335643in}}%
\pgfpathlineto{\pgfqpoint{2.854451in}{2.336127in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{2.339118in}}%
\pgfpathlineto{\pgfqpoint{2.862171in}{2.344673in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{2.880209in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{2.390239in}}%
\pgfpathlineto{\pgfqpoint{2.890563in}{2.397570in}}%
\pgfpathlineto{\pgfqpoint{2.895932in}{2.403183in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{2.407085in}}%
\pgfpathlineto{\pgfqpoint{2.906631in}{2.409482in}}%
\pgfpathlineto{\pgfqpoint{2.911646in}{2.410698in}}%
\pgfpathlineto{\pgfqpoint{2.916448in}{2.411073in}}%
\pgfpathlineto{\pgfqpoint{2.920931in}{2.410882in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{2.409260in}}%
\pgfpathlineto{\pgfqpoint{2.935357in}{2.407763in}}%
\pgfpathlineto{\pgfqpoint{2.940260in}{2.405659in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{2.402838in}}%
\pgfpathlineto{\pgfqpoint{2.949342in}{2.399221in}}%
\pgfpathlineto{\pgfqpoint{2.953707in}{2.394744in}}%
\pgfpathlineto{\pgfqpoint{2.958227in}{2.389316in}}%
\pgfpathlineto{\pgfqpoint{2.962398in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{2.966215in}{2.374827in}}%
\pgfpathlineto{\pgfqpoint{2.970170in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{2.353241in}}%
\pgfpathlineto{\pgfqpoint{2.978334in}{2.338800in}}%
\pgfpathlineto{\pgfqpoint{2.982240in}{2.321551in}}%
\pgfpathlineto{\pgfqpoint{2.985789in}{2.301463in}}%
\pgfpathlineto{\pgfqpoint{2.988767in}{2.278784in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{2.228032in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{2.176039in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{2.129847in}}%
\pgfpathlineto{\pgfqpoint{3.004580in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{3.007687in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{3.009130in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{3.010544in}{2.049212in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{3.012990in}{2.044729in}}%
\pgfpathlineto{\pgfqpoint{3.013928in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{2.052962in}}%
\pgfpathlineto{\pgfqpoint{3.018558in}{2.070296in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{2.106029in}}%
\pgfpathlineto{\pgfqpoint{3.026462in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{3.031696in}{2.117114in}}%
\pgfpathlineto{\pgfqpoint{3.033806in}{2.118653in}}%
\pgfpathlineto{\pgfqpoint{3.035062in}{2.121404in}}%
\pgfpathlineto{\pgfqpoint{3.036020in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{3.039718in}{2.139185in}}%
\pgfpathlineto{\pgfqpoint{3.041823in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{3.044736in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{3.047350in}{2.164439in}}%
\pgfpathlineto{\pgfqpoint{3.049745in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{3.051054in}{2.165879in}}%
\pgfpathlineto{\pgfqpoint{3.052787in}{2.162981in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{3.057309in}{2.151633in}}%
\pgfpathlineto{\pgfqpoint{3.059233in}{2.144678in}}%
\pgfpathlineto{\pgfqpoint{3.060239in}{2.138199in}}%
\pgfpathlineto{\pgfqpoint{3.061572in}{2.133169in}}%
\pgfpathlineto{\pgfqpoint{3.063633in}{2.130282in}}%
\pgfpathlineto{\pgfqpoint{3.065174in}{2.129672in}}%
\pgfpathlineto{\pgfqpoint{3.067317in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{3.069045in}{2.133490in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{2.132201in}}%
\pgfpathlineto{\pgfqpoint{3.073667in}{2.127486in}}%
\pgfpathlineto{\pgfqpoint{3.075674in}{2.118521in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.086586in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{3.083582in}{1.974517in}}%
\pgfpathlineto{\pgfqpoint{3.087603in}{1.772791in}}%
\pgfpathlineto{\pgfqpoint{3.089712in}{1.713614in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{1.717436in}}%
\pgfpathlineto{\pgfqpoint{3.090684in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{3.091580in}{1.864478in}}%
\pgfpathlineto{\pgfqpoint{3.092313in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{3.096258in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{3.096599in}{1.981888in}}%
\pgfpathlineto{\pgfqpoint{3.099369in}{2.009556in}}%
\pgfpathlineto{\pgfqpoint{3.099776in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{2.035559in}}%
\pgfpathlineto{\pgfqpoint{3.103610in}{2.056339in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{2.062516in}}%
\pgfpathlineto{\pgfqpoint{3.105936in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{3.107671in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{3.109385in}{2.058211in}}%
\pgfpathlineto{\pgfqpoint{3.110657in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{2.038966in}}%
\pgfpathlineto{\pgfqpoint{3.112343in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{3.113332in}{2.013819in}}%
\pgfpathlineto{\pgfqpoint{3.114743in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{1.912308in}}%
\pgfpathlineto{\pgfqpoint{3.122898in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{3.124250in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{3.125717in}{1.899010in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{1.896659in}}%
\pgfpathlineto{\pgfqpoint{3.128015in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.131875in}{1.883479in}}%
\pgfpathlineto{\pgfqpoint{3.133193in}{1.873049in}}%
\pgfpathlineto{\pgfqpoint{3.134595in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.135996in}{1.825360in}}%
\pgfpathlineto{\pgfqpoint{3.137805in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{3.138849in}{1.659257in}}%
\pgfpathlineto{\pgfqpoint{3.139879in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{3.141054in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{3.141200in}{1.497401in}}%
\pgfpathlineto{\pgfqpoint{3.141829in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{3.144531in}{1.716638in}}%
\pgfpathlineto{\pgfqpoint{3.145536in}{1.731518in}}%
\pgfpathlineto{\pgfqpoint{3.145979in}{1.733155in}}%
\pgfpathlineto{\pgfqpoint{3.146503in}{1.731494in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{3.149291in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{3.149666in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{3.151343in}{1.714046in}}%
\pgfpathlineto{\pgfqpoint{3.152965in}{1.738996in}}%
\pgfpathlineto{\pgfqpoint{3.153631in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{3.154249in}{1.757269in}}%
\pgfpathlineto{\pgfqpoint{3.154943in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{3.156197in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{3.156903in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{3.157904in}{1.698096in}}%
\pgfpathlineto{\pgfqpoint{3.158655in}{1.680762in}}%
\pgfpathlineto{\pgfqpoint{3.159746in}{1.658766in}}%
\pgfpathlineto{\pgfqpoint{3.161307in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{3.163503in}{1.488191in}}%
\pgfpathlineto{\pgfqpoint{3.166226in}{1.339243in}}%
\pgfpathlineto{\pgfqpoint{3.167044in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{3.170829in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{3.171004in}{0.944871in}}%
\pgfpathlineto{\pgfqpoint{3.171045in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{3.171316in}{0.919249in}}%
\pgfpathlineto{\pgfqpoint{3.172131in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{3.172164in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{3.172292in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{3.172397in}{0.844365in}}%
\pgfpathlineto{\pgfqpoint{3.174700in}{0.655593in}}%
\pgfpathlineto{\pgfqpoint{3.174753in}{0.662340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568759in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.570773in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{0.576892in}{0.574832in}}%
\pgfpathlineto{\pgfqpoint{0.579146in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{0.583288in}{0.767663in}}%
\pgfpathlineto{\pgfqpoint{0.588921in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{0.591569in}{1.091564in}}%
\pgfpathlineto{\pgfqpoint{0.596295in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.221962in}}%
\pgfpathlineto{\pgfqpoint{0.631790in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{0.653054in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{0.674319in}{1.355056in}}%
\pgfpathlineto{\pgfqpoint{0.695583in}{1.385568in}}%
\pgfpathlineto{\pgfqpoint{0.716847in}{1.411078in}}%
\pgfpathlineto{\pgfqpoint{0.738111in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{1.451756in}}%
\pgfpathlineto{\pgfqpoint{0.780639in}{1.468881in}}%
\pgfpathlineto{\pgfqpoint{0.801879in}{1.484837in}}%
\pgfpathlineto{\pgfqpoint{0.844385in}{1.514973in}}%
\pgfpathlineto{\pgfqpoint{0.929440in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{1.703307in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{1.745890in}}%
\pgfpathlineto{\pgfqpoint{1.226986in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.248111in}{1.786157in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{1.290565in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{1.311757in}{1.819341in}}%
\pgfpathlineto{\pgfqpoint{1.333021in}{1.827697in}}%
\pgfpathlineto{\pgfqpoint{1.354285in}{1.834395in}}%
\pgfpathlineto{\pgfqpoint{1.375268in}{1.839397in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{1.414818in}{1.844852in}}%
\pgfpathlineto{\pgfqpoint{1.433528in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{1.482394in}{1.848710in}}%
\pgfpathlineto{\pgfqpoint{1.499064in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{1.513632in}{1.855536in}}%
\pgfpathlineto{\pgfqpoint{1.526668in}{1.861607in}}%
\pgfpathlineto{\pgfqpoint{1.540692in}{1.869677in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{1.879822in}}%
\pgfpathlineto{\pgfqpoint{1.570339in}{1.892112in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.906627in}}%
\pgfpathlineto{\pgfqpoint{1.601775in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.942282in}}%
\pgfpathlineto{\pgfqpoint{1.630312in}{1.962861in}}%
\pgfpathlineto{\pgfqpoint{1.644086in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{1.658483in}{2.005746in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{2.025804in}}%
\pgfpathlineto{\pgfqpoint{1.697327in}{2.043404in}}%
\pgfpathlineto{\pgfqpoint{1.718466in}{2.057633in}}%
\pgfpathlineto{\pgfqpoint{1.739730in}{2.067926in}}%
\pgfpathlineto{\pgfqpoint{1.760994in}{2.074123in}}%
\pgfpathlineto{\pgfqpoint{1.781946in}{2.076465in}}%
\pgfpathlineto{\pgfqpoint{1.801149in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{1.817881in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{1.832200in}{2.067439in}}%
\pgfpathlineto{\pgfqpoint{1.845008in}{2.062194in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.885974in}{2.050211in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{2.048157in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{2.045224in}}%
\pgfpathlineto{\pgfqpoint{1.933318in}{2.043192in}}%
\pgfpathlineto{\pgfqpoint{1.945924in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{2.035240in}}%
\pgfpathlineto{\pgfqpoint{1.969943in}{2.028627in}}%
\pgfpathlineto{\pgfqpoint{1.980491in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{1.990402in}{2.009958in}}%
\pgfpathlineto{\pgfqpoint{1.999597in}{1.998453in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{2.031362in}{1.950845in}}%
\pgfpathlineto{\pgfqpoint{2.038079in}{1.941765in}}%
\pgfpathlineto{\pgfqpoint{2.044448in}{1.934841in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{1.930218in}}%
\pgfpathlineto{\pgfqpoint{2.056442in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{2.062237in}{1.926905in}}%
\pgfpathlineto{\pgfqpoint{2.089032in}{1.927339in}}%
\pgfpathlineto{\pgfqpoint{2.095375in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{2.107250in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{2.112775in}{1.920343in}}%
\pgfpathlineto{\pgfqpoint{2.118244in}{1.919255in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{2.134158in}{1.923203in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{2.150630in}{1.936183in}}%
\pgfpathlineto{\pgfqpoint{2.167840in}{1.951206in}}%
\pgfpathlineto{\pgfqpoint{2.190349in}{1.971213in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{1.979633in}}%
\pgfpathlineto{\pgfqpoint{2.207059in}{1.982115in}}%
\pgfpathlineto{\pgfqpoint{2.213111in}{1.982750in}}%
\pgfpathlineto{\pgfqpoint{2.219554in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{2.226021in}{1.977048in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{1.970576in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{1.952117in}}%
\pgfpathlineto{\pgfqpoint{2.259121in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{1.905532in}}%
\pgfpathlineto{\pgfqpoint{2.266831in}{1.899738in}}%
\pgfpathlineto{\pgfqpoint{2.270991in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{2.275002in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{2.278934in}{1.889292in}}%
\pgfpathlineto{\pgfqpoint{2.282613in}{1.888141in}}%
\pgfpathlineto{\pgfqpoint{2.286121in}{1.888433in}}%
\pgfpathlineto{\pgfqpoint{2.289564in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{2.292914in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.299977in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{2.303721in}{1.910484in}}%
\pgfpathlineto{\pgfqpoint{2.307751in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{2.311997in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{1.924221in}}%
\pgfpathlineto{\pgfqpoint{2.320507in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{2.335754in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{2.339187in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{2.354541in}{1.944684in}}%
\pgfpathlineto{\pgfqpoint{2.358638in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.947077in}}%
\pgfpathlineto{\pgfqpoint{2.366535in}{1.946476in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.944775in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.939388in}}%
\pgfpathlineto{\pgfqpoint{2.381374in}{1.936642in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{1.934573in}}%
\pgfpathlineto{\pgfqpoint{2.388304in}{1.933636in}}%
\pgfpathlineto{\pgfqpoint{2.391500in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{2.394492in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{2.400825in}{1.943083in}}%
\pgfpathlineto{\pgfqpoint{2.416180in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.965129in}}%
\pgfpathlineto{\pgfqpoint{2.430249in}{1.986303in}}%
\pgfpathlineto{\pgfqpoint{2.434219in}{1.997233in}}%
\pgfpathlineto{\pgfqpoint{2.436647in}{2.010452in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{2.025787in}}%
\pgfpathlineto{\pgfqpoint{2.444180in}{2.042813in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{2.462635in}{2.115840in}}%
\pgfpathlineto{\pgfqpoint{2.468045in}{2.133015in}}%
\pgfpathlineto{\pgfqpoint{2.484554in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{2.194979in}}%
\pgfpathlineto{\pgfqpoint{2.502810in}{2.223242in}}%
\pgfpathlineto{\pgfqpoint{2.523046in}{2.264103in}}%
\pgfpathlineto{\pgfqpoint{2.529940in}{2.278066in}}%
\pgfpathlineto{\pgfqpoint{2.543878in}{2.308531in}}%
\pgfpathlineto{\pgfqpoint{2.558956in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{2.566628in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{2.387712in}}%
\pgfpathlineto{\pgfqpoint{2.590920in}{2.435160in}}%
\pgfpathlineto{\pgfqpoint{2.600831in}{2.459054in}}%
\pgfpathlineto{\pgfqpoint{2.611556in}{2.482164in}}%
\pgfpathlineto{\pgfqpoint{2.622477in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{2.634498in}{2.524013in}}%
\pgfpathlineto{\pgfqpoint{2.646924in}{2.542253in}}%
\pgfpathlineto{\pgfqpoint{2.660060in}{2.558755in}}%
\pgfpathlineto{\pgfqpoint{2.686553in}{2.587850in}}%
\pgfpathlineto{\pgfqpoint{2.711280in}{2.614575in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{2.627837in}}%
\pgfpathlineto{\pgfqpoint{2.736295in}{2.641094in}}%
\pgfpathlineto{\pgfqpoint{2.749693in}{2.654145in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{2.666646in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{2.678198in}}%
\pgfpathlineto{\pgfqpoint{2.791823in}{2.688422in}}%
\pgfpathlineto{\pgfqpoint{2.806817in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{2.703783in}}%
\pgfpathlineto{\pgfqpoint{2.835213in}{2.708641in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{2.711601in}}%
\pgfpathlineto{\pgfqpoint{2.862844in}{2.712765in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{2.889178in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{2.901435in}{2.707412in}}%
\pgfpathlineto{\pgfqpoint{2.913083in}{2.703527in}}%
\pgfpathlineto{\pgfqpoint{2.924170in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{2.945377in}{2.689256in}}%
\pgfpathlineto{\pgfqpoint{2.974349in}{2.674448in}}%
\pgfpathlineto{\pgfqpoint{2.992294in}{2.664633in}}%
\pgfpathlineto{\pgfqpoint{3.009540in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{3.047224in}{2.630324in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{2.626936in}}%
\pgfpathlineto{\pgfqpoint{3.060622in}{2.624328in}}%
\pgfpathlineto{\pgfqpoint{3.067286in}{2.622531in}}%
\pgfpathlineto{\pgfqpoint{3.073762in}{2.621528in}}%
\pgfpathlineto{\pgfqpoint{3.080154in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{3.086676in}{2.621661in}}%
\pgfpathlineto{\pgfqpoint{3.092969in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{3.117543in}{2.628213in}}%
\pgfpathlineto{\pgfqpoint{3.123811in}{2.628935in}}%
\pgfpathlineto{\pgfqpoint{3.130138in}{2.628942in}}%
\pgfpathlineto{\pgfqpoint{3.136360in}{2.628111in}}%
\pgfpathlineto{\pgfqpoint{3.142498in}{2.626418in}}%
\pgfpathlineto{\pgfqpoint{3.148541in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{3.154099in}{2.620814in}}%
\pgfpathlineto{\pgfqpoint{3.164927in}{2.613422in}}%
\pgfpathlineto{\pgfqpoint{3.175324in}{2.605774in}}%
\pgfpathlineto{\pgfqpoint{3.185507in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{3.194969in}{2.594240in}}%
\pgfpathlineto{\pgfqpoint{3.204093in}{2.591060in}}%
\pgfpathlineto{\pgfqpoint{3.213324in}{2.588145in}}%
\pgfpathlineto{\pgfqpoint{3.218068in}{2.586124in}}%
\pgfpathlineto{\pgfqpoint{3.222601in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{3.227125in}{2.579989in}}%
\pgfpathlineto{\pgfqpoint{3.231601in}{2.575836in}}%
\pgfpathlineto{\pgfqpoint{3.239886in}{2.566236in}}%
\pgfpathlineto{\pgfqpoint{3.247535in}{2.556950in}}%
\pgfpathlineto{\pgfqpoint{3.251212in}{2.553138in}}%
\pgfpathlineto{\pgfqpoint{3.254889in}{2.550114in}}%
\pgfpathlineto{\pgfqpoint{3.258497in}{2.547952in}}%
\pgfpathlineto{\pgfqpoint{3.262183in}{2.546687in}}%
\pgfpathlineto{\pgfqpoint{3.265789in}{2.546363in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.547071in}}%
\pgfpathlineto{\pgfqpoint{3.273080in}{2.548945in}}%
\pgfpathlineto{\pgfqpoint{3.276547in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{3.279913in}{2.556565in}}%
\pgfpathlineto{\pgfqpoint{3.283384in}{2.562119in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{2.574364in}}%
\pgfpathlineto{\pgfqpoint{3.293920in}{2.579468in}}%
\pgfpathlineto{\pgfqpoint{3.297710in}{2.582765in}}%
\pgfpathlineto{\pgfqpoint{3.302471in}{2.583619in}}%
\pgfpathlineto{\pgfqpoint{3.307218in}{2.581747in}}%
\pgfpathlineto{\pgfqpoint{3.311241in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{3.315037in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{3.321439in}{2.557387in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{3.327233in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{3.329986in}{2.556518in}}%
\pgfpathlineto{\pgfqpoint{3.332763in}{2.565558in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{2.579225in}}%
\pgfpathlineto{\pgfqpoint{3.342090in}{2.615769in}}%
\pgfpathlineto{\pgfqpoint{3.345541in}{2.635446in}}%
\pgfpathlineto{\pgfqpoint{3.349457in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{2.669798in}}%
\pgfpathlineto{\pgfqpoint{3.359399in}{2.682265in}}%
\pgfpathlineto{\pgfqpoint{3.365062in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{2.695624in}}%
\pgfpathlineto{\pgfqpoint{3.375644in}{2.696960in}}%
\pgfpathlineto{\pgfqpoint{3.380136in}{2.695560in}}%
\pgfpathlineto{\pgfqpoint{3.384221in}{2.692226in}}%
\pgfpathlineto{\pgfqpoint{3.388264in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{3.396401in}{2.677127in}}%
\pgfpathlineto{\pgfqpoint{3.400623in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{3.408631in}{2.658388in}}%
\pgfpathlineto{\pgfqpoint{3.412561in}{2.650700in}}%
\pgfpathlineto{\pgfqpoint{3.419876in}{2.632496in}}%
\pgfpathlineto{\pgfqpoint{3.426533in}{2.611234in}}%
\pgfpathlineto{\pgfqpoint{3.435261in}{2.576991in}}%
\pgfpathlineto{\pgfqpoint{3.443377in}{2.543678in}}%
\pgfpathlineto{\pgfqpoint{3.448417in}{2.526141in}}%
\pgfpathlineto{\pgfqpoint{3.450476in}{2.520627in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{2.518085in}}%
\pgfpathlineto{\pgfqpoint{3.454185in}{2.518780in}}%
\pgfpathlineto{\pgfqpoint{3.456010in}{2.522585in}}%
\pgfpathlineto{\pgfqpoint{3.458475in}{2.529039in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{2.537463in}}%
\pgfpathlineto{\pgfqpoint{3.463768in}{2.547142in}}%
\pgfpathlineto{\pgfqpoint{3.470847in}{2.577604in}}%
\pgfpathlineto{\pgfqpoint{3.476673in}{2.594581in}}%
\pgfpathlineto{\pgfqpoint{3.479510in}{2.601182in}}%
\pgfpathlineto{\pgfqpoint{3.482287in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{3.485478in}{2.610504in}}%
\pgfpathlineto{\pgfqpoint{3.494089in}{2.619559in}}%
\pgfpathlineto{\pgfqpoint{3.496651in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{3.502476in}{2.633898in}}%
\pgfpathlineto{\pgfqpoint{3.505344in}{2.640994in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{2.657627in}}%
\pgfpathlineto{\pgfqpoint{3.517854in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{3.520507in}{2.682025in}}%
\pgfpathlineto{\pgfqpoint{3.526831in}{2.691824in}}%
\pgfpathlineto{\pgfqpoint{3.530535in}{2.693423in}}%
\pgfpathlineto{\pgfqpoint{3.535035in}{2.692604in}}%
\pgfpathlineto{\pgfqpoint{3.538531in}{2.689586in}}%
\pgfpathlineto{\pgfqpoint{3.542034in}{2.684972in}}%
\pgfpathlineto{\pgfqpoint{3.547695in}{2.674873in}}%
\pgfpathlineto{\pgfqpoint{3.550338in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{3.553046in}{2.670695in}}%
\pgfpathlineto{\pgfqpoint{3.555518in}{2.672362in}}%
\pgfpathlineto{\pgfqpoint{3.558195in}{2.676237in}}%
\pgfpathlineto{\pgfqpoint{3.563811in}{2.686875in}}%
\pgfpathlineto{\pgfqpoint{3.567257in}{2.691447in}}%
\pgfpathlineto{\pgfqpoint{3.570484in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{3.574293in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{3.578186in}{2.694938in}}%
\pgfpathlineto{\pgfqpoint{3.581374in}{2.693128in}}%
\pgfpathlineto{\pgfqpoint{3.583914in}{2.690688in}}%
\pgfpathlineto{\pgfqpoint{3.587567in}{2.685679in}}%
\pgfpathlineto{\pgfqpoint{3.590689in}{2.683363in}}%
\pgfpathlineto{\pgfqpoint{3.601525in}{2.676937in}}%
\pgfpathlineto{\pgfqpoint{3.602843in}{2.675480in}}%
\pgfpathlineto{\pgfqpoint{3.604494in}{2.674867in}}%
\pgfpathlineto{\pgfqpoint{3.606949in}{2.675293in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{2.676741in}}%
\pgfpathlineto{\pgfqpoint{3.614583in}{2.678939in}}%
\pgfpathlineto{\pgfqpoint{3.617844in}{2.683677in}}%
\pgfpathlineto{\pgfqpoint{3.620371in}{2.685076in}}%
\pgfpathlineto{\pgfqpoint{3.624395in}{2.685161in}}%
\pgfpathlineto{\pgfqpoint{3.627729in}{2.683612in}}%
\pgfpathlineto{\pgfqpoint{3.630503in}{2.680351in}}%
\pgfpathlineto{\pgfqpoint{3.633054in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{3.634812in}{2.669616in}}%
\pgfpathlineto{\pgfqpoint{3.640185in}{2.656876in}}%
\pgfpathlineto{\pgfqpoint{3.646608in}{2.644557in}}%
\pgfpathlineto{\pgfqpoint{3.648327in}{2.643079in}}%
\pgfpathlineto{\pgfqpoint{3.655736in}{2.639952in}}%
\pgfpathlineto{\pgfqpoint{3.658605in}{2.637529in}}%
\pgfpathlineto{\pgfqpoint{3.664621in}{2.627579in}}%
\pgfpathlineto{\pgfqpoint{3.666652in}{2.625524in}}%
\pgfpathlineto{\pgfqpoint{3.668737in}{2.624846in}}%
\pgfpathlineto{\pgfqpoint{3.673887in}{2.627121in}}%
\pgfpathlineto{\pgfqpoint{3.677374in}{2.626740in}}%
\pgfpathlineto{\pgfqpoint{3.679644in}{2.624769in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{2.609788in}}%
\pgfpathlineto{\pgfqpoint{3.688621in}{2.595637in}}%
\pgfpathlineto{\pgfqpoint{3.691864in}{2.580343in}}%
\pgfpathlineto{\pgfqpoint{3.696251in}{2.565001in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.553042in}}%
\pgfpathlineto{\pgfqpoint{3.699865in}{2.549926in}}%
\pgfpathlineto{\pgfqpoint{3.701626in}{2.549418in}}%
\pgfpathlineto{\pgfqpoint{3.703022in}{2.551679in}}%
\pgfpathlineto{\pgfqpoint{3.706257in}{2.563628in}}%
\pgfpathlineto{\pgfqpoint{3.709153in}{2.580869in}}%
\pgfpathlineto{\pgfqpoint{3.713474in}{2.597935in}}%
\pgfpathlineto{\pgfqpoint{3.716510in}{2.597571in}}%
\pgfpathlineto{\pgfqpoint{3.719907in}{2.593715in}}%
\pgfpathlineto{\pgfqpoint{3.721488in}{2.586818in}}%
\pgfpathlineto{\pgfqpoint{3.725619in}{2.543882in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{2.519598in}}%
\pgfpathlineto{\pgfqpoint{3.733977in}{2.482642in}}%
\pgfpathlineto{\pgfqpoint{3.734949in}{2.479790in}}%
\pgfpathlineto{\pgfqpoint{3.736067in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{3.741399in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{3.742432in}{2.485130in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{3.747294in}{2.480997in}}%
\pgfpathlineto{\pgfqpoint{3.749482in}{2.479111in}}%
\pgfpathlineto{\pgfqpoint{3.750849in}{2.478743in}}%
\pgfpathlineto{\pgfqpoint{3.752076in}{2.478911in}}%
\pgfpathlineto{\pgfqpoint{3.753824in}{2.480875in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{2.484177in}}%
\pgfpathlineto{\pgfqpoint{3.759975in}{2.489135in}}%
\pgfpathlineto{\pgfqpoint{3.764231in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{3.765355in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{3.766991in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{2.489639in}}%
\pgfpathlineto{\pgfqpoint{3.770873in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{3.772021in}{2.466391in}}%
\pgfpathlineto{\pgfqpoint{3.773618in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{3.775703in}{2.434283in}}%
\pgfpathlineto{\pgfqpoint{3.777371in}{2.428094in}}%
\pgfpathlineto{\pgfqpoint{3.778210in}{2.427084in}}%
\pgfpathlineto{\pgfqpoint{3.780301in}{2.426854in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{2.427105in}}%
\pgfpathlineto{\pgfqpoint{3.788449in}{2.428788in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{2.426495in}}%
\pgfpathlineto{\pgfqpoint{3.791905in}{2.424198in}}%
\pgfpathlineto{\pgfqpoint{3.794007in}{2.417411in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{2.416678in}}%
\pgfpathlineto{\pgfqpoint{3.795761in}{2.416920in}}%
\pgfpathlineto{\pgfqpoint{3.798468in}{2.419403in}}%
\pgfpathlineto{\pgfqpoint{3.799373in}{2.419137in}}%
\pgfpathlineto{\pgfqpoint{3.800246in}{2.417830in}}%
\pgfpathlineto{\pgfqpoint{3.802342in}{2.412788in}}%
\pgfpathlineto{\pgfqpoint{3.803844in}{2.407794in}}%
\pgfpathlineto{\pgfqpoint{3.804571in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{3.805339in}{2.406238in}}%
\pgfpathlineto{\pgfqpoint{3.806935in}{2.406627in}}%
\pgfpathlineto{\pgfqpoint{3.807755in}{2.405863in}}%
\pgfpathlineto{\pgfqpoint{3.808731in}{2.403657in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.399852in}}%
\pgfpathlineto{\pgfqpoint{3.810936in}{2.394762in}}%
\pgfpathlineto{\pgfqpoint{3.812081in}{2.383875in}}%
\pgfpathlineto{\pgfqpoint{3.813505in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{3.814265in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{3.814932in}{2.379871in}}%
\pgfpathlineto{\pgfqpoint{3.819682in}{2.400179in}}%
\pgfpathlineto{\pgfqpoint{3.820672in}{2.401051in}}%
\pgfpathlineto{\pgfqpoint{3.821402in}{2.400629in}}%
\pgfpathlineto{\pgfqpoint{3.822275in}{2.398882in}}%
\pgfpathlineto{\pgfqpoint{3.823810in}{2.391952in}}%
\pgfpathlineto{\pgfqpoint{3.827580in}{2.373815in}}%
\pgfpathlineto{\pgfqpoint{3.828242in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{3.830359in}{2.374412in}}%
\pgfpathlineto{\pgfqpoint{3.831419in}{2.373925in}}%
\pgfpathlineto{\pgfqpoint{3.832092in}{2.372424in}}%
\pgfpathlineto{\pgfqpoint{3.835454in}{2.357535in}}%
\pgfpathlineto{\pgfqpoint{3.836307in}{2.356189in}}%
\pgfpathlineto{\pgfqpoint{3.836891in}{2.356323in}}%
\pgfpathlineto{\pgfqpoint{3.838016in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{3.838905in}{2.366303in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{2.390024in}}%
\pgfpathlineto{\pgfqpoint{3.843340in}{2.397075in}}%
\pgfpathlineto{\pgfqpoint{3.844098in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{3.844837in}{2.397137in}}%
\pgfpathlineto{\pgfqpoint{3.845660in}{2.394290in}}%
\pgfpathlineto{\pgfqpoint{3.848032in}{2.375579in}}%
\pgfpathlineto{\pgfqpoint{3.851143in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{3.852328in}{2.333508in}}%
\pgfpathlineto{\pgfqpoint{3.852914in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{3.854186in}{2.335216in}}%
\pgfpathlineto{\pgfqpoint{3.855422in}{2.337057in}}%
\pgfpathlineto{\pgfqpoint{3.856849in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{3.857956in}{2.337534in}}%
\pgfpathlineto{\pgfqpoint{3.858609in}{2.338140in}}%
\pgfpathlineto{\pgfqpoint{3.860409in}{2.342765in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{2.346189in}}%
\pgfpathlineto{\pgfqpoint{3.863052in}{2.347816in}}%
\pgfpathlineto{\pgfqpoint{3.863673in}{2.347740in}}%
\pgfpathlineto{\pgfqpoint{3.864889in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{3.866168in}{2.341824in}}%
\pgfpathlineto{\pgfqpoint{3.867479in}{2.335893in}}%
\pgfpathlineto{\pgfqpoint{3.870999in}{2.315725in}}%
\pgfpathlineto{\pgfqpoint{3.871507in}{2.314359in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{3.873088in}{2.317007in}}%
\pgfpathlineto{\pgfqpoint{3.874197in}{2.321096in}}%
\pgfpathlineto{\pgfqpoint{3.874920in}{2.322397in}}%
\pgfpathlineto{\pgfqpoint{3.875621in}{2.322814in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{2.322313in}}%
\pgfpathlineto{\pgfqpoint{3.877185in}{2.319071in}}%
\pgfpathlineto{\pgfqpoint{3.878933in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{3.882725in}{2.284817in}}%
\pgfpathlineto{\pgfqpoint{3.883054in}{2.284058in}}%
\pgfpathlineto{\pgfqpoint{3.883482in}{2.284649in}}%
\pgfpathlineto{\pgfqpoint{3.885178in}{2.291494in}}%
\pgfpathlineto{\pgfqpoint{3.886070in}{2.295758in}}%
\pgfpathlineto{\pgfqpoint{3.886690in}{2.296735in}}%
\pgfpathlineto{\pgfqpoint{3.887282in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{3.888349in}{2.294575in}}%
\pgfpathlineto{\pgfqpoint{3.891818in}{2.282622in}}%
\pgfpathlineto{\pgfqpoint{3.893239in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{3.895354in}{2.280558in}}%
\pgfpathlineto{\pgfqpoint{3.895806in}{2.280883in}}%
\pgfpathlineto{\pgfqpoint{3.896623in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{2.287115in}}%
\pgfpathlineto{\pgfqpoint{3.898764in}{2.286889in}}%
\pgfpathlineto{\pgfqpoint{3.899260in}{2.285327in}}%
\pgfpathlineto{\pgfqpoint{3.900269in}{2.278037in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.239404in}}%
\pgfpathlineto{\pgfqpoint{3.905531in}{2.237020in}}%
\pgfpathlineto{\pgfqpoint{3.906398in}{2.237512in}}%
\pgfpathlineto{\pgfqpoint{3.907608in}{2.238746in}}%
\pgfpathlineto{\pgfqpoint{3.908102in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{3.908607in}{2.237176in}}%
\pgfpathlineto{\pgfqpoint{3.909787in}{2.230056in}}%
\pgfpathlineto{\pgfqpoint{3.910985in}{2.217544in}}%
\pgfpathlineto{\pgfqpoint{3.911874in}{2.205372in}}%
\pgfpathlineto{\pgfqpoint{3.913569in}{2.178343in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{2.177533in}}%
\pgfpathlineto{\pgfqpoint{3.914266in}{2.178714in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{2.190451in}}%
\pgfpathlineto{\pgfqpoint{3.916395in}{2.200990in}}%
\pgfpathlineto{\pgfqpoint{3.916902in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{3.917322in}{2.199224in}}%
\pgfpathlineto{\pgfqpoint{3.918045in}{2.189451in}}%
\pgfpathlineto{\pgfqpoint{3.920015in}{2.155951in}}%
\pgfpathlineto{\pgfqpoint{3.920657in}{2.153186in}}%
\pgfpathlineto{\pgfqpoint{3.921005in}{2.153018in}}%
\pgfpathlineto{\pgfqpoint{3.921616in}{2.154245in}}%
\pgfpathlineto{\pgfqpoint{3.922274in}{2.157385in}}%
\pgfpathlineto{\pgfqpoint{3.923252in}{2.166629in}}%
\pgfpathlineto{\pgfqpoint{3.924637in}{2.181746in}}%
\pgfpathlineto{\pgfqpoint{3.925330in}{2.184536in}}%
\pgfpathlineto{\pgfqpoint{3.925718in}{2.184008in}}%
\pgfpathlineto{\pgfqpoint{3.926415in}{2.179635in}}%
\pgfpathlineto{\pgfqpoint{3.928392in}{2.158348in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.105366in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{2.103928in}}%
\pgfpathlineto{\pgfqpoint{3.933104in}{2.103866in}}%
\pgfpathlineto{\pgfqpoint{3.933626in}{2.104903in}}%
\pgfpathlineto{\pgfqpoint{3.934709in}{2.108051in}}%
\pgfpathlineto{\pgfqpoint{3.935009in}{2.107638in}}%
\pgfpathlineto{\pgfqpoint{3.935610in}{2.104361in}}%
\pgfpathlineto{\pgfqpoint{3.937159in}{2.092740in}}%
\pgfpathlineto{\pgfqpoint{3.937952in}{2.088715in}}%
\pgfpathlineto{\pgfqpoint{3.938782in}{2.077614in}}%
\pgfpathlineto{\pgfqpoint{3.939909in}{2.060874in}}%
\pgfpathlineto{\pgfqpoint{3.940914in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{2.027000in}}%
\pgfpathlineto{\pgfqpoint{3.943332in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{3.943763in}{2.028759in}}%
\pgfpathlineto{\pgfqpoint{3.944416in}{2.035083in}}%
\pgfpathlineto{\pgfqpoint{3.946503in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{2.064063in}}%
\pgfpathlineto{\pgfqpoint{3.947226in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{3.948376in}{2.032676in}}%
\pgfpathlineto{\pgfqpoint{3.948948in}{2.025672in}}%
\pgfpathlineto{\pgfqpoint{3.949158in}{2.025588in}}%
\pgfpathlineto{\pgfqpoint{3.949834in}{2.026167in}}%
\pgfpathlineto{\pgfqpoint{3.950264in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{3.951292in}{2.013316in}}%
\pgfpathlineto{\pgfqpoint{3.951292in}{2.013316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565519in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.565586in}{0.435350in}}%
\pgfpathlineto{\pgfqpoint{0.569118in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{0.574301in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{0.576739in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{0.587297in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{0.606627in}{1.127096in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{0.642610in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{0.656910in}{1.179496in}}%
\pgfpathlineto{\pgfqpoint{0.670811in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.686758in}{1.165269in}}%
\pgfpathlineto{\pgfqpoint{0.699422in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{0.732862in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.987168in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{0.758791in}{0.950593in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{0.764917in}{0.931842in}}%
\pgfpathlineto{\pgfqpoint{0.767263in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{0.769712in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.993822in}}%
\pgfpathlineto{\pgfqpoint{0.783497in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.792906in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{0.797771in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{0.802163in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{0.808578in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{0.817025in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{0.872507in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.492024in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{0.936299in}{1.551240in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{0.978826in}{1.596456in}}%
\pgfpathlineto{\pgfqpoint{1.000091in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{1.021355in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{1.042619in}{1.648644in}}%
\pgfpathlineto{\pgfqpoint{1.085146in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{1.148938in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.467857in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{1.510384in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{1.531648in}{1.980943in}}%
\pgfpathlineto{\pgfqpoint{1.552913in}{1.993204in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.004080in}}%
\pgfpathlineto{\pgfqpoint{1.595441in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{2.019305in}}%
\pgfpathlineto{\pgfqpoint{1.637968in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{2.021437in}}%
\pgfpathlineto{\pgfqpoint{1.680310in}{2.016195in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.992394in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{1.974908in}}%
\pgfpathlineto{\pgfqpoint{1.749750in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{1.779036in}{1.909082in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.906188in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.912246in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{1.975962in}}%
\pgfpathlineto{\pgfqpoint{1.833129in}{2.005687in}}%
\pgfpathlineto{\pgfqpoint{1.841752in}{2.035881in}}%
\pgfpathlineto{\pgfqpoint{1.853230in}{2.064620in}}%
\pgfpathlineto{\pgfqpoint{1.869775in}{2.090391in}}%
\pgfpathlineto{\pgfqpoint{1.888612in}{2.112124in}}%
\pgfpathlineto{\pgfqpoint{1.907713in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{1.925871in}{2.141465in}}%
\pgfpathlineto{\pgfqpoint{1.943798in}{2.149123in}}%
\pgfpathlineto{\pgfqpoint{1.961476in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{1.991937in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{2.016713in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{2.030988in}{2.141745in}}%
\pgfpathlineto{\pgfqpoint{2.043589in}{2.140637in}}%
\pgfpathlineto{\pgfqpoint{2.055429in}{2.141833in}}%
\pgfpathlineto{\pgfqpoint{2.066267in}{2.145742in}}%
\pgfpathlineto{\pgfqpoint{2.075375in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{2.097004in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{2.136076in}{2.206564in}}%
\pgfpathlineto{\pgfqpoint{2.149632in}{2.216274in}}%
\pgfpathlineto{\pgfqpoint{2.162407in}{2.224487in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.231152in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.236380in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{2.240393in}}%
\pgfpathlineto{\pgfqpoint{2.224735in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{2.248215in}{2.250989in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{2.254412in}}%
\pgfpathlineto{\pgfqpoint{2.270459in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{2.281162in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{2.274079in}}%
\pgfpathlineto{\pgfqpoint{2.301123in}{2.284735in}}%
\pgfpathlineto{\pgfqpoint{2.311412in}{2.297429in}}%
\pgfpathlineto{\pgfqpoint{2.346371in}{2.343747in}}%
\pgfpathlineto{\pgfqpoint{2.358333in}{2.360120in}}%
\pgfpathlineto{\pgfqpoint{2.370585in}{2.376046in}}%
\pgfpathlineto{\pgfqpoint{2.383422in}{2.391085in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{2.411426in}{2.417356in}}%
\pgfpathlineto{\pgfqpoint{2.425444in}{2.428387in}}%
\pgfpathlineto{\pgfqpoint{2.439638in}{2.438138in}}%
\pgfpathlineto{\pgfqpoint{2.453211in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{2.505517in}{2.477011in}}%
\pgfpathlineto{\pgfqpoint{2.517997in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{2.531178in}{2.489788in}}%
\pgfpathlineto{\pgfqpoint{2.544587in}{2.494652in}}%
\pgfpathlineto{\pgfqpoint{2.558503in}{2.497981in}}%
\pgfpathlineto{\pgfqpoint{2.572567in}{2.499522in}}%
\pgfpathlineto{\pgfqpoint{2.585921in}{2.499212in}}%
\pgfpathlineto{\pgfqpoint{2.598413in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{2.609985in}{2.493786in}}%
\pgfpathlineto{\pgfqpoint{2.620906in}{2.489412in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{2.470387in}}%
\pgfpathlineto{\pgfqpoint{2.670059in}{2.466469in}}%
\pgfpathlineto{\pgfqpoint{2.688037in}{2.460005in}}%
\pgfpathlineto{\pgfqpoint{2.705211in}{2.455146in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{2.451748in}}%
\pgfpathlineto{\pgfqpoint{2.736895in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{2.752071in}{2.448866in}}%
\pgfpathlineto{\pgfqpoint{2.759699in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{2.767181in}{2.449332in}}%
\pgfpathlineto{\pgfqpoint{2.774383in}{2.450260in}}%
\pgfpathlineto{\pgfqpoint{2.781281in}{2.451812in}}%
\pgfpathlineto{\pgfqpoint{2.787963in}{2.454090in}}%
\pgfpathlineto{\pgfqpoint{2.794770in}{2.457157in}}%
\pgfpathlineto{\pgfqpoint{2.801819in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{2.465647in}}%
\pgfpathlineto{\pgfqpoint{2.815961in}{2.470961in}}%
\pgfpathlineto{\pgfqpoint{2.829782in}{2.483255in}}%
\pgfpathlineto{\pgfqpoint{2.865577in}{2.517844in}}%
\pgfpathlineto{\pgfqpoint{2.887887in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{2.902688in}{2.548425in}}%
\pgfpathlineto{\pgfqpoint{2.910066in}{2.553465in}}%
\pgfpathlineto{\pgfqpoint{2.917827in}{2.557942in}}%
\pgfpathlineto{\pgfqpoint{2.925371in}{2.561736in}}%
\pgfpathlineto{\pgfqpoint{2.932860in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{2.940473in}{2.566911in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.568201in}}%
\pgfpathlineto{\pgfqpoint{2.955133in}{2.568641in}}%
\pgfpathlineto{\pgfqpoint{2.962379in}{2.568310in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.567329in}}%
\pgfpathlineto{\pgfqpoint{2.983197in}{2.564127in}}%
\pgfpathlineto{\pgfqpoint{2.996117in}{2.560701in}}%
\pgfpathlineto{\pgfqpoint{3.002380in}{2.559447in}}%
\pgfpathlineto{\pgfqpoint{3.008419in}{2.558737in}}%
\pgfpathlineto{\pgfqpoint{3.014597in}{2.558685in}}%
\pgfpathlineto{\pgfqpoint{3.020448in}{2.559346in}}%
\pgfpathlineto{\pgfqpoint{3.026450in}{2.560721in}}%
\pgfpathlineto{\pgfqpoint{3.032516in}{2.562767in}}%
\pgfpathlineto{\pgfqpoint{3.038238in}{2.565424in}}%
\pgfpathlineto{\pgfqpoint{3.044229in}{2.568634in}}%
\pgfpathlineto{\pgfqpoint{3.050240in}{2.572375in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{2.581623in}}%
\pgfpathlineto{\pgfqpoint{3.068074in}{2.587352in}}%
\pgfpathlineto{\pgfqpoint{3.073968in}{2.594019in}}%
\pgfpathlineto{\pgfqpoint{3.079888in}{2.601757in}}%
\pgfpathlineto{\pgfqpoint{3.091520in}{2.620649in}}%
\pgfpathlineto{\pgfqpoint{3.110764in}{2.656090in}}%
\pgfpathlineto{\pgfqpoint{3.131253in}{2.695250in}}%
\pgfpathlineto{\pgfqpoint{3.138496in}{2.708163in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{2.732881in}}%
\pgfpathlineto{\pgfqpoint{3.161655in}{2.744550in}}%
\pgfpathlineto{\pgfqpoint{3.186013in}{2.777011in}}%
\pgfpathlineto{\pgfqpoint{3.202270in}{2.796880in}}%
\pgfpathlineto{\pgfqpoint{3.210859in}{2.806172in}}%
\pgfpathlineto{\pgfqpoint{3.219618in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{3.228353in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{3.237157in}{2.829775in}}%
\pgfpathlineto{\pgfqpoint{3.246088in}{2.835718in}}%
\pgfpathlineto{\pgfqpoint{3.255327in}{2.840517in}}%
\pgfpathlineto{\pgfqpoint{3.264401in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{3.272906in}{2.846426in}}%
\pgfpathlineto{\pgfqpoint{3.281046in}{2.847437in}}%
\pgfpathlineto{\pgfqpoint{3.289441in}{2.847127in}}%
\pgfpathlineto{\pgfqpoint{3.298087in}{2.845555in}}%
\pgfpathlineto{\pgfqpoint{3.306910in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{2.839506in}}%
\pgfpathlineto{\pgfqpoint{3.329939in}{2.832482in}}%
\pgfpathlineto{\pgfqpoint{3.336475in}{2.829942in}}%
\pgfpathlineto{\pgfqpoint{3.342901in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{2.828524in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{2.829550in}}%
\pgfpathlineto{\pgfqpoint{3.369697in}{2.833025in}}%
\pgfpathlineto{\pgfqpoint{3.376827in}{2.834350in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{3.390719in}{2.833950in}}%
\pgfpathlineto{\pgfqpoint{3.397396in}{2.831819in}}%
\pgfpathlineto{\pgfqpoint{3.403969in}{2.828415in}}%
\pgfpathlineto{\pgfqpoint{3.410407in}{2.823899in}}%
\pgfpathlineto{\pgfqpoint{3.416439in}{2.818491in}}%
\pgfpathlineto{\pgfqpoint{3.422051in}{2.812388in}}%
\pgfpathlineto{\pgfqpoint{3.432927in}{2.798578in}}%
\pgfpathlineto{\pgfqpoint{3.438389in}{2.790876in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{2.782527in}}%
\pgfpathlineto{\pgfqpoint{3.449058in}{2.773414in}}%
\pgfpathlineto{\pgfqpoint{3.453608in}{2.763450in}}%
\pgfpathlineto{\pgfqpoint{3.467381in}{2.729224in}}%
\pgfpathlineto{\pgfqpoint{3.478378in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{3.481626in}{2.688755in}}%
\pgfpathlineto{\pgfqpoint{3.484655in}{2.683883in}}%
\pgfpathlineto{\pgfqpoint{3.488399in}{2.682305in}}%
\pgfpathlineto{\pgfqpoint{3.491929in}{2.684287in}}%
\pgfpathlineto{\pgfqpoint{3.494715in}{2.689749in}}%
\pgfpathlineto{\pgfqpoint{3.497467in}{2.698280in}}%
\pgfpathlineto{\pgfqpoint{3.500202in}{2.709193in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{3.508772in}{2.734632in}}%
\pgfpathlineto{\pgfqpoint{3.513024in}{2.747423in}}%
\pgfpathlineto{\pgfqpoint{3.516188in}{2.759326in}}%
\pgfpathlineto{\pgfqpoint{3.520132in}{2.769856in}}%
\pgfpathlineto{\pgfqpoint{3.525224in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{2.791336in}}%
\pgfpathlineto{\pgfqpoint{3.539006in}{2.795162in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{2.797471in}}%
\pgfpathlineto{\pgfqpoint{3.547685in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{3.551459in}{2.797572in}}%
\pgfpathlineto{\pgfqpoint{3.555869in}{2.795177in}}%
\pgfpathlineto{\pgfqpoint{3.560943in}{2.791025in}}%
\pgfpathlineto{\pgfqpoint{3.569321in}{2.778049in}}%
\pgfpathlineto{\pgfqpoint{3.574970in}{2.770295in}}%
\pgfpathlineto{\pgfqpoint{3.577895in}{2.762883in}}%
\pgfpathlineto{\pgfqpoint{3.579568in}{2.756829in}}%
\pgfpathlineto{\pgfqpoint{3.583319in}{2.752918in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{2.751465in}}%
\pgfpathlineto{\pgfqpoint{3.588911in}{2.752308in}}%
\pgfpathlineto{\pgfqpoint{3.592746in}{2.754955in}}%
\pgfpathlineto{\pgfqpoint{3.600799in}{2.763618in}}%
\pgfpathlineto{\pgfqpoint{3.604761in}{2.769245in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{2.775960in}}%
\pgfpathlineto{\pgfqpoint{3.624998in}{2.826150in}}%
\pgfpathlineto{\pgfqpoint{3.629339in}{2.835382in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{2.842177in}}%
\pgfpathlineto{\pgfqpoint{3.638125in}{2.845814in}}%
\pgfpathlineto{\pgfqpoint{3.644335in}{2.845842in}}%
\pgfpathlineto{\pgfqpoint{3.648561in}{2.842148in}}%
\pgfpathlineto{\pgfqpoint{3.650920in}{2.834982in}}%
\pgfpathlineto{\pgfqpoint{3.660597in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{3.664808in}{2.801437in}}%
\pgfpathlineto{\pgfqpoint{3.669676in}{2.785078in}}%
\pgfpathlineto{\pgfqpoint{3.671562in}{2.783710in}}%
\pgfpathlineto{\pgfqpoint{3.674027in}{2.787538in}}%
\pgfpathlineto{\pgfqpoint{3.676737in}{2.795600in}}%
\pgfpathlineto{\pgfqpoint{3.679232in}{2.806053in}}%
\pgfpathlineto{\pgfqpoint{3.683052in}{2.816737in}}%
\pgfpathlineto{\pgfqpoint{3.688139in}{2.825695in}}%
\pgfpathlineto{\pgfqpoint{3.692709in}{2.831492in}}%
\pgfpathlineto{\pgfqpoint{3.696751in}{2.833285in}}%
\pgfpathlineto{\pgfqpoint{3.699946in}{2.830795in}}%
\pgfpathlineto{\pgfqpoint{3.707789in}{2.814175in}}%
\pgfpathlineto{\pgfqpoint{3.714800in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{3.717821in}{2.773906in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{2.761709in}}%
\pgfpathlineto{\pgfqpoint{3.720862in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{3.724035in}{2.747086in}}%
\pgfpathlineto{\pgfqpoint{3.726593in}{2.746261in}}%
\pgfpathlineto{\pgfqpoint{3.728976in}{2.750043in}}%
\pgfpathlineto{\pgfqpoint{3.731365in}{2.758105in}}%
\pgfpathlineto{\pgfqpoint{3.733611in}{2.769745in}}%
\pgfpathlineto{\pgfqpoint{3.735579in}{2.784015in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{2.799832in}}%
\pgfpathlineto{\pgfqpoint{3.748719in}{2.845631in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{2.857165in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{2.865598in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{2.870451in}}%
\pgfpathlineto{\pgfqpoint{3.763739in}{2.871423in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.868492in}}%
\pgfpathlineto{\pgfqpoint{3.771385in}{2.861910in}}%
\pgfpathlineto{\pgfqpoint{3.774009in}{2.852265in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{2.840525in}}%
\pgfpathlineto{\pgfqpoint{3.781755in}{2.827987in}}%
\pgfpathlineto{\pgfqpoint{3.788115in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{3.790412in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{3.792679in}{2.800563in}}%
\pgfpathlineto{\pgfqpoint{3.798632in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{2.821487in}}%
\pgfpathlineto{\pgfqpoint{3.803556in}{2.829481in}}%
\pgfpathlineto{\pgfqpoint{3.806738in}{2.836333in}}%
\pgfpathlineto{\pgfqpoint{3.810220in}{2.841487in}}%
\pgfpathlineto{\pgfqpoint{3.812891in}{2.844687in}}%
\pgfpathlineto{\pgfqpoint{3.816269in}{2.845999in}}%
\pgfpathlineto{\pgfqpoint{3.819877in}{2.845714in}}%
\pgfpathlineto{\pgfqpoint{3.822828in}{2.844291in}}%
\pgfpathlineto{\pgfqpoint{3.825428in}{2.842222in}}%
\pgfpathlineto{\pgfqpoint{3.829874in}{2.837635in}}%
\pgfpathlineto{\pgfqpoint{3.836332in}{2.833173in}}%
\pgfpathlineto{\pgfqpoint{3.841709in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{3.846569in}{2.824742in}}%
\pgfpathlineto{\pgfqpoint{3.849139in}{2.823516in}}%
\pgfpathlineto{\pgfqpoint{3.854147in}{2.822141in}}%
\pgfpathlineto{\pgfqpoint{3.855891in}{2.821180in}}%
\pgfpathlineto{\pgfqpoint{3.858438in}{2.819305in}}%
\pgfpathlineto{\pgfqpoint{3.862121in}{2.816103in}}%
\pgfpathlineto{\pgfqpoint{3.865344in}{2.811488in}}%
\pgfpathlineto{\pgfqpoint{3.867752in}{2.805757in}}%
\pgfpathlineto{\pgfqpoint{3.871335in}{2.793768in}}%
\pgfpathlineto{\pgfqpoint{3.873504in}{2.789227in}}%
\pgfpathlineto{\pgfqpoint{3.875512in}{2.786532in}}%
\pgfpathlineto{\pgfqpoint{3.877654in}{2.785907in}}%
\pgfpathlineto{\pgfqpoint{3.879854in}{2.787100in}}%
\pgfpathlineto{\pgfqpoint{3.881945in}{2.789506in}}%
\pgfpathlineto{\pgfqpoint{3.883666in}{2.792321in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{2.794758in}}%
\pgfpathlineto{\pgfqpoint{3.888537in}{2.796242in}}%
\pgfpathlineto{\pgfqpoint{3.890932in}{2.796586in}}%
\pgfpathlineto{\pgfqpoint{3.896273in}{2.795032in}}%
\pgfpathlineto{\pgfqpoint{3.897950in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{3.899272in}{2.794467in}}%
\pgfpathlineto{\pgfqpoint{3.903228in}{2.796999in}}%
\pgfpathlineto{\pgfqpoint{3.904950in}{2.798330in}}%
\pgfpathlineto{\pgfqpoint{3.907680in}{2.798714in}}%
\pgfpathlineto{\pgfqpoint{3.910818in}{2.797663in}}%
\pgfpathlineto{\pgfqpoint{3.913084in}{2.795142in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{3.918469in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{3.920179in}{2.782845in}}%
\pgfpathlineto{\pgfqpoint{3.922031in}{2.782581in}}%
\pgfpathlineto{\pgfqpoint{3.924096in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{3.930245in}{2.789418in}}%
\pgfpathlineto{\pgfqpoint{3.932451in}{2.790178in}}%
\pgfpathlineto{\pgfqpoint{3.934427in}{2.789781in}}%
\pgfpathlineto{\pgfqpoint{3.936280in}{2.788190in}}%
\pgfpathlineto{\pgfqpoint{3.938256in}{2.785537in}}%
\pgfpathlineto{\pgfqpoint{3.947485in}{2.769672in}}%
\pgfpathlineto{\pgfqpoint{3.949108in}{2.768528in}}%
\pgfpathlineto{\pgfqpoint{3.952295in}{2.767374in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.766056in}}%
\pgfpathlineto{\pgfqpoint{3.956664in}{2.763433in}}%
\pgfpathlineto{\pgfqpoint{3.958752in}{2.759233in}}%
\pgfpathlineto{\pgfqpoint{3.962076in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.719876in}}%
\pgfpathlineto{\pgfqpoint{3.970985in}{2.710030in}}%
\pgfpathlineto{\pgfqpoint{3.975145in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{3.976530in}{2.698773in}}%
\pgfpathlineto{\pgfqpoint{3.977742in}{2.698680in}}%
\pgfpathlineto{\pgfqpoint{3.979223in}{2.699826in}}%
\pgfpathlineto{\pgfqpoint{3.980560in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{3.983199in}{2.707419in}}%
\pgfpathlineto{\pgfqpoint{3.984681in}{2.709614in}}%
\pgfpathlineto{\pgfqpoint{3.986186in}{2.710794in}}%
\pgfpathlineto{\pgfqpoint{3.987900in}{2.710641in}}%
\pgfpathlineto{\pgfqpoint{3.989374in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{3.990678in}{2.705850in}}%
\pgfpathlineto{\pgfqpoint{3.994960in}{2.689705in}}%
\pgfpathlineto{\pgfqpoint{3.998562in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{3.999739in}{2.671254in}}%
\pgfpathlineto{\pgfqpoint{4.000858in}{2.670902in}}%
\pgfpathlineto{\pgfqpoint{4.001795in}{2.672542in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{2.686403in}}%
\pgfpathlineto{\pgfqpoint{4.008178in}{2.687810in}}%
\pgfpathlineto{\pgfqpoint{4.009660in}{2.687295in}}%
\pgfpathlineto{\pgfqpoint{4.011170in}{2.684750in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{2.674454in}}%
\pgfpathlineto{\pgfqpoint{4.017215in}{2.654933in}}%
\pgfpathlineto{\pgfqpoint{4.018173in}{2.650284in}}%
\pgfpathlineto{\pgfqpoint{4.019194in}{2.647451in}}%
\pgfpathlineto{\pgfqpoint{4.020048in}{2.646501in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{2.647179in}}%
\pgfpathlineto{\pgfqpoint{4.023498in}{2.651413in}}%
\pgfpathlineto{\pgfqpoint{4.027950in}{2.660234in}}%
\pgfpathlineto{\pgfqpoint{4.030142in}{2.662537in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{2.662935in}}%
\pgfpathlineto{\pgfqpoint{4.032560in}{2.662732in}}%
\pgfpathlineto{\pgfqpoint{4.033840in}{2.661939in}}%
\pgfpathlineto{\pgfqpoint{4.035996in}{2.658939in}}%
\pgfpathlineto{\pgfqpoint{4.039144in}{2.652363in}}%
\pgfpathlineto{\pgfqpoint{4.041351in}{2.646265in}}%
\pgfpathlineto{\pgfqpoint{4.043656in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{4.048478in}{2.619345in}}%
\pgfpathlineto{\pgfqpoint{4.052206in}{2.608303in}}%
\pgfpathlineto{\pgfqpoint{4.054999in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.056609in}{2.599450in}}%
\pgfpathlineto{\pgfqpoint{4.058441in}{2.597301in}}%
\pgfpathlineto{\pgfqpoint{4.060316in}{2.593618in}}%
\pgfpathlineto{\pgfqpoint{4.064483in}{2.583555in}}%
\pgfpathlineto{\pgfqpoint{4.065278in}{2.583772in}}%
\pgfpathlineto{\pgfqpoint{4.066987in}{2.586380in}}%
\pgfpathlineto{\pgfqpoint{4.068711in}{2.589368in}}%
\pgfpathlineto{\pgfqpoint{4.069500in}{2.590078in}}%
\pgfpathlineto{\pgfqpoint{4.070456in}{2.589920in}}%
\pgfpathlineto{\pgfqpoint{4.071425in}{2.588747in}}%
\pgfpathlineto{\pgfqpoint{4.072221in}{2.586505in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{2.569292in}}%
\pgfpathlineto{\pgfqpoint{4.077655in}{2.556816in}}%
\pgfpathlineto{\pgfqpoint{4.079163in}{2.552436in}}%
\pgfpathlineto{\pgfqpoint{4.085862in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{4.087202in}{2.541335in}}%
\pgfpathlineto{\pgfqpoint{4.087938in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{4.088757in}{2.542149in}}%
\pgfpathlineto{\pgfqpoint{4.090046in}{2.545015in}}%
\pgfpathlineto{\pgfqpoint{4.092173in}{2.549784in}}%
\pgfpathlineto{\pgfqpoint{4.092943in}{2.550099in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{2.549268in}}%
\pgfpathlineto{\pgfqpoint{4.094584in}{2.547189in}}%
\pgfpathlineto{\pgfqpoint{4.095993in}{2.539808in}}%
\pgfpathlineto{\pgfqpoint{4.099862in}{2.512707in}}%
\pgfpathlineto{\pgfqpoint{4.101304in}{2.508041in}}%
\pgfpathlineto{\pgfqpoint{4.101794in}{2.507144in}}%
\pgfpathlineto{\pgfqpoint{4.102264in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{4.103623in}{2.508809in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{2.510474in}}%
\pgfpathlineto{\pgfqpoint{4.108039in}{2.512106in}}%
\pgfpathlineto{\pgfqpoint{4.109915in}{2.515687in}}%
\pgfpathlineto{\pgfqpoint{4.110566in}{2.516129in}}%
\pgfpathlineto{\pgfqpoint{4.111224in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{4.112593in}{2.510356in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{2.500757in}}%
\pgfpathlineto{\pgfqpoint{4.116103in}{2.481068in}}%
\pgfpathlineto{\pgfqpoint{4.117170in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.474759in}}%
\pgfpathlineto{\pgfqpoint{4.119364in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.120432in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{4.121078in}{2.476281in}}%
\pgfpathlineto{\pgfqpoint{4.121682in}{2.475238in}}%
\pgfpathlineto{\pgfqpoint{4.122770in}{2.471142in}}%
\pgfpathlineto{\pgfqpoint{4.124815in}{2.459360in}}%
\pgfpathlineto{\pgfqpoint{4.126958in}{2.444684in}}%
\pgfpathlineto{\pgfqpoint{4.129304in}{2.429454in}}%
\pgfpathlineto{\pgfqpoint{4.130264in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{4.131237in}{2.428113in}}%
\pgfpathlineto{\pgfqpoint{4.132151in}{2.428331in}}%
\pgfpathlineto{\pgfqpoint{4.133086in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{4.134095in}{2.425392in}}%
\pgfpathlineto{\pgfqpoint{4.135879in}{2.420571in}}%
\pgfpathlineto{\pgfqpoint{4.136817in}{2.419789in}}%
\pgfpathlineto{\pgfqpoint{4.137707in}{2.419930in}}%
\pgfpathlineto{\pgfqpoint{4.138624in}{2.420804in}}%
\pgfpathlineto{\pgfqpoint{4.139568in}{2.422801in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{2.426738in}}%
\pgfpathlineto{\pgfqpoint{4.141358in}{2.427091in}}%
\pgfpathlineto{\pgfqpoint{4.141824in}{2.426308in}}%
\pgfpathlineto{\pgfqpoint{4.142863in}{2.420637in}}%
\pgfpathlineto{\pgfqpoint{4.143793in}{2.410730in}}%
\pgfpathlineto{\pgfqpoint{4.145346in}{2.392019in}}%
\pgfpathlineto{\pgfqpoint{4.147032in}{2.380784in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{4.148182in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{4.148905in}{2.380295in}}%
\pgfpathlineto{\pgfqpoint{4.149684in}{2.384047in}}%
\pgfpathlineto{\pgfqpoint{4.150171in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.150622in}{2.385031in}}%
\pgfpathlineto{\pgfqpoint{4.151439in}{2.381409in}}%
\pgfpathlineto{\pgfqpoint{4.154003in}{2.362364in}}%
\pgfpathlineto{\pgfqpoint{4.155927in}{2.357776in}}%
\pgfpathlineto{\pgfqpoint{4.158081in}{2.348988in}}%
\pgfpathlineto{\pgfqpoint{4.158420in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{4.159130in}{2.350118in}}%
\pgfpathlineto{\pgfqpoint{4.160236in}{2.352034in}}%
\pgfpathlineto{\pgfqpoint{4.160594in}{2.351517in}}%
\pgfpathlineto{\pgfqpoint{4.161320in}{2.347724in}}%
\pgfpathlineto{\pgfqpoint{4.162404in}{2.335619in}}%
\pgfpathlineto{\pgfqpoint{4.164630in}{2.301495in}}%
\pgfpathlineto{\pgfqpoint{4.165222in}{2.299273in}}%
\pgfpathlineto{\pgfqpoint{4.165809in}{2.303730in}}%
\pgfpathlineto{\pgfqpoint{4.167783in}{2.329310in}}%
\pgfpathlineto{\pgfqpoint{4.168096in}{2.330188in}}%
\pgfpathlineto{\pgfqpoint{4.168437in}{2.329667in}}%
\pgfpathlineto{\pgfqpoint{4.169112in}{2.325531in}}%
\pgfpathlineto{\pgfqpoint{4.173674in}{2.287967in}}%
\pgfpathlineto{\pgfqpoint{4.174222in}{2.289837in}}%
\pgfpathlineto{\pgfqpoint{4.174812in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{4.175124in}{2.291873in}}%
\pgfpathlineto{\pgfqpoint{4.175765in}{2.288145in}}%
\pgfpathlineto{\pgfqpoint{4.177944in}{2.265868in}}%
\pgfpathlineto{\pgfqpoint{4.178745in}{2.263863in}}%
\pgfpathlineto{\pgfqpoint{4.179576in}{2.258577in}}%
\pgfpathlineto{\pgfqpoint{4.180853in}{2.248063in}}%
\pgfpathlineto{\pgfqpoint{4.181079in}{2.248008in}}%
\pgfpathlineto{\pgfqpoint{4.181595in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{4.182899in}{2.259554in}}%
\pgfpathlineto{\pgfqpoint{4.183198in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{4.183722in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{2.241362in}}%
\pgfpathlineto{\pgfqpoint{4.187394in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{4.187851in}{2.220352in}}%
\pgfpathlineto{\pgfqpoint{4.188762in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{4.189003in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{4.189512in}{2.218443in}}%
\pgfpathlineto{\pgfqpoint{4.191468in}{2.193762in}}%
\pgfpathlineto{\pgfqpoint{4.191684in}{2.193821in}}%
\pgfpathlineto{\pgfqpoint{4.192107in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{4.192729in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{4.194105in}{2.216847in}}%
\pgfpathlineto{\pgfqpoint{4.194356in}{2.216658in}}%
\pgfpathlineto{\pgfqpoint{4.194799in}{2.213804in}}%
\pgfpathlineto{\pgfqpoint{4.196315in}{2.201529in}}%
\pgfpathlineto{\pgfqpoint{4.196738in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{4.197191in}{2.202445in}}%
\pgfpathlineto{\pgfqpoint{4.197419in}{2.202139in}}%
\pgfpathlineto{\pgfqpoint{4.197848in}{2.199503in}}%
\pgfpathlineto{\pgfqpoint{4.198705in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{4.199893in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{4.200462in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{4.200890in}{2.170569in}}%
\pgfpathlineto{\pgfqpoint{4.201473in}{2.167469in}}%
\pgfpathlineto{\pgfqpoint{4.202617in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.202822in}{2.161656in}}%
\pgfpathlineto{\pgfqpoint{4.203181in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{2.172870in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{2.178674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.562963in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736839in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736839in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736839in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.736839in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910715in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{2.910715in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910715in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910715in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910715in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084591in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.084591in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084591in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084591in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.084591in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916335in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916335in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123044in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123044in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269707in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269707in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383467in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383467in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476416in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476416in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555003in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555003in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623079in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623079in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683125in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683125in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090211in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090211in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296920in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296920in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443583in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443583in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557343in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557343in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650292in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650292in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728879in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728879in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796955in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796955in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857002in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857002in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264087in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264087in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470796in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470796in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617459in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617459in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731219in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731219in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824168in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824168in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902755in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902755in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970831in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970831in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030878in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030878in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.500463in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=0.435945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{1.235945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.235945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.235945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=1.235945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{2.035945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.035945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.035945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=2.035945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{2.835945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.835945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.835945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=2.835945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=3.635945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.817642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.817642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.917593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.917593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.995121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.995121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.058466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.058466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.158417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.158417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.199339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.199339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.476769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.476769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.617642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.617642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.795121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.795121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.912023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.912023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.958417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.958417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.999339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.999339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.276769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.276769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.417642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.417642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.517593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.517593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.595121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.595121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.658466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.658466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.712023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.712023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.799339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.799339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.076769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.076769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.217642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.217642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.317593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.317593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.395121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.395121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.458466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.458466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.512023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.512023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.558417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.558417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.599339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.599339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=2.035945in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AGN luminosity [\(\displaystyle \unit{erg/s}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329857in}{3.419645in}}%
\pgfpathlineto{\pgfqpoint{4.151069in}{3.419645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185769in}{3.419645in}}{\pgfqpoint{4.185769in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{4.185769in}{3.552470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185769in}{3.587170in}}{\pgfqpoint{4.151069in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{3.329857in}{3.587170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295157in}{3.587170in}}{\pgfqpoint{3.295157in}{3.552470in}}%
\pgfpathlineto{\pgfqpoint{3.295157in}{3.454345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295157in}{3.419645in}}{\pgfqpoint{3.329857in}{3.419645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.740463in,y=3.475945in,,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476267in}{3.099645in}}%
\pgfpathlineto{\pgfqpoint{4.469659in}{3.099645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504359in}{3.099645in}}{\pgfqpoint{4.504359in}{3.134345in}}%
\pgfpathlineto{\pgfqpoint{4.504359in}{3.232470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504359in}{3.267170in}}{\pgfqpoint{4.469659in}{3.267170in}}%
\pgfpathlineto{\pgfqpoint{3.476267in}{3.267170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441567in}{3.267170in}}{\pgfqpoint{3.441567in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.441567in}{3.134345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441567in}{3.099645in}}{\pgfqpoint{3.476267in}{3.099645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.972963in,y=3.155945in,,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Subeddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618519in}{2.617458in}}%
\pgfpathlineto{\pgfqpoint{2.189303in}{2.617458in}}%
\pgfpathlineto{\pgfqpoint{2.189303in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{0.618519in}{3.580389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.497056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.458167in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.342123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.303234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.187190in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.187190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.148301in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.993368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.877324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.838435in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.683502in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{3.497056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=3.458167in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{3.342123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=3.303234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{3.187190in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{3.187190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=3.148301in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{3.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=2.993368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{2.877324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=2.838435in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518841in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{2.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796619in,y=2.683502in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskflat/temperature_6_0900.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.487011in}{3.735945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{3.735945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.735945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.635945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.011900in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{1.938710in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{0.542363in}{1.995286in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{0.562598in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{0.572716in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.866525in}}%
\pgfpathlineto{\pgfqpoint{0.592951in}{1.942960in}}%
\pgfpathlineto{\pgfqpoint{0.603068in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{1.994905in}}%
\pgfpathlineto{\pgfqpoint{0.623303in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{0.633421in}{2.006685in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{2.032964in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{2.045524in}}%
\pgfpathlineto{\pgfqpoint{0.663773in}{2.060958in}}%
\pgfpathlineto{\pgfqpoint{0.673891in}{2.077143in}}%
\pgfpathlineto{\pgfqpoint{0.684008in}{2.072320in}}%
\pgfpathlineto{\pgfqpoint{0.694126in}{2.054902in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{2.058180in}}%
\pgfpathlineto{\pgfqpoint{0.714361in}{2.079193in}}%
\pgfpathlineto{\pgfqpoint{0.724478in}{2.110379in}}%
\pgfpathlineto{\pgfqpoint{0.734596in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{2.144337in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{2.124345in}}%
\pgfpathlineto{\pgfqpoint{0.775066in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{0.785183in}{2.120960in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{2.145632in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{2.184929in}}%
\pgfpathlineto{\pgfqpoint{0.815536in}{2.213103in}}%
\pgfpathlineto{\pgfqpoint{0.825653in}{2.218930in}}%
\pgfpathlineto{\pgfqpoint{0.835771in}{2.213292in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{2.213822in}}%
\pgfpathlineto{\pgfqpoint{0.856006in}{2.219412in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{2.227210in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{2.205528in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{2.202679in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{2.205298in}}%
\pgfpathlineto{\pgfqpoint{0.916711in}{2.181624in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{2.151083in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{2.122060in}}%
\pgfpathlineto{\pgfqpoint{0.957181in}{2.095567in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{2.055815in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{2.037571in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{2.021463in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{1.992759in}}%
\pgfpathlineto{\pgfqpoint{1.017886in}{1.991838in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{2.012714in}}%
\pgfpathlineto{\pgfqpoint{1.038120in}{2.024860in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{2.033699in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{2.033805in}}%
\pgfpathlineto{\pgfqpoint{1.068473in}{2.075326in}}%
\pgfpathlineto{\pgfqpoint{1.078590in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{2.155529in}}%
\pgfpathlineto{\pgfqpoint{1.098825in}{2.173300in}}%
\pgfpathlineto{\pgfqpoint{1.108943in}{2.178347in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{2.184984in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{1.139295in}{2.188984in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.195239in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{2.200820in}}%
\pgfpathlineto{\pgfqpoint{1.169648in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{1.189883in}{2.205830in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{2.211433in}}%
\pgfpathlineto{\pgfqpoint{1.220235in}{2.232692in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{2.249497in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{2.235745in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.175265in}}%
\pgfpathlineto{\pgfqpoint{1.270823in}{2.166737in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{2.161368in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{2.156502in}}%
\pgfpathlineto{\pgfqpoint{1.301175in}{2.160439in}}%
\pgfpathlineto{\pgfqpoint{1.311293in}{2.170590in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{2.179204in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{1.341645in}{2.191589in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{2.180631in}}%
\pgfpathlineto{\pgfqpoint{1.361880in}{2.164159in}}%
\pgfpathlineto{\pgfqpoint{1.371998in}{2.143869in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{2.131953in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{2.142989in}}%
\pgfpathlineto{\pgfqpoint{1.402350in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{2.184535in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{2.188213in}}%
\pgfpathlineto{\pgfqpoint{1.432703in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{2.182514in}}%
\pgfpathlineto{\pgfqpoint{1.463055in}{2.188304in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{2.188912in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{1.493408in}{2.195511in}}%
\pgfpathlineto{\pgfqpoint{1.503525in}{2.227421in}}%
\pgfpathlineto{\pgfqpoint{1.513643in}{2.248653in}}%
\pgfpathlineto{\pgfqpoint{1.523760in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{2.255570in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{2.238077in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{1.574348in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{1.604700in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{1.614818in}{2.144131in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{1.635053in}{2.156255in}}%
\pgfpathlineto{\pgfqpoint{1.645170in}{2.172660in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{2.194552in}}%
\pgfpathlineto{\pgfqpoint{1.665405in}{2.212103in}}%
\pgfpathlineto{\pgfqpoint{1.675523in}{2.221357in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{1.695758in}{2.198812in}}%
\pgfpathlineto{\pgfqpoint{1.705875in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{2.132374in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{2.124242in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{2.114812in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{2.110253in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{2.093690in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{2.093881in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{2.096723in}}%
\pgfpathlineto{\pgfqpoint{1.817167in}{2.081449in}}%
\pgfpathlineto{\pgfqpoint{1.827285in}{2.076484in}}%
\pgfpathlineto{\pgfqpoint{1.847520in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{2.121675in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{1.877872in}{2.136029in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{2.131532in}}%
\pgfpathlineto{\pgfqpoint{1.898107in}{2.118089in}}%
\pgfpathlineto{\pgfqpoint{1.908225in}{2.100582in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{2.075207in}}%
\pgfpathlineto{\pgfqpoint{1.928460in}{2.047152in}}%
\pgfpathlineto{\pgfqpoint{1.938577in}{2.036464in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{2.048375in}}%
\pgfpathlineto{\pgfqpoint{1.958812in}{2.078400in}}%
\pgfpathlineto{\pgfqpoint{1.968930in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.989165in}{2.108678in}}%
\pgfpathlineto{\pgfqpoint{1.999282in}{2.101291in}}%
\pgfpathlineto{\pgfqpoint{2.009400in}{2.101020in}}%
\pgfpathlineto{\pgfqpoint{2.019517in}{2.103045in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{2.103625in}}%
\pgfpathlineto{\pgfqpoint{2.039752in}{2.104721in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{2.110159in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{2.124169in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{2.157010in}}%
\pgfpathlineto{\pgfqpoint{2.090340in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{2.175347in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{2.178234in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{2.171536in}}%
\pgfpathlineto{\pgfqpoint{2.130810in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{2.144648in}}%
\pgfpathlineto{\pgfqpoint{2.151045in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{2.123925in}}%
\pgfpathlineto{\pgfqpoint{2.171280in}{2.128323in}}%
\pgfpathlineto{\pgfqpoint{2.181397in}{2.140426in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{2.144876in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{2.132345in}}%
\pgfpathlineto{\pgfqpoint{2.211750in}{2.106685in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{2.093263in}}%
\pgfpathlineto{\pgfqpoint{2.231985in}{2.111393in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{2.123568in}}%
\pgfpathlineto{\pgfqpoint{2.252220in}{2.118303in}}%
\pgfpathlineto{\pgfqpoint{2.262337in}{2.098154in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{2.084767in}}%
\pgfpathlineto{\pgfqpoint{2.282572in}{2.073578in}}%
\pgfpathlineto{\pgfqpoint{2.292690in}{2.067709in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{2.068380in}}%
\pgfpathlineto{\pgfqpoint{2.312925in}{2.075995in}}%
\pgfpathlineto{\pgfqpoint{2.323042in}{2.078831in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{2.088775in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{2.061924in}}%
\pgfpathlineto{\pgfqpoint{2.363512in}{2.056935in}}%
\pgfpathlineto{\pgfqpoint{2.373630in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{2.046415in}}%
\pgfpathlineto{\pgfqpoint{2.403982in}{2.008472in}}%
\pgfpathlineto{\pgfqpoint{2.414100in}{2.024449in}}%
\pgfpathlineto{\pgfqpoint{2.424217in}{2.044040in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{2.049553in}}%
\pgfpathlineto{\pgfqpoint{2.444452in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{2.046379in}}%
\pgfpathlineto{\pgfqpoint{2.464687in}{2.025558in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{2.014729in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.495040in}{2.004998in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{2.545627in}{2.008866in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{2.019726in}}%
\pgfpathlineto{\pgfqpoint{2.565862in}{2.022008in}}%
\pgfpathlineto{\pgfqpoint{2.575980in}{2.015137in}}%
\pgfpathlineto{\pgfqpoint{2.586097in}{1.974595in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{1.917267in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{1.920460in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{1.937936in}}%
\pgfpathlineto{\pgfqpoint{2.636684in}{1.947799in}}%
\pgfpathlineto{\pgfqpoint{2.646802in}{1.951206in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{2.687272in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{2.697389in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{2.707507in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{2.717624in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{2.727742in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{2.737859in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{2.747977in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{2.758094in}{1.974564in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{2.778329in}{1.996889in}}%
\pgfpathlineto{\pgfqpoint{2.788447in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{2.798564in}{2.002888in}}%
\pgfpathlineto{\pgfqpoint{2.808682in}{2.030308in}}%
\pgfpathlineto{\pgfqpoint{2.818799in}{2.038343in}}%
\pgfpathlineto{\pgfqpoint{2.828917in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.002939in}}%
\pgfpathlineto{\pgfqpoint{2.849152in}{1.999026in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{2.869387in}{2.032272in}}%
\pgfpathlineto{\pgfqpoint{2.879504in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{2.889622in}{1.969393in}}%
\pgfpathlineto{\pgfqpoint{2.899739in}{2.003305in}}%
\pgfpathlineto{\pgfqpoint{2.909857in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{2.930092in}{1.971636in}}%
\pgfpathlineto{\pgfqpoint{2.940209in}{1.974084in}}%
\pgfpathlineto{\pgfqpoint{2.950327in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.960444in}{1.914338in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{2.980679in}{1.941384in}}%
\pgfpathlineto{\pgfqpoint{2.990797in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{1.964247in}}%
\pgfpathlineto{\pgfqpoint{3.011032in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{3.021149in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{1.946750in}}%
\pgfpathlineto{\pgfqpoint{3.041384in}{2.004352in}}%
\pgfpathlineto{\pgfqpoint{3.051502in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{2.109785in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{2.102555in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{2.030366in}}%
\pgfpathlineto{\pgfqpoint{3.091972in}{2.075409in}}%
\pgfpathlineto{\pgfqpoint{3.102089in}{2.095196in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.119920in}}%
\pgfpathlineto{\pgfqpoint{3.122324in}{2.090955in}}%
\pgfpathlineto{\pgfqpoint{3.132442in}{2.235667in}}%
\pgfpathlineto{\pgfqpoint{3.142559in}{2.439080in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{2.594679in}}%
\pgfpathlineto{\pgfqpoint{3.162794in}{2.703269in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.721189in}}%
\pgfpathlineto{\pgfqpoint{3.183029in}{2.716490in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.786548in}}%
\pgfpathlineto{\pgfqpoint{3.213382in}{2.829162in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{2.874264in}}%
\pgfpathlineto{\pgfqpoint{3.233617in}{2.899273in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{2.893170in}}%
\pgfpathlineto{\pgfqpoint{3.253852in}{2.848481in}}%
\pgfpathlineto{\pgfqpoint{3.274087in}{2.830569in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.838197in}}%
\pgfpathlineto{\pgfqpoint{3.294322in}{2.844040in}}%
\pgfpathlineto{\pgfqpoint{3.304439in}{2.832391in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{2.791453in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.758395in}}%
\pgfpathlineto{\pgfqpoint{3.344909in}{2.736410in}}%
\pgfpathlineto{\pgfqpoint{3.355026in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{3.365144in}{2.750797in}}%
\pgfpathlineto{\pgfqpoint{3.385379in}{2.814887in}}%
\pgfpathlineto{\pgfqpoint{3.395496in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{3.405614in}{2.849631in}}%
\pgfpathlineto{\pgfqpoint{3.415731in}{2.840859in}}%
\pgfpathlineto{\pgfqpoint{3.425849in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{3.446084in}{2.805328in}}%
\pgfpathlineto{\pgfqpoint{3.456201in}{2.803255in}}%
\pgfpathlineto{\pgfqpoint{3.466319in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.791354in}}%
\pgfpathlineto{\pgfqpoint{3.486554in}{2.796630in}}%
\pgfpathlineto{\pgfqpoint{3.496671in}{2.846796in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{3.516906in}{2.924649in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{2.914651in}}%
\pgfpathlineto{\pgfqpoint{3.537141in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{3.547259in}{2.875133in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{2.861703in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{3.587729in}{2.817742in}}%
\pgfpathlineto{\pgfqpoint{3.597846in}{2.791287in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{3.618081in}{2.747169in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{2.734312in}}%
\pgfpathlineto{\pgfqpoint{3.638316in}{2.711174in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{2.680907in}}%
\pgfpathlineto{\pgfqpoint{3.658551in}{2.654661in}}%
\pgfpathlineto{\pgfqpoint{3.668669in}{2.631845in}}%
\pgfpathlineto{\pgfqpoint{3.678786in}{2.614588in}}%
\pgfpathlineto{\pgfqpoint{3.688904in}{2.600818in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{2.589171in}}%
\pgfpathlineto{\pgfqpoint{3.709139in}{2.575330in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{2.543800in}}%
\pgfpathlineto{\pgfqpoint{3.729374in}{2.490010in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{2.430647in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{2.338132in}}%
\pgfpathlineto{\pgfqpoint{3.769844in}{2.285146in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{2.227085in}}%
\pgfpathlineto{\pgfqpoint{3.790079in}{2.161960in}}%
\pgfpathlineto{\pgfqpoint{3.800196in}{2.088032in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{3.820431in}{1.898886in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{1.783122in}}%
\pgfpathlineto{\pgfqpoint{3.840666in}{1.681440in}}%
\pgfpathlineto{\pgfqpoint{3.850784in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{3.860901in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{3.871019in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{3.881136in}{1.616546in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.474199in}}%
\pgfpathlineto{\pgfqpoint{3.921606in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{3.931724in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{3.941841in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{3.951959in}{1.390298in}}%
\pgfpathlineto{\pgfqpoint{3.962076in}{1.373044in}}%
\pgfpathlineto{\pgfqpoint{3.972194in}{1.367866in}}%
\pgfpathlineto{\pgfqpoint{3.982311in}{1.331051in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{4.002546in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{4.022781in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{4.032899in}{1.338413in}}%
\pgfpathlineto{\pgfqpoint{4.043016in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{4.053134in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.334524in}}%
\pgfpathlineto{\pgfqpoint{4.073369in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{4.093604in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{4.103721in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{4.113839in}{1.630660in}}%
\pgfpathlineto{\pgfqpoint{4.123956in}{1.728595in}}%
\pgfpathlineto{\pgfqpoint{4.134073in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{4.144191in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{4.154308in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{4.164426in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{4.174543in}{1.600758in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.625096in}}%
\pgfpathlineto{\pgfqpoint{4.194778in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{4.215013in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{4.225131in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{4.245366in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{4.255483in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{4.265601in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{4.285836in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{4.295953in}{0.914729in}}%
\pgfpathlineto{\pgfqpoint{4.306071in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{4.316188in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.196368in}}%
\pgfpathlineto{\pgfqpoint{4.336423in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{4.346541in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{4.356658in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{4.366776in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{4.376893in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.163528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.081048in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{2.023799in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.923454in}}%
\pgfpathlineto{\pgfqpoint{0.542363in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.958922in}}%
\pgfpathlineto{\pgfqpoint{0.562598in}{1.951026in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.004302in}}%
\pgfpathlineto{\pgfqpoint{0.592951in}{2.048138in}}%
\pgfpathlineto{\pgfqpoint{0.603068in}{2.083093in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{2.070048in}}%
\pgfpathlineto{\pgfqpoint{0.623303in}{2.051898in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{2.128765in}}%
\pgfpathlineto{\pgfqpoint{0.663773in}{2.167329in}}%
\pgfpathlineto{\pgfqpoint{0.673891in}{2.196913in}}%
\pgfpathlineto{\pgfqpoint{0.684008in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{0.694126in}{2.230874in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{2.246809in}}%
\pgfpathlineto{\pgfqpoint{0.714361in}{2.265101in}}%
\pgfpathlineto{\pgfqpoint{0.724478in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{0.734596in}{2.295808in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{2.304418in}}%
\pgfpathlineto{\pgfqpoint{0.754831in}{2.308062in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{2.309588in}}%
\pgfpathlineto{\pgfqpoint{0.775066in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{0.785183in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{2.332915in}}%
\pgfpathlineto{\pgfqpoint{0.815536in}{2.370465in}}%
\pgfpathlineto{\pgfqpoint{0.825653in}{2.383949in}}%
\pgfpathlineto{\pgfqpoint{0.835771in}{2.394284in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{2.401683in}}%
\pgfpathlineto{\pgfqpoint{0.856006in}{2.402089in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{2.388823in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{2.356973in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{2.335684in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{2.323854in}}%
\pgfpathlineto{\pgfqpoint{0.916711in}{2.312577in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{2.308189in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{2.308877in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{0.957181in}{2.295048in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{2.287302in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{2.281659in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{2.284247in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{2.287561in}}%
\pgfpathlineto{\pgfqpoint{1.017886in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{2.300023in}}%
\pgfpathlineto{\pgfqpoint{1.038120in}{2.321359in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{2.375903in}}%
\pgfpathlineto{\pgfqpoint{1.068473in}{2.390019in}}%
\pgfpathlineto{\pgfqpoint{1.078590in}{2.394928in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{1.098825in}{2.389380in}}%
\pgfpathlineto{\pgfqpoint{1.108943in}{2.379997in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{2.372639in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{2.368837in}}%
\pgfpathlineto{\pgfqpoint{1.139295in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.369924in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{2.373967in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{2.386120in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.400162in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{2.406807in}}%
\pgfpathlineto{\pgfqpoint{1.220235in}{2.412813in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{2.416052in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{2.417299in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.416954in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.411222in}}%
\pgfpathlineto{\pgfqpoint{1.270823in}{2.402189in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{2.397235in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{2.402290in}}%
\pgfpathlineto{\pgfqpoint{1.301175in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{1.311293in}{2.423350in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{2.431009in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{2.426097in}}%
\pgfpathlineto{\pgfqpoint{1.341645in}{2.400121in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{2.359363in}}%
\pgfpathlineto{\pgfqpoint{1.361880in}{2.325420in}}%
\pgfpathlineto{\pgfqpoint{1.371998in}{2.312179in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{2.300924in}}%
\pgfpathlineto{\pgfqpoint{1.402350in}{2.307290in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{2.316887in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{1.432703in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{2.334270in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{1.463055in}{2.341342in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{2.337068in}}%
\pgfpathlineto{\pgfqpoint{1.493408in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{1.503525in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{1.513643in}{2.326591in}}%
\pgfpathlineto{\pgfqpoint{1.523760in}{2.320177in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{2.336234in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{2.343257in}}%
\pgfpathlineto{\pgfqpoint{1.574348in}{2.341741in}}%
\pgfpathlineto{\pgfqpoint{1.584465in}{2.333866in}}%
\pgfpathlineto{\pgfqpoint{1.594583in}{2.321604in}}%
\pgfpathlineto{\pgfqpoint{1.604700in}{2.296411in}}%
\pgfpathlineto{\pgfqpoint{1.614818in}{2.273918in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{2.256631in}}%
\pgfpathlineto{\pgfqpoint{1.635053in}{2.247276in}}%
\pgfpathlineto{\pgfqpoint{1.645170in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{1.665405in}{2.267968in}}%
\pgfpathlineto{\pgfqpoint{1.675523in}{2.274594in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{2.277816in}}%
\pgfpathlineto{\pgfqpoint{1.695758in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{1.705875in}{2.270488in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{2.267918in}}%
\pgfpathlineto{\pgfqpoint{1.726110in}{2.267833in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{2.247426in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{2.245129in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{2.247837in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{2.252050in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{2.252796in}}%
\pgfpathlineto{\pgfqpoint{1.817167in}{2.250882in}}%
\pgfpathlineto{\pgfqpoint{1.837402in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{1.847520in}{2.241266in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{2.244034in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{2.245406in}}%
\pgfpathlineto{\pgfqpoint{1.877872in}{2.244261in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{1.898107in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{1.908225in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{2.238354in}}%
\pgfpathlineto{\pgfqpoint{1.928460in}{2.245664in}}%
\pgfpathlineto{\pgfqpoint{1.938577in}{2.259001in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{2.270226in}}%
\pgfpathlineto{\pgfqpoint{1.958812in}{2.275120in}}%
\pgfpathlineto{\pgfqpoint{1.968930in}{2.273775in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{1.989165in}{2.260411in}}%
\pgfpathlineto{\pgfqpoint{2.009400in}{2.248550in}}%
\pgfpathlineto{\pgfqpoint{2.019517in}{2.241451in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{2.236917in}}%
\pgfpathlineto{\pgfqpoint{2.039752in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.090340in}{2.237583in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{2.231799in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{2.230910in}}%
\pgfpathlineto{\pgfqpoint{2.130810in}{2.230703in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{2.232138in}}%
\pgfpathlineto{\pgfqpoint{2.151045in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{2.171280in}{2.244212in}}%
\pgfpathlineto{\pgfqpoint{2.181397in}{2.265603in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{2.273926in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{2.269971in}}%
\pgfpathlineto{\pgfqpoint{2.211750in}{2.267309in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{2.231985in}{2.265524in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{2.261517in}}%
\pgfpathlineto{\pgfqpoint{2.252220in}{2.255868in}}%
\pgfpathlineto{\pgfqpoint{2.262337in}{2.251659in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{2.282572in}{2.248200in}}%
\pgfpathlineto{\pgfqpoint{2.292690in}{2.244583in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{2.218540in}}%
\pgfpathlineto{\pgfqpoint{2.312925in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{2.323042in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{2.184674in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{2.363512in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{2.373630in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{2.201172in}}%
\pgfpathlineto{\pgfqpoint{2.393865in}{2.197283in}}%
\pgfpathlineto{\pgfqpoint{2.403982in}{2.192160in}}%
\pgfpathlineto{\pgfqpoint{2.414100in}{2.191471in}}%
\pgfpathlineto{\pgfqpoint{2.424217in}{2.200463in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{2.201638in}}%
\pgfpathlineto{\pgfqpoint{2.444452in}{2.193127in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{2.180543in}}%
\pgfpathlineto{\pgfqpoint{2.464687in}{2.180223in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{2.495040in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{2.204776in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{2.200607in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{2.189664in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{2.190837in}}%
\pgfpathlineto{\pgfqpoint{2.545627in}{2.212986in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{2.236573in}}%
\pgfpathlineto{\pgfqpoint{2.565862in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{2.575980in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{2.586097in}{2.206517in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{2.190651in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{2.142408in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{2.130334in}}%
\pgfpathlineto{\pgfqpoint{2.636684in}{2.123031in}}%
\pgfpathlineto{\pgfqpoint{2.646802in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{2.095995in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{2.085195in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.687272in}{2.098828in}}%
\pgfpathlineto{\pgfqpoint{2.697389in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{2.707507in}{2.147908in}}%
\pgfpathlineto{\pgfqpoint{2.717624in}{2.173890in}}%
\pgfpathlineto{\pgfqpoint{2.727742in}{2.192918in}}%
\pgfpathlineto{\pgfqpoint{2.737859in}{2.216053in}}%
\pgfpathlineto{\pgfqpoint{2.747977in}{2.232793in}}%
\pgfpathlineto{\pgfqpoint{2.758094in}{2.243802in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{2.224669in}}%
\pgfpathlineto{\pgfqpoint{2.778329in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{2.788447in}{2.164367in}}%
\pgfpathlineto{\pgfqpoint{2.798564in}{2.142413in}}%
\pgfpathlineto{\pgfqpoint{2.808682in}{2.134600in}}%
\pgfpathlineto{\pgfqpoint{2.818799in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.828917in}{2.125763in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.115089in}}%
\pgfpathlineto{\pgfqpoint{2.849152in}{2.103779in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{2.080817in}}%
\pgfpathlineto{\pgfqpoint{2.869387in}{2.077296in}}%
\pgfpathlineto{\pgfqpoint{2.879504in}{2.103562in}}%
\pgfpathlineto{\pgfqpoint{2.889622in}{2.122410in}}%
\pgfpathlineto{\pgfqpoint{2.909857in}{2.147865in}}%
\pgfpathlineto{\pgfqpoint{2.919974in}{2.154501in}}%
\pgfpathlineto{\pgfqpoint{2.940209in}{2.212272in}}%
\pgfpathlineto{\pgfqpoint{2.950327in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{2.960444in}{2.230229in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{2.246290in}}%
\pgfpathlineto{\pgfqpoint{2.980679in}{2.249621in}}%
\pgfpathlineto{\pgfqpoint{2.990797in}{2.244246in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{3.011032in}{2.259758in}}%
\pgfpathlineto{\pgfqpoint{3.021149in}{2.285946in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{2.323258in}}%
\pgfpathlineto{\pgfqpoint{3.051502in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{2.478442in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{2.542780in}}%
\pgfpathlineto{\pgfqpoint{3.091972in}{2.617372in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.774734in}}%
\pgfpathlineto{\pgfqpoint{3.122324in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{3.132442in}{2.886667in}}%
\pgfpathlineto{\pgfqpoint{3.142559in}{2.912735in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{2.914608in}}%
\pgfpathlineto{\pgfqpoint{3.162794in}{2.907691in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.905010in}}%
\pgfpathlineto{\pgfqpoint{3.183029in}{2.897000in}}%
\pgfpathlineto{\pgfqpoint{3.193147in}{2.896555in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{3.213382in}{2.898507in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{2.878875in}}%
\pgfpathlineto{\pgfqpoint{3.253852in}{2.871609in}}%
\pgfpathlineto{\pgfqpoint{3.263969in}{2.865603in}}%
\pgfpathlineto{\pgfqpoint{3.294322in}{2.851340in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{2.843219in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.837358in}}%
\pgfpathlineto{\pgfqpoint{3.344909in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{3.365144in}{2.806408in}}%
\pgfpathlineto{\pgfqpoint{3.375261in}{2.800388in}}%
\pgfpathlineto{\pgfqpoint{3.385379in}{2.795752in}}%
\pgfpathlineto{\pgfqpoint{3.395496in}{2.791638in}}%
\pgfpathlineto{\pgfqpoint{3.405614in}{2.784487in}}%
\pgfpathlineto{\pgfqpoint{3.415731in}{2.774393in}}%
\pgfpathlineto{\pgfqpoint{3.425849in}{2.766463in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{3.456201in}{2.747518in}}%
\pgfpathlineto{\pgfqpoint{3.466319in}{2.742736in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.738472in}}%
\pgfpathlineto{\pgfqpoint{3.486554in}{2.734629in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.728415in}}%
\pgfpathlineto{\pgfqpoint{3.516906in}{2.725749in}}%
\pgfpathlineto{\pgfqpoint{3.537141in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{3.547259in}{2.716423in}}%
\pgfpathlineto{\pgfqpoint{3.567494in}{2.712251in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.708670in}}%
\pgfpathlineto{\pgfqpoint{3.587729in}{2.704337in}}%
\pgfpathlineto{\pgfqpoint{3.597846in}{2.707382in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{2.731122in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{3.638316in}{2.781475in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{2.792026in}}%
\pgfpathlineto{\pgfqpoint{3.658551in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{3.668669in}{2.769996in}}%
\pgfpathlineto{\pgfqpoint{3.678786in}{2.751175in}}%
\pgfpathlineto{\pgfqpoint{3.688904in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{2.734745in}}%
\pgfpathlineto{\pgfqpoint{3.709139in}{2.724460in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{2.704226in}}%
\pgfpathlineto{\pgfqpoint{3.729374in}{2.673812in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{3.749609in}{2.590833in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{2.538944in}}%
\pgfpathlineto{\pgfqpoint{3.769844in}{2.480300in}}%
\pgfpathlineto{\pgfqpoint{3.790079in}{2.352863in}}%
\pgfpathlineto{\pgfqpoint{3.800196in}{2.279847in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.196234in}}%
\pgfpathlineto{\pgfqpoint{3.820431in}{2.089129in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{3.840666in}{1.855796in}}%
\pgfpathlineto{\pgfqpoint{3.850784in}{1.772846in}}%
\pgfpathlineto{\pgfqpoint{3.860901in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{3.871019in}{1.714641in}}%
\pgfpathlineto{\pgfqpoint{3.881136in}{1.702325in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.680203in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.598723in}}%
\pgfpathlineto{\pgfqpoint{3.921606in}{1.572719in}}%
\pgfpathlineto{\pgfqpoint{3.931724in}{1.553725in}}%
\pgfpathlineto{\pgfqpoint{3.941841in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{3.951959in}{1.548455in}}%
\pgfpathlineto{\pgfqpoint{3.962076in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{3.972194in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{4.002546in}{1.449207in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{1.475351in}}%
\pgfpathlineto{\pgfqpoint{4.032899in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{4.043016in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{4.053134in}{1.494772in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.446038in}}%
\pgfpathlineto{\pgfqpoint{4.073369in}{1.303565in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.444123in}}%
\pgfpathlineto{\pgfqpoint{4.093604in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{4.103721in}{1.663715in}}%
\pgfpathlineto{\pgfqpoint{4.113839in}{1.660393in}}%
\pgfpathlineto{\pgfqpoint{4.123956in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{4.134073in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{4.144191in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{4.154308in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{4.164426in}{1.700866in}}%
\pgfpathlineto{\pgfqpoint{4.174543in}{1.739692in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.771846in}}%
\pgfpathlineto{\pgfqpoint{4.194778in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{1.813847in}}%
\pgfpathlineto{\pgfqpoint{4.215013in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{4.225131in}{1.802125in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{1.780024in}}%
\pgfpathlineto{\pgfqpoint{4.245366in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{4.255483in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{4.265601in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{4.285836in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{4.295953in}{1.163553in}}%
\pgfpathlineto{\pgfqpoint{4.306071in}{1.176566in}}%
\pgfpathlineto{\pgfqpoint{4.316188in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{4.336423in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{4.346541in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{4.356658in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{4.366776in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{4.376893in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.354802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{2.294316in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{2.224699in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{2.311291in}}%
\pgfpathlineto{\pgfqpoint{0.562598in}{2.255802in}}%
\pgfpathlineto{\pgfqpoint{0.572716in}{2.277090in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.325299in}}%
\pgfpathlineto{\pgfqpoint{0.592951in}{2.329925in}}%
\pgfpathlineto{\pgfqpoint{0.603068in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{2.375088in}}%
\pgfpathlineto{\pgfqpoint{0.623303in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{0.633421in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{2.346900in}}%
\pgfpathlineto{\pgfqpoint{0.663773in}{2.335247in}}%
\pgfpathlineto{\pgfqpoint{0.673891in}{2.334109in}}%
\pgfpathlineto{\pgfqpoint{0.684008in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{0.694126in}{2.401921in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{2.392826in}}%
\pgfpathlineto{\pgfqpoint{0.714361in}{2.407737in}}%
\pgfpathlineto{\pgfqpoint{0.724478in}{2.447924in}}%
\pgfpathlineto{\pgfqpoint{0.734596in}{2.484248in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{2.510271in}}%
\pgfpathlineto{\pgfqpoint{0.754831in}{2.526196in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{2.532737in}}%
\pgfpathlineto{\pgfqpoint{0.775066in}{2.533916in}}%
\pgfpathlineto{\pgfqpoint{0.785183in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{2.526429in}}%
\pgfpathlineto{\pgfqpoint{0.815536in}{2.511600in}}%
\pgfpathlineto{\pgfqpoint{0.825653in}{2.500781in}}%
\pgfpathlineto{\pgfqpoint{0.835771in}{2.483892in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{2.460701in}}%
\pgfpathlineto{\pgfqpoint{0.856006in}{2.434372in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{2.400068in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{2.389636in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{2.390699in}}%
\pgfpathlineto{\pgfqpoint{0.916711in}{2.392174in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{2.397687in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{2.407260in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{2.409247in}}%
\pgfpathlineto{\pgfqpoint{0.957181in}{2.399333in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{2.395801in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{2.401996in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{2.405880in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{2.404506in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{2.398700in}}%
\pgfpathlineto{\pgfqpoint{1.017886in}{2.386841in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{2.374053in}}%
\pgfpathlineto{\pgfqpoint{1.038120in}{2.369181in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{2.372894in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{2.377233in}}%
\pgfpathlineto{\pgfqpoint{1.068473in}{2.376539in}}%
\pgfpathlineto{\pgfqpoint{1.078590in}{2.378872in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{2.394702in}}%
\pgfpathlineto{\pgfqpoint{1.098825in}{2.422387in}}%
\pgfpathlineto{\pgfqpoint{1.108943in}{2.456330in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{2.484207in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{2.500551in}}%
\pgfpathlineto{\pgfqpoint{1.139295in}{2.507402in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.511635in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{2.520571in}}%
\pgfpathlineto{\pgfqpoint{1.169648in}{2.534785in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{2.552548in}}%
\pgfpathlineto{\pgfqpoint{1.189883in}{2.569407in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.582999in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{2.592571in}}%
\pgfpathlineto{\pgfqpoint{1.220235in}{2.599017in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.610868in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{2.624295in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{2.627404in}}%
\pgfpathlineto{\pgfqpoint{1.301175in}{2.628751in}}%
\pgfpathlineto{\pgfqpoint{1.311293in}{2.628281in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{2.625350in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{2.620802in}}%
\pgfpathlineto{\pgfqpoint{1.341645in}{2.616690in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{2.615353in}}%
\pgfpathlineto{\pgfqpoint{1.361880in}{2.617477in}}%
\pgfpathlineto{\pgfqpoint{1.371998in}{2.622398in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{2.628221in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{2.633484in}}%
\pgfpathlineto{\pgfqpoint{1.402350in}{2.636507in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{2.637249in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{2.635396in}}%
\pgfpathlineto{\pgfqpoint{1.432703in}{2.628284in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{2.611245in}}%
\pgfpathlineto{\pgfqpoint{1.463055in}{2.598768in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{2.582463in}}%
\pgfpathlineto{\pgfqpoint{1.503525in}{2.538152in}}%
\pgfpathlineto{\pgfqpoint{1.513643in}{2.527772in}}%
\pgfpathlineto{\pgfqpoint{1.523760in}{2.525834in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{2.531367in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{2.544162in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{2.562717in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{2.582633in}}%
\pgfpathlineto{\pgfqpoint{1.574348in}{2.604045in}}%
\pgfpathlineto{\pgfqpoint{1.584465in}{2.634249in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{2.786976in}}%
\pgfpathlineto{\pgfqpoint{1.635053in}{2.823723in}}%
\pgfpathlineto{\pgfqpoint{1.645170in}{2.858682in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{2.891063in}}%
\pgfpathlineto{\pgfqpoint{1.665405in}{2.921326in}}%
\pgfpathlineto{\pgfqpoint{1.695758in}{3.007250in}}%
\pgfpathlineto{\pgfqpoint{1.705875in}{3.038204in}}%
\pgfpathlineto{\pgfqpoint{1.726110in}{3.104806in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{3.171420in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{3.201749in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{3.228781in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{3.251904in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.270611in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{3.284773in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{3.295013in}}%
\pgfpathlineto{\pgfqpoint{1.817167in}{3.301960in}}%
\pgfpathlineto{\pgfqpoint{1.827285in}{3.305935in}}%
\pgfpathlineto{\pgfqpoint{1.837402in}{3.307520in}}%
\pgfpathlineto{\pgfqpoint{1.847520in}{3.307444in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{3.306425in}}%
\pgfpathlineto{\pgfqpoint{1.877872in}{3.303370in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{3.301448in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{3.293447in}}%
\pgfpathlineto{\pgfqpoint{1.928460in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{3.280669in}}%
\pgfpathlineto{\pgfqpoint{1.958812in}{3.277925in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{3.273925in}}%
\pgfpathlineto{\pgfqpoint{1.999282in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.009400in}{3.269494in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{3.264155in}}%
\pgfpathlineto{\pgfqpoint{2.039752in}{3.261739in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{3.258939in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{3.251600in}}%
\pgfpathlineto{\pgfqpoint{2.090340in}{3.244889in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{3.240886in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{3.236304in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{3.232512in}}%
\pgfpathlineto{\pgfqpoint{2.130810in}{3.231475in}}%
\pgfpathlineto{\pgfqpoint{2.151045in}{3.233960in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{3.233929in}}%
\pgfpathlineto{\pgfqpoint{2.171280in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{3.216262in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{3.210952in}}%
\pgfpathlineto{\pgfqpoint{2.211750in}{3.207383in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{3.205296in}}%
\pgfpathlineto{\pgfqpoint{2.231985in}{3.203954in}}%
\pgfpathlineto{\pgfqpoint{2.252220in}{3.202270in}}%
\pgfpathlineto{\pgfqpoint{2.262337in}{3.200750in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{2.282572in}{3.192646in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{3.181003in}}%
\pgfpathlineto{\pgfqpoint{2.312925in}{3.176301in}}%
\pgfpathlineto{\pgfqpoint{2.323042in}{3.172684in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{3.169767in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{3.166186in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{3.161021in}}%
\pgfpathlineto{\pgfqpoint{2.373630in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{3.142617in}}%
\pgfpathlineto{\pgfqpoint{2.403982in}{3.133310in}}%
\pgfpathlineto{\pgfqpoint{2.414100in}{3.128125in}}%
\pgfpathlineto{\pgfqpoint{2.424217in}{3.122240in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{3.102927in}}%
\pgfpathlineto{\pgfqpoint{2.464687in}{3.097267in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{3.092443in}}%
\pgfpathlineto{\pgfqpoint{2.495040in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{3.078148in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{3.072162in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{3.066703in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{3.062021in}}%
\pgfpathlineto{\pgfqpoint{2.575980in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.586097in}{3.041704in}}%
\pgfpathlineto{\pgfqpoint{2.646802in}{3.023621in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{3.021290in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{3.018015in}}%
\pgfpathlineto{\pgfqpoint{2.697389in}{3.015921in}}%
\pgfpathlineto{\pgfqpoint{2.707507in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{2.717624in}{3.015672in}}%
\pgfpathlineto{\pgfqpoint{2.727742in}{3.016399in}}%
\pgfpathlineto{\pgfqpoint{2.737859in}{3.017528in}}%
\pgfpathlineto{\pgfqpoint{2.747977in}{3.019057in}}%
\pgfpathlineto{\pgfqpoint{2.758094in}{3.021062in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{3.023635in}}%
\pgfpathlineto{\pgfqpoint{2.788447in}{3.029876in}}%
\pgfpathlineto{\pgfqpoint{2.899739in}{3.068637in}}%
\pgfpathlineto{\pgfqpoint{2.919974in}{3.076699in}}%
\pgfpathlineto{\pgfqpoint{2.950327in}{3.089405in}}%
\pgfpathlineto{\pgfqpoint{2.960444in}{3.093163in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{3.096490in}}%
\pgfpathlineto{\pgfqpoint{2.980679in}{3.099321in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{3.103776in}}%
\pgfpathlineto{\pgfqpoint{3.021149in}{3.107109in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{3.108286in}}%
\pgfpathlineto{\pgfqpoint{3.051502in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{3.102089in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{3.122324in}{3.110440in}}%
\pgfpathlineto{\pgfqpoint{3.142559in}{3.109556in}}%
\pgfpathlineto{\pgfqpoint{3.162794in}{3.107675in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.106487in}}%
\pgfpathlineto{\pgfqpoint{3.183029in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{3.100764in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{3.091528in}}%
\pgfpathlineto{\pgfqpoint{3.263969in}{3.088296in}}%
\pgfpathlineto{\pgfqpoint{3.304439in}{3.083211in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{3.334792in}{3.077092in}}%
\pgfpathlineto{\pgfqpoint{3.385379in}{3.064324in}}%
\pgfpathlineto{\pgfqpoint{3.395496in}{3.061221in}}%
\pgfpathlineto{\pgfqpoint{3.405614in}{3.057678in}}%
\pgfpathlineto{\pgfqpoint{3.415731in}{3.053344in}}%
\pgfpathlineto{\pgfqpoint{3.425849in}{3.048330in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{3.456201in}{3.029916in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{3.016038in}}%
\pgfpathlineto{\pgfqpoint{3.496671in}{3.001620in}}%
\pgfpathlineto{\pgfqpoint{3.516906in}{2.985982in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{3.537141in}{2.966385in}}%
\pgfpathlineto{\pgfqpoint{3.547259in}{2.954620in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{2.941554in}}%
\pgfpathlineto{\pgfqpoint{3.567494in}{2.927582in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.912637in}}%
\pgfpathlineto{\pgfqpoint{3.587729in}{2.896997in}}%
\pgfpathlineto{\pgfqpoint{3.597846in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{2.863424in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{2.826008in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{3.678786in}{2.722906in}}%
\pgfpathlineto{\pgfqpoint{3.688904in}{2.702781in}}%
\pgfpathlineto{\pgfqpoint{3.709139in}{2.667173in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{2.647185in}}%
\pgfpathlineto{\pgfqpoint{3.729374in}{2.622363in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{2.591155in}}%
\pgfpathlineto{\pgfqpoint{3.749609in}{2.554159in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{2.511335in}}%
\pgfpathlineto{\pgfqpoint{3.769844in}{2.462454in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{3.790079in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.191608in}}%
\pgfpathlineto{\pgfqpoint{3.820431in}{2.100390in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{2.000641in}}%
\pgfpathlineto{\pgfqpoint{3.840666in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{3.850784in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{3.860901in}{1.828292in}}%
\pgfpathlineto{\pgfqpoint{3.871019in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{3.881136in}{1.762916in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.744701in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.681711in}}%
\pgfpathlineto{\pgfqpoint{3.921606in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{3.931724in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{3.941841in}{1.640740in}}%
\pgfpathlineto{\pgfqpoint{3.951959in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{3.962076in}{1.608673in}}%
\pgfpathlineto{\pgfqpoint{3.972194in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{3.982311in}{1.536705in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.525439in}}%
\pgfpathlineto{\pgfqpoint{4.002546in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{1.563628in}}%
\pgfpathlineto{\pgfqpoint{4.022781in}{1.560629in}}%
\pgfpathlineto{\pgfqpoint{4.032899in}{1.548498in}}%
\pgfpathlineto{\pgfqpoint{4.043016in}{1.562142in}}%
\pgfpathlineto{\pgfqpoint{4.053134in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{4.073369in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{4.093604in}{1.532581in}}%
\pgfpathlineto{\pgfqpoint{4.103721in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{4.113839in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{4.123956in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{4.134073in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{4.144191in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{4.154308in}{1.735441in}}%
\pgfpathlineto{\pgfqpoint{4.174543in}{1.824551in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.862800in}}%
\pgfpathlineto{\pgfqpoint{4.194778in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{4.215013in}{1.956176in}}%
\pgfpathlineto{\pgfqpoint{4.225131in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{1.962544in}}%
\pgfpathlineto{\pgfqpoint{4.245366in}{1.939127in}}%
\pgfpathlineto{\pgfqpoint{4.255483in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{4.265601in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{1.704827in}}%
\pgfpathlineto{\pgfqpoint{4.285836in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{4.306071in}{1.300674in}}%
\pgfpathlineto{\pgfqpoint{4.316188in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{4.336423in}{1.557709in}}%
\pgfpathlineto{\pgfqpoint{4.346541in}{1.427013in}}%
\pgfpathlineto{\pgfqpoint{4.356658in}{1.022189in}}%
\pgfpathlineto{\pgfqpoint{4.366776in}{1.508514in}}%
\pgfpathlineto{\pgfqpoint{4.376893in}{1.323823in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.476654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{2.454068in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{2.464770in}}%
\pgfpathlineto{\pgfqpoint{0.542363in}{2.487897in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{2.526860in}}%
\pgfpathlineto{\pgfqpoint{0.562598in}{2.553416in}}%
\pgfpathlineto{\pgfqpoint{0.572716in}{2.544409in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{0.592951in}{2.510191in}}%
\pgfpathlineto{\pgfqpoint{0.603068in}{2.532603in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{2.574640in}}%
\pgfpathlineto{\pgfqpoint{0.623303in}{2.619099in}}%
\pgfpathlineto{\pgfqpoint{0.633421in}{2.653130in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{2.673216in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{0.673891in}{2.686741in}}%
\pgfpathlineto{\pgfqpoint{0.684008in}{2.692756in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{0.714361in}{2.719568in}}%
\pgfpathlineto{\pgfqpoint{0.724478in}{2.724792in}}%
\pgfpathlineto{\pgfqpoint{0.734596in}{2.727547in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{2.729010in}}%
\pgfpathlineto{\pgfqpoint{0.754831in}{2.730858in}}%
\pgfpathlineto{\pgfqpoint{0.775066in}{2.733493in}}%
\pgfpathlineto{\pgfqpoint{0.785183in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{2.733638in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{2.729432in}}%
\pgfpathlineto{\pgfqpoint{0.815536in}{2.720502in}}%
\pgfpathlineto{\pgfqpoint{0.835771in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{0.856006in}{2.678438in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{2.669945in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{2.663374in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{2.657390in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{2.653532in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{2.652378in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{2.654904in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{2.652780in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{2.646081in}}%
\pgfpathlineto{\pgfqpoint{0.957181in}{2.643916in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{2.648619in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{2.662976in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{2.682824in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{2.700675in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{2.711841in}}%
\pgfpathlineto{\pgfqpoint{1.017886in}{2.717972in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{2.720473in}}%
\pgfpathlineto{\pgfqpoint{1.038120in}{2.719558in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{2.715422in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{2.709376in}}%
\pgfpathlineto{\pgfqpoint{1.068473in}{2.702177in}}%
\pgfpathlineto{\pgfqpoint{1.078590in}{2.692390in}}%
\pgfpathlineto{\pgfqpoint{1.098825in}{2.668078in}}%
\pgfpathlineto{\pgfqpoint{1.108943in}{2.656586in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{2.643894in}}%
\pgfpathlineto{\pgfqpoint{1.139295in}{2.613070in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.605725in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{2.612740in}}%
\pgfpathlineto{\pgfqpoint{1.169648in}{2.631844in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{2.646128in}}%
\pgfpathlineto{\pgfqpoint{1.189883in}{2.655004in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.666508in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{2.683615in}}%
\pgfpathlineto{\pgfqpoint{1.220235in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{2.764191in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.788003in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.807605in}}%
\pgfpathlineto{\pgfqpoint{1.270823in}{2.828052in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{2.856119in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{1.311293in}{2.968500in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{3.003876in}}%
\pgfpathlineto{\pgfqpoint{1.341645in}{3.067403in}}%
\pgfpathlineto{\pgfqpoint{1.361880in}{3.132047in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{3.198676in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{3.230124in}}%
\pgfpathlineto{\pgfqpoint{1.402350in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{3.287169in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{3.313137in}}%
\pgfpathlineto{\pgfqpoint{1.432703in}{3.337442in}}%
\pgfpathlineto{\pgfqpoint{1.442820in}{3.359725in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{3.379522in}}%
\pgfpathlineto{\pgfqpoint{1.463055in}{3.396464in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{3.410409in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{1.493408in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{1.503525in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{1.513643in}{3.439888in}}%
\pgfpathlineto{\pgfqpoint{1.523760in}{3.442084in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{3.442801in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{3.442361in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{3.441070in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{3.439182in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{3.425209in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{3.418156in}}%
\pgfpathlineto{\pgfqpoint{1.665405in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{1.675523in}{3.413724in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{3.413161in}}%
\pgfpathlineto{\pgfqpoint{1.705875in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{1.726110in}{3.411747in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{3.410424in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{3.410245in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{3.410948in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{3.413093in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.412296in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{3.404194in}}%
\pgfpathlineto{\pgfqpoint{1.817167in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{1.827285in}{3.398558in}}%
\pgfpathlineto{\pgfqpoint{1.837402in}{3.397079in}}%
\pgfpathlineto{\pgfqpoint{1.847520in}{3.395134in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{3.392115in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{3.388308in}}%
\pgfpathlineto{\pgfqpoint{1.877872in}{3.384079in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{1.908225in}{3.378055in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{3.375863in}}%
\pgfpathlineto{\pgfqpoint{1.928460in}{3.372264in}}%
\pgfpathlineto{\pgfqpoint{1.938577in}{3.369121in}}%
\pgfpathlineto{\pgfqpoint{1.968930in}{3.361701in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{2.009400in}{3.341139in}}%
\pgfpathlineto{\pgfqpoint{2.019517in}{3.336915in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{3.333538in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{3.327884in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{3.324060in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{3.319287in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{3.314027in}}%
\pgfpathlineto{\pgfqpoint{2.090340in}{3.309600in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{3.299929in}}%
\pgfpathlineto{\pgfqpoint{2.151045in}{3.288288in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{3.284407in}}%
\pgfpathlineto{\pgfqpoint{2.181397in}{3.278036in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{3.274754in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{3.261958in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{3.252999in}}%
\pgfpathlineto{\pgfqpoint{2.262337in}{3.244931in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{3.230272in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{3.209205in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{3.196507in}}%
\pgfpathlineto{\pgfqpoint{2.414100in}{3.184951in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{3.175800in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{3.133167in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{3.102797in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{3.091748in}}%
\pgfpathlineto{\pgfqpoint{2.646802in}{3.084568in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{3.078540in}}%
\pgfpathlineto{\pgfqpoint{2.687272in}{3.073557in}}%
\pgfpathlineto{\pgfqpoint{2.707507in}{3.069686in}}%
\pgfpathlineto{\pgfqpoint{2.737859in}{3.064633in}}%
\pgfpathlineto{\pgfqpoint{2.758094in}{3.062409in}}%
\pgfpathlineto{\pgfqpoint{2.778329in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{2.798564in}{3.061756in}}%
\pgfpathlineto{\pgfqpoint{2.818799in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{3.064325in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{3.066487in}}%
\pgfpathlineto{\pgfqpoint{2.879504in}{3.069443in}}%
\pgfpathlineto{\pgfqpoint{2.899739in}{3.073418in}}%
\pgfpathlineto{\pgfqpoint{2.950327in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{3.041384in}{3.107701in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{3.111001in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{3.112879in}}%
\pgfpathlineto{\pgfqpoint{3.102089in}{3.113942in}}%
\pgfpathlineto{\pgfqpoint{3.132442in}{3.114576in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{3.113958in}}%
\pgfpathlineto{\pgfqpoint{3.162794in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{3.183029in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{3.213382in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{3.233617in}{3.097206in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{3.094025in}}%
\pgfpathlineto{\pgfqpoint{3.263969in}{3.086203in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{3.077659in}}%
\pgfpathlineto{\pgfqpoint{3.294322in}{3.072782in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{3.061706in}}%
\pgfpathlineto{\pgfqpoint{3.334792in}{3.049685in}}%
\pgfpathlineto{\pgfqpoint{3.355026in}{3.036677in}}%
\pgfpathlineto{\pgfqpoint{3.375261in}{3.022352in}}%
\pgfpathlineto{\pgfqpoint{3.415731in}{2.991934in}}%
\pgfpathlineto{\pgfqpoint{3.456201in}{2.958909in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.941837in}}%
\pgfpathlineto{\pgfqpoint{3.496671in}{2.923783in}}%
\pgfpathlineto{\pgfqpoint{3.516906in}{2.904368in}}%
\pgfpathlineto{\pgfqpoint{3.547259in}{2.874525in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{2.864021in}}%
\pgfpathlineto{\pgfqpoint{3.567494in}{2.852692in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{3.618081in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{2.775805in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{2.754815in}}%
\pgfpathlineto{\pgfqpoint{3.668669in}{2.734842in}}%
\pgfpathlineto{\pgfqpoint{3.678786in}{2.724631in}}%
\pgfpathlineto{\pgfqpoint{3.688904in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{2.699844in}}%
\pgfpathlineto{\pgfqpoint{3.709139in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{2.668210in}}%
\pgfpathlineto{\pgfqpoint{3.729374in}{2.646796in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{3.749609in}{2.594018in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{2.560820in}}%
\pgfpathlineto{\pgfqpoint{3.769844in}{2.522626in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{2.477389in}}%
\pgfpathlineto{\pgfqpoint{3.790079in}{2.425951in}}%
\pgfpathlineto{\pgfqpoint{3.800196in}{2.360080in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.275509in}}%
\pgfpathlineto{\pgfqpoint{3.820431in}{2.185821in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{2.111148in}}%
\pgfpathlineto{\pgfqpoint{3.850784in}{1.971840in}}%
\pgfpathlineto{\pgfqpoint{3.860901in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{3.871019in}{1.858990in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{1.774996in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{3.931724in}{1.691800in}}%
\pgfpathlineto{\pgfqpoint{3.941841in}{1.675031in}}%
\pgfpathlineto{\pgfqpoint{3.951959in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{3.962076in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{3.972194in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{3.982311in}{1.627601in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.621400in}}%
\pgfpathlineto{\pgfqpoint{4.002546in}{1.612753in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{4.022781in}{1.605717in}}%
\pgfpathlineto{\pgfqpoint{4.032899in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{4.043016in}{1.602760in}}%
\pgfpathlineto{\pgfqpoint{4.053134in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{4.073369in}{1.513758in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{4.093604in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{4.103721in}{1.631603in}}%
\pgfpathlineto{\pgfqpoint{4.113839in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{4.123956in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{4.134073in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{4.144191in}{1.710468in}}%
\pgfpathlineto{\pgfqpoint{4.154308in}{1.779055in}}%
\pgfpathlineto{\pgfqpoint{4.164426in}{1.835823in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{2.009821in}}%
\pgfpathlineto{\pgfqpoint{4.215013in}{2.043797in}}%
\pgfpathlineto{\pgfqpoint{4.225131in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{2.077385in}}%
\pgfpathlineto{\pgfqpoint{4.245366in}{2.072547in}}%
\pgfpathlineto{\pgfqpoint{4.255483in}{2.051234in}}%
\pgfpathlineto{\pgfqpoint{4.265601in}{2.013221in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{1.963546in}}%
\pgfpathlineto{\pgfqpoint{4.285836in}{1.851406in}}%
\pgfpathlineto{\pgfqpoint{4.295953in}{1.685395in}}%
\pgfpathlineto{\pgfqpoint{4.306071in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{4.316188in}{1.554900in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.586766in}}%
\pgfpathlineto{\pgfqpoint{4.336423in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{4.346541in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{4.356658in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{4.366776in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{4.376893in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.566067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202704in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202704in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202704in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.202704in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.198099in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{2.198099in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198099in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198099in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.198099in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.193494in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.193494in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193494in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193494in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.193494in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188890in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.188890in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188890in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188890in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.188890in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682233in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682233in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806596in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806596in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903060in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903060in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981876in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981876in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048515in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048515in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106240in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106240in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157157in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157157in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502347in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502347in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677628in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677628in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801991in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801991in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898455in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898455in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977272in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977272in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043910in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043910in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101635in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101635in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152552in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152552in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497743in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497743in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673023in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673023in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797387in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797387in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893850in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893850in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972667in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972667in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039306in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039306in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097030in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097030in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147947in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147947in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493138in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493138in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668418in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668418in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792782in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792782in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889246in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889246in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968062in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968062in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034701in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034701in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092426in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092426in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143343in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143343in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449511in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=0.435945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.929992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.929992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.929992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=0.929992in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.424038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.424038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.424038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=1.424038in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{1.918085in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.918085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.918085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.918085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=1.918085in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.412132in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{2.412132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.412132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.412132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=2.412132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.906178in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{2.906178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.906178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.906178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=2.906178in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.400225in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.400225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.400225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.400225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=3.400225in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.584668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.584668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.671665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.671665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.733391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.733391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.781269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.781269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.820388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.820388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.853463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.853463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.882114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.882114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.907385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.907385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.078714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.078714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.165712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.165712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.227437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.227437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.275315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.275315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.314435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.314435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.347509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.347509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.376160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.376160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.401432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.401432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.572761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.572761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.659758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.659758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.721484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.721484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.769362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.769362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.808481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.808481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.841556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.841556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.870207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.870207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.895479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.895479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.066808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.066808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.153805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.153805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.215531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.215531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.263409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.263409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.302528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.302528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.335603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.335603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.364253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.364253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.389525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.389525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.560854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.560854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.647852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.647852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.709577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.709577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.757455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.757455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.796575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.796575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.829649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.829649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.858300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.858300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.883572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.883572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.054901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.054901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.141898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.141898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.203624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.203624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.251502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.251502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.290621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.290621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.323696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.323696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.352347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.352347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.377619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.377619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.548948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.548948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.035945in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont temperature [\(\displaystyle \unit{K}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583215in}{2.927324in}}%
\pgfpathlineto{\pgfqpoint{4.331455in}{2.927324in}}%
\pgfpathlineto{\pgfqpoint{4.331455in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{3.583215in}{3.580389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{3.497056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=3.458167in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{3.342123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=3.303234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{3.187190in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{3.187190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=3.148301in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle  6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660993in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{3.816549in}{3.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938771in,y=2.993368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)b\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_1.E+3/lindblad_0000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.713197in}{3.145007in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.713197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.713197in}{3.145007in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.145007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{2.995945in}}%
\pgfpathlineto{\pgfqpoint{0.513197in}{2.995945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509864in}{1.280745in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{1.280745in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{1.280745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509864in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{0.511083in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{0.525379in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{0.794237in}}%
\pgfpathlineto{\pgfqpoint{0.553970in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{0.568266in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{0.582562in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{0.596857in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.611153in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{0.639744in}{0.959646in}}%
\pgfpathlineto{\pgfqpoint{0.682631in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{0.711223in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{0.739814in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.768405in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{0.796996in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.854179in}{1.277214in}}%
\pgfpathlineto{\pgfqpoint{0.882770in}{1.327925in}}%
\pgfpathlineto{\pgfqpoint{0.911362in}{1.380709in}}%
\pgfpathlineto{\pgfqpoint{0.939953in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{1.491412in}}%
\pgfpathlineto{\pgfqpoint{0.997135in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{1.054318in}{1.666462in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.814089in}}%
\pgfpathlineto{\pgfqpoint{1.154388in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{1.182979in}{1.928123in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{1.982383in}}%
\pgfpathlineto{\pgfqpoint{1.240161in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{1.254457in}{2.058885in}}%
\pgfpathlineto{\pgfqpoint{1.268753in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{1.283048in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{1.297344in}{2.128140in}}%
\pgfpathlineto{\pgfqpoint{1.311640in}{2.149331in}}%
\pgfpathlineto{\pgfqpoint{1.325935in}{2.169506in}}%
\pgfpathlineto{\pgfqpoint{1.340231in}{2.188601in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{2.223430in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{2.239049in}}%
\pgfpathlineto{\pgfqpoint{1.397414in}{2.253456in}}%
\pgfpathlineto{\pgfqpoint{1.411709in}{2.266620in}}%
\pgfpathlineto{\pgfqpoint{1.426005in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{2.289050in}}%
\pgfpathlineto{\pgfqpoint{1.454596in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{1.468892in}{2.306257in}}%
\pgfpathlineto{\pgfqpoint{1.483187in}{2.312863in}}%
\pgfpathlineto{\pgfqpoint{1.497483in}{2.318105in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{2.322016in}}%
\pgfpathlineto{\pgfqpoint{1.526074in}{2.324600in}}%
\pgfpathlineto{\pgfqpoint{1.540370in}{2.325852in}}%
\pgfpathlineto{\pgfqpoint{1.554666in}{2.325790in}}%
\pgfpathlineto{\pgfqpoint{1.568961in}{2.324429in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{2.321788in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{2.317887in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{2.312750in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{2.306410in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{2.298894in}}%
\pgfpathlineto{\pgfqpoint{1.654735in}{2.290230in}}%
\pgfpathlineto{\pgfqpoint{1.669031in}{2.280460in}}%
\pgfpathlineto{\pgfqpoint{1.683326in}{2.269610in}}%
\pgfpathlineto{\pgfqpoint{1.697622in}{2.257723in}}%
\pgfpathlineto{\pgfqpoint{1.711918in}{2.244853in}}%
\pgfpathlineto{\pgfqpoint{1.726213in}{2.231034in}}%
\pgfpathlineto{\pgfqpoint{1.740509in}{2.216300in}}%
\pgfpathlineto{\pgfqpoint{1.754805in}{2.200691in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.184257in}}%
\pgfpathlineto{\pgfqpoint{1.783396in}{2.167047in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{2.149096in}}%
\pgfpathlineto{\pgfqpoint{1.811987in}{2.130459in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{1.869170in}{2.049847in}}%
\pgfpathlineto{\pgfqpoint{1.897761in}{2.006500in}}%
\pgfpathlineto{\pgfqpoint{1.926352in}{1.961591in}}%
\pgfpathlineto{\pgfqpoint{1.954944in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{1.997831in}{1.844399in}}%
\pgfpathlineto{\pgfqpoint{2.055013in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{2.140787in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.531681in}}%
\pgfpathlineto{\pgfqpoint{2.226561in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{2.298039in}{1.350121in}}%
\pgfpathlineto{\pgfqpoint{2.326631in}{1.307161in}}%
\pgfpathlineto{\pgfqpoint{2.355222in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.224612in}}%
\pgfpathlineto{\pgfqpoint{2.412404in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{2.440996in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.109806in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{1.074038in}}%
\pgfpathlineto{\pgfqpoint{2.526770in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{2.555361in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{2.583952in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{2.612544in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{2.641135in}{0.914281in}}%
\pgfpathlineto{\pgfqpoint{2.669726in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{2.698317in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{2.726909in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{2.784091in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{0.743299in}}%
\pgfpathlineto{\pgfqpoint{2.869865in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{2.927048in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{2.955639in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{3.012822in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{3.041413in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{3.070004in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{3.098595in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{3.127187in}{0.598020in}}%
\pgfpathlineto{\pgfqpoint{3.155778in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{3.184369in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{3.212961in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{3.241552in}{0.567253in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{3.298735in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{3.327326in}{0.551603in}}%
\pgfpathlineto{\pgfqpoint{3.370213in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{3.413100in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{3.455987in}{0.536098in}}%
\pgfpathlineto{\pgfqpoint{3.527465in}{0.529712in}}%
\pgfpathlineto{\pgfqpoint{3.570352in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.519254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320872in}{2.999278in}}%
\pgfpathlineto{\pgfqpoint{2.340926in}{2.905016in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{2.776512in}}%
\pgfpathlineto{\pgfqpoint{2.398109in}{2.654395in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{2.455291in}{2.428453in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{2.324192in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{2.274144in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{2.225449in}}%
\pgfpathlineto{\pgfqpoint{2.526770in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{2.541065in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{2.555361in}{2.087205in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{2.043649in}}%
\pgfpathlineto{\pgfqpoint{2.583952in}{2.001312in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{2.612544in}{1.920190in}}%
\pgfpathlineto{\pgfqpoint{2.626839in}{1.881354in}}%
\pgfpathlineto{\pgfqpoint{2.641135in}{1.843633in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.807002in}}%
\pgfpathlineto{\pgfqpoint{2.669726in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{2.684022in}{1.736910in}}%
\pgfpathlineto{\pgfqpoint{2.698317in}{1.703400in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.726909in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{2.741204in}{1.608720in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{2.769796in}{1.550236in}}%
\pgfpathlineto{\pgfqpoint{2.784091in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{2.798387in}{1.495243in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{2.826978in}{1.443558in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.418899in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{2.869865in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{2.884161in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{2.912752in}{1.306562in}}%
\pgfpathlineto{\pgfqpoint{2.941343in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{2.969935in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{2.998526in}{1.193056in}}%
\pgfpathlineto{\pgfqpoint{3.027117in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{3.055709in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{3.112891in}{1.070730in}}%
\pgfpathlineto{\pgfqpoint{3.141482in}{1.044335in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{1.019339in}}%
\pgfpathlineto{\pgfqpoint{3.198665in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{3.227256in}{0.973049in}}%
\pgfpathlineto{\pgfqpoint{3.255848in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{3.284439in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{3.313030in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{3.341621in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{3.370213in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{3.398804in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{3.441691in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{3.527465in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{3.570352in}{0.761008in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.746924in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.746924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.400000,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590155in}{2.999278in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{2.961467in}}%
\pgfpathlineto{\pgfqpoint{2.612544in}{2.896694in}}%
\pgfpathlineto{\pgfqpoint{2.626839in}{2.833883in}}%
\pgfpathlineto{\pgfqpoint{2.641135in}{2.772984in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{2.713952in}}%
\pgfpathlineto{\pgfqpoint{2.669726in}{2.656736in}}%
\pgfpathlineto{\pgfqpoint{2.684022in}{2.601288in}}%
\pgfpathlineto{\pgfqpoint{2.698317in}{2.547556in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{2.495496in}}%
\pgfpathlineto{\pgfqpoint{2.726909in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{2.741204in}{2.396196in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{2.769796in}{2.303022in}}%
\pgfpathlineto{\pgfqpoint{2.784091in}{2.258615in}}%
\pgfpathlineto{\pgfqpoint{2.798387in}{2.215604in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{2.826978in}{2.133592in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{2.094500in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{2.869865in}{2.019940in}}%
\pgfpathlineto{\pgfqpoint{2.884161in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{2.912752in}{1.916530in}}%
\pgfpathlineto{\pgfqpoint{2.927048in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{2.941343in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{2.955639in}{1.822264in}}%
\pgfpathlineto{\pgfqpoint{2.969935in}{1.792693in}}%
\pgfpathlineto{\pgfqpoint{2.998526in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{3.027117in}{1.682671in}}%
\pgfpathlineto{\pgfqpoint{3.055709in}{1.632125in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{1.584199in}}%
\pgfpathlineto{\pgfqpoint{3.112891in}{1.538642in}}%
\pgfpathlineto{\pgfqpoint{3.141482in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{3.198665in}{1.413930in}}%
\pgfpathlineto{\pgfqpoint{3.227256in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{3.255848in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{3.284439in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{3.313030in}{1.268569in}}%
\pgfpathlineto{\pgfqpoint{3.341621in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{3.370213in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{3.398804in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{3.427395in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{3.455987in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{3.513169in}{1.050895in}}%
\pgfpathlineto{\pgfqpoint{3.541761in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{3.570352in}{0.996338in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{0.983909in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{0.974594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{2.995945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.513197in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.513197in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.513197in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.919654in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{1.919654in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919654in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919654in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919654in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.326111in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.326111in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326111in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326111in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.326111in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936583in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936583in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184247in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184247in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359968in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359968in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496268in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496268in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607633in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607633in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701791in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701791in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783354in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783354in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855298in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855298in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343040in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343040in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590704in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590704in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766425in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766425in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902725in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902725in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014090in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014090in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108248in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108248in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189811in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189811in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261755in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261755in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.063197in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=0.435945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{0.947945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{0.947945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{0.947945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=0.947945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{1.459945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{1.459945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{1.459945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=1.459945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{1.971945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{1.971945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{1.971945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=1.971945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{2.483945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{2.483945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{2.483945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{2.483945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=2.483945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513197in}{0.435945in}}{\pgfqpoint{3.100000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513197in}{2.995945in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{2.995945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513197in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613197in}{2.995945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457641in,y=2.995945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.715945in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Omega\) [\(\displaystyle \unit{km / (s\cdot kpc)}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737032in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{2.389362in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{2.389362in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.153059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814810in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{1.970365in}{1.069726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.092587in,y=1.030837in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Omega_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814810in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{1.970365in}{0.906300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.092587in,y=0.867411in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ILR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814810in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{1.970365in}{0.751367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.092587in,y=0.712478in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont CR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.400000,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814810in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{1.970365in}{0.596434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.092587in,y=0.557545in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OLR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_3.E+3/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.203074in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.204904in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.206479in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.206602in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.208434in}}%
\pgfpathlineto{\pgfqpoint{1.367991in}{2.208934in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{2.212863in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.216646in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.217001in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.218231in}}%
\pgfpathlineto{\pgfqpoint{1.462799in}{2.218499in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.220153in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.220173in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.223133in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.224185in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.224520in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.225434in}}%
\pgfpathlineto{\pgfqpoint{1.523132in}{2.225528in}}%
\pgfpathlineto{\pgfqpoint{1.527441in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{2.227621in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.229003in}}%
\pgfpathlineto{\pgfqpoint{1.561917in}{2.229992in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{2.231072in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.236414in}}%
\pgfpathlineto{\pgfqpoint{1.605013in}{2.238528in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{2.241485in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{2.242994in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.244024in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.247872in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.248884in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.250945in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.251579in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{2.252610in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.252919in}}%
\pgfpathlineto{\pgfqpoint{1.669654in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.673964in}{2.255637in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{2.258687in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{2.258967in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{2.259682in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{2.259888in}}%
\pgfpathlineto{\pgfqpoint{1.712749in}{2.262889in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.264992in}}%
\pgfpathlineto{\pgfqpoint{1.721368in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{1.725677in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{2.273151in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.275759in}}%
\pgfpathlineto{\pgfqpoint{1.751534in}{2.276301in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.276545in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.277604in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.278184in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{2.278699in}}%
\pgfpathlineto{\pgfqpoint{1.811867in}{2.279601in}}%
\pgfpathlineto{\pgfqpoint{1.816177in}{2.280979in}}%
\pgfpathlineto{\pgfqpoint{1.829105in}{2.281395in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{2.281551in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.285942in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{2.286571in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{2.286977in}}%
\pgfpathlineto{\pgfqpoint{1.893748in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{1.898056in}{2.288976in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.289747in}}%
\pgfpathlineto{\pgfqpoint{1.919605in}{2.289894in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{1.949770in}{2.290799in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{1.997174in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{2.292659in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.295030in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.295753in}}%
\pgfpathlineto{\pgfqpoint{2.393647in}{2.295857in}}%
\pgfpathlineto{\pgfqpoint{2.410885in}{2.295874in}}%
\pgfpathlineto{\pgfqpoint{2.419503in}{2.297893in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.300756in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{2.301319in}}%
\pgfpathlineto{\pgfqpoint{2.449669in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.303367in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.304135in}}%
\pgfpathlineto{\pgfqpoint{2.596191in}{2.304365in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.304735in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{2.309113in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.311078in}}%
\pgfpathlineto{\pgfqpoint{3.109020in}{2.311492in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{2.311765in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.312832in}}%
\pgfpathlineto{\pgfqpoint{3.152113in}{2.313147in}}%
\pgfpathlineto{\pgfqpoint{3.501182in}{2.313205in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{2.313532in}}%
\pgfpathlineto{\pgfqpoint{3.677870in}{2.313876in}}%
\pgfpathlineto{\pgfqpoint{3.682179in}{2.315875in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.690798in}{2.316666in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.317468in}}%
\pgfpathlineto{\pgfqpoint{3.733894in}{2.317603in}}%
\pgfpathlineto{\pgfqpoint{4.001081in}{2.317842in}}%
\pgfpathlineto{\pgfqpoint{4.005390in}{2.318096in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{2.319185in}}%
\pgfpathlineto{\pgfqpoint{4.014008in}{2.319291in}}%
\pgfpathlineto{\pgfqpoint{4.022628in}{2.319958in}}%
\pgfpathlineto{\pgfqpoint{4.156220in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.320203in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.320203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.566318in}}%
\pgfpathlineto{\pgfqpoint{0.902570in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.567166in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{2.566982in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.566426in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.566071in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.566065in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.565723in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.565528in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.567340in}}%
\pgfpathlineto{\pgfqpoint{1.273183in}{2.567885in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{2.567362in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{1.346444in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{1.355063in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{2.566661in}}%
\pgfpathlineto{\pgfqpoint{1.372300in}{2.565868in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{2.566536in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.565714in}}%
\pgfpathlineto{\pgfqpoint{1.389538in}{2.565652in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{1.398156in}{2.566576in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.565743in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.566793in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.566502in}}%
\pgfpathlineto{\pgfqpoint{1.436942in}{2.566121in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.564786in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.565147in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.564829in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.565257in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.564357in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{2.564471in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.563927in}}%
\pgfpathlineto{\pgfqpoint{1.561917in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{2.563299in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{2.562972in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.562063in}}%
\pgfpathlineto{\pgfqpoint{1.605013in}{2.561694in}}%
\pgfpathlineto{\pgfqpoint{1.613631in}{2.561149in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.560667in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.560463in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.559940in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.560221in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{2.559819in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.560712in}}%
\pgfpathlineto{\pgfqpoint{1.673964in}{2.559912in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.560271in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{2.559857in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{2.560621in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{2.560893in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.559844in}}%
\pgfpathlineto{\pgfqpoint{1.725677in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{1.729987in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.559175in}}%
\pgfpathlineto{\pgfqpoint{1.751534in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.559805in}}%
\pgfpathlineto{\pgfqpoint{1.768772in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.560842in}}%
\pgfpathlineto{\pgfqpoint{1.786010in}{2.561614in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.561623in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.562641in}}%
\pgfpathlineto{\pgfqpoint{1.820486in}{2.563523in}}%
\pgfpathlineto{\pgfqpoint{1.829105in}{2.564387in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{2.566973in}}%
\pgfpathlineto{\pgfqpoint{1.893748in}{2.567192in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.566412in}}%
\pgfpathlineto{\pgfqpoint{1.910985in}{2.566451in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{2.566133in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{1.932531in}{2.565897in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{2.565440in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{2.565940in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.565263in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{2.565182in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.565561in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{2.565072in}}%
\pgfpathlineto{\pgfqpoint{1.988555in}{2.564956in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.564673in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.564356in}}%
\pgfpathlineto{\pgfqpoint{2.040270in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.564226in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{2.563783in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{2.563804in}}%
\pgfpathlineto{\pgfqpoint{2.070436in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.563310in}}%
\pgfpathlineto{\pgfqpoint{2.100602in}{2.562872in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{2.562632in}}%
\pgfpathlineto{\pgfqpoint{2.195410in}{2.562907in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{2.563274in}}%
\pgfpathlineto{\pgfqpoint{2.212648in}{2.563587in}}%
\pgfpathlineto{\pgfqpoint{2.221267in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{2.247124in}{2.566095in}}%
\pgfpathlineto{\pgfqpoint{2.255743in}{2.567058in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.567526in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{2.567327in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.565958in}}%
\pgfpathlineto{\pgfqpoint{2.359170in}{2.565640in}}%
\pgfpathlineto{\pgfqpoint{2.363480in}{2.565439in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{2.565620in}}%
\pgfpathlineto{\pgfqpoint{2.380718in}{2.565105in}}%
\pgfpathlineto{\pgfqpoint{2.389337in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{2.393647in}{2.564684in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{2.410885in}{2.564381in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.564479in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.563470in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{2.563545in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{2.449669in}{2.563024in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{2.562845in}}%
\pgfpathlineto{\pgfqpoint{2.462597in}{2.563142in}}%
\pgfpathlineto{\pgfqpoint{2.466907in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.563794in}}%
\pgfpathlineto{\pgfqpoint{2.501383in}{2.564179in}}%
\pgfpathlineto{\pgfqpoint{2.518621in}{2.564653in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.564026in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.563363in}}%
\pgfpathlineto{\pgfqpoint{2.600500in}{2.563346in}}%
\pgfpathlineto{\pgfqpoint{2.609122in}{2.563007in}}%
\pgfpathlineto{\pgfqpoint{2.617740in}{2.562844in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{2.562607in}}%
\pgfpathlineto{\pgfqpoint{2.634977in}{2.562498in}}%
\pgfpathlineto{\pgfqpoint{2.643596in}{2.562311in}}%
\pgfpathlineto{\pgfqpoint{2.652216in}{2.562150in}}%
\pgfpathlineto{\pgfqpoint{2.669453in}{2.562039in}}%
\pgfpathlineto{\pgfqpoint{2.716857in}{2.563602in}}%
\pgfpathlineto{\pgfqpoint{2.734096in}{2.564521in}}%
\pgfpathlineto{\pgfqpoint{2.751333in}{2.564904in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{2.564529in}}%
\pgfpathlineto{\pgfqpoint{2.768571in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{2.781499in}{2.564712in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{2.564097in}}%
\pgfpathlineto{\pgfqpoint{2.798737in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{2.815974in}{2.563778in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.563286in}}%
\pgfpathlineto{\pgfqpoint{2.833213in}{2.563144in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.562898in}}%
\pgfpathlineto{\pgfqpoint{2.910785in}{2.562037in}}%
\pgfpathlineto{\pgfqpoint{2.953879in}{2.563697in}}%
\pgfpathlineto{\pgfqpoint{2.966806in}{2.564252in}}%
\pgfpathlineto{\pgfqpoint{2.979736in}{2.564360in}}%
\pgfpathlineto{\pgfqpoint{3.040067in}{2.563287in}}%
\pgfpathlineto{\pgfqpoint{3.048688in}{2.562935in}}%
\pgfpathlineto{\pgfqpoint{3.052996in}{2.563002in}}%
\pgfpathlineto{\pgfqpoint{3.061616in}{2.562516in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.562108in}}%
\pgfpathlineto{\pgfqpoint{3.104710in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{3.147804in}{2.560485in}}%
\pgfpathlineto{\pgfqpoint{3.190899in}{2.562603in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.562599in}}%
\pgfpathlineto{\pgfqpoint{3.255541in}{2.561593in}}%
\pgfpathlineto{\pgfqpoint{3.290018in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{2.560307in}}%
\pgfpathlineto{\pgfqpoint{3.315874in}{2.559891in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.380517in}{2.561326in}}%
\pgfpathlineto{\pgfqpoint{3.389135in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.562404in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{2.562532in}}%
\pgfpathlineto{\pgfqpoint{3.432231in}{2.562419in}}%
\pgfpathlineto{\pgfqpoint{3.440850in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.445159in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{3.453777in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{3.462397in}{2.561378in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.561236in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{2.560855in}}%
\pgfpathlineto{\pgfqpoint{3.501182in}{2.560165in}}%
\pgfpathlineto{\pgfqpoint{3.518419in}{2.559665in}}%
\pgfpathlineto{\pgfqpoint{3.539966in}{2.559406in}}%
\pgfpathlineto{\pgfqpoint{3.561515in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{3.595990in}{2.561345in}}%
\pgfpathlineto{\pgfqpoint{3.604608in}{2.562271in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.562560in}}%
\pgfpathlineto{\pgfqpoint{3.634776in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{3.677870in}{2.561025in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.559965in}}%
\pgfpathlineto{\pgfqpoint{3.759750in}{2.557947in}}%
\pgfpathlineto{\pgfqpoint{3.781297in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{3.794226in}{2.559430in}}%
\pgfpathlineto{\pgfqpoint{3.802844in}{2.560454in}}%
\pgfpathlineto{\pgfqpoint{3.811463in}{2.560811in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{2.561245in}}%
\pgfpathlineto{\pgfqpoint{3.841631in}{2.561271in}}%
\pgfpathlineto{\pgfqpoint{3.871796in}{2.560275in}}%
\pgfpathlineto{\pgfqpoint{3.893343in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{2.559102in}}%
\pgfpathlineto{\pgfqpoint{3.910581in}{2.558634in}}%
\pgfpathlineto{\pgfqpoint{3.927821in}{2.558096in}}%
\pgfpathlineto{\pgfqpoint{3.953676in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{3.975225in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.557760in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{2.559947in}}%
\pgfpathlineto{\pgfqpoint{4.022628in}{2.560150in}}%
\pgfpathlineto{\pgfqpoint{4.026939in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{4.065722in}{2.559652in}}%
\pgfpathlineto{\pgfqpoint{4.100198in}{2.558097in}}%
\pgfpathlineto{\pgfqpoint{4.169150in}{2.556388in}}%
\pgfpathlineto{\pgfqpoint{4.190697in}{2.556952in}}%
\pgfpathlineto{\pgfqpoint{4.220865in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{4.225174in}{2.559841in}}%
\pgfpathlineto{\pgfqpoint{4.238101in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{4.242412in}{2.559843in}}%
\pgfpathlineto{\pgfqpoint{4.255340in}{2.559843in}}%
\pgfpathlineto{\pgfqpoint{4.259649in}{2.559447in}}%
\pgfpathlineto{\pgfqpoint{4.268268in}{2.559504in}}%
\pgfpathlineto{\pgfqpoint{4.272577in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.558514in}}%
\pgfpathlineto{\pgfqpoint{4.289815in}{2.557758in}}%
\pgfpathlineto{\pgfqpoint{4.298434in}{2.557842in}}%
\pgfpathlineto{\pgfqpoint{4.307054in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{4.315672in}{2.556888in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{2.556360in}}%
\pgfpathlineto{\pgfqpoint{4.354458in}{2.555345in}}%
\pgfpathlineto{\pgfqpoint{4.363076in}{2.555269in}}%
\pgfpathlineto{\pgfqpoint{4.380315in}{2.555331in}}%
\pgfpathlineto{\pgfqpoint{4.388936in}{2.555966in}}%
\pgfpathlineto{\pgfqpoint{4.393245in}{2.555994in}}%
\pgfpathlineto{\pgfqpoint{4.397553in}{2.556562in}}%
\pgfpathlineto{\pgfqpoint{4.401863in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{2.559427in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{2.559762in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{2.559040in}}%
\pgfpathlineto{\pgfqpoint{4.453577in}{2.559001in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{2.558290in}}%
\pgfpathlineto{\pgfqpoint{4.466504in}{2.558211in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.557723in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.557723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737998in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.107838in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{2.108987in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.116980in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.116980in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.118731in}}%
\pgfpathlineto{\pgfqpoint{1.794629in}{2.118731in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{2.119143in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{2.119338in}}%
\pgfpathlineto{\pgfqpoint{1.816177in}{2.120863in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{2.121012in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.126748in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.129026in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{2.129026in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{2.129528in}}%
\pgfpathlineto{\pgfqpoint{1.893748in}{2.129528in}}%
\pgfpathlineto{\pgfqpoint{1.898056in}{2.131389in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.132650in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{2.133271in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{2.133289in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.136775in}}%
\pgfpathlineto{\pgfqpoint{2.410885in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.137252in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.139443in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{2.139567in}}%
\pgfpathlineto{\pgfqpoint{2.445359in}{2.140876in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.141167in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.141437in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.141437in}}%
\pgfpathlineto{\pgfqpoint{3.083162in}{2.143579in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.147759in}}%
\pgfpathlineto{\pgfqpoint{3.104710in}{2.148121in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{2.148121in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.150452in}}%
\pgfpathlineto{\pgfqpoint{3.669251in}{2.150485in}}%
\pgfpathlineto{\pgfqpoint{3.677870in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{3.682179in}{2.155108in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{4.005390in}{2.155413in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{4.014008in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{4.018318in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.157476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470814in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{0.899642in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.900145in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{1.367991in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{0.908456in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{0.908686in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{0.910734in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{0.912001in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{0.914163in}}%
\pgfpathlineto{\pgfqpoint{1.523132in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{1.527441in}{0.915072in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{1.561917in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{0.917825in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{0.925568in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{1.669654in}{0.933160in}}%
\pgfpathlineto{\pgfqpoint{1.673964in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.935759in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{0.936539in}}%
\pgfpathlineto{\pgfqpoint{1.712749in}{0.938488in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{1.721368in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{1.725677in}{0.941263in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{0.945153in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{0.947228in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{0.947357in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{0.948421in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{1.820486in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{0.953460in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{1.893748in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{1.898056in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{2.333313in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.962103in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{2.449669in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{0.965401in}}%
\pgfpathlineto{\pgfqpoint{2.695311in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{0.969216in}}%
\pgfpathlineto{\pgfqpoint{3.104710in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{0.970230in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{3.156423in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{3.677870in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{3.682179in}{0.972899in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{3.708036in}{0.974000in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{4.005390in}{0.974341in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{4.065722in}{0.975587in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{0.975710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072720in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{1.090030in}{0.613946in}}%
\pgfpathlineto{\pgfqpoint{1.094338in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.650369in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.632465in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.594822in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{1.141743in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.580057in}}%
\pgfpathlineto{\pgfqpoint{1.150362in}{0.569605in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.558001in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.548870in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{0.543550in}}%
\pgfpathlineto{\pgfqpoint{1.176219in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.544852in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.508121in}}%
\pgfpathlineto{\pgfqpoint{1.193457in}{0.471449in}}%
\pgfpathlineto{\pgfqpoint{1.197251in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.264182in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.266718in}{0.473715in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{0.539685in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.622994in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{1.296884in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{0.576689in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{0.460499in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{0.453276in}}%
\pgfpathlineto{\pgfqpoint{1.327051in}{0.459604in}}%
\pgfpathlineto{\pgfqpoint{1.331360in}{0.470329in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.482314in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{0.497441in}}%
\pgfpathlineto{\pgfqpoint{1.344289in}{0.518127in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{1.352908in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.361527in}{0.671210in}}%
\pgfpathlineto{\pgfqpoint{1.365836in}{0.707787in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{0.731743in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.741440in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.737521in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.665528in}}%
\pgfpathlineto{\pgfqpoint{1.400311in}{0.667966in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.430478in}{0.592657in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.559422in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.580311in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{1.464954in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{1.477882in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.746383in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.704110in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{0.620323in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{0.668213in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{1.520977in}{0.709662in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.713945in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{0.669542in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{0.675153in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.688231in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{1.564072in}{0.705643in}}%
\pgfpathlineto{\pgfqpoint{1.568381in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{1.581310in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{1.589929in}{0.777792in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{1.620095in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{1.650261in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.671809in}{0.791416in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.684738in}{0.767045in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{0.745081in}}%
\pgfpathlineto{\pgfqpoint{1.693356in}{0.730259in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{1.706285in}{0.790911in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.719213in}{0.823401in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.824284in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{1.732142in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{1.740760in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{1.749379in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{1.757998in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{0.674208in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.675568in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.706552in}}%
\pgfpathlineto{\pgfqpoint{1.779546in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{0.690306in}}%
\pgfpathlineto{\pgfqpoint{1.788165in}{0.670804in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{1.796784in}{0.673749in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{1.818332in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.712582in}}%
\pgfpathlineto{\pgfqpoint{1.831260in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{1.835569in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{0.796708in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{0.770515in}}%
\pgfpathlineto{\pgfqpoint{1.857116in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{1.865735in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{1.870045in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{1.874354in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{1.878663in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{1.891592in}{0.744582in}}%
\pgfpathlineto{\pgfqpoint{1.895902in}{0.755300in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{1.908830in}{0.684175in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{1.917450in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{1.921759in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{0.556637in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{0.653447in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{1.947615in}{0.678954in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{1.956234in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{0.657703in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{0.572015in}}%
\pgfpathlineto{\pgfqpoint{1.982091in}{0.448738in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.305929in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{0.513633in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{2.318230in}{0.668333in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{2.326849in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.331158in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{2.335468in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{0.685742in}}%
\pgfpathlineto{\pgfqpoint{2.352706in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{2.361325in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{2.365635in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{2.367129in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.390163in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.453267in}}%
\pgfpathlineto{\pgfqpoint{2.395801in}{0.543134in}}%
\pgfpathlineto{\pgfqpoint{2.400110in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{2.413039in}{0.777468in}}%
\pgfpathlineto{\pgfqpoint{2.417348in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{0.804286in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{0.797838in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{2.434586in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{0.741742in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{0.725809in}}%
\pgfpathlineto{\pgfqpoint{2.447514in}{0.706143in}}%
\pgfpathlineto{\pgfqpoint{2.451824in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{2.460443in}{0.574562in}}%
\pgfpathlineto{\pgfqpoint{2.464752in}{0.512018in}}%
\pgfpathlineto{\pgfqpoint{2.469062in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{2.472239in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.493386in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.443256in}}%
\pgfpathlineto{\pgfqpoint{2.499228in}{0.472169in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{2.507847in}{0.487632in}}%
\pgfpathlineto{\pgfqpoint{2.512157in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.516466in}{0.445723in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.553747in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.563870in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{2.568180in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.711757in}}%
\pgfpathlineto{\pgfqpoint{2.581108in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{2.605425in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.051891in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.055151in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{3.059461in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{0.802589in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.825906in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{3.102555in}{0.769333in}}%
\pgfpathlineto{\pgfqpoint{3.106865in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{3.111174in}{0.686491in}}%
\pgfpathlineto{\pgfqpoint{3.115483in}{0.655640in}}%
\pgfpathlineto{\pgfqpoint{3.119793in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{0.681544in}}%
\pgfpathlineto{\pgfqpoint{3.145650in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{3.149959in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{3.160566in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.500730in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.503337in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{3.507646in}{0.495237in}}%
\pgfpathlineto{\pgfqpoint{3.511955in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{3.516264in}{0.499182in}}%
\pgfpathlineto{\pgfqpoint{3.520574in}{0.471969in}}%
\pgfpathlineto{\pgfqpoint{3.524620in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.649984in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{0.473535in}}%
\pgfpathlineto{\pgfqpoint{3.667096in}{0.690874in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{3.675715in}{0.772854in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{3.684334in}{0.787569in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{0.749949in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{0.718055in}}%
\pgfpathlineto{\pgfqpoint{3.701572in}{0.678749in}}%
\pgfpathlineto{\pgfqpoint{3.705881in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.710191in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{3.720485in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.981493in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.985998in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{3.990307in}{0.598289in}}%
\pgfpathlineto{\pgfqpoint{3.994617in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{3.998926in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{4.003235in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{0.743636in}}%
\pgfpathlineto{\pgfqpoint{4.011854in}{0.741675in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.725917in}}%
\pgfpathlineto{\pgfqpoint{4.020473in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{4.029093in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{0.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283193in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{0.432777in}}%
\pgfpathlineto{\pgfqpoint{1.284719in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.350011in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.352908in}{0.504192in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{1.361527in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{1.365836in}{0.712320in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.665276in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.530267in}}%
\pgfpathlineto{\pgfqpoint{1.400311in}{0.495456in}}%
\pgfpathlineto{\pgfqpoint{1.404621in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.540361in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{0.550102in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{1.430478in}{0.454750in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.512784in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.639586in}}%
\pgfpathlineto{\pgfqpoint{1.447716in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{0.739601in}}%
\pgfpathlineto{\pgfqpoint{1.464954in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.477882in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{0.700581in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{1.520977in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.750415in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.697724in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.650869in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.620966in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.624217in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.611022in}}%
\pgfpathlineto{\pgfqpoint{1.564072in}{0.585795in}}%
\pgfpathlineto{\pgfqpoint{1.568381in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{1.577001in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.581310in}{0.645722in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.607167in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.751189in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.777504in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.775895in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.749188in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{1.650261in}{0.691981in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{1.671809in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{1.684738in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{1.693356in}{0.619236in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{1.706285in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{0.722612in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.735232in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{1.732142in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.784807in}}%
\pgfpathlineto{\pgfqpoint{1.740760in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{1.749379in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{1.779546in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{1.788165in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{0.539659in}}%
\pgfpathlineto{\pgfqpoint{1.796784in}{0.554603in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.608522in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{0.605448in}}%
\pgfpathlineto{\pgfqpoint{1.818332in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{1.831260in}{0.662881in}}%
\pgfpathlineto{\pgfqpoint{1.835569in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{0.735521in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{0.724861in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{1.857116in}{0.649810in}}%
\pgfpathlineto{\pgfqpoint{1.861426in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{1.865735in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.870045in}{0.472694in}}%
\pgfpathlineto{\pgfqpoint{1.874354in}{0.489842in}}%
\pgfpathlineto{\pgfqpoint{1.882973in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{1.891592in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.895902in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{0.629476in}}%
\pgfpathlineto{\pgfqpoint{1.908830in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{1.917726in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.935431in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{0.461816in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{0.485554in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.518466in}}%
\pgfpathlineto{\pgfqpoint{1.956234in}{0.531151in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.533416in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{0.519329in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.485832in}}%
\pgfpathlineto{\pgfqpoint{1.973515in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.311975in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{0.476179in}}%
\pgfpathlineto{\pgfqpoint{2.318230in}{0.556114in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.615779in}}%
\pgfpathlineto{\pgfqpoint{2.326849in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.331158in}{0.675128in}}%
\pgfpathlineto{\pgfqpoint{2.335468in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{0.619788in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{2.352706in}{0.495314in}}%
\pgfpathlineto{\pgfqpoint{2.355962in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.399675in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.400110in}{0.439966in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{0.567388in}}%
\pgfpathlineto{\pgfqpoint{2.413039in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{2.417348in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.434586in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.447514in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{2.451824in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{0.504140in}}%
\pgfpathlineto{\pgfqpoint{2.460277in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.561812in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.563870in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{2.568180in}{0.499676in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{2.581108in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.061272in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.063769in}{0.490030in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{0.636202in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{0.681960in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.722062in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{0.674982in}}%
\pgfpathlineto{\pgfqpoint{3.102555in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{3.111174in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{3.115483in}{0.508624in}}%
\pgfpathlineto{\pgfqpoint{3.124102in}{0.609876in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{0.652394in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{3.145650in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{3.149959in}{0.480473in}}%
\pgfpathlineto{\pgfqpoint{3.152169in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.656050in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.658477in}{0.485977in}}%
\pgfpathlineto{\pgfqpoint{3.662787in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{3.667096in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{3.675715in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{3.684334in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{0.556682in}}%
\pgfpathlineto{\pgfqpoint{3.703695in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.992091in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.994617in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{3.998926in}{0.543169in}}%
\pgfpathlineto{\pgfqpoint{4.003235in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{4.011854in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{4.020473in}{0.614490in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{0.576513in}}%
\pgfpathlineto{\pgfqpoint{4.029093in}{0.519112in}}%
\pgfpathlineto{\pgfqpoint{4.033872in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.033872in}{0.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470814in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_3.E+3/griddensity_0200_0400_0600_0800.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.634242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensity_0200_0400_0600_0800-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.954410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.330020in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.705630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.081240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.456849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.743892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 372]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensity_0200_0400_0600_0800-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 745]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.500000in]{griddensity_0200_0400_0600_0800-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828730in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.216165in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.603600in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.991036in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.314021in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.376849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.752459in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.128069in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.503679in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.879288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.166331in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1117]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.500000in]{griddensity_0200_0400_0600_0800-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.416534in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803970in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191405in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.578841in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901826in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1489]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.851674in}{0.415112in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853333in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensity_0200_0400_0600_0800-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.375981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.569640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.660034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.724169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.773916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.814563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.848929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.878698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.904956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.928445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.889314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.082974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.173367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.237502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.287250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.327896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.362262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.392031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.418289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.441778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.402648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.596307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.686701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.750836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.875595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.931623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.955112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.915981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.109640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.200034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.264169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.313916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.354563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.388929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.444956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.468445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.429314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.713367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.777502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.827250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.902262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.932031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.958289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.981778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.942648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.226701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.290836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.340583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.381229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.415595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.445365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.471623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=3.455981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366014in,y=1.955112in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_5.E+3/griddensitypolar_0050.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0050-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.317613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.192613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.793375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0050-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.499373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.055113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.288446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.521779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.988446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.221779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.455113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0050-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836241in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614019in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.686224in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.464002in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270113in,y=1.113375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0050-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449373in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382706in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.608446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.841779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.308446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.541779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.775113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809789in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0050-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.324129in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_5.E+3/griddensitypolar_0100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0100-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.317613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.192613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.793375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0100-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.499373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.055113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.288446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.521779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.988446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.221779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.455113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0100-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836241in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614019in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.686224in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.464002in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270113in,y=1.113375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0100-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449373in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382706in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.608446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.841779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.308446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.541779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.775113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809789in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0100-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.324129in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/1.E+1_4.5E-1_0.E-0_5.E+3/griddensitypolar_0200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.551768in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0200-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662630in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662630in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.355875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.317613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{3.230875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.192613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.793375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.095839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0200-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207706in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207706in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499373in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.499373in,y=2.044764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.093375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.055113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.288446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=2.521779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{2.793375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.755113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=2.988446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.260042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.221779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108400in,y=3.455113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{2.093375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0200-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836241in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836241in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225130in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614019in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614019in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225130in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325668in,y=0.686224in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925130in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.464002in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270113in,y=1.113375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925130in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.400000in,height=1.400000in]{griddensitypolar_0200-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449373in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449373in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382706in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382706in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916039in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{kpc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.646708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.608446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{0.880042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924755in,y=0.841779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.075113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.308446in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.541779in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616039in}{1.813375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016577in,y=1.775113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216039in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.616039in}{1.813375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809789in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensitypolar_0200-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963789in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.012400in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.324129in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809789in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.809789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/3.E+1_4.5E-1_0.E-0_1.E+4/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.661236in}{2.202432in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{2.205047in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{2.206809in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{2.209065in}}%
\pgfpathlineto{\pgfqpoint{0.820686in}{2.211597in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.214830in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.218879in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{2.222785in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.227353in}}%
\pgfpathlineto{\pgfqpoint{0.915495in}{2.232641in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.245669in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.253509in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{2.272016in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.285069in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.295283in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.301938in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.310311in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.315252in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{2.319197in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.321165in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.323475in}}%
\pgfpathlineto{\pgfqpoint{1.118041in}{2.326121in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.331616in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.333124in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.336103in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{2.337954in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.339915in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.342722in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{2.349083in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.352613in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{2.354762in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.356109in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.356728in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.359292in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.360069in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.360695in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.361708in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.362890in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.363529in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.364889in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.365493in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.366850in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{2.368987in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.369335in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.370488in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.372017in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.373402in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.374043in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.375022in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.376146in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.376718in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.380969in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.382531in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{2.384072in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.386052in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.386329in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.387272in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{2.388660in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{2.390236in}}%
\pgfpathlineto{\pgfqpoint{1.928222in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.392880in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.394756in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.395625in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{2.398085in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.399637in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.401076in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.403572in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.405053in}}%
\pgfpathlineto{\pgfqpoint{2.242814in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.406228in}}%
\pgfpathlineto{\pgfqpoint{2.376407in}{2.409081in}}%
\pgfpathlineto{\pgfqpoint{2.389336in}{2.410975in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.411901in}}%
\pgfpathlineto{\pgfqpoint{2.466906in}{2.413287in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{2.414638in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.415182in}}%
\pgfpathlineto{\pgfqpoint{2.544477in}{2.416574in}}%
\pgfpathlineto{\pgfqpoint{2.557405in}{2.417406in}}%
\pgfpathlineto{\pgfqpoint{2.561715in}{2.418053in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.418516in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{2.419461in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{2.422997in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{2.425819in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.429122in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.430104in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.430982in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{2.431412in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.432359in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{2.433732in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{3.242612in}{2.436367in}}%
\pgfpathlineto{\pgfqpoint{3.290016in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.438352in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{2.439190in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.439951in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.440725in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.441198in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.441699in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.444081in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{2.444705in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{2.445036in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.448270in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{2.449200in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.449961in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{2.450117in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.451139in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.453041in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{2.453833in}}%
\pgfpathlineto{\pgfqpoint{3.716654in}{2.454153in}}%
\pgfpathlineto{\pgfqpoint{3.794224in}{2.454776in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{2.455903in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{2.456960in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.457202in}}%
\pgfpathlineto{\pgfqpoint{3.889033in}{2.457503in}}%
\pgfpathlineto{\pgfqpoint{3.893342in}{2.458605in}}%
\pgfpathlineto{\pgfqpoint{3.901961in}{2.459867in}}%
\pgfpathlineto{\pgfqpoint{3.914890in}{2.460364in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{2.461033in}}%
\pgfpathlineto{\pgfqpoint{4.087269in}{2.462039in}}%
\pgfpathlineto{\pgfqpoint{4.126054in}{2.462372in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{2.462435in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{2.463608in}}%
\pgfpathlineto{\pgfqpoint{4.147602in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{4.151911in}{2.464508in}}%
\pgfpathlineto{\pgfqpoint{4.160530in}{2.465407in}}%
\pgfpathlineto{\pgfqpoint{4.216553in}{2.466161in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{2.466391in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{2.466580in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.468418in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.468728in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{2.468875in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.470430in}}%
\pgfpathlineto{\pgfqpoint{4.328600in}{2.471128in}}%
\pgfpathlineto{\pgfqpoint{4.350147in}{2.471551in}}%
\pgfpathlineto{\pgfqpoint{4.354457in}{2.471814in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{2.472612in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.472870in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.474577in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{2.475359in}}%
\pgfpathlineto{\pgfqpoint{4.384623in}{2.476673in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.477298in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.478605in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.478882in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{2.479800in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{2.480138in}}%
\pgfpathlineto{\pgfqpoint{4.427717in}{2.482170in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{2.483054in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{2.485345in}}%
\pgfpathlineto{\pgfqpoint{4.444955in}{2.486952in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.487190in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{2.489801in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{2.489864in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{2.491327in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.491964in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.491964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.711727in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{2.711397in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.711138in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.711676in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.710446in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.712178in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.710375in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{2.711752in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{2.711762in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.710672in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{2.711091in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.710836in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.710103in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{2.710581in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.710637in}}%
\pgfpathlineto{\pgfqpoint{1.070637in}{2.710197in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.709191in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{2.709680in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.709038in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{2.707866in}}%
\pgfpathlineto{\pgfqpoint{1.100802in}{2.708267in}}%
\pgfpathlineto{\pgfqpoint{1.109422in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.706174in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{2.706449in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.707451in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.706613in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{2.706600in}}%
\pgfpathlineto{\pgfqpoint{1.191301in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{2.709356in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{2.707914in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.706705in}}%
\pgfpathlineto{\pgfqpoint{1.225777in}{2.710064in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.720708in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{2.706773in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.704256in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.708741in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.717819in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.704552in}}%
\pgfpathlineto{\pgfqpoint{1.255944in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.707068in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.703377in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.703032in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{2.702527in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{2.704434in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.704371in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.705974in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.705827in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.705171in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.706231in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.706848in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.707621in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{2.708086in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{2.707798in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{2.710447in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.711023in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.709662in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.709598in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.710102in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{2.711714in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.711208in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.711407in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.710624in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.709980in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.710606in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.708527in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.708710in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.706907in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.706213in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.707065in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.706970in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.704331in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.705019in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.703373in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.702421in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.702939in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.702934in}}%
\pgfpathlineto{\pgfqpoint{1.536059in}{2.703776in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.704755in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.705431in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.705042in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.706091in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.706993in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.706109in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.706933in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.706377in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.705637in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{2.703551in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.702197in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{2.708048in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.705007in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{2.701188in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{2.706274in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.703016in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.700596in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.705050in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{2.700599in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.703368in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.702904in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.701479in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.701417in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.703137in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.703864in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.702969in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.702479in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{2.705658in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.706540in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.705622in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.702524in}}%
\pgfpathlineto{\pgfqpoint{1.725677in}{2.707484in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.708563in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{2.708225in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.703947in}}%
\pgfpathlineto{\pgfqpoint{1.742914in}{2.709359in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.707220in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.704748in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.709924in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.705915in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.705018in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.704537in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.707180in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.702332in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.704546in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{2.701036in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.700962in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.702140in}}%
\pgfpathlineto{\pgfqpoint{1.816176in}{2.699614in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.700852in}}%
\pgfpathlineto{\pgfqpoint{1.833414in}{2.698983in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{2.699966in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.698934in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.699394in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.700410in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{2.699553in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{2.701280in}}%
\pgfpathlineto{\pgfqpoint{1.880818in}{2.702672in}}%
\pgfpathlineto{\pgfqpoint{1.885127in}{2.703286in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{2.702059in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.706230in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.706055in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{2.702733in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.705016in}}%
\pgfpathlineto{\pgfqpoint{1.915294in}{2.706447in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{2.705757in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{1.928222in}{2.704984in}}%
\pgfpathlineto{\pgfqpoint{1.932531in}{2.705287in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.702529in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{2.704072in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{2.703406in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.701544in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{2.702023in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.702087in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.700450in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{2.699658in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.698970in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.699774in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.700011in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.701489in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{2.701994in}}%
\pgfpathlineto{\pgfqpoint{2.066125in}{2.702527in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{2.702043in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.702717in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{2.701726in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.701976in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{2.700707in}}%
\pgfpathlineto{\pgfqpoint{2.122149in}{2.700488in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{2.130767in}{2.699797in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{2.699612in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.699185in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.699315in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{2.698526in}}%
\pgfpathlineto{\pgfqpoint{2.173862in}{2.699190in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.698204in}}%
\pgfpathlineto{\pgfqpoint{2.182481in}{2.698527in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{2.699278in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{2.699386in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{2.698879in}}%
\pgfpathlineto{\pgfqpoint{2.204028in}{2.699648in}}%
\pgfpathlineto{\pgfqpoint{2.212648in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{2.700668in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.700557in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.699959in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.699934in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.701204in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{2.701436in}}%
\pgfpathlineto{\pgfqpoint{2.242814in}{2.700997in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{2.700016in}}%
\pgfpathlineto{\pgfqpoint{2.251433in}{2.701041in}}%
\pgfpathlineto{\pgfqpoint{2.260052in}{2.701141in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.700138in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.700631in}}%
\pgfpathlineto{\pgfqpoint{2.298836in}{2.698994in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{2.307455in}{2.698564in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.698986in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{2.697850in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{2.341932in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.698740in}}%
\pgfpathlineto{\pgfqpoint{2.350550in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{2.354860in}{2.698995in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{2.699903in}}%
\pgfpathlineto{\pgfqpoint{2.367788in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{2.372098in}{2.700913in}}%
\pgfpathlineto{\pgfqpoint{2.376407in}{2.701331in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{2.700735in}}%
\pgfpathlineto{\pgfqpoint{2.385027in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{2.389336in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{2.393645in}{2.702595in}}%
\pgfpathlineto{\pgfqpoint{2.397955in}{2.700527in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.701767in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.701811in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.699198in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{2.700183in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.701707in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{2.701629in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.700536in}}%
\pgfpathlineto{\pgfqpoint{2.445359in}{2.700762in}}%
\pgfpathlineto{\pgfqpoint{2.449668in}{2.701847in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{2.702274in}}%
\pgfpathlineto{\pgfqpoint{2.462597in}{2.701362in}}%
\pgfpathlineto{\pgfqpoint{2.466906in}{2.701976in}}%
\pgfpathlineto{\pgfqpoint{2.471216in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{2.475525in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{2.703382in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{2.703339in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{2.706150in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{2.497073in}{2.704850in}}%
\pgfpathlineto{\pgfqpoint{2.505691in}{2.708794in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{2.704626in}}%
\pgfpathlineto{\pgfqpoint{2.514311in}{2.705005in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{2.707248in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{2.708285in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.705842in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{2.705492in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.705685in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.703867in}}%
\pgfpathlineto{\pgfqpoint{2.544477in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.705042in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{2.703792in}}%
\pgfpathlineto{\pgfqpoint{2.557405in}{2.701943in}}%
\pgfpathlineto{\pgfqpoint{2.561715in}{2.704104in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{2.702623in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.701781in}}%
\pgfpathlineto{\pgfqpoint{2.587571in}{2.702867in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.704351in}}%
\pgfpathlineto{\pgfqpoint{2.596191in}{2.702923in}}%
\pgfpathlineto{\pgfqpoint{2.600500in}{2.702553in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{2.704894in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{2.706628in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{2.704278in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.709464in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.712063in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.708373in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{2.709791in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.713881in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{2.712093in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.711330in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{2.707626in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.711858in}}%
\pgfpathlineto{\pgfqpoint{2.665142in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{2.712561in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{2.707618in}}%
\pgfpathlineto{\pgfqpoint{2.678071in}{2.708756in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{2.710556in}}%
\pgfpathlineto{\pgfqpoint{2.686689in}{2.711427in}}%
\pgfpathlineto{\pgfqpoint{2.690999in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{2.695309in}{2.708441in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.709942in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.711185in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.712570in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{2.710803in}}%
\pgfpathlineto{\pgfqpoint{2.721165in}{2.709517in}}%
\pgfpathlineto{\pgfqpoint{2.725475in}{2.714975in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.712210in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{2.711356in}}%
\pgfpathlineto{\pgfqpoint{2.742713in}{2.715462in}}%
\pgfpathlineto{\pgfqpoint{2.747022in}{2.717154in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.711855in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{2.714241in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{2.713181in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{2.712912in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.713873in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.710022in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.710359in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{2.712676in}}%
\pgfpathlineto{\pgfqpoint{2.790117in}{2.713585in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{2.709524in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{2.803046in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.713867in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{2.712811in}}%
\pgfpathlineto{\pgfqpoint{2.815974in}{2.710675in}}%
\pgfpathlineto{\pgfqpoint{2.820283in}{2.712656in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.712920in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{2.717167in}}%
\pgfpathlineto{\pgfqpoint{2.833212in}{2.716088in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.713935in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.712994in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{2.718881in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.717906in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.713474in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.713656in}}%
\pgfpathlineto{\pgfqpoint{2.867688in}{2.719366in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{2.876307in}{2.714312in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.712737in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{2.716585in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.715098in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.716189in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.714799in}}%
\pgfpathlineto{\pgfqpoint{2.902164in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.713123in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{2.716361in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{2.713751in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.717599in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{2.719476in}}%
\pgfpathlineto{\pgfqpoint{2.940949in}{2.718112in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.717237in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{2.721321in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.719769in}}%
\pgfpathlineto{\pgfqpoint{2.966806in}{2.718120in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{2.723048in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.719824in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{2.720446in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.723191in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{2.719658in}}%
\pgfpathlineto{\pgfqpoint{3.001281in}{2.720343in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.720409in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.722016in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.720576in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.720092in}}%
\pgfpathlineto{\pgfqpoint{3.022828in}{2.718929in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.719958in}}%
\pgfpathlineto{\pgfqpoint{3.031448in}{2.718666in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{2.719973in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{2.716012in}}%
\pgfpathlineto{\pgfqpoint{3.048686in}{2.717476in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{2.722123in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.715084in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{2.717664in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.720925in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{2.719900in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.716152in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.719161in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.722047in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.719635in}}%
\pgfpathlineto{\pgfqpoint{3.104708in}{2.720119in}}%
\pgfpathlineto{\pgfqpoint{3.109018in}{2.721016in}}%
\pgfpathlineto{\pgfqpoint{3.113328in}{2.721505in}}%
\pgfpathlineto{\pgfqpoint{3.117637in}{2.723429in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{2.724931in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{2.722270in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.725395in}}%
\pgfpathlineto{\pgfqpoint{3.139185in}{2.723538in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.724421in}}%
\pgfpathlineto{\pgfqpoint{3.152113in}{2.727672in}}%
\pgfpathlineto{\pgfqpoint{3.156422in}{2.727653in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{2.724491in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.733470in}}%
\pgfpathlineto{\pgfqpoint{3.173660in}{2.729481in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.733360in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{2.725216in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.731891in}}%
\pgfpathlineto{\pgfqpoint{3.190898in}{2.730246in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{2.731184in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{2.732951in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{2.734562in}}%
\pgfpathlineto{\pgfqpoint{3.212445in}{2.733086in}}%
\pgfpathlineto{\pgfqpoint{3.216755in}{2.736054in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.733782in}}%
\pgfpathlineto{\pgfqpoint{3.225374in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{3.229683in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{2.733077in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.739695in}}%
\pgfpathlineto{\pgfqpoint{3.242612in}{2.740118in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.734494in}}%
\pgfpathlineto{\pgfqpoint{3.251231in}{2.737787in}}%
\pgfpathlineto{\pgfqpoint{3.255540in}{2.744602in}}%
\pgfpathlineto{\pgfqpoint{3.259850in}{2.747064in}}%
\pgfpathlineto{\pgfqpoint{3.264159in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{3.268468in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{3.272779in}{2.742008in}}%
\pgfpathlineto{\pgfqpoint{3.277088in}{2.744079in}}%
\pgfpathlineto{\pgfqpoint{3.281397in}{2.743087in}}%
\pgfpathlineto{\pgfqpoint{3.285707in}{2.746591in}}%
\pgfpathlineto{\pgfqpoint{3.290016in}{2.741447in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.742361in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.746353in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.739888in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.736721in}}%
\pgfpathlineto{\pgfqpoint{3.315873in}{2.741217in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{2.743007in}}%
\pgfpathlineto{\pgfqpoint{3.324492in}{2.740160in}}%
\pgfpathlineto{\pgfqpoint{3.328801in}{2.735914in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.743994in}}%
\pgfpathlineto{\pgfqpoint{3.337420in}{2.745704in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{2.740384in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{2.737901in}}%
\pgfpathlineto{\pgfqpoint{3.350349in}{2.744405in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{2.745220in}}%
\pgfpathlineto{\pgfqpoint{3.358967in}{2.739981in}}%
\pgfpathlineto{\pgfqpoint{3.363277in}{2.736888in}}%
\pgfpathlineto{\pgfqpoint{3.367587in}{2.743979in}}%
\pgfpathlineto{\pgfqpoint{3.371896in}{2.747147in}}%
\pgfpathlineto{\pgfqpoint{3.376205in}{2.744223in}}%
\pgfpathlineto{\pgfqpoint{3.380515in}{2.738570in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{2.742302in}}%
\pgfpathlineto{\pgfqpoint{3.389134in}{2.744069in}}%
\pgfpathlineto{\pgfqpoint{3.393444in}{2.747080in}}%
\pgfpathlineto{\pgfqpoint{3.402063in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.740358in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.745040in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.747612in}}%
\pgfpathlineto{\pgfqpoint{3.419300in}{2.737688in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{2.739415in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{2.742127in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.743507in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{2.745438in}}%
\pgfpathlineto{\pgfqpoint{3.445157in}{2.747486in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{2.741395in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{2.738640in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{2.747090in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.743590in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{2.747656in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.746071in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{2.742344in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{2.749882in}}%
\pgfpathlineto{\pgfqpoint{3.483943in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{3.488252in}{2.749447in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{2.750006in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{2.745567in}}%
\pgfpathlineto{\pgfqpoint{3.501180in}{2.746001in}}%
\pgfpathlineto{\pgfqpoint{3.505490in}{2.753846in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{2.745765in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.745842in}}%
\pgfpathlineto{\pgfqpoint{3.518418in}{2.747242in}}%
\pgfpathlineto{\pgfqpoint{3.522728in}{2.758564in}}%
\pgfpathlineto{\pgfqpoint{3.527037in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{2.751358in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{2.755345in}}%
\pgfpathlineto{\pgfqpoint{3.539966in}{2.752466in}}%
\pgfpathlineto{\pgfqpoint{3.544275in}{2.750460in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{3.552894in}{2.759068in}}%
\pgfpathlineto{\pgfqpoint{3.557204in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.756208in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.762846in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.755577in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{2.751950in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.762474in}}%
\pgfpathlineto{\pgfqpoint{3.583060in}{2.759207in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{2.756952in}}%
\pgfpathlineto{\pgfqpoint{3.591680in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.763039in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{2.762045in}}%
\pgfpathlineto{\pgfqpoint{3.604608in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{2.760614in}}%
\pgfpathlineto{\pgfqpoint{3.613227in}{2.767127in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.753136in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{2.761051in}}%
\pgfpathlineto{\pgfqpoint{3.630465in}{2.770401in}}%
\pgfpathlineto{\pgfqpoint{3.634774in}{2.757040in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{3.643393in}{2.766941in}}%
\pgfpathlineto{\pgfqpoint{3.652012in}{2.762562in}}%
\pgfpathlineto{\pgfqpoint{3.656322in}{2.763363in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{2.771268in}}%
\pgfpathlineto{\pgfqpoint{3.664940in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{2.759421in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{2.764823in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{3.682178in}{2.761260in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.763862in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{2.765100in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.757912in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{2.765784in}}%
\pgfpathlineto{\pgfqpoint{3.708035in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{3.712345in}{2.767153in}}%
\pgfpathlineto{\pgfqpoint{3.716654in}{2.764734in}}%
\pgfpathlineto{\pgfqpoint{3.720964in}{2.767860in}}%
\pgfpathlineto{\pgfqpoint{3.725273in}{2.761479in}}%
\pgfpathlineto{\pgfqpoint{3.729583in}{2.766216in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{2.766105in}}%
\pgfpathlineto{\pgfqpoint{3.738201in}{2.766797in}}%
\pgfpathlineto{\pgfqpoint{3.742511in}{2.763228in}}%
\pgfpathlineto{\pgfqpoint{3.746821in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{2.766739in}}%
\pgfpathlineto{\pgfqpoint{3.764059in}{2.772499in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{2.770771in}}%
\pgfpathlineto{\pgfqpoint{3.772677in}{2.771657in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{2.776296in}}%
\pgfpathlineto{\pgfqpoint{3.781296in}{2.775545in}}%
\pgfpathlineto{\pgfqpoint{3.785606in}{2.771078in}}%
\pgfpathlineto{\pgfqpoint{3.789915in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{3.794224in}{2.771915in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{2.772111in}}%
\pgfpathlineto{\pgfqpoint{3.802844in}{2.770325in}}%
\pgfpathlineto{\pgfqpoint{3.807153in}{2.780710in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{2.773476in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{2.771977in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{2.774645in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{2.775671in}}%
\pgfpathlineto{\pgfqpoint{3.828700in}{2.773345in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{2.773582in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{2.775682in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.773096in}}%
\pgfpathlineto{\pgfqpoint{3.850248in}{2.776732in}}%
\pgfpathlineto{\pgfqpoint{3.854557in}{2.774975in}}%
\pgfpathlineto{\pgfqpoint{3.858867in}{2.775592in}}%
\pgfpathlineto{\pgfqpoint{3.863176in}{2.777201in}}%
\pgfpathlineto{\pgfqpoint{3.867486in}{2.774328in}}%
\pgfpathlineto{\pgfqpoint{3.871795in}{2.778536in}}%
\pgfpathlineto{\pgfqpoint{3.876105in}{2.774818in}}%
\pgfpathlineto{\pgfqpoint{3.880414in}{2.778486in}}%
\pgfpathlineto{\pgfqpoint{3.884724in}{2.772338in}}%
\pgfpathlineto{\pgfqpoint{3.889033in}{2.774174in}}%
\pgfpathlineto{\pgfqpoint{3.893342in}{2.778753in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{2.780052in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{2.770217in}}%
\pgfpathlineto{\pgfqpoint{3.910580in}{2.778460in}}%
\pgfpathlineto{\pgfqpoint{3.914890in}{2.773845in}}%
\pgfpathlineto{\pgfqpoint{3.919199in}{2.778844in}}%
\pgfpathlineto{\pgfqpoint{3.923509in}{2.779669in}}%
\pgfpathlineto{\pgfqpoint{3.927818in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{3.932128in}{2.777146in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{2.777197in}}%
\pgfpathlineto{\pgfqpoint{3.940747in}{2.781749in}}%
\pgfpathlineto{\pgfqpoint{3.945056in}{2.779925in}}%
\pgfpathlineto{\pgfqpoint{3.949366in}{2.781213in}}%
\pgfpathlineto{\pgfqpoint{3.953675in}{2.780689in}}%
\pgfpathlineto{\pgfqpoint{3.957985in}{2.774546in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.777471in}}%
\pgfpathlineto{\pgfqpoint{3.966604in}{2.784878in}}%
\pgfpathlineto{\pgfqpoint{3.970913in}{2.781979in}}%
\pgfpathlineto{\pgfqpoint{3.975223in}{2.776394in}}%
\pgfpathlineto{\pgfqpoint{3.979532in}{2.775790in}}%
\pgfpathlineto{\pgfqpoint{3.983842in}{2.776971in}}%
\pgfpathlineto{\pgfqpoint{3.988151in}{2.781879in}}%
\pgfpathlineto{\pgfqpoint{3.992461in}{2.781674in}}%
\pgfpathlineto{\pgfqpoint{3.996770in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{4.001079in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{4.005389in}{2.772789in}}%
\pgfpathlineto{\pgfqpoint{4.009698in}{2.772341in}}%
\pgfpathlineto{\pgfqpoint{4.014008in}{2.779902in}}%
\pgfpathlineto{\pgfqpoint{4.018317in}{2.781778in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{2.777593in}}%
\pgfpathlineto{\pgfqpoint{4.026936in}{2.778944in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{2.785196in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{2.783425in}}%
\pgfpathlineto{\pgfqpoint{4.044174in}{2.780987in}}%
\pgfpathlineto{\pgfqpoint{4.048484in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.052793in}{2.782646in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{2.789965in}}%
\pgfpathlineto{\pgfqpoint{4.061412in}{2.784877in}}%
\pgfpathlineto{\pgfqpoint{4.065722in}{2.783230in}}%
\pgfpathlineto{\pgfqpoint{4.074341in}{2.794151in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{4.082959in}{2.786637in}}%
\pgfpathlineto{\pgfqpoint{4.087269in}{2.789833in}}%
\pgfpathlineto{\pgfqpoint{4.091578in}{2.784531in}}%
\pgfpathlineto{\pgfqpoint{4.095888in}{2.784638in}}%
\pgfpathlineto{\pgfqpoint{4.100197in}{2.786196in}}%
\pgfpathlineto{\pgfqpoint{4.104507in}{2.788764in}}%
\pgfpathlineto{\pgfqpoint{4.108817in}{2.779878in}}%
\pgfpathlineto{\pgfqpoint{4.113126in}{2.785513in}}%
\pgfpathlineto{\pgfqpoint{4.117436in}{2.794665in}}%
\pgfpathlineto{\pgfqpoint{4.121745in}{2.784817in}}%
\pgfpathlineto{\pgfqpoint{4.126054in}{2.787338in}}%
\pgfpathlineto{\pgfqpoint{4.130364in}{2.790804in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{2.791208in}}%
\pgfpathlineto{\pgfqpoint{4.138983in}{2.783951in}}%
\pgfpathlineto{\pgfqpoint{4.147602in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{4.151911in}{2.794488in}}%
\pgfpathlineto{\pgfqpoint{4.156220in}{2.794369in}}%
\pgfpathlineto{\pgfqpoint{4.160530in}{2.797138in}}%
\pgfpathlineto{\pgfqpoint{4.164839in}{2.800523in}}%
\pgfpathlineto{\pgfqpoint{4.169149in}{2.801481in}}%
\pgfpathlineto{\pgfqpoint{4.173458in}{2.799237in}}%
\pgfpathlineto{\pgfqpoint{4.177768in}{2.806624in}}%
\pgfpathlineto{\pgfqpoint{4.182078in}{2.802785in}}%
\pgfpathlineto{\pgfqpoint{4.186387in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{4.190697in}{2.803428in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{2.799539in}}%
\pgfpathlineto{\pgfqpoint{4.199315in}{2.802544in}}%
\pgfpathlineto{\pgfqpoint{4.203625in}{2.800825in}}%
\pgfpathlineto{\pgfqpoint{4.207934in}{2.802689in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{2.803731in}}%
\pgfpathlineto{\pgfqpoint{4.216553in}{2.806703in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{2.797979in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{4.229482in}{2.798939in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{2.803956in}}%
\pgfpathlineto{\pgfqpoint{4.238101in}{2.793895in}}%
\pgfpathlineto{\pgfqpoint{4.242410in}{2.797403in}}%
\pgfpathlineto{\pgfqpoint{4.246720in}{2.798947in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{2.795363in}}%
\pgfpathlineto{\pgfqpoint{4.255338in}{2.796007in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{2.805973in}}%
\pgfpathlineto{\pgfqpoint{4.263958in}{2.798478in}}%
\pgfpathlineto{\pgfqpoint{4.268267in}{2.795664in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{4.281195in}{2.805195in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.804474in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{2.804468in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{2.802080in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{2.809324in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{2.808547in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{2.805865in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.807425in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{2.807485in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{2.806326in}}%
\pgfpathlineto{\pgfqpoint{4.324290in}{2.804075in}}%
\pgfpathlineto{\pgfqpoint{4.328600in}{2.810545in}}%
\pgfpathlineto{\pgfqpoint{4.332909in}{2.810305in}}%
\pgfpathlineto{\pgfqpoint{4.337218in}{2.803934in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{2.808216in}}%
\pgfpathlineto{\pgfqpoint{4.345838in}{2.813648in}}%
\pgfpathlineto{\pgfqpoint{4.350147in}{2.808631in}}%
\pgfpathlineto{\pgfqpoint{4.354457in}{2.800577in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{2.807264in}}%
\pgfpathlineto{\pgfqpoint{4.363076in}{2.814679in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.811198in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.806353in}}%
\pgfpathlineto{\pgfqpoint{4.376004in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{2.810094in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{2.805200in}}%
\pgfpathlineto{\pgfqpoint{4.393242in}{2.804410in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.811926in}}%
\pgfpathlineto{\pgfqpoint{4.401861in}{2.811382in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.809089in}}%
\pgfpathlineto{\pgfqpoint{4.410479in}{2.813197in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.812760in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{2.814547in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{2.808014in}}%
\pgfpathlineto{\pgfqpoint{4.427717in}{2.817637in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{2.810477in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{2.817292in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{4.444955in}{2.812648in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.814550in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{2.811299in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{2.809255in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{2.811752in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.812056in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.812056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{-91.359763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{0.665546in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{0.721569in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{0.760354in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{0.903253in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{0.905558in}}%
\pgfpathlineto{\pgfqpoint{0.850853in}{0.908260in}}%
\pgfpathlineto{\pgfqpoint{0.876710in}{0.911770in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{0.970121in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{0.976334in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.977835in}}%
\pgfpathlineto{\pgfqpoint{1.118041in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.982545in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{0.983424in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{0.986036in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{0.989272in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{0.995932in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{1.000515in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{1.005191in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{1.007320in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{1.008011in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{1.012413in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{1.022086in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{1.024692in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.027505in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{1.029853in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{2.389336in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{2.497073in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{3.022828in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{1.047879in}}%
\pgfpathlineto{\pgfqpoint{3.147804in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{1.049941in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{1.051253in}}%
\pgfpathlineto{\pgfqpoint{3.268468in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{1.052744in}}%
\pgfpathlineto{\pgfqpoint{3.367587in}{1.053074in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{3.445157in}{1.054347in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{1.054614in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{1.056161in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{1.056676in}}%
\pgfpathlineto{\pgfqpoint{3.527037in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{1.058075in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{1.059042in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{3.720964in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{3.889033in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{1.066057in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{3.953675in}{1.066859in}}%
\pgfpathlineto{\pgfqpoint{4.048484in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{4.156220in}{1.069838in}}%
\pgfpathlineto{\pgfqpoint{4.169149in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{4.216553in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{4.242410in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{4.263958in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{4.332909in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{4.354457in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{4.384623in}{1.077328in}}%
\pgfpathlineto{\pgfqpoint{4.401861in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{4.410479in}{1.078726in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{4.427717in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{1.082960in}}%
\pgfpathlineto{\pgfqpoint{4.444955in}{1.084003in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{1.085894in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{1.086844in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.087258in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.087258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639255in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.650463in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{0.659081in}{0.550096in}}%
\pgfpathlineto{\pgfqpoint{0.663391in}{0.570016in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.583992in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{0.589099in}}%
\pgfpathlineto{\pgfqpoint{0.684938in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{0.693557in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{0.697867in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{0.702176in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{0.706486in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{0.710795in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.715104in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{0.723723in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{0.740961in}{0.611332in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{0.796984in}{0.685006in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{0.831460in}{0.722434in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{0.874555in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.828058in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.872708in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{0.887998in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{1.029696in}{0.889376in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.885592in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.869986in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.863066in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{0.885815in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.862819in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.825426in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{0.837419in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{0.839148in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.832564in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{1.206384in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{0.789679in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.776422in}}%
\pgfpathlineto{\pgfqpoint{1.227932in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.752906in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.756554in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{0.766844in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{0.758212in}}%
\pgfpathlineto{\pgfqpoint{1.266718in}{0.746695in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{0.719095in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.704378in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{1.296884in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{0.671058in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{0.685941in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.704945in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.751023in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{0.773260in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{0.718120in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.707936in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.712148in}}%
\pgfpathlineto{\pgfqpoint{1.404621in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{0.693576in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{1.447715in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{0.779861in}}%
\pgfpathlineto{\pgfqpoint{1.477881in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{0.796424in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{0.718956in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{1.520976in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{0.681590in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.670278in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{0.701950in}}%
\pgfpathlineto{\pgfqpoint{1.577000in}{0.711457in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{0.717317in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.602856in}{0.694533in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{0.690672in}}%
\pgfpathlineto{\pgfqpoint{1.620094in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.709836in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.729562in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.650261in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.763194in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{0.736296in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.676117in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{0.715150in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{1.689046in}{0.714280in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{0.717070in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{0.724018in}}%
\pgfpathlineto{\pgfqpoint{1.706284in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{0.723941in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.725903in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{0.732291in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{0.740192in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{1.740760in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.751828in}}%
\pgfpathlineto{\pgfqpoint{1.749379in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{0.780833in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.755488in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{1.831259in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{0.741241in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.749351in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{1.857116in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{0.831087in}}%
\pgfpathlineto{\pgfqpoint{1.865734in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{1.870044in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.874354in}{0.785196in}}%
\pgfpathlineto{\pgfqpoint{1.878663in}{0.767118in}}%
\pgfpathlineto{\pgfqpoint{1.882972in}{0.754778in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{1.891591in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{0.738733in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{0.735588in}}%
\pgfpathlineto{\pgfqpoint{1.913139in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{1.921758in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{0.726293in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{0.736213in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{0.747277in}}%
\pgfpathlineto{\pgfqpoint{1.947614in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.793489in}}%
\pgfpathlineto{\pgfqpoint{1.956233in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{0.780828in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{1.982090in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{1.990709in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.818919in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{0.799528in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{0.746251in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{0.712114in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{2.025185in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{2.038114in}{0.675868in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{0.673574in}}%
\pgfpathlineto{\pgfqpoint{2.046733in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{2.063970in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{0.680297in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{0.667955in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{0.664164in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{0.662697in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{2.111375in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{0.674142in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{2.137232in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.659344in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{0.656738in}}%
\pgfpathlineto{\pgfqpoint{2.163088in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{2.180326in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{0.659458in}}%
\pgfpathlineto{\pgfqpoint{2.193255in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{0.669163in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{0.674259in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{2.210493in}{0.701850in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{2.223421in}{0.798420in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{2.240659in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{0.742127in}}%
\pgfpathlineto{\pgfqpoint{2.253587in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{2.262206in}{0.697196in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{0.691177in}}%
\pgfpathlineto{\pgfqpoint{2.300991in}{0.690184in}}%
\pgfpathlineto{\pgfqpoint{2.305301in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{2.326848in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{2.331158in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{0.674868in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{0.677140in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{0.679962in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{2.357014in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{2.378562in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{2.382872in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{0.812653in}}%
\pgfpathlineto{\pgfqpoint{2.391491in}{0.796006in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.417347in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{0.697808in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{0.678814in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{2.464752in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{2.473370in}{0.785535in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{2.481989in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.721272in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{0.708833in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{2.507846in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{0.704292in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{2.533703in}{0.737467in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{0.758890in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{2.555251in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{2.563869in}{0.783328in}}%
\pgfpathlineto{\pgfqpoint{2.568179in}{0.762330in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{0.666580in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{2.615583in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{2.628512in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{2.637131in}{0.689445in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{0.720966in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{0.710953in}}%
\pgfpathlineto{\pgfqpoint{2.671606in}{0.702380in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{2.680225in}{0.692450in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{0.690146in}}%
\pgfpathlineto{\pgfqpoint{2.688844in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{0.737762in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{0.743886in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{2.719011in}{0.732497in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{2.736248in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{0.684249in}}%
\pgfpathlineto{\pgfqpoint{2.744867in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{2.762106in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{0.717641in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{0.680592in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{0.674078in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{2.839676in}{0.671615in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{0.670166in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{0.663615in}}%
\pgfpathlineto{\pgfqpoint{2.882771in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{0.657678in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{2.900009in}{0.635973in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{2.908628in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{2.943103in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{0.654069in}}%
\pgfpathlineto{\pgfqpoint{2.951723in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{0.644987in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{2.981888in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{2.990508in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{0.782377in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{3.020674in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{0.708231in}}%
\pgfpathlineto{\pgfqpoint{3.046531in}{0.690125in}}%
\pgfpathlineto{\pgfqpoint{3.050840in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{3.055150in}{0.672495in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{3.063769in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{0.669113in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{0.668549in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{3.098245in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{0.660616in}}%
\pgfpathlineto{\pgfqpoint{3.111173in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{3.115482in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{0.651718in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.641205in}}%
\pgfpathlineto{\pgfqpoint{3.132720in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{0.635969in}}%
\pgfpathlineto{\pgfqpoint{3.145649in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{3.154268in}{0.649804in}}%
\pgfpathlineto{\pgfqpoint{3.158577in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{3.162887in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{3.167196in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{3.171506in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{3.180124in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{3.184434in}{0.770264in}}%
\pgfpathlineto{\pgfqpoint{3.188744in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.753486in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{0.739270in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{0.762853in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{3.227529in}{0.776085in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{3.236148in}{0.773675in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{0.772795in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{3.253385in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{3.279242in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{3.283552in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{0.637416in}}%
\pgfpathlineto{\pgfqpoint{3.305099in}{0.644125in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.737042in}}%
\pgfpathlineto{\pgfqpoint{3.335266in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{0.749995in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{0.743023in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{3.352503in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{3.356813in}{0.685623in}}%
\pgfpathlineto{\pgfqpoint{3.361122in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{0.651875in}}%
\pgfpathlineto{\pgfqpoint{3.369741in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{0.640510in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{3.382670in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{3.386979in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.688196in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{0.770335in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{3.412836in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{0.694036in}}%
\pgfpathlineto{\pgfqpoint{3.434384in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{3.438693in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{0.706372in}}%
\pgfpathlineto{\pgfqpoint{3.455931in}{0.802672in}}%
\pgfpathlineto{\pgfqpoint{3.460240in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{0.862740in}}%
\pgfpathlineto{\pgfqpoint{3.468859in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{3.477478in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{3.481788in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{3.499025in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{0.757603in}}%
\pgfpathlineto{\pgfqpoint{3.516263in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{3.524882in}{0.760246in}}%
\pgfpathlineto{\pgfqpoint{3.529192in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{3.542120in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{3.550739in}{0.693766in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{0.699779in}}%
\pgfpathlineto{\pgfqpoint{3.559358in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{0.704509in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{0.702797in}}%
\pgfpathlineto{\pgfqpoint{3.580906in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{3.585215in}{0.707852in}}%
\pgfpathlineto{\pgfqpoint{3.598144in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{3.602453in}{0.727867in}}%
\pgfpathlineto{\pgfqpoint{3.606763in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{0.759420in}}%
\pgfpathlineto{\pgfqpoint{3.632619in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{0.718118in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{3.649857in}{0.645599in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{0.642286in}}%
\pgfpathlineto{\pgfqpoint{3.658476in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{3.662786in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{0.862593in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{3.714499in}{0.761991in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.723118in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{3.727428in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{3.731737in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{3.740356in}{0.603539in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{0.583076in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.761904in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{0.596478in}}%
\pgfpathlineto{\pgfqpoint{3.770523in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{0.637739in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{3.792070in}{0.743732in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{0.808342in}}%
\pgfpathlineto{\pgfqpoint{3.813617in}{0.818012in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{3.822236in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{3.843784in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{3.848093in}{0.612997in}}%
\pgfpathlineto{\pgfqpoint{3.852403in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{3.873950in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{3.878260in}{0.739478in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{3.886878in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{3.891188in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{3.895497in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{3.904116in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{0.615608in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{3.934283in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.942902in}{0.606730in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{3.960139in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{0.580154in}}%
\pgfpathlineto{\pgfqpoint{3.968758in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{3.973068in}{0.585063in}}%
\pgfpathlineto{\pgfqpoint{3.977378in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{3.985996in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{3.990306in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{0.614253in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{0.611640in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{0.614833in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{0.634962in}}%
\pgfpathlineto{\pgfqpoint{4.029091in}{0.640726in}}%
\pgfpathlineto{\pgfqpoint{4.033401in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{0.688038in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{0.700989in}}%
\pgfpathlineto{\pgfqpoint{4.050639in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{0.716136in}}%
\pgfpathlineto{\pgfqpoint{4.059258in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{0.718295in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{0.695401in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.093733in}{0.677246in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{4.110971in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{4.115281in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{0.753399in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{0.830316in}}%
\pgfpathlineto{\pgfqpoint{4.141137in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{0.854676in}}%
\pgfpathlineto{\pgfqpoint{4.149756in}{0.850211in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{4.162685in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{4.188542in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{4.214399in}{0.727458in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{0.713118in}}%
\pgfpathlineto{\pgfqpoint{4.223017in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{0.645749in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{4.240255in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{4.244565in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{4.248874in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{0.749196in}}%
\pgfpathlineto{\pgfqpoint{4.257493in}{0.788009in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{4.274731in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{4.283350in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{4.287660in}{0.752278in}}%
\pgfpathlineto{\pgfqpoint{4.291969in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{4.304898in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{4.309207in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{4.313517in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{4.317826in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{0.704445in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{0.772626in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{4.378159in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{4.391087in}{0.865360in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{4.404016in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{4.412634in}{0.877946in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{0.914047in}}%
\pgfpathlineto{\pgfqpoint{4.425563in}{0.927762in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{4.434182in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{0.949172in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{4.460039in}{0.928743in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.919802in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.919802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069956in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.488188in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.601757in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.628884in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.658245in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.571682in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.759077in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.560091in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{0.567635in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{0.554312in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{0.520015in}}%
\pgfpathlineto{\pgfqpoint{1.788164in}{0.464650in}}%
\pgfpathlineto{\pgfqpoint{1.790066in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.346814in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{0.463192in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.635106in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{4.378159in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{0.635106in}}%
\pgfpathlineto{\pgfqpoint{4.386778in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{4.392634in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.400734in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.404016in}{0.514998in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{0.612272in}}%
\pgfpathlineto{\pgfqpoint{4.412634in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{4.425563in}{0.813122in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{4.434182in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{0.839209in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{4.460039in}{0.861039in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.842550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/3.E+1_4.5E-1_0.E-0_1.E+4/griddensity_0200_0400_0600_0800.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.634242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensity_0200_0400_0600_0800-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.954410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.330020in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.705630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.081240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.456849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.743892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 372]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensity_0200_0400_0600_0800-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 745]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.500000in]{griddensity_0200_0400_0600_0800-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828730in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.216165in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.603600in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.991036in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.314021in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.376849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.752459in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.128069in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.503679in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.879288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.166331in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1117]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.500000in]{griddensity_0200_0400_0600_0800-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.416534in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803970in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191405in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.578841in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901826in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1489]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.851674in}{0.415112in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853333in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensity_0200_0400_0600_0800-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.375981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.569640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.660034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.724169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.773916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.814563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.848929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.878698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.904956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.928445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.889314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.082974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.173367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.237502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.287250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.327896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.362262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.392031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.418289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.441778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.402648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.596307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.686701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.750836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.875595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.931623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.955112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.915981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.109640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.200034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.264169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.313916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.354563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.388929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.444956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.468445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.429314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.713367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.777502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.827250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.902262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.932031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.958289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.981778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.942648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.226701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.290836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.340583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.381229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.415595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.445365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.471623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=3.455981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366014in,y=1.955112in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/3.E+1_4.5E-1_0.E-0_1.E+4/streamline_density_3.0e+01_0100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.609726in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.609726in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.609726in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{2.961738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.416667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.546667in,height=2.550000in]{streamline_density_3.0e+01_0100-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525130in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949857in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949857in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.949857in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374585in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374585in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.374585in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799312in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799312in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799312in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224039in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224039in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.224039in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648766in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648766in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.648766in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.073493in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799312in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.375113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.838102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{0.838102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.799840in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.262829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{1.262829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.224567in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{1.687556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{1.687556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417491in,y=1.649294in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.112283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{2.112283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.074021in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.537011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{2.537011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.498748in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{2.961738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.923475in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.687556in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551563in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{0.593676in}{0.725607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593676in}{0.725607in}}%
\pgfpathlineto{\pgfqpoint{0.644249in}{0.571623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644249in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863817in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{0.814639in}{2.851108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814639in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{0.749897in}{2.693219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749897in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{0.695010in}{2.531631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.417647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695010in}{2.531631in}}%
\pgfpathlineto{\pgfqpoint{0.649824in}{2.367062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649824in}{2.367062in}}%
\pgfpathlineto{\pgfqpoint{0.614359in}{2.200127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614359in}{2.200127in}}%
\pgfpathlineto{\pgfqpoint{0.588807in}{2.031393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588807in}{2.031393in}}%
\pgfpathlineto{\pgfqpoint{0.573398in}{1.861433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573398in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{0.568287in}{1.690854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568287in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.573563in}{1.520280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573563in}{1.520280in}}%
\pgfpathlineto{\pgfqpoint{0.589216in}{1.350997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589216in}{1.350997in}}%
\pgfpathlineto{\pgfqpoint{0.615107in}{1.184124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615107in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{0.650929in}{1.020904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650929in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{0.696252in}{0.862506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696252in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{0.710074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750526in}{0.710074in}}%
\pgfpathlineto{\pgfqpoint{0.812923in}{0.565077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812923in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.891011in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742776in}{2.328150in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{2.165739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721101in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{0.709999in}{2.004979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709999in}{2.004979in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.846066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709228in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{0.718808in}{1.688200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718808in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{0.738764in}{1.532002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738764in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{0.769003in}{1.378072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769003in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{1.226976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809401in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{0.859725in}{1.079498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859725in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{0.919556in}{0.936656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919556in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.799480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988340in}{0.799480in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{0.668816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065504in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{1.149860in}{0.546206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149860in}{0.546206in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240031in}{0.622920in}}%
\pgfpathlineto{\pgfqpoint{1.336159in}{0.514411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336159in}{0.514411in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.103922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903016in}{2.627152in}}%
\pgfpathlineto{\pgfqpoint{0.870184in}{2.472731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870184in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{0.848331in}{2.321113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848331in}{2.321113in}}%
\pgfpathlineto{\pgfqpoint{0.836872in}{2.169698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836872in}{2.169698in}}%
\pgfpathlineto{\pgfqpoint{0.835954in}{2.019926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835954in}{2.019926in}}%
\pgfpathlineto{\pgfqpoint{0.845338in}{1.872987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845338in}{1.872987in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{1.729832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864708in}{1.729832in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{1.590664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893868in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{0.932655in}{1.455772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932655in}{1.455772in}}%
\pgfpathlineto{\pgfqpoint{0.981040in}{1.325147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981040in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{1.198723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039103in}{1.198723in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{1.077093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106647in}{1.077093in}}%
\pgfpathlineto{\pgfqpoint{1.183681in}{0.960420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183681in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{1.269957in}{0.849315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269957in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{1.364432in}{0.745122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364432in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{0.648832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466054in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{1.573886in}{0.561170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.229412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573886in}{0.561170in}}%
\pgfpathlineto{\pgfqpoint{1.687058in}{0.482702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687058in}{0.482702in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.182353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.182353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.182353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791071in}{0.558159in}}%
\pgfpathlineto{\pgfqpoint{1.913556in}{0.499982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913556in}{0.499982in}}%
\pgfpathlineto{\pgfqpoint{2.041117in}{0.451442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041117in}{0.451442in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.588112in}{0.535315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588112in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.659053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{2.662303in}{0.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.033333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662303in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{0.946645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.096078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689087in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.106823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705958in}{1.106823in}}%
\pgfpathlineto{\pgfqpoint{2.710559in}{1.263258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710559in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{2.703287in}{1.416674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703287in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{2.684446in}{1.565983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684446in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{2.654201in}{1.710998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654201in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{2.613081in}{1.849598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613081in}{1.849598in}}%
\pgfpathlineto{\pgfqpoint{2.561747in}{1.980764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561747in}{1.980764in}}%
\pgfpathlineto{\pgfqpoint{2.500497in}{2.104922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500497in}{2.104922in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.222144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429633in}{2.222144in}}%
\pgfpathlineto{\pgfqpoint{2.349355in}{2.332642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349355in}{2.332642in}}%
\pgfpathlineto{\pgfqpoint{2.259528in}{2.436726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259528in}{2.436726in}}%
\pgfpathlineto{\pgfqpoint{2.160863in}{2.533374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160863in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{2.054259in}{2.621619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054259in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{2.700882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.229412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940430in}{2.700882in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{2.770715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819997in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.694040in}{2.830467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.182353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694040in}{2.830467in}}%
\pgfpathlineto{\pgfqpoint{1.563509in}{2.879685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563509in}{2.879685in}}%
\pgfpathlineto{\pgfqpoint{1.429605in}{2.917987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429605in}{2.917987in}}%
\pgfpathlineto{\pgfqpoint{1.292819in}{2.945513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292819in}{2.945513in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720418in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.791300in}{0.568622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791300in}{0.568622in}}%
\pgfpathlineto{\pgfqpoint{2.852039in}{0.728117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852039in}{0.728117in}}%
\pgfpathlineto{\pgfqpoint{2.902790in}{0.891070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902790in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{2.943620in}{1.056789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.425490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943620in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{2.974428in}{1.224659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974428in}{1.224659in}}%
\pgfpathlineto{\pgfqpoint{2.994983in}{1.394088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994983in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{3.005091in}{1.564459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005091in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{3.004649in}{1.735128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004649in}{1.735128in}}%
\pgfpathlineto{\pgfqpoint{2.993556in}{1.905434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.456863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993556in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{2.074695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971715in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{2.939080in}{2.242209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939080in}{2.242209in}}%
\pgfpathlineto{\pgfqpoint{2.895642in}{2.407247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895642in}{2.407247in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{2.569039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841358in}{2.569039in}}%
\pgfpathlineto{\pgfqpoint{2.776152in}{2.726737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776152in}{2.726737in}}%
\pgfpathlineto{\pgfqpoint{2.701098in}{2.877219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701098in}{2.877219in}}%
\pgfpathlineto{\pgfqpoint{2.654973in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903358in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{0.560949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.684314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989171in}{0.560949in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{0.712215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068270in}{0.712215in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{0.722805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.629412,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712340in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{0.683122in}{2.911203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637255,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683122in}{2.911203in}}%
\pgfpathlineto{\pgfqpoint{0.600788in}{2.761676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.652941,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600788in}{2.761676in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{2.608662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.608662in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{2.608662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668627,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.608662in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{2.608662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988655in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{0.596316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988655in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{0.596316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988655in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{0.556864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122277in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.258076in}{0.528561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258076in}{0.528561in}}%
\pgfpathlineto{\pgfqpoint{2.258076in}{0.528561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258076in}{0.528561in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{0.515395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.017647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346226in}{0.515395in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{0.515395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.017647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346226in}{0.515395in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.511399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385820in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.511399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385820in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{2.414957in}{0.515343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414957in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{0.529812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903358in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{2.908487in}{1.498657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908487in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.669182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806950in}{2.214256in}}%
\pgfpathlineto{\pgfqpoint{2.755390in}{2.363329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755390in}{2.363329in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{2.507405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694501in}{2.507405in}}%
\pgfpathlineto{\pgfqpoint{2.625021in}{2.645168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625021in}{2.645168in}}%
\pgfpathlineto{\pgfqpoint{2.537477in}{2.791603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537477in}{2.791603in}}%
\pgfpathlineto{\pgfqpoint{2.438736in}{2.930745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438736in}{2.930745in}}%
\pgfpathlineto{\pgfqpoint{2.414764in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738340in}{1.811155in}}%
\pgfpathlineto{\pgfqpoint{2.700269in}{1.950603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700269in}{1.950603in}}%
\pgfpathlineto{\pgfqpoint{2.652424in}{2.086136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652424in}{2.086136in}}%
\pgfpathlineto{\pgfqpoint{2.594890in}{2.217482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594890in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.527782in}{2.344260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527782in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{2.451418in}{2.465778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451418in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{2.366192in}{2.581372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366192in}{2.581372in}}%
\pgfpathlineto{\pgfqpoint{2.272654in}{2.690274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272654in}{2.690274in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{2.791603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{2.791603in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{2.791603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{2.791603in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.902106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.229412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041646in}{2.902106in}}%
\pgfpathlineto{\pgfqpoint{1.964478in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439833in}{2.791603in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{2.791603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439833in}{2.791603in}}%
\pgfpathlineto{\pgfqpoint{1.271645in}{2.820027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.096078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271645in}{2.820027in}}%
\pgfpathlineto{\pgfqpoint{1.271645in}{2.820027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.096078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271645in}{2.820027in}}%
\pgfpathlineto{\pgfqpoint{1.233586in}{2.824475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233586in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{1.233586in}{2.824475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233586in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{1.194367in}{2.823795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194367in}{2.823795in}}%
\pgfpathlineto{\pgfqpoint{1.194367in}{2.823795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194367in}{2.823795in}}%
\pgfpathlineto{\pgfqpoint{1.170513in}{2.814473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170513in}{2.814473in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{2.798048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151661in}{2.798048in}}%
\pgfpathlineto{\pgfqpoint{1.133634in}{2.773369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133634in}{2.773369in}}%
\pgfpathlineto{\pgfqpoint{1.114177in}{2.736595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114177in}{2.736595in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{2.679741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090841in}{2.679741in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{2.593777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063550in}{2.593777in}}%
\pgfpathlineto{\pgfqpoint{1.039653in}{2.489648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039653in}{2.489648in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.371647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021915in}{2.371647in}}%
\pgfpathlineto{\pgfqpoint{1.011887in}{2.238596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011887in}{2.238596in}}%
\pgfpathlineto{\pgfqpoint{1.012249in}{2.098381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.049020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012249in}{2.098381in}}%
\pgfpathlineto{\pgfqpoint{1.023988in}{1.960735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.103922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023988in}{1.960735in}}%
\pgfpathlineto{\pgfqpoint{1.047227in}{1.826801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.158824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047227in}{1.826801in}}%
\pgfpathlineto{\pgfqpoint{1.081170in}{1.701054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081170in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.583622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125096in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{1.473275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178974in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{1.242023in}{1.371520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242023in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.279825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312906in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.197237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391622in}{1.197237in}}%
\pgfpathlineto{\pgfqpoint{1.478004in}{1.123440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478004in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{1.571876in}{1.058340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571876in}{1.058340in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.001962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673085in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{1.781405in}{0.954543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781405in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{1.896194in}{0.916605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896194in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{2.016600in}{0.888632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016600in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{2.142252in}{0.870886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142252in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{0.863650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272649in}{0.863650in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{0.863650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272649in}{0.863650in}}%
\pgfpathlineto{\pgfqpoint{2.325206in}{0.863809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325206in}{0.863809in}}%
\pgfpathlineto{\pgfqpoint{2.325206in}{0.863809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325206in}{0.863809in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{0.864800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362204in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{0.864800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362204in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{2.398853in}{0.872898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398853in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{2.398853in}{0.872898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398853in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{2.418549in}{0.887231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418549in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{2.432430in}{0.906615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432430in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{0.936556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446336in}{0.936556in}}%
\pgfpathlineto{\pgfqpoint{2.460890in}{0.981327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460890in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{1.054272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477447in}{1.054272in}}%
\pgfpathlineto{\pgfqpoint{2.489587in}{1.145816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489587in}{1.145816in}}%
\pgfpathlineto{\pgfqpoint{2.494109in}{1.249262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494109in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{2.489069in}{1.362078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489069in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{1.477804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.025490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473069in}{1.477804in}}%
\pgfpathlineto{\pgfqpoint{2.446328in}{1.590323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446328in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.699411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408399in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{2.361012in}{1.798872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361012in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.305232in}{1.888019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305232in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{2.241461in}{1.967602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241461in}{1.967602in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{2.037857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170111in}{2.037857in}}%
\pgfpathlineto{\pgfqpoint{2.091978in}{2.098258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091978in}{2.098258in}}%
\pgfpathlineto{\pgfqpoint{2.008266in}{2.148244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008266in}{2.148244in}}%
\pgfpathlineto{\pgfqpoint{1.918955in}{2.188215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918955in}{2.188215in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{2.217930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824570in}{2.217930in}}%
\pgfpathlineto{\pgfqpoint{1.726031in}{2.237082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726031in}{2.237082in}}%
\pgfpathlineto{\pgfqpoint{1.623488in}{2.245581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.245098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623488in}{2.245581in}}%
\pgfpathlineto{\pgfqpoint{1.517525in}{2.243190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693360in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{1.931668in}{0.730098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931668in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{0.692168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.608662in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.608662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.608662in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.608662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.608662in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{2.659984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680055in}{2.659984in}}%
\pgfpathlineto{\pgfqpoint{1.551424in}{2.700123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910526in}{2.381250in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.425722in}}%
\pgfpathlineto{\pgfqpoint{1.685624in}{2.464007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685624in}{2.464007in}}%
\pgfpathlineto{\pgfqpoint{1.564293in}{2.490643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564293in}{2.490643in}}%
\pgfpathlineto{\pgfqpoint{1.437917in}{2.506967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437917in}{2.506967in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{2.512749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306938in}{2.512749in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{2.512749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306938in}{2.512749in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{2.512314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265420in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{2.512314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.135294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265420in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{2.510998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228618in}{2.510998in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{2.510998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228618in}{2.510998in}}%
\pgfpathlineto{\pgfqpoint{1.196158in}{2.502316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196158in}{2.502316in}}%
\pgfpathlineto{\pgfqpoint{1.196158in}{2.502316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196158in}{2.502316in}}%
\pgfpathlineto{\pgfqpoint{1.177226in}{2.486918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{1.145137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{1.145137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.912240in}{1.128285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912240in}{1.128285in}}%
\pgfpathlineto{\pgfqpoint{2.016823in}{1.123468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.229412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016823in}{1.123468in}}%
\pgfpathlineto{\pgfqpoint{2.124671in}{1.129629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.205882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124671in}{1.129629in}}%
\pgfpathlineto{\pgfqpoint{2.235544in}{1.146999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235544in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{2.235544in}{1.146999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235544in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{2.329372in}{1.170170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329372in}{1.170170in}}%
\pgfpathlineto{\pgfqpoint{2.329372in}{1.170170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.143137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329372in}{1.170170in}}%
\pgfpathlineto{\pgfqpoint{2.360563in}{1.184058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360563in}{1.184058in}}%
\pgfpathlineto{\pgfqpoint{2.360563in}{1.184058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360563in}{1.184058in}}%
\pgfpathlineto{\pgfqpoint{2.376100in}{1.200514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376100in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{2.384951in}{1.220010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384951in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.391598in}{1.248166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156863,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391598in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{2.397116in}{1.294289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397116in}{1.294289in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.364796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398750in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{2.391828in}{1.454887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391828in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{2.374384in}{1.547445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388185in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{2.082185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323842in}{2.082185in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{2.166453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251204in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.088235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.231281in}{2.232621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231281in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{1.231281in}{2.232621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231281in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.217336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{2.217336in}}%
\pgfpathlineto{\pgfqpoint{1.206091in}{2.198305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206091in}{2.198305in}}%
\pgfpathlineto{\pgfqpoint{1.197759in}{2.168480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197759in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{1.191008in}{2.124062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191008in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.052799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186917in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{1.190649in}{1.962147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190649in}{1.962147in}}%
\pgfpathlineto{\pgfqpoint{1.204530in}{1.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204530in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{1.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.009804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229403in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{1.264587in}{1.681202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362226in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{1.418652in}{1.466129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.245098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418652in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{1.411027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.284314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481249in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.365071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549086in}{1.365071in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{1.705787in}{1.299731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705787in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{1.788787in}{1.283810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788787in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{1.873607in}{1.279229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.331373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873607in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{1.959081in}{1.286082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959081in}{1.286082in}}%
\pgfpathlineto{\pgfqpoint{2.044425in}{1.304222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044425in}{1.304222in}}%
\pgfpathlineto{\pgfqpoint{2.129620in}{1.333691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129620in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{2.213796in}{1.374645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213796in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{2.213796in}{1.374645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056354in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.462635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.276471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118139in}{1.462635in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171596in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{2.199758in}{1.542701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.221569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199758in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.199758in}{1.542701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.221569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199758in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.220777in}{1.569883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220777in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{2.220777in}{1.569883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220777in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{2.235688in}{1.596785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.025490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235688in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{2.235688in}{1.596785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.025490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235688in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{2.238638in}{1.619845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238638in}{1.619845in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{1.641010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235312in}{1.641010in}}%
\pgfpathlineto{\pgfqpoint{2.225566in}{1.671058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225566in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{2.204491in}{1.716525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204491in}{1.716525in}}%
\pgfpathlineto{\pgfqpoint{2.168934in}{1.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882031in}{2.048155in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805715in}{2.059840in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{2.060508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720104in}{2.060508in}}%
\pgfpathlineto{\pgfqpoint{1.639555in}{2.049354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639555in}{2.049354in}}%
\pgfpathlineto{\pgfqpoint{1.559493in}{2.026869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559493in}{2.026869in}}%
\pgfpathlineto{\pgfqpoint{1.481395in}{1.993075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.252941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481395in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{1.407316in}{1.948480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030967in}{1.624821in}}%
\pgfpathlineto{\pgfqpoint{2.047300in}{1.677855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047300in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{2.053254in}{1.733886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.394118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053254in}{1.733886in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{1.783088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.354902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{1.783088in}}%
\pgfpathlineto{\pgfqpoint{2.042008in}{1.815137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.307843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042008in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{2.024015in}{1.844447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024015in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.024015in}{1.844447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024015in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.877125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.221569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976241in}{1.877125in}}%
\pgfpathlineto{\pgfqpoint{1.924070in}{1.898835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924070in}{1.898835in}}%
\pgfpathlineto{\pgfqpoint{1.870124in}{1.910197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.378431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870124in}{1.910197in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{1.911106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.433333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815986in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{1.763554in}{1.901672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.488235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763554in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{1.714550in}{1.882328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.519608,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714550in}{1.882328in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{1.853801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670647in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{1.817230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.543137,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633577in}{1.817230in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{1.773949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604669in}{1.773949in}}%
\pgfpathlineto{\pgfqpoint{1.585010in}{1.725310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.511765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585010in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{1.575575in}{1.673225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.480392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575575in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{1.576857in}{1.620261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.441176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576857in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.570092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588240in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.601458in}{1.538185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.370588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601458in}{1.538185in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.268627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.655441in}{1.490530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.260784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655441in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{1.688627in}{1.479217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.315686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688627in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.739838in}{1.470576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739838in}{1.470576in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{1.472325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.449020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795215in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{1.849153in}{1.485604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602340in}{0.699226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.606319in}{0.687111in}}{\pgfqpoint{0.600608in}{0.704501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.409804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609663in}{0.765951in}}%
\pgfpathlineto{\pgfqpoint{0.600608in}{0.704501in}}%
\pgfpathlineto{\pgfqpoint{0.556882in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569146in}{1.663088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.569606in}{1.648209in}}{\pgfqpoint{0.569106in}{1.664372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.472549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595153in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{0.569106in}{1.664372in}}%
\pgfpathlineto{\pgfqpoint{0.539624in}{1.719042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776176in}{1.351244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.779100in}{1.340307in}}{\pgfqpoint{0.774003in}{1.359373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.401961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786488in}{1.420218in}}%
\pgfpathlineto{\pgfqpoint{0.774003in}{1.359373in}}%
\pgfpathlineto{\pgfqpoint{0.732818in}{1.405868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258448in}{0.602131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264061in}{0.595795in}}{\pgfqpoint{1.249080in}{0.612705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233033in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{1.249080in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{0.635870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942303in}{1.429726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944751in}{1.423116in}}{\pgfqpoint{0.936412in}{1.445629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943163in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{0.891067in}{1.488077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939514in}{0.490105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945447in}{0.487847in}}{\pgfqpoint{1.922353in}{0.496635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.174510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880309in}{0.542354in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{1.860551in}{0.490431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549459in}{2.005673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.546435in}{2.011803in}}{\pgfqpoint{2.557151in}{1.990081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556818in}{1.927969in}}%
\pgfpathlineto{\pgfqpoint{2.557151in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.952548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005019in}{1.592241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004981in}{1.607128in}}{\pgfqpoint{3.005023in}{1.590959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.464706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977389in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{3.005023in}{1.590959in}}%
\pgfpathlineto{\pgfqpoint{3.032944in}{1.535475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.684314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002046in}{0.585572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.008946in}{0.598767in}}{\pgfqpoint{3.001455in}{0.584440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.684314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951096in}{0.548081in}}%
\pgfpathlineto{\pgfqpoint{3.001455in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{3.000327in}{0.522337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637255,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669720in}{2.886863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.662538in}{2.873820in}}{\pgfqpoint{0.670336in}{2.887982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637255,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721466in}{2.923249in}}%
\pgfpathlineto{\pgfqpoint{0.670336in}{2.887982in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{2.950046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149472in}{0.551196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156225in}{0.549789in}}{\pgfqpoint{2.132574in}{0.554718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.150980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083855in}{0.593247in}}%
\pgfpathlineto{\pgfqpoint{2.132574in}{0.554718in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.538860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904193in}{1.355845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.904640in}{1.370724in}}{\pgfqpoint{2.904154in}{1.354561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.386275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874720in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.904154in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{2.930250in}{1.298196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681995in}{2.532201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677134in}{2.541839in}}{\pgfqpoint{2.686259in}{2.523748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.362745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686474in}{2.461636in}}%
\pgfpathlineto{\pgfqpoint{2.686259in}{2.523748in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{2.486653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513002in}{2.367779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.508691in}{2.374639in}}{\pgfqpoint{2.520905in}{2.355203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.339216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526946in}{2.293385in}}%
\pgfpathlineto{\pgfqpoint{2.520905in}{2.355203in}}%
\pgfpathlineto{\pgfqpoint{2.573984in}{2.322945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807791in}{0.945823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810115in}{0.945054in}}{\pgfqpoint{1.782951in}{0.954032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.237255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738919in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{1.782951in}{0.954032in}}%
\pgfpathlineto{\pgfqpoint{1.721485in}{0.945092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831591in}{0.769157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837202in}{0.766967in}}{\pgfqpoint{1.813882in}{0.776068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772228in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{1.813882in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{1.752029in}{0.770391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779991in}{2.619169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774297in}{2.621494in}}{\pgfqpoint{1.797354in}{2.612077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.213725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838283in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{1.797354in}{2.612077in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.616787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536756in}{2.494200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.532704in}{2.494723in}}{\pgfqpoint{1.559453in}{2.491268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.190196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610993in}{2.456602in}}%
\pgfpathlineto{\pgfqpoint{1.559453in}{2.491268in}}%
\pgfpathlineto{\pgfqpoint{1.618110in}{2.511700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262517in}{1.153660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272487in}{1.156122in}}{\pgfqpoint{2.252307in}{1.151139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.166667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191712in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{2.252307in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{2.205031in}{1.110852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305709in}{2.103221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.305687in}{2.103247in}}{\pgfqpoint{2.325941in}{2.079749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.292157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341173in}{2.019533in}}%
\pgfpathlineto{\pgfqpoint{2.325941in}{2.079749in}}%
\pgfpathlineto{\pgfqpoint{2.383254in}{2.055805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188060in}{2.025034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188421in}{2.016253in}}{\pgfqpoint{1.187506in}{2.038503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212975in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{2.092869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733072in}{1.294497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740180in}{1.293134in}}{\pgfqpoint{1.716787in}{1.297621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.347059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667459in}{1.335367in}}%
\pgfpathlineto{\pgfqpoint{1.716787in}{1.297621in}}%
\pgfpathlineto{\pgfqpoint{1.656993in}{1.280806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220777in}{1.569883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.224505in}{1.576608in}}{\pgfqpoint{2.213177in}{1.556171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.198039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161948in}{1.521047in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{1.556171in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.494114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612806in}{2.041841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606165in}{2.039976in}}{\pgfqpoint{1.629424in}{2.046508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.323529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690420in}{2.034786in}}%
\pgfpathlineto{\pgfqpoint{1.629424in}{2.046508in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{2.088273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670647in}{1.853801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.661379in}{1.844658in}}{\pgfqpoint{1.674220in}{1.857327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525130in}{0.413375in}}{\pgfqpoint{2.548363in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.535294,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733277in}{1.876570in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{1.857327in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{1.916118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073493in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{2.961738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974576in}{0.413375in}}{\pgfqpoint{0.127418in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974576in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973333in}{0.416667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=2.550000in]{streamline_density_3.0e+01_0100-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.477551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.537448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.586388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.627766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.663610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.695226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150605in,y=0.684377in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{0.909567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.018404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.095626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.155524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.204464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.245842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.281685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.313301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.341583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150605in,y=1.302452in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.527642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.636480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.713702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.773599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.822539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.863917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.899761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.931377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{1.959659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150605in,y=1.920528in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.145718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.254556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.331777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.391675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.440615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.481993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.517836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.549452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.577734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150605in,y=2.538603in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.763793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.872631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101994in}{2.949853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.382087in,y=1.687556in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974576in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245128in}{0.413375in}}{\pgfqpoint{0.127418in}{2.548363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245128in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246667in}{0.416667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=2.550000in]{streamline_density_3.0e+01_0100-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{0.561561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=0.523299in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{0.939008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=0.900745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{1.316454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=1.278192in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{1.693900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=1.655638in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{2.071347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=2.033085in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{2.448793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=2.410531in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{2.826240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421157in,y=2.787977in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.535741in,y=1.687556in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mach number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245128in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{3.372546in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/3.E+1_4.5E-1_0.E-0_3.E+3/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.751736in}{2.202207in}}%
\pgfpathlineto{\pgfqpoint{0.760355in}{2.203013in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{2.210973in}}%
\pgfpathlineto{\pgfqpoint{0.777593in}{2.213576in}}%
\pgfpathlineto{\pgfqpoint{0.790521in}{2.218046in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{2.219271in}}%
\pgfpathlineto{\pgfqpoint{0.799140in}{2.221606in}}%
\pgfpathlineto{\pgfqpoint{0.807759in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{2.229038in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{2.230658in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{2.231811in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{2.235448in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{2.237659in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{0.850854in}{2.243021in}}%
\pgfpathlineto{\pgfqpoint{0.855162in}{2.243918in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{2.245308in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.245642in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.248961in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{2.251558in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{2.252227in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.253681in}}%
\pgfpathlineto{\pgfqpoint{0.893949in}{2.254506in}}%
\pgfpathlineto{\pgfqpoint{0.902567in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{0.915496in}{2.261961in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{2.267770in}}%
\pgfpathlineto{\pgfqpoint{0.945662in}{2.273852in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.275524in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{2.275812in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.277168in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{2.277994in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{0.988757in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.286534in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{2.287409in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{2.295805in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.298566in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.300083in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.301247in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.303005in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.303595in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.304073in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{2.304577in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{2.307401in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{2.307840in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{1.109421in}{2.312905in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.313753in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.314444in}}%
\pgfpathlineto{\pgfqpoint{1.130970in}{2.315077in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{2.315115in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.317885in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.318014in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{2.321304in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.321440in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.322920in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.323519in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{2.325399in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.328153in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{1.225778in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.332379in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.334894in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.336970in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.337994in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.339310in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{2.340882in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.342050in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.344156in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{2.344787in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.344928in}}%
\pgfpathlineto{\pgfqpoint{1.329206in}{2.349806in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{2.350515in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{2.350850in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.350954in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{2.355693in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{2.356730in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.357203in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.357954in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.360157in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.360803in}}%
\pgfpathlineto{\pgfqpoint{1.475728in}{2.361890in}}%
\pgfpathlineto{\pgfqpoint{1.480037in}{2.363003in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.365853in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.366040in}}%
\pgfpathlineto{\pgfqpoint{1.523132in}{2.367759in}}%
\pgfpathlineto{\pgfqpoint{1.531751in}{2.369427in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.370605in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.371877in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.371957in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.372200in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.372554in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{2.373756in}}%
\pgfpathlineto{\pgfqpoint{1.613631in}{2.373917in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{2.375071in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.375257in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.376404in}}%
\pgfpathlineto{\pgfqpoint{1.652416in}{2.377615in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{2.379528in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.381304in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.382403in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.383713in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.384593in}}%
\pgfpathlineto{\pgfqpoint{1.747226in}{2.385170in}}%
\pgfpathlineto{\pgfqpoint{1.768772in}{2.385320in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.386283in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{2.386387in}}%
\pgfpathlineto{\pgfqpoint{1.794629in}{2.387242in}}%
\pgfpathlineto{\pgfqpoint{1.807557in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.816176in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.389975in}}%
\pgfpathlineto{\pgfqpoint{1.941152in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.390670in}}%
\pgfpathlineto{\pgfqpoint{2.100602in}{2.390876in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.391118in}}%
\pgfpathlineto{\pgfqpoint{2.165244in}{2.391404in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{2.391792in}}%
\pgfpathlineto{\pgfqpoint{2.488455in}{2.392492in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.393265in}}%
\pgfpathlineto{\pgfqpoint{2.497074in}{2.393641in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.394443in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.394817in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{2.395735in}}%
\pgfpathlineto{\pgfqpoint{2.514311in}{2.397202in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{2.399040in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{2.399135in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.400516in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{2.404559in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{2.404666in}}%
\pgfpathlineto{\pgfqpoint{2.566025in}{2.406604in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{2.407565in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.407968in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.409123in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{2.410522in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{2.413293in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.415062in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{2.416297in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{2.420895in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.425335in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{2.426336in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.428412in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{2.434643in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{2.435443in}}%
\pgfpathlineto{\pgfqpoint{2.686690in}{2.437177in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{2.438113in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.442574in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.445891in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.448215in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{2.450069in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{2.462242in}}%
\pgfpathlineto{\pgfqpoint{2.759951in}{2.464596in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.466393in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{2.467442in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.469578in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.473370in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{2.476191in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{2.478868in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{2.479956in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.482560in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{2.846140in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.499492in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.501987in}}%
\pgfpathlineto{\pgfqpoint{2.867687in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{2.505188in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{2.506421in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.508184in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{2.510429in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.511662in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.513799in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.514923in}}%
\pgfpathlineto{\pgfqpoint{2.902164in}{2.516916in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.518060in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.523699in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.526561in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{2.530336in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{2.533984in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{2.535286in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.537167in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.540706in}}%
\pgfpathlineto{\pgfqpoint{2.971115in}{2.542316in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.550586in}}%
\pgfpathlineto{\pgfqpoint{3.001281in}{2.553898in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.558768in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.560211in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.562273in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{2.567500in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.573321in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.576632in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.582948in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.584242in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.586054in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{2.588238in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{2.595053in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.597417in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.609772in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.612471in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{2.613831in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{3.203827in}{2.620361in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{2.621430in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.625614in}}%
\pgfpathlineto{\pgfqpoint{3.268468in}{2.639546in}}%
\pgfpathlineto{\pgfqpoint{3.285707in}{2.643649in}}%
\pgfpathlineto{\pgfqpoint{3.290016in}{2.645029in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.647628in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{3.315873in}{2.651690in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{2.669272in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.673762in}}%
\pgfpathlineto{\pgfqpoint{3.419301in}{2.675055in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.678177in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{2.680248in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{2.681982in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.685006in}}%
\pgfpathlineto{\pgfqpoint{3.475324in}{2.686306in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{3.522728in}{2.698425in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{2.700284in}}%
\pgfpathlineto{\pgfqpoint{3.539966in}{2.702243in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{2.704640in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.707381in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.708238in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{2.709955in}}%
\pgfpathlineto{\pgfqpoint{3.583060in}{2.711712in}}%
\pgfpathlineto{\pgfqpoint{3.613227in}{2.717841in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{2.723606in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{2.724810in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{2.727347in}}%
\pgfpathlineto{\pgfqpoint{3.673559in}{2.730248in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.734012in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{2.736529in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{2.740812in}}%
\pgfpathlineto{\pgfqpoint{3.759749in}{2.744955in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{2.746375in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{2.752802in}}%
\pgfpathlineto{\pgfqpoint{3.837319in}{2.755517in}}%
\pgfpathlineto{\pgfqpoint{3.841629in}{2.756230in}}%
\pgfpathlineto{\pgfqpoint{3.850248in}{2.757004in}}%
\pgfpathlineto{\pgfqpoint{3.867486in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{3.945056in}{2.767168in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{3.975223in}{2.770977in}}%
\pgfpathlineto{\pgfqpoint{4.005389in}{2.774191in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{4.044175in}{2.778308in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{2.779652in}}%
\pgfpathlineto{\pgfqpoint{4.108816in}{2.783946in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{2.787477in}}%
\pgfpathlineto{\pgfqpoint{4.173459in}{2.790425in}}%
\pgfpathlineto{\pgfqpoint{4.255339in}{2.797232in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{4.427718in}{2.809991in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{2.810592in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.813251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.711727in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{2.711511in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{2.710859in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.708047in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.707589in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{2.707921in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{2.707190in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{2.708016in}}%
\pgfpathlineto{\pgfqpoint{0.988757in}{2.707270in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.707025in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{2.708552in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.708529in}}%
\pgfpathlineto{\pgfqpoint{1.010304in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.706761in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{2.708355in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{2.707999in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{2.707226in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{2.707320in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{2.708118in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.707689in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.706334in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{2.707226in}}%
\pgfpathlineto{\pgfqpoint{1.053399in}{2.707654in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.707425in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.707053in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{2.705554in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{2.706315in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{2.704899in}}%
\pgfpathlineto{\pgfqpoint{1.096494in}{2.703946in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{2.704714in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.705063in}}%
\pgfpathlineto{\pgfqpoint{1.113731in}{2.703207in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.704835in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.703896in}}%
\pgfpathlineto{\pgfqpoint{1.130970in}{2.703381in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{2.705184in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.706905in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{2.705847in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{2.705329in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.707103in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.708281in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.708405in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.705862in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{2.706214in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.705316in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{2.707065in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{1.225778in}{2.705852in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{2.702836in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.704530in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.704604in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.705566in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.701277in}}%
\pgfpathlineto{\pgfqpoint{1.260254in}{2.706998in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.697511in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.699106in}}%
\pgfpathlineto{\pgfqpoint{1.277493in}{2.704267in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.696865in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{2.696301in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{2.697250in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.696176in}}%
\pgfpathlineto{\pgfqpoint{1.307659in}{2.697739in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{2.700790in}}%
\pgfpathlineto{\pgfqpoint{1.316277in}{2.702757in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.699369in}}%
\pgfpathlineto{\pgfqpoint{1.329206in}{2.699998in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.701052in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{2.703689in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.708672in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{2.703295in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{2.699603in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{2.708412in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.704449in}}%
\pgfpathlineto{\pgfqpoint{1.372300in}{2.700734in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.704303in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{2.705309in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.703648in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.705251in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.703788in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.700902in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{2.703357in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{2.701586in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.701964in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{2.697865in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.702022in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{2.698789in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.696626in}}%
\pgfpathlineto{\pgfqpoint{1.436942in}{2.699052in}}%
\pgfpathlineto{\pgfqpoint{1.441252in}{2.696542in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.697142in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{2.696163in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{2.696262in}}%
\pgfpathlineto{\pgfqpoint{1.458490in}{2.696952in}}%
\pgfpathlineto{\pgfqpoint{1.467110in}{2.699677in}}%
\pgfpathlineto{\pgfqpoint{1.471418in}{2.696679in}}%
\pgfpathlineto{\pgfqpoint{1.475728in}{2.696635in}}%
\pgfpathlineto{\pgfqpoint{1.480037in}{2.700727in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.703259in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.702506in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.698160in}}%
\pgfpathlineto{\pgfqpoint{1.497275in}{2.697526in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.703665in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.709236in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.699009in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.699790in}}%
\pgfpathlineto{\pgfqpoint{1.523132in}{2.703557in}}%
\pgfpathlineto{\pgfqpoint{1.527441in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{1.531751in}{2.702308in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{2.697838in}}%
\pgfpathlineto{\pgfqpoint{1.540370in}{2.700922in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.699192in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{2.697565in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.698352in}}%
\pgfpathlineto{\pgfqpoint{1.561917in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{2.697172in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{2.698559in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.698866in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.691023in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.695262in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.701200in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.701883in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.698809in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.698499in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.701561in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{1.613631in}{2.703568in}}%
\pgfpathlineto{\pgfqpoint{1.617939in}{2.701958in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{2.700915in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{2.706939in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.702851in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.707271in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.706577in}}%
\pgfpathlineto{\pgfqpoint{1.643797in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{1.652416in}{2.704646in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.705643in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{2.709786in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.709344in}}%
\pgfpathlineto{\pgfqpoint{1.669655in}{2.706001in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.710450in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{2.713083in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.706175in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{2.703383in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.715490in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{2.711721in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.706287in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{2.700139in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.711267in}}%
\pgfpathlineto{\pgfqpoint{1.712749in}{2.715090in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.709738in}}%
\pgfpathlineto{\pgfqpoint{1.721368in}{2.716999in}}%
\pgfpathlineto{\pgfqpoint{1.725677in}{2.709438in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.719210in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.718534in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.718890in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{2.717970in}}%
\pgfpathlineto{\pgfqpoint{1.747226in}{2.713179in}}%
\pgfpathlineto{\pgfqpoint{1.751534in}{2.717601in}}%
\pgfpathlineto{\pgfqpoint{1.755844in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{1.760153in}{2.717693in}}%
\pgfpathlineto{\pgfqpoint{1.764463in}{2.709945in}}%
\pgfpathlineto{\pgfqpoint{1.768772in}{2.719756in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.722874in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.713098in}}%
\pgfpathlineto{\pgfqpoint{1.786010in}{2.725489in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{2.727587in}}%
\pgfpathlineto{\pgfqpoint{1.794629in}{2.725934in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{2.718587in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.725846in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.732240in}}%
\pgfpathlineto{\pgfqpoint{1.816176in}{2.724524in}}%
\pgfpathlineto{\pgfqpoint{1.820486in}{2.729780in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.727464in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.732075in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.729336in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.731159in}}%
\pgfpathlineto{\pgfqpoint{1.842034in}{2.734344in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.728376in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.726604in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.733487in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.728550in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{2.733383in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{2.733964in}}%
\pgfpathlineto{\pgfqpoint{1.872201in}{2.736077in}}%
\pgfpathlineto{\pgfqpoint{1.880819in}{2.738392in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{2.745588in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{2.741964in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.735984in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.743553in}}%
\pgfpathlineto{\pgfqpoint{1.902367in}{2.749313in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{2.752050in}}%
\pgfpathlineto{\pgfqpoint{1.910985in}{2.743861in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{1.919604in}{2.740192in}}%
\pgfpathlineto{\pgfqpoint{1.923914in}{2.741452in}}%
\pgfpathlineto{\pgfqpoint{1.928222in}{2.747637in}}%
\pgfpathlineto{\pgfqpoint{1.932533in}{2.752048in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.750919in}}%
\pgfpathlineto{\pgfqpoint{1.941152in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{1.945461in}{2.749349in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.765712in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{2.760797in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{2.757601in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{2.752051in}}%
\pgfpathlineto{\pgfqpoint{1.967008in}{2.756577in}}%
\pgfpathlineto{\pgfqpoint{1.971318in}{2.754480in}}%
\pgfpathlineto{\pgfqpoint{1.975627in}{2.763633in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{2.759121in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{2.763750in}}%
\pgfpathlineto{\pgfqpoint{1.988555in}{2.758507in}}%
\pgfpathlineto{\pgfqpoint{1.992865in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{2.764596in}}%
\pgfpathlineto{\pgfqpoint{2.001484in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.764436in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{2.762886in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{2.764224in}}%
\pgfpathlineto{\pgfqpoint{2.018722in}{2.768145in}}%
\pgfpathlineto{\pgfqpoint{2.023031in}{2.764873in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{2.031651in}{2.766306in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.767254in}}%
\pgfpathlineto{\pgfqpoint{2.044580in}{2.767009in}}%
\pgfpathlineto{\pgfqpoint{2.048887in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.774455in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{2.061815in}{2.767982in}}%
\pgfpathlineto{\pgfqpoint{2.066127in}{2.771370in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.772997in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.770221in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{2.778517in}}%
\pgfpathlineto{\pgfqpoint{2.087673in}{2.781762in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{2.777828in}}%
\pgfpathlineto{\pgfqpoint{2.100602in}{2.781148in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{2.781671in}}%
\pgfpathlineto{\pgfqpoint{2.109221in}{2.784172in}}%
\pgfpathlineto{\pgfqpoint{2.113532in}{2.778325in}}%
\pgfpathlineto{\pgfqpoint{2.117842in}{2.777835in}}%
\pgfpathlineto{\pgfqpoint{2.122149in}{2.779233in}}%
\pgfpathlineto{\pgfqpoint{2.130768in}{2.785502in}}%
\pgfpathlineto{\pgfqpoint{2.135078in}{2.779324in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{2.782646in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{2.152315in}{2.785435in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.787278in}}%
\pgfpathlineto{\pgfqpoint{2.160934in}{2.794139in}}%
\pgfpathlineto{\pgfqpoint{2.165244in}{2.794645in}}%
\pgfpathlineto{\pgfqpoint{2.169554in}{2.791682in}}%
\pgfpathlineto{\pgfqpoint{2.173864in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{2.178173in}{2.789679in}}%
\pgfpathlineto{\pgfqpoint{2.182481in}{2.795850in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{2.794664in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{2.789767in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{2.791245in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{2.795588in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{2.800621in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{2.790188in}}%
\pgfpathlineto{\pgfqpoint{2.212648in}{2.795082in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{2.221267in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.795940in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.795325in}}%
\pgfpathlineto{\pgfqpoint{2.234196in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{2.238505in}{2.802283in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{2.801401in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.251433in}{2.799912in}}%
\pgfpathlineto{\pgfqpoint{2.255742in}{2.806151in}}%
\pgfpathlineto{\pgfqpoint{2.260053in}{2.804208in}}%
\pgfpathlineto{\pgfqpoint{2.264363in}{2.809614in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{2.796489in}}%
\pgfpathlineto{\pgfqpoint{2.277290in}{2.805587in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{2.813500in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{2.811340in}}%
\pgfpathlineto{\pgfqpoint{2.290219in}{2.802761in}}%
\pgfpathlineto{\pgfqpoint{2.294529in}{2.801161in}}%
\pgfpathlineto{\pgfqpoint{2.298839in}{2.813376in}}%
\pgfpathlineto{\pgfqpoint{2.303147in}{2.814308in}}%
\pgfpathlineto{\pgfqpoint{2.307459in}{2.809233in}}%
\pgfpathlineto{\pgfqpoint{2.311766in}{2.808214in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{2.816457in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.817088in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{2.810470in}}%
\pgfpathlineto{\pgfqpoint{2.329004in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.819101in}}%
\pgfpathlineto{\pgfqpoint{2.341933in}{2.812492in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{2.813039in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{2.819123in}}%
\pgfpathlineto{\pgfqpoint{2.354860in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{2.813153in}}%
\pgfpathlineto{\pgfqpoint{2.363482in}{2.812105in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{2.817644in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{2.818253in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{2.815845in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{2.821593in}}%
\pgfpathlineto{\pgfqpoint{2.389338in}{2.826004in}}%
\pgfpathlineto{\pgfqpoint{2.393647in}{2.816760in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{2.817996in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.821145in}}%
\pgfpathlineto{\pgfqpoint{2.406575in}{2.830302in}}%
\pgfpathlineto{\pgfqpoint{2.410884in}{2.829960in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.821965in}}%
\pgfpathlineto{\pgfqpoint{2.419503in}{2.825967in}}%
\pgfpathlineto{\pgfqpoint{2.423814in}{2.826124in}}%
\pgfpathlineto{\pgfqpoint{2.428122in}{2.820553in}}%
\pgfpathlineto{\pgfqpoint{2.432432in}{2.824556in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{2.825352in}}%
\pgfpathlineto{\pgfqpoint{2.441050in}{2.824559in}}%
\pgfpathlineto{\pgfqpoint{2.445359in}{2.820552in}}%
\pgfpathlineto{\pgfqpoint{2.449670in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{2.826484in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{2.823908in}}%
\pgfpathlineto{\pgfqpoint{2.462598in}{2.823817in}}%
\pgfpathlineto{\pgfqpoint{2.466908in}{2.821437in}}%
\pgfpathlineto{\pgfqpoint{2.471217in}{2.831458in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{2.826368in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{2.824443in}}%
\pgfpathlineto{\pgfqpoint{2.484145in}{2.821828in}}%
\pgfpathlineto{\pgfqpoint{2.488455in}{2.828980in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.828480in}}%
\pgfpathlineto{\pgfqpoint{2.497074in}{2.827421in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.832558in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{2.831676in}}%
\pgfpathlineto{\pgfqpoint{2.514311in}{2.832429in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{2.835547in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{2.833063in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{2.827782in}}%
\pgfpathlineto{\pgfqpoint{2.531549in}{2.826344in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.829921in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.834031in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{2.831923in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.831822in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{2.834361in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{2.831218in}}%
\pgfpathlineto{\pgfqpoint{2.561716in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{2.566025in}{2.840237in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{2.837811in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.837255in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.833829in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.837701in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{2.841034in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.838471in}}%
\pgfpathlineto{\pgfqpoint{2.596190in}{2.834888in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{2.842895in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.839001in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{2.836244in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{2.837284in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.839647in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.837773in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{2.837908in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.840531in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{2.840939in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.842503in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{2.843208in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.839130in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{2.842670in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{2.844117in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{2.840112in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{2.840137in}}%
\pgfpathlineto{\pgfqpoint{2.678071in}{2.843416in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{2.841521in}}%
\pgfpathlineto{\pgfqpoint{2.686690in}{2.836869in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{2.842449in}}%
\pgfpathlineto{\pgfqpoint{2.695309in}{2.846693in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{2.703928in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.848161in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.851919in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{2.846649in}}%
\pgfpathlineto{\pgfqpoint{2.721166in}{2.848438in}}%
\pgfpathlineto{\pgfqpoint{2.725475in}{2.851240in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.850320in}}%
\pgfpathlineto{\pgfqpoint{2.738404in}{2.852914in}}%
\pgfpathlineto{\pgfqpoint{2.742713in}{2.852798in}}%
\pgfpathlineto{\pgfqpoint{2.747023in}{2.848084in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.845235in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{2.850769in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.849571in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{2.845881in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.847142in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.851383in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.847985in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{2.846261in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{2.849048in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{2.850639in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{2.847277in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.852374in}}%
\pgfpathlineto{\pgfqpoint{2.811665in}{2.852971in}}%
\pgfpathlineto{\pgfqpoint{2.820284in}{2.850580in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{2.833212in}{2.850657in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.854073in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.850609in}}%
\pgfpathlineto{\pgfqpoint{2.846140in}{2.854000in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{2.853894in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.855569in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.852185in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.853376in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{2.858687in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.856586in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.852993in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.858107in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.855516in}}%
\pgfpathlineto{\pgfqpoint{2.902164in}{2.848508in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{2.850061in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{2.851932in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.855370in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{2.854458in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{2.932329in}{2.852451in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{2.940948in}{2.854352in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{2.857333in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{2.856584in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{2.857301in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.855666in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{2.856526in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.860405in}}%
\pgfpathlineto{\pgfqpoint{2.971115in}{2.855450in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{2.855123in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{2.855406in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.852519in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{2.852419in}}%
\pgfpathlineto{\pgfqpoint{3.001281in}{2.854291in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.852434in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.859255in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.863010in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.858091in}}%
\pgfpathlineto{\pgfqpoint{3.022829in}{2.854316in}}%
\pgfpathlineto{\pgfqpoint{3.031448in}{2.860740in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{2.856611in}}%
\pgfpathlineto{\pgfqpoint{3.040067in}{2.855798in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{2.860234in}}%
\pgfpathlineto{\pgfqpoint{3.048685in}{2.859047in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{2.861376in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.860482in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{2.863451in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.862913in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{2.859528in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.855087in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.858144in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.859170in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.852641in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.857835in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.857203in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{2.855647in}}%
\pgfpathlineto{\pgfqpoint{3.109018in}{2.853018in}}%
\pgfpathlineto{\pgfqpoint{3.113328in}{2.856486in}}%
\pgfpathlineto{\pgfqpoint{3.117637in}{2.854440in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{2.854766in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{2.853646in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{2.856623in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{2.857367in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.856029in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.857808in}}%
\pgfpathlineto{\pgfqpoint{3.152113in}{2.855974in}}%
\pgfpathlineto{\pgfqpoint{3.156423in}{2.861804in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{2.856905in}}%
\pgfpathlineto{\pgfqpoint{3.165042in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.855465in}}%
\pgfpathlineto{\pgfqpoint{3.173660in}{2.861264in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.856568in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{2.855018in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.855217in}}%
\pgfpathlineto{\pgfqpoint{3.190898in}{2.855816in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{2.852990in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{2.851665in}}%
\pgfpathlineto{\pgfqpoint{3.203827in}{2.855447in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{2.857752in}}%
\pgfpathlineto{\pgfqpoint{3.212446in}{2.857033in}}%
\pgfpathlineto{\pgfqpoint{3.216755in}{2.857711in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{2.851673in}}%
\pgfpathlineto{\pgfqpoint{3.225374in}{2.855875in}}%
\pgfpathlineto{\pgfqpoint{3.229683in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{2.858337in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.853568in}}%
\pgfpathlineto{\pgfqpoint{3.242612in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{3.246922in}{2.857920in}}%
\pgfpathlineto{\pgfqpoint{3.251231in}{2.853170in}}%
\pgfpathlineto{\pgfqpoint{3.255541in}{2.850461in}}%
\pgfpathlineto{\pgfqpoint{3.259850in}{2.855499in}}%
\pgfpathlineto{\pgfqpoint{3.264159in}{2.856633in}}%
\pgfpathlineto{\pgfqpoint{3.268468in}{2.859042in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{2.855458in}}%
\pgfpathlineto{\pgfqpoint{3.277088in}{2.858150in}}%
\pgfpathlineto{\pgfqpoint{3.281397in}{2.856349in}}%
\pgfpathlineto{\pgfqpoint{3.285707in}{2.858657in}}%
\pgfpathlineto{\pgfqpoint{3.290016in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{3.294326in}{2.857360in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.857337in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.861257in}}%
\pgfpathlineto{\pgfqpoint{3.315873in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{3.324492in}{2.856875in}}%
\pgfpathlineto{\pgfqpoint{3.328802in}{2.856374in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.854805in}}%
\pgfpathlineto{\pgfqpoint{3.337420in}{2.858073in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{2.862541in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{2.859060in}}%
\pgfpathlineto{\pgfqpoint{3.350349in}{2.858548in}}%
\pgfpathlineto{\pgfqpoint{3.354659in}{2.859663in}}%
\pgfpathlineto{\pgfqpoint{3.358968in}{2.861814in}}%
\pgfpathlineto{\pgfqpoint{3.363278in}{2.860668in}}%
\pgfpathlineto{\pgfqpoint{3.367587in}{2.861576in}}%
\pgfpathlineto{\pgfqpoint{3.371896in}{2.856373in}}%
\pgfpathlineto{\pgfqpoint{3.376206in}{2.855246in}}%
\pgfpathlineto{\pgfqpoint{3.380515in}{2.859309in}}%
\pgfpathlineto{\pgfqpoint{3.384825in}{2.860758in}}%
\pgfpathlineto{\pgfqpoint{3.389134in}{2.860399in}}%
\pgfpathlineto{\pgfqpoint{3.393444in}{2.857383in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{2.860148in}}%
\pgfpathlineto{\pgfqpoint{3.402063in}{2.861994in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.862433in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.856602in}}%
\pgfpathlineto{\pgfqpoint{3.419301in}{2.858779in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{2.859667in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.863685in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.858732in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{2.858195in}}%
\pgfpathlineto{\pgfqpoint{3.445158in}{2.862781in}}%
\pgfpathlineto{\pgfqpoint{3.453777in}{2.860200in}}%
\pgfpathlineto{\pgfqpoint{3.458086in}{2.859819in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.862135in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.858250in}}%
\pgfpathlineto{\pgfqpoint{3.475324in}{2.862647in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{2.863068in}}%
\pgfpathlineto{\pgfqpoint{3.483943in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{3.488252in}{2.859889in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{2.859971in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{2.863210in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{2.862656in}}%
\pgfpathlineto{\pgfqpoint{3.505490in}{2.859140in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{2.859473in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.862919in}}%
\pgfpathlineto{\pgfqpoint{3.518418in}{2.854747in}}%
\pgfpathlineto{\pgfqpoint{3.522728in}{2.855416in}}%
\pgfpathlineto{\pgfqpoint{3.527038in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{2.859063in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{2.861746in}}%
\pgfpathlineto{\pgfqpoint{3.539966in}{2.855742in}}%
\pgfpathlineto{\pgfqpoint{3.544275in}{2.857176in}}%
\pgfpathlineto{\pgfqpoint{3.552894in}{2.859012in}}%
\pgfpathlineto{\pgfqpoint{3.557203in}{2.854788in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.861090in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.861070in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.861766in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{2.857500in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.861552in}}%
\pgfpathlineto{\pgfqpoint{3.583060in}{2.863065in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{3.591680in}{2.862120in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.858727in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{2.863880in}}%
\pgfpathlineto{\pgfqpoint{3.604608in}{2.861142in}}%
\pgfpathlineto{\pgfqpoint{3.613227in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.859168in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{2.859157in}}%
\pgfpathlineto{\pgfqpoint{3.626155in}{2.859663in}}%
\pgfpathlineto{\pgfqpoint{3.630465in}{2.859295in}}%
\pgfpathlineto{\pgfqpoint{3.634774in}{2.859349in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{3.643393in}{2.860695in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{2.857173in}}%
\pgfpathlineto{\pgfqpoint{3.652012in}{2.859351in}}%
\pgfpathlineto{\pgfqpoint{3.656322in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{2.860488in}}%
\pgfpathlineto{\pgfqpoint{3.664941in}{2.857542in}}%
\pgfpathlineto{\pgfqpoint{3.673559in}{2.856829in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{2.859818in}}%
\pgfpathlineto{\pgfqpoint{3.682178in}{2.857831in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{2.854885in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.852740in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{2.853536in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{2.853382in}}%
\pgfpathlineto{\pgfqpoint{3.716654in}{2.856143in}}%
\pgfpathlineto{\pgfqpoint{3.720964in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{3.725273in}{2.853287in}}%
\pgfpathlineto{\pgfqpoint{3.729583in}{2.855854in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{3.738202in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{3.742511in}{2.853403in}}%
\pgfpathlineto{\pgfqpoint{3.746821in}{2.853067in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{2.855310in}}%
\pgfpathlineto{\pgfqpoint{3.755440in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{3.759749in}{2.854927in}}%
\pgfpathlineto{\pgfqpoint{3.764058in}{2.855998in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{2.856408in}}%
\pgfpathlineto{\pgfqpoint{3.772677in}{2.853594in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{2.852122in}}%
\pgfpathlineto{\pgfqpoint{3.781296in}{2.857963in}}%
\pgfpathlineto{\pgfqpoint{3.785606in}{2.859396in}}%
\pgfpathlineto{\pgfqpoint{3.794225in}{2.854455in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{2.857901in}}%
\pgfpathlineto{\pgfqpoint{3.802844in}{2.853953in}}%
\pgfpathlineto{\pgfqpoint{3.811463in}{2.853498in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{2.854961in}}%
\pgfpathlineto{\pgfqpoint{3.820081in}{2.853025in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{2.855269in}}%
\pgfpathlineto{\pgfqpoint{3.828701in}{2.854809in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{2.851094in}}%
\pgfpathlineto{\pgfqpoint{3.837319in}{2.853541in}}%
\pgfpathlineto{\pgfqpoint{3.841629in}{2.851151in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{3.850248in}{2.856151in}}%
\pgfpathlineto{\pgfqpoint{3.854557in}{2.853553in}}%
\pgfpathlineto{\pgfqpoint{3.858867in}{2.853983in}}%
\pgfpathlineto{\pgfqpoint{3.863176in}{2.853791in}}%
\pgfpathlineto{\pgfqpoint{3.867486in}{2.856393in}}%
\pgfpathlineto{\pgfqpoint{3.871795in}{2.855377in}}%
\pgfpathlineto{\pgfqpoint{3.876105in}{2.859476in}}%
\pgfpathlineto{\pgfqpoint{3.880414in}{2.856865in}}%
\pgfpathlineto{\pgfqpoint{3.884724in}{2.854809in}}%
\pgfpathlineto{\pgfqpoint{3.889033in}{2.856993in}}%
\pgfpathlineto{\pgfqpoint{3.893343in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{2.856102in}}%
\pgfpathlineto{\pgfqpoint{3.901962in}{2.854029in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{3.910580in}{2.855347in}}%
\pgfpathlineto{\pgfqpoint{3.914890in}{2.853549in}}%
\pgfpathlineto{\pgfqpoint{3.919200in}{2.852545in}}%
\pgfpathlineto{\pgfqpoint{3.923509in}{2.856783in}}%
\pgfpathlineto{\pgfqpoint{3.927818in}{2.857482in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{2.850406in}}%
\pgfpathlineto{\pgfqpoint{3.940747in}{2.855673in}}%
\pgfpathlineto{\pgfqpoint{3.945056in}{2.856558in}}%
\pgfpathlineto{\pgfqpoint{3.949366in}{2.854765in}}%
\pgfpathlineto{\pgfqpoint{3.953675in}{2.850815in}}%
\pgfpathlineto{\pgfqpoint{3.957985in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.852428in}}%
\pgfpathlineto{\pgfqpoint{3.966604in}{2.853252in}}%
\pgfpathlineto{\pgfqpoint{3.970913in}{2.856169in}}%
\pgfpathlineto{\pgfqpoint{3.975223in}{2.857773in}}%
\pgfpathlineto{\pgfqpoint{3.979532in}{2.855788in}}%
\pgfpathlineto{\pgfqpoint{3.988151in}{2.852918in}}%
\pgfpathlineto{\pgfqpoint{3.996770in}{2.856074in}}%
\pgfpathlineto{\pgfqpoint{4.001080in}{2.855134in}}%
\pgfpathlineto{\pgfqpoint{4.005389in}{2.851458in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{2.853790in}}%
\pgfpathlineto{\pgfqpoint{4.014008in}{2.857314in}}%
\pgfpathlineto{\pgfqpoint{4.018318in}{2.855659in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{2.858573in}}%
\pgfpathlineto{\pgfqpoint{4.026936in}{2.857530in}}%
\pgfpathlineto{\pgfqpoint{4.031246in}{2.858921in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{2.854819in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{2.855363in}}%
\pgfpathlineto{\pgfqpoint{4.044175in}{2.854161in}}%
\pgfpathlineto{\pgfqpoint{4.048484in}{2.860755in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{4.061412in}{2.852508in}}%
\pgfpathlineto{\pgfqpoint{4.065722in}{2.857701in}}%
\pgfpathlineto{\pgfqpoint{4.070031in}{2.859012in}}%
\pgfpathlineto{\pgfqpoint{4.074341in}{2.856662in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{2.856698in}}%
\pgfpathlineto{\pgfqpoint{4.082959in}{2.856020in}}%
\pgfpathlineto{\pgfqpoint{4.091578in}{2.855804in}}%
\pgfpathlineto{\pgfqpoint{4.095888in}{2.853123in}}%
\pgfpathlineto{\pgfqpoint{4.100197in}{2.857330in}}%
\pgfpathlineto{\pgfqpoint{4.104507in}{2.858273in}}%
\pgfpathlineto{\pgfqpoint{4.108816in}{2.857720in}}%
\pgfpathlineto{\pgfqpoint{4.113126in}{2.849987in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{2.851079in}}%
\pgfpathlineto{\pgfqpoint{4.121745in}{2.855480in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.855881in}}%
\pgfpathlineto{\pgfqpoint{4.130364in}{2.851907in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{2.854571in}}%
\pgfpathlineto{\pgfqpoint{4.138983in}{2.856455in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{2.854258in}}%
\pgfpathlineto{\pgfqpoint{4.147602in}{2.851040in}}%
\pgfpathlineto{\pgfqpoint{4.151911in}{2.850651in}}%
\pgfpathlineto{\pgfqpoint{4.156221in}{2.859460in}}%
\pgfpathlineto{\pgfqpoint{4.160530in}{2.859984in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{2.855212in}}%
\pgfpathlineto{\pgfqpoint{4.169149in}{2.852971in}}%
\pgfpathlineto{\pgfqpoint{4.173459in}{2.855957in}}%
\pgfpathlineto{\pgfqpoint{4.177768in}{2.856145in}}%
\pgfpathlineto{\pgfqpoint{4.182077in}{2.853856in}}%
\pgfpathlineto{\pgfqpoint{4.186387in}{2.852989in}}%
\pgfpathlineto{\pgfqpoint{4.190697in}{2.855743in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{2.857619in}}%
\pgfpathlineto{\pgfqpoint{4.199315in}{2.857870in}}%
\pgfpathlineto{\pgfqpoint{4.203625in}{2.855329in}}%
\pgfpathlineto{\pgfqpoint{4.207934in}{2.855129in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{2.855863in}}%
\pgfpathlineto{\pgfqpoint{4.216554in}{2.854736in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{4.229482in}{2.858796in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{4.242410in}{2.856636in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{2.855490in}}%
\pgfpathlineto{\pgfqpoint{4.255339in}{2.858470in}}%
\pgfpathlineto{\pgfqpoint{4.263957in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{4.268267in}{2.855756in}}%
\pgfpathlineto{\pgfqpoint{4.272576in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.853283in}}%
\pgfpathlineto{\pgfqpoint{4.281196in}{2.852548in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.851287in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{2.853318in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{2.854484in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{2.854696in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{2.855594in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.854484in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{2.852560in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{2.853045in}}%
\pgfpathlineto{\pgfqpoint{4.324290in}{2.855624in}}%
\pgfpathlineto{\pgfqpoint{4.328600in}{2.855700in}}%
\pgfpathlineto{\pgfqpoint{4.332909in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{4.337218in}{2.854202in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{2.853111in}}%
\pgfpathlineto{\pgfqpoint{4.345837in}{2.855231in}}%
\pgfpathlineto{\pgfqpoint{4.350147in}{2.856650in}}%
\pgfpathlineto{\pgfqpoint{4.354456in}{2.853027in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{2.855528in}}%
\pgfpathlineto{\pgfqpoint{4.363075in}{2.853538in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.857705in}}%
\pgfpathlineto{\pgfqpoint{4.371694in}{2.858940in}}%
\pgfpathlineto{\pgfqpoint{4.376004in}{2.856341in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{4.384623in}{2.858418in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{2.857325in}}%
\pgfpathlineto{\pgfqpoint{4.393242in}{2.853087in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.854105in}}%
\pgfpathlineto{\pgfqpoint{4.401861in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.858806in}}%
\pgfpathlineto{\pgfqpoint{4.410480in}{2.854944in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.855381in}}%
\pgfpathlineto{\pgfqpoint{4.419099in}{2.856305in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{4.427718in}{2.858549in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{2.857225in}}%
\pgfpathlineto{\pgfqpoint{4.436337in}{2.856348in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{2.853378in}}%
\pgfpathlineto{\pgfqpoint{4.444955in}{2.855436in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.857915in}}%
\pgfpathlineto{\pgfqpoint{4.453575in}{2.861839in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{2.858575in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{2.851341in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{2.855870in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.857465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897258in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{0.902567in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{2.111760in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{2.120617in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{2.124336in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.128703in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{2.131183in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{2.132021in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{2.137614in}}%
\pgfpathlineto{\pgfqpoint{0.945662in}{2.145598in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.158181in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{2.159958in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.163003in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{2.163755in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.164923in}}%
\pgfpathlineto{\pgfqpoint{0.988757in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.167784in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.170599in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{2.171272in}}%
\pgfpathlineto{\pgfqpoint{1.005994in}{2.175015in}}%
\pgfpathlineto{\pgfqpoint{1.010304in}{2.176505in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{2.181107in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{2.184846in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{2.184846in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.187232in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.189604in}}%
\pgfpathlineto{\pgfqpoint{1.053399in}{2.189604in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.190320in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{2.191943in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.192347in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{2.194248in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{2.194496in}}%
\pgfpathlineto{\pgfqpoint{1.096494in}{2.196163in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{2.196887in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{2.199035in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{1.130970in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{2.201017in}}%
\pgfpathlineto{\pgfqpoint{1.143898in}{2.203524in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.203884in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{2.206480in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{2.206888in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{2.208346in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.210300in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{1.191302in}{2.211816in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.213375in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{2.213378in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{1.225778in}{2.214717in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{2.215162in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.217968in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.218181in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.220407in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.223577in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{2.224221in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{2.224970in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.232977in}}%
\pgfpathlineto{\pgfqpoint{1.329206in}{2.234083in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.234432in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.236222in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.239329in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{2.239395in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.245300in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{2.245515in}}%
\pgfpathlineto{\pgfqpoint{1.471418in}{2.245515in}}%
\pgfpathlineto{\pgfqpoint{1.475728in}{2.246223in}}%
\pgfpathlineto{\pgfqpoint{1.480037in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{1.497275in}{2.248667in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{1.527441in}{2.251487in}}%
\pgfpathlineto{\pgfqpoint{1.540370in}{2.251668in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.251707in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.252461in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.252514in}}%
\pgfpathlineto{\pgfqpoint{1.613631in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.253356in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.254979in}}%
\pgfpathlineto{\pgfqpoint{1.652416in}{2.255626in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{2.255735in}}%
\pgfpathlineto{\pgfqpoint{1.712749in}{2.256771in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.256867in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{2.257862in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{2.258056in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.258767in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.259065in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.259420in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{2.261108in}}%
\pgfpathlineto{\pgfqpoint{2.531549in}{2.261279in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{2.264073in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.265985in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{2.266789in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{2.266789in}}%
\pgfpathlineto{\pgfqpoint{2.566025in}{2.267614in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.267887in}}%
\pgfpathlineto{\pgfqpoint{2.578953in}{2.269847in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.270518in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{2.270788in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.271882in}}%
\pgfpathlineto{\pgfqpoint{2.596190in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{2.274461in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{2.274794in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{2.276563in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{2.281512in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.284333in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.287562in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.292882in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.297857in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{2.300435in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{2.301393in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{2.301651in}}%
\pgfpathlineto{\pgfqpoint{2.686690in}{2.303636in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{2.304519in}}%
\pgfpathlineto{\pgfqpoint{2.695309in}{2.311685in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.314570in}}%
\pgfpathlineto{\pgfqpoint{2.703928in}{2.315440in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.316788in}}%
\pgfpathlineto{\pgfqpoint{2.721166in}{2.324603in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.326189in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{2.747023in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.333261in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{2.336348in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.346610in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{2.350385in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.356871in}}%
\pgfpathlineto{\pgfqpoint{2.777189in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.373452in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{2.379750in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{2.382341in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{2.382991in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{2.387421in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{2.387651in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.392330in}}%
\pgfpathlineto{\pgfqpoint{2.820284in}{2.397906in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.402270in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{2.410581in}}%
\pgfpathlineto{\pgfqpoint{2.833212in}{2.412046in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.418898in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.420243in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.429500in}}%
\pgfpathlineto{\pgfqpoint{2.859069in}{2.430146in}}%
\pgfpathlineto{\pgfqpoint{2.867687in}{2.432343in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{2.437472in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.439989in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{2.443412in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.443808in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.447356in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.447571in}}%
\pgfpathlineto{\pgfqpoint{2.902164in}{2.452354in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{2.456176in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{2.459339in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.463635in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{2.932329in}{2.473535in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{2.476891in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{2.479553in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{2.483374in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{2.485529in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.488712in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.500629in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.503313in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.510955in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.511750in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{3.022829in}{2.514811in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{3.040067in}{2.516906in}}%
\pgfpathlineto{\pgfqpoint{3.048685in}{2.518107in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{3.057305in}{2.519789in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{2.521280in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{2.523582in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.525352in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.526448in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.526945in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.528702in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.529750in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{2.533917in}}%
\pgfpathlineto{\pgfqpoint{3.109018in}{2.535347in}}%
\pgfpathlineto{\pgfqpoint{3.113328in}{2.535893in}}%
\pgfpathlineto{\pgfqpoint{3.117637in}{2.537608in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{2.538831in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{2.539160in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.539930in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{2.541644in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.544231in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.545294in}}%
\pgfpathlineto{\pgfqpoint{3.152113in}{2.547052in}}%
\pgfpathlineto{\pgfqpoint{3.156423in}{2.548235in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{2.550394in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.552456in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.555821in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.557131in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.567559in}}%
\pgfpathlineto{\pgfqpoint{3.246922in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{3.259850in}{2.570336in}}%
\pgfpathlineto{\pgfqpoint{3.268468in}{2.571986in}}%
\pgfpathlineto{\pgfqpoint{3.281397in}{2.572603in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{2.573968in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.574443in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.575788in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{2.576528in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.577347in}}%
\pgfpathlineto{\pgfqpoint{3.384825in}{2.581436in}}%
\pgfpathlineto{\pgfqpoint{3.389134in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{2.582868in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.585663in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.587774in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.588775in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.589452in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{2.590144in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.590414in}}%
\pgfpathlineto{\pgfqpoint{3.475324in}{2.591142in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{2.591272in}}%
\pgfpathlineto{\pgfqpoint{3.483943in}{2.592111in}}%
\pgfpathlineto{\pgfqpoint{3.488252in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{2.594744in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{2.595580in}}%
\pgfpathlineto{\pgfqpoint{3.505490in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{2.600265in}}%
\pgfpathlineto{\pgfqpoint{3.557203in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.601363in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.604318in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{2.604882in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{3.626155in}{2.607844in}}%
\pgfpathlineto{\pgfqpoint{3.634774in}{2.608510in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{2.608964in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{2.609272in}}%
\pgfpathlineto{\pgfqpoint{3.682178in}{2.610738in}}%
\pgfpathlineto{\pgfqpoint{3.720964in}{2.611943in}}%
\pgfpathlineto{\pgfqpoint{3.729583in}{2.612759in}}%
\pgfpathlineto{\pgfqpoint{3.738202in}{2.613492in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{2.613847in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{2.615234in}}%
\pgfpathlineto{\pgfqpoint{3.828701in}{2.615715in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.616642in}}%
\pgfpathlineto{\pgfqpoint{3.858867in}{2.616829in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{2.617183in}}%
\pgfpathlineto{\pgfqpoint{3.932128in}{2.617504in}}%
\pgfpathlineto{\pgfqpoint{3.940747in}{2.617722in}}%
\pgfpathlineto{\pgfqpoint{4.009699in}{2.618432in}}%
\pgfpathlineto{\pgfqpoint{4.018318in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{4.070031in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{4.095888in}{2.619509in}}%
\pgfpathlineto{\pgfqpoint{4.108816in}{2.619989in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{4.186387in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{4.199315in}{2.621094in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{2.621693in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.622085in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.622581in}}%
\pgfpathlineto{\pgfqpoint{4.384623in}{2.622958in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.623222in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.623490in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.623983in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{2.624263in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.624274in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.624274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{0.756046in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{0.760355in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{0.902721in}}%
\pgfpathlineto{\pgfqpoint{0.777593in}{0.906462in}}%
\pgfpathlineto{\pgfqpoint{0.790521in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{0.910161in}}%
\pgfpathlineto{\pgfqpoint{0.799140in}{0.911677in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{0.829306in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{0.923747in}}%
\pgfpathlineto{\pgfqpoint{0.850854in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.898258in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{0.945662in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{0.988757in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{0.961658in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{0.964541in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{0.965032in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{0.965561in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.092183in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{0.974204in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{0.984599in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{0.985251in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{0.988119in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{1.329206in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{1.363681in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.999792in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{1.002077in}}%
\pgfpathlineto{\pgfqpoint{1.475728in}{1.002783in}}%
\pgfpathlineto{\pgfqpoint{1.480037in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{1.005478in}}%
\pgfpathlineto{\pgfqpoint{1.523132in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{1.531751in}{1.007678in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{1.009342in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.617939in}{1.011001in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{1.011448in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{1.652416in}{1.012996in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{1.014238in}}%
\pgfpathlineto{\pgfqpoint{1.721368in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{1.016105in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{1.751534in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{1.941152in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{1.021484in}}%
\pgfpathlineto{\pgfqpoint{2.488455in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.026910in}}%
\pgfpathlineto{\pgfqpoint{2.531549in}{1.027299in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{1.030494in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{1.043987in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{2.686690in}{1.051677in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{1.055182in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{1.075182in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{1.091239in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.902164in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{1.108694in}}%
\pgfpathlineto{\pgfqpoint{2.932329in}{1.110870in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{1.114548in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.123387in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{1.125329in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{1.128578in}}%
\pgfpathlineto{\pgfqpoint{3.031448in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{3.040067in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{3.048685in}{1.137236in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.057305in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{1.147186in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{1.154945in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{3.156423in}{1.160840in}}%
\pgfpathlineto{\pgfqpoint{3.173660in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{1.169660in}}%
\pgfpathlineto{\pgfqpoint{3.216755in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{3.251231in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.277088in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{3.320183in}{1.191593in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{1.193457in}}%
\pgfpathlineto{\pgfqpoint{3.363278in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{3.376206in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{3.384825in}{1.200638in}}%
\pgfpathlineto{\pgfqpoint{3.393444in}{1.201942in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.204143in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{3.419301in}{1.206164in}}%
\pgfpathlineto{\pgfqpoint{3.445158in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{3.466705in}{1.212019in}}%
\pgfpathlineto{\pgfqpoint{3.483943in}{1.214727in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{1.216271in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{1.219187in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{1.230506in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.233238in}}%
\pgfpathlineto{\pgfqpoint{3.630465in}{1.236580in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{1.246088in}}%
\pgfpathlineto{\pgfqpoint{3.738202in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{3.781296in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{3.837319in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{1.259052in}}%
\pgfpathlineto{\pgfqpoint{3.884724in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{1.263105in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{1.274093in}}%
\pgfpathlineto{\pgfqpoint{4.108816in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{1.280483in}}%
\pgfpathlineto{\pgfqpoint{4.182077in}{1.281498in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{1.283911in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.295914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736662in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.740963in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{0.745272in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{0.749582in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{0.753891in}{0.725058in}}%
\pgfpathlineto{\pgfqpoint{0.758200in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{0.771128in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{0.775438in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{0.788366in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{0.796985in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{0.801294in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{0.818532in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{0.822842in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{0.827151in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{0.835770in}{0.819531in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{0.818753in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.870246in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{0.883174in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{0.799387in}}%
\pgfpathlineto{\pgfqpoint{0.891794in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.816931in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{0.909031in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{0.921959in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{0.926269in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{0.930579in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{0.965055in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{0.969364in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{0.986603in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.833062in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{0.851214in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.835835in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.816515in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{1.038316in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{1.046935in}{0.795879in}}%
\pgfpathlineto{\pgfqpoint{1.051245in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.786599in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.811776in}}%
\pgfpathlineto{\pgfqpoint{1.085721in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{1.102958in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.749468in}}%
\pgfpathlineto{\pgfqpoint{1.128815in}{0.757385in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{1.141743in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.799477in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.814869in}}%
\pgfpathlineto{\pgfqpoint{1.163291in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{1.193457in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{0.769298in}}%
\pgfpathlineto{\pgfqpoint{1.206385in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.210695in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{0.814603in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.839598in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{0.804988in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{0.779154in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{0.760771in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{0.762838in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{1.279647in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{1.296884in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{0.821554in}}%
\pgfpathlineto{\pgfqpoint{1.309813in}{0.820086in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{1.327051in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{1.331360in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.751759in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{0.713473in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{0.589602in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{0.604655in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{0.844219in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{1.408931in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{1.426169in}{0.818030in}}%
\pgfpathlineto{\pgfqpoint{1.430478in}{0.801091in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{0.729625in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.680420in}}%
\pgfpathlineto{\pgfqpoint{1.447716in}{0.636450in}}%
\pgfpathlineto{\pgfqpoint{1.452026in}{0.621145in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{0.642084in}}%
\pgfpathlineto{\pgfqpoint{1.469264in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{1.473573in}{0.788477in}}%
\pgfpathlineto{\pgfqpoint{1.477882in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{1.482192in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.802042in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{0.771830in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{1.508049in}{0.772434in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{1.520977in}{0.824416in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{0.823731in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.730665in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{1.564072in}{0.599048in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{0.515721in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{0.463888in}}%
\pgfpathlineto{\pgfqpoint{1.577000in}{0.484631in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{0.539817in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{0.713082in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{0.754003in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{0.789584in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{1.645952in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{1.650261in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{1.671809in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.727965in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{1.706285in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{0.813825in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{1.740760in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{1.745071in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{1.762308in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.743952in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{1.783855in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{0.787733in}}%
\pgfpathlineto{\pgfqpoint{1.796784in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{1.801093in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{0.772736in}}%
\pgfpathlineto{\pgfqpoint{1.818331in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{0.738533in}}%
\pgfpathlineto{\pgfqpoint{1.831259in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{0.639713in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.561910in}}%
\pgfpathlineto{\pgfqpoint{1.845724in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.892723in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.895901in}{0.440040in}}%
\pgfpathlineto{\pgfqpoint{1.900211in}{0.433604in}}%
\pgfpathlineto{\pgfqpoint{1.900783in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.913834in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.926068in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{0.673764in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{0.686227in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{0.684198in}}%
\pgfpathlineto{\pgfqpoint{1.947615in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.634860in}}%
\pgfpathlineto{\pgfqpoint{1.956234in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.038021in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.038115in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{2.042426in}{0.495462in}}%
\pgfpathlineto{\pgfqpoint{2.046734in}{0.539006in}}%
\pgfpathlineto{\pgfqpoint{2.051042in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{2.055352in}{0.566217in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{2.063971in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{2.069861in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.129078in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.132923in}{0.469066in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{2.145851in}{0.620788in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{0.665467in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{2.167399in}{0.617725in}}%
\pgfpathlineto{\pgfqpoint{2.171709in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{0.526625in}}%
\pgfpathlineto{\pgfqpoint{2.180327in}{0.484549in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{0.453708in}}%
\pgfpathlineto{\pgfqpoint{2.188957in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.426699in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.430277in}{0.488313in}}%
\pgfpathlineto{\pgfqpoint{2.434587in}{0.539361in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{2.447515in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{2.451824in}{0.559265in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{2.460443in}{0.513534in}}%
\pgfpathlineto{\pgfqpoint{2.464753in}{0.549142in}}%
\pgfpathlineto{\pgfqpoint{2.473372in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{2.477681in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{2.486300in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.490609in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.830274in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{2.507847in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.857489in}}%
\pgfpathlineto{\pgfqpoint{2.525085in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{0.872879in}}%
\pgfpathlineto{\pgfqpoint{2.546632in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{2.555251in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{2.559561in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{2.568180in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{0.873703in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{2.628512in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.632822in}{0.921547in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.926914in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{0.929139in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.930173in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{2.662988in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{2.680226in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{2.688845in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{0.958037in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.961962in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{2.719011in}{0.951299in}}%
\pgfpathlineto{\pgfqpoint{2.723321in}{0.946214in}}%
\pgfpathlineto{\pgfqpoint{2.727630in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{0.943866in}}%
\pgfpathlineto{\pgfqpoint{2.736249in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{0.966805in}}%
\pgfpathlineto{\pgfqpoint{2.762106in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{0.972529in}}%
\pgfpathlineto{\pgfqpoint{2.779343in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{2.787963in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{0.968763in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{0.982021in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{0.983646in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{0.982736in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.839676in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{2.843985in}{0.970020in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{0.969532in}}%
\pgfpathlineto{\pgfqpoint{2.852605in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{2.882771in}{0.997907in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{0.998537in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{2.900009in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{2.908628in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{2.917247in}{1.004828in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{2.925865in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{1.002046in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{2.943103in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{1.016772in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{2.973269in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{1.017222in}}%
\pgfpathlineto{\pgfqpoint{2.990508in}{1.017969in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{1.019435in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.015486in}}%
\pgfpathlineto{\pgfqpoint{3.020674in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.024984in}{1.002755in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{1.003023in}}%
\pgfpathlineto{\pgfqpoint{3.033602in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{1.017043in}}%
\pgfpathlineto{\pgfqpoint{3.046531in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.055150in}{1.028983in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.072387in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{3.089625in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{3.098245in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{3.111173in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{3.124102in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{1.047503in}}%
\pgfpathlineto{\pgfqpoint{3.145649in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{3.162887in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{3.167196in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{3.171505in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{3.180124in}{1.040348in}}%
\pgfpathlineto{\pgfqpoint{3.184434in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{3.188744in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{1.048253in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{1.051678in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{1.052516in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{3.236148in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{1.054239in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{3.270623in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{3.300790in}{1.048423in}}%
\pgfpathlineto{\pgfqpoint{3.305100in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{3.326647in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{3.369741in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{3.386979in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{1.061022in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{1.061270in}}%
\pgfpathlineto{\pgfqpoint{3.412836in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{3.425764in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{1.041190in}}%
\pgfpathlineto{\pgfqpoint{3.434384in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{3.438693in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.451622in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{3.460240in}{1.061562in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{1.066032in}}%
\pgfpathlineto{\pgfqpoint{3.468859in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{3.481788in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{3.499026in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{3.503335in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{1.079049in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{3.524883in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{3.529192in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{1.080872in}}%
\pgfpathlineto{\pgfqpoint{3.542121in}{1.082723in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{3.550740in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{3.559358in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{3.580906in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{3.585215in}{1.066841in}}%
\pgfpathlineto{\pgfqpoint{3.589525in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{3.593835in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{3.598144in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{3.602453in}{1.075227in}}%
\pgfpathlineto{\pgfqpoint{3.611072in}{1.083828in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{1.086726in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{3.641238in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{3.649857in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{3.658476in}{1.083309in}}%
\pgfpathlineto{\pgfqpoint{3.662786in}{1.086283in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{1.086540in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{3.684333in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{1.062808in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.064114in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{3.714499in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{3.723118in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.727428in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{3.731737in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{3.740356in}{1.072384in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{1.075399in}}%
\pgfpathlineto{\pgfqpoint{3.761904in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{3.770523in}{1.066952in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{1.063499in}}%
\pgfpathlineto{\pgfqpoint{3.779142in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{3.787760in}{1.063265in}}%
\pgfpathlineto{\pgfqpoint{3.792070in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{3.796380in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{3.813618in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{3.822236in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{3.835165in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{1.059735in}}%
\pgfpathlineto{\pgfqpoint{3.843784in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{3.848093in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{3.852403in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{3.878259in}{1.037478in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{3.886879in}{1.037078in}}%
\pgfpathlineto{\pgfqpoint{3.895498in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{3.904117in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{3.921354in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{3.942902in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{1.070136in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{3.960140in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{3.968759in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{3.973068in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{3.977378in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{3.981687in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{3.985996in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{3.990306in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{1.057203in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{4.011853in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{4.029091in}{1.051342in}}%
\pgfpathlineto{\pgfqpoint{4.033400in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{4.037710in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.042020in}{1.056972in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{4.050639in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{4.059258in}{1.048406in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{4.093733in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{4.110971in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{4.115281in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{4.123900in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{1.055234in}}%
\pgfpathlineto{\pgfqpoint{4.132519in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{4.141137in}{1.052796in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{4.149757in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{1.057660in}}%
\pgfpathlineto{\pgfqpoint{4.162685in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{1.055487in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{1.051478in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{1.048910in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{1.056325in}}%
\pgfpathlineto{\pgfqpoint{4.197161in}{1.057346in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{4.214399in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{4.257493in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{1.046854in}}%
\pgfpathlineto{\pgfqpoint{4.283350in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{4.296279in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{1.049799in}}%
\pgfpathlineto{\pgfqpoint{4.304898in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{4.309207in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{4.313517in}{1.044926in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{1.035616in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{1.040736in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{1.042966in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{1.046391in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{4.378158in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{4.386778in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{4.404015in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{1.054235in}}%
\pgfpathlineto{\pgfqpoint{4.412635in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{4.425563in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{1.041433in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{1.055920in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{1.056497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739908in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.740963in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{0.745272in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{0.749582in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{0.753891in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{0.758200in}{0.774234in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{0.771128in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{0.775438in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{0.784057in}{0.839058in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{0.796985in}{0.804209in}}%
\pgfpathlineto{\pgfqpoint{0.801294in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.814519in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{0.822842in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{0.831461in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{0.835770in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{0.802940in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.790829in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{0.870246in}{0.774491in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{0.883174in}{0.769331in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{0.765450in}}%
\pgfpathlineto{\pgfqpoint{0.891794in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{0.909031in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{0.805875in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.800372in}}%
\pgfpathlineto{\pgfqpoint{0.921959in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{0.926269in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{0.930579in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{0.846909in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{0.969364in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{0.664009in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{0.691447in}}%
\pgfpathlineto{\pgfqpoint{0.986603in}{0.728561in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.782349in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{0.808097in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{0.810788in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.800283in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.782139in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.760966in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.744830in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{1.038316in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.731574in}}%
\pgfpathlineto{\pgfqpoint{1.051245in}{0.715242in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{0.709909in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.703867in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{0.693171in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.678061in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{1.085721in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{0.736264in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{1.102958in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.708889in}}%
\pgfpathlineto{\pgfqpoint{1.111576in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.651062in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{0.647958in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{1.128815in}{0.693658in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{0.733980in}}%
\pgfpathlineto{\pgfqpoint{1.141743in}{0.745501in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{1.163291in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.717226in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{1.193457in}{0.698794in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{0.640446in}}%
\pgfpathlineto{\pgfqpoint{1.206385in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{1.210695in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.720087in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{0.762319in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.777389in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{0.765891in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{0.729296in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{0.632380in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{1.279647in}{0.741233in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{0.775970in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{1.296884in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{1.309813in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{0.703401in}}%
\pgfpathlineto{\pgfqpoint{1.327051in}{0.695492in}}%
\pgfpathlineto{\pgfqpoint{1.331360in}{0.676731in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.645915in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.344289in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.365488in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{0.436506in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.594874in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.713564in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.750329in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{1.404621in}{0.761153in}}%
\pgfpathlineto{\pgfqpoint{1.408931in}{0.752305in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{1.426169in}{0.765757in}}%
\pgfpathlineto{\pgfqpoint{1.430478in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{1.447716in}{0.503522in}}%
\pgfpathlineto{\pgfqpoint{1.452026in}{0.456834in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.469264in}{0.691617in}}%
\pgfpathlineto{\pgfqpoint{1.473573in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{1.477882in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{1.482192in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.665432in}}%
\pgfpathlineto{\pgfqpoint{1.495120in}{0.619941in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{0.585377in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{1.520977in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{0.727975in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.527824in}}%
\pgfpathlineto{\pgfqpoint{1.565006in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.590666in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{0.583602in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{0.606178in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.617209in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{1.620095in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{0.674400in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{0.698658in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{0.710523in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.645952in}{0.686204in}}%
\pgfpathlineto{\pgfqpoint{1.650261in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{0.604618in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{0.546226in}}%
\pgfpathlineto{\pgfqpoint{1.665760in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.683404in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.445085in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{0.639458in}}%
\pgfpathlineto{\pgfqpoint{1.706285in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{0.618694in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{0.651143in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.740760in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{1.745071in}{0.593653in}}%
\pgfpathlineto{\pgfqpoint{1.749380in}{0.537074in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{1.762308in}{0.465495in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{0.514915in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.524980in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{1.788165in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{1.796784in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.801093in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.589997in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{0.537014in}}%
\pgfpathlineto{\pgfqpoint{1.818331in}{0.525249in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{0.515043in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.831259in}{0.456503in}}%
\pgfpathlineto{\pgfqpoint{1.833187in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.153233in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{0.450869in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{2.164325in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.476287in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.477681in}{0.455015in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{0.513901in}}%
\pgfpathlineto{\pgfqpoint{2.486300in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{2.490609in}{0.596097in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{2.499228in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{0.676633in}}%
\pgfpathlineto{\pgfqpoint{2.507847in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{0.690344in}}%
\pgfpathlineto{\pgfqpoint{2.516465in}{0.684745in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{2.525085in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{2.533704in}{0.752672in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.774086in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{2.546632in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.772977in}}%
\pgfpathlineto{\pgfqpoint{2.559561in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.563870in}{0.728066in}}%
\pgfpathlineto{\pgfqpoint{2.568180in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{0.753700in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{0.774427in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{0.783942in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.790507in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.799901in}}%
\pgfpathlineto{\pgfqpoint{2.615584in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{2.628512in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{2.632822in}{0.857482in}}%
\pgfpathlineto{\pgfqpoint{2.637131in}{0.865144in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.872035in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{0.877419in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.878046in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{2.662988in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{0.824415in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{2.680226in}{0.843434in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{2.688845in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{0.906108in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{0.907549in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.902428in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{2.719011in}{0.885635in}}%
\pgfpathlineto{\pgfqpoint{2.727630in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{2.736249in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{0.959853in}}%
\pgfpathlineto{\pgfqpoint{2.762106in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{2.779343in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{2.787963in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.956110in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{0.961016in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{1.008064in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{1.010012in}}%
\pgfpathlineto{\pgfqpoint{2.835366in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{2.839676in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{2.852605in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{2.865533in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{2.869842in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{2.882771in}{0.972653in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{0.978801in}}%
\pgfpathlineto{\pgfqpoint{2.900009in}{0.991672in}}%
\pgfpathlineto{\pgfqpoint{2.908628in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{2.917247in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{2.925865in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{2.943103in}{1.013623in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{2.956032in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.002260in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{1.003232in}}%
\pgfpathlineto{\pgfqpoint{2.990508in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{1.007897in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{3.024984in}{0.924009in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{3.033602in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{3.050840in}{0.928051in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{0.958250in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{3.072387in}{0.972180in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{3.089625in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{3.098245in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{3.111173in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{3.124102in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{0.998454in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{1.009165in}}%
\pgfpathlineto{\pgfqpoint{3.145649in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{3.154268in}{1.013183in}}%
\pgfpathlineto{\pgfqpoint{3.162887in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{3.167196in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{3.171505in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{0.997715in}}%
\pgfpathlineto{\pgfqpoint{3.180124in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{3.184434in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{3.188744in}{0.981395in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{3.214600in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{0.970123in}}%
\pgfpathlineto{\pgfqpoint{3.227529in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{3.236148in}{0.945175in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{3.279242in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{3.283552in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{3.305100in}{0.930629in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{3.326647in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{3.352504in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{3.356813in}{0.901886in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{3.369741in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{3.425764in}{0.923599in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{0.918997in}}%
\pgfpathlineto{\pgfqpoint{3.434384in}{0.910935in}}%
\pgfpathlineto{\pgfqpoint{3.438693in}{0.894937in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{3.451622in}{0.856046in}}%
\pgfpathlineto{\pgfqpoint{3.455931in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{3.460240in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.955879in}}%
\pgfpathlineto{\pgfqpoint{3.477478in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{3.481788in}{0.982607in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{3.499026in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{3.503335in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{3.507645in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{3.516264in}{0.925607in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{3.524883in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{3.529192in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{3.542121in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{3.550740in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{0.923966in}}%
\pgfpathlineto{\pgfqpoint{3.559358in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{0.974054in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{0.976950in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{3.580906in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{3.585215in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{3.589525in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{3.593835in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{3.598144in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{3.611072in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{0.940828in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{0.937594in}}%
\pgfpathlineto{\pgfqpoint{3.632619in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{3.641238in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{0.896360in}}%
\pgfpathlineto{\pgfqpoint{3.649857in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{3.658476in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{3.662786in}{0.882344in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{3.680023in}{0.849373in}}%
\pgfpathlineto{\pgfqpoint{3.684333in}{0.847958in}}%
\pgfpathlineto{\pgfqpoint{3.688643in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{0.805538in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{0.827438in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{3.714499in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{0.911767in}}%
\pgfpathlineto{\pgfqpoint{3.723118in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{3.727428in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{3.731737in}{0.913610in}}%
\pgfpathlineto{\pgfqpoint{3.740356in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{0.881561in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{0.879537in}}%
\pgfpathlineto{\pgfqpoint{3.761904in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{3.770523in}{0.830954in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{3.779142in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{3.787760in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{3.792070in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{3.796380in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{3.804999in}{0.769534in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{3.822236in}{0.850033in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{0.865592in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{3.835165in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{3.843784in}{0.864046in}}%
\pgfpathlineto{\pgfqpoint{3.848093in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{3.873950in}{0.749704in}}%
\pgfpathlineto{\pgfqpoint{3.878259in}{0.744861in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{0.734794in}}%
\pgfpathlineto{\pgfqpoint{3.886879in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{3.891188in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{3.895498in}{0.688891in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{3.904117in}{0.670457in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{0.689958in}}%
\pgfpathlineto{\pgfqpoint{3.917045in}{0.757262in}}%
\pgfpathlineto{\pgfqpoint{3.921354in}{0.785471in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{0.805286in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{3.934283in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{0.806616in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{0.782824in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{3.960140in}{0.760762in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{0.748549in}}%
\pgfpathlineto{\pgfqpoint{3.968759in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{3.973068in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.977378in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{3.981687in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{3.985996in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{3.990306in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{0.800016in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{0.836626in}}%
\pgfpathlineto{\pgfqpoint{4.011853in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{0.810112in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{4.029091in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{4.033400in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.042020in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{4.050639in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{4.059258in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.660616in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{0.757405in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{4.093733in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{4.110971in}{0.821213in}}%
\pgfpathlineto{\pgfqpoint{4.115281in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{0.762290in}}%
\pgfpathlineto{\pgfqpoint{4.123900in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{4.132519in}{0.680334in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{0.729164in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{0.762938in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{0.776438in}}%
\pgfpathlineto{\pgfqpoint{4.162685in}{0.784658in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{0.799340in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{4.188542in}{0.802197in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{4.197161in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{4.205780in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{0.649008in}}%
\pgfpathlineto{\pgfqpoint{4.214399in}{0.654429in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{4.223018in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{0.698361in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{0.680550in}}%
\pgfpathlineto{\pgfqpoint{4.240256in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{4.244565in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{4.248874in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{4.257493in}{0.679246in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{0.693289in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{4.274731in}{0.750276in}}%
\pgfpathlineto{\pgfqpoint{4.283350in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{4.287660in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{4.291969in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{4.296279in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{4.304898in}{0.776579in}}%
\pgfpathlineto{\pgfqpoint{4.313517in}{0.698342in}}%
\pgfpathlineto{\pgfqpoint{4.317826in}{0.671836in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{0.663904in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{0.759175in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{0.822071in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{4.378158in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{4.386778in}{0.797396in}}%
\pgfpathlineto{\pgfqpoint{4.391087in}{0.809864in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{4.404015in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{4.412635in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{0.753056in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{0.757256in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{4.434182in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{0.788477in}}%
\pgfpathlineto{\pgfqpoint{4.460039in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.734748in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{0.734748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/3.E+1_4.5E-1_0.E-0_3.E+3/griddensity_0200_0400_0600_0800.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.634242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensity_0200_0400_0600_0800-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.954410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.330020in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.705630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.081240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.456849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.743892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 372]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensity_0200_0400_0600_0800-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 745]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.500000in]{griddensity_0200_0400_0600_0800-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828730in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.216165in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.603600in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.991036in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.314021in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.376849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.752459in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.128069in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.503679in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.879288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.166331in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1117]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.500000in]{griddensity_0200_0400_0600_0800-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.416534in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803970in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191405in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.578841in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901826in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1489]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.851674in}{0.415112in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853333in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensity_0200_0400_0600_0800-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.375981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.569640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.660034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.724169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.773916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.814563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.848929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.878698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.904956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.928445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.889314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.082974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.173367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.237502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.287250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.327896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.362262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.392031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.418289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.441778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.402648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.596307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.686701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.750836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.875595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.931623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.955112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.915981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.109640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.200034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.264169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.313916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.354563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.388929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.444956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.468445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.429314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.713367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.777502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.827250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.902262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.932031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.958289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.981778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.942648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.226701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.290836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.340583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.381229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.415595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.445365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.471623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=3.455981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366014in,y=1.955112in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/5.E+1_4.5E-1_0.E-0_3.E+3/accdiskmass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.613832in}{2.202160in}}%
\pgfpathlineto{\pgfqpoint{0.618141in}{2.206149in}}%
\pgfpathlineto{\pgfqpoint{0.622451in}{2.208928in}}%
\pgfpathlineto{\pgfqpoint{0.626760in}{2.212351in}}%
\pgfpathlineto{\pgfqpoint{0.631070in}{2.217121in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{2.223872in}}%
\pgfpathlineto{\pgfqpoint{0.648308in}{2.232492in}}%
\pgfpathlineto{\pgfqpoint{0.652617in}{2.236370in}}%
\pgfpathlineto{\pgfqpoint{0.665545in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{2.248998in}}%
\pgfpathlineto{\pgfqpoint{0.674165in}{2.253312in}}%
\pgfpathlineto{\pgfqpoint{0.687094in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.264342in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{2.268521in}}%
\pgfpathlineto{\pgfqpoint{0.700022in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{0.712950in}{2.279472in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{2.282283in}}%
\pgfpathlineto{\pgfqpoint{0.721568in}{2.285828in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{2.292029in}}%
\pgfpathlineto{\pgfqpoint{0.734497in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{0.738807in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{0.747426in}{2.301654in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{2.312026in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{2.314308in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{2.316631in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{2.317872in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{2.320424in}}%
\pgfpathlineto{\pgfqpoint{0.790521in}{2.321980in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{2.326249in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{2.328356in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{2.329904in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{2.337550in}}%
\pgfpathlineto{\pgfqpoint{0.829305in}{2.338522in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{2.340484in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{2.344394in}}%
\pgfpathlineto{\pgfqpoint{0.855163in}{2.347746in}}%
\pgfpathlineto{\pgfqpoint{0.859472in}{2.349150in}}%
\pgfpathlineto{\pgfqpoint{0.863782in}{2.351350in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{2.355909in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{2.356092in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{2.358119in}}%
\pgfpathlineto{\pgfqpoint{0.889638in}{2.359141in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{2.361175in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.361742in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{2.367224in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.368024in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{2.369851in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.372960in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{2.375794in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{1.001686in}{2.387679in}}%
\pgfpathlineto{\pgfqpoint{1.005995in}{2.388235in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{2.391875in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.392509in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.397095in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{2.397612in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{2.401230in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.401938in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.403311in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{2.404220in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.405660in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.407307in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.408960in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.412582in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.412706in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{2.414317in}}%
\pgfpathlineto{\pgfqpoint{1.143898in}{2.415820in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.417366in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{2.419658in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.421310in}}%
\pgfpathlineto{\pgfqpoint{1.178374in}{2.422566in}}%
\pgfpathlineto{\pgfqpoint{1.199921in}{2.425034in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.425949in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.427124in}}%
\pgfpathlineto{\pgfqpoint{1.225778in}{2.429466in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{2.429595in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.430263in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.431527in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.431677in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.437966in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{2.438196in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.443093in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.445959in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.450915in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.459751in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.462964in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.463753in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.466562in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.467994in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.472081in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{2.473247in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.477284in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.480391in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.487494in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.489399in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.496576in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.503891in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.507803in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.512868in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.515697in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.522596in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{2.524591in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.526960in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.528683in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.539751in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.545232in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{2.547263in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.548891in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.551698in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.551075in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.553310in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.554921in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.555926in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.566153in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.568577in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.573051in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.576258in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.580028in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.582664in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.584533in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.587158in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.587283in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{2.588778in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.591143in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{2.592247in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.595867in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.599037in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.603035in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.611770in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.615775in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.617013in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{2.628095in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.630442in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.632242in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{2.634529in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.636789in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.637977in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.639882in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{2.641378in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.644947in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.651473in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.661037in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.664267in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.665545in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.667643in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.668986in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.686439in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.686904in}}%
\pgfpathlineto{\pgfqpoint{1.842032in}{2.688096in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{2.706759in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.710503in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.712360in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.716673in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.721015in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.738321in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{2.753062in}}%
\pgfpathlineto{\pgfqpoint{2.031649in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{2.040268in}{2.762670in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{2.769029in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.775722in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.786211in}}%
\pgfpathlineto{\pgfqpoint{2.117839in}{2.789546in}}%
\pgfpathlineto{\pgfqpoint{2.130767in}{2.793579in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.800467in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.802156in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.806012in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{2.812254in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{2.813208in}}%
\pgfpathlineto{\pgfqpoint{2.204028in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{2.819362in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.826386in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{2.828586in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.834452in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.835151in}}%
\pgfpathlineto{\pgfqpoint{2.281599in}{2.840173in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{2.844368in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{2.847601in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{2.848960in}}%
\pgfpathlineto{\pgfqpoint{2.324694in}{2.851063in}}%
\pgfpathlineto{\pgfqpoint{2.333312in}{2.853131in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.868476in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{2.878959in}}%
\pgfpathlineto{\pgfqpoint{2.462597in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{2.471216in}{2.881376in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{2.883975in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.885257in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.887578in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{2.890639in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{2.902423in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.905214in}}%
\pgfpathlineto{\pgfqpoint{2.669451in}{2.911868in}}%
\pgfpathlineto{\pgfqpoint{2.686689in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.920376in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.921365in}}%
\pgfpathlineto{\pgfqpoint{2.790117in}{2.923490in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{2.924762in}}%
\pgfpathlineto{\pgfqpoint{2.850449in}{2.929259in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.930167in}}%
\pgfpathlineto{\pgfqpoint{2.884925in}{2.932179in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.934363in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.935296in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.936222in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.939441in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.940636in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.941598in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.943047in}}%
\pgfpathlineto{\pgfqpoint{3.229683in}{2.956440in}}%
\pgfpathlineto{\pgfqpoint{3.302944in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{3.324492in}{2.960984in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{2.966748in}}%
\pgfpathlineto{\pgfqpoint{3.466704in}{2.967666in}}%
\pgfpathlineto{\pgfqpoint{3.682178in}{2.976967in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{2.978427in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{2.985012in}}%
\pgfpathlineto{\pgfqpoint{3.992460in}{2.987915in}}%
\pgfpathlineto{\pgfqpoint{4.065721in}{2.990400in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{3.001814in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{3.001814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{0.622451in}{2.779047in}}%
\pgfpathlineto{\pgfqpoint{0.648308in}{2.777807in}}%
\pgfpathlineto{\pgfqpoint{0.678474in}{2.775985in}}%
\pgfpathlineto{\pgfqpoint{0.687094in}{2.775445in}}%
\pgfpathlineto{\pgfqpoint{0.704331in}{2.774424in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{2.773455in}}%
\pgfpathlineto{\pgfqpoint{0.760354in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{2.770235in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{2.769613in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{2.769943in}}%
\pgfpathlineto{\pgfqpoint{0.829305in}{2.769519in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{2.769420in}}%
\pgfpathlineto{\pgfqpoint{0.850853in}{2.769550in}}%
\pgfpathlineto{\pgfqpoint{0.859472in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{0.863782in}{2.769442in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.768691in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{2.769215in}}%
\pgfpathlineto{\pgfqpoint{0.889638in}{2.768223in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.769231in}}%
\pgfpathlineto{\pgfqpoint{0.902567in}{2.768004in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{0.911186in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{0.915495in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.766982in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{2.768453in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{2.768515in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{2.766500in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{2.767993in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{2.768433in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.767234in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{2.765261in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.765235in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{2.765299in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.763596in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.001686in}{2.766961in}}%
\pgfpathlineto{\pgfqpoint{1.005995in}{2.768873in}}%
\pgfpathlineto{\pgfqpoint{1.010304in}{2.762003in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{2.766385in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{2.766712in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.764500in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031851in}{2.766587in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{2.766619in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.763040in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{2.767441in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.763153in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{2.762096in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.769536in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{2.765570in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{2.770436in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{1.109422in}{2.772206in}}%
\pgfpathlineto{\pgfqpoint{1.113732in}{2.776471in}}%
\pgfpathlineto{\pgfqpoint{1.118041in}{2.779412in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{2.765593in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.784176in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{2.772183in}}%
\pgfpathlineto{\pgfqpoint{1.143898in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{2.790554in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{2.793199in}}%
\pgfpathlineto{\pgfqpoint{1.156827in}{2.780295in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{2.787756in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{2.784148in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.794208in}}%
\pgfpathlineto{\pgfqpoint{1.178374in}{2.791994in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.785296in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{2.785611in}}%
\pgfpathlineto{\pgfqpoint{1.191302in}{2.790375in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.794230in}}%
\pgfpathlineto{\pgfqpoint{1.199921in}{2.804820in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{2.795985in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.799030in}}%
\pgfpathlineto{\pgfqpoint{1.212849in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{2.825288in}}%
\pgfpathlineto{\pgfqpoint{1.225778in}{2.821916in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{2.826124in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.826374in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.823196in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.824901in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{2.835392in}}%
\pgfpathlineto{\pgfqpoint{1.251634in}{2.842097in}}%
\pgfpathlineto{\pgfqpoint{1.255944in}{2.827633in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.832082in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{2.846631in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.854406in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.842294in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.840975in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.860157in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{2.860701in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.853599in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.856663in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.858041in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.858161in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.861587in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.869551in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.865554in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.869261in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.863419in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.867997in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.869067in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.869541in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{2.868401in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.877521in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.880049in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.876777in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.874357in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{2.874023in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.879221in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.889710in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{2.885818in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.880480in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.881107in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.893735in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{2.889692in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{2.882570in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.895915in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.903661in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.889995in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.885666in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.893597in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.898570in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.892537in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.891503in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{2.897201in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{2.892131in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.888855in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.902812in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.909518in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.903486in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.900218in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.902818in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.909673in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.911372in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{2.916633in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.918763in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.918761in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.913037in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.911641in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{2.917929in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.915680in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.914746in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.914816in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.922079in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.921472in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.919649in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.925023in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.917061in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.915550in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.917162in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.923337in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.925514in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.917639in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{2.923165in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.929762in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{2.927896in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.912465in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.922322in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.933123in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.910639in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.917190in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.925643in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.909713in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.919230in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.917408in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.910242in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.916908in}}%
\pgfpathlineto{\pgfqpoint{1.678273in}{2.918196in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{2.918266in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.917840in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.915851in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.914550in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{2.911977in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.912282in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{2.911349in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.906278in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{2.910220in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.915129in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.910025in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.911901in}}%
\pgfpathlineto{\pgfqpoint{1.742914in}{2.918003in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{2.913982in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.918655in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.918229in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.913037in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.912073in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.914798in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.920822in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.913345in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.912385in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.915270in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{2.914600in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.913304in}}%
\pgfpathlineto{\pgfqpoint{1.807556in}{2.915181in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{2.914027in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{2.909397in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.913293in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.911736in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.914190in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{1.842032in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.906254in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.908943in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.912007in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{2.910008in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{2.909742in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.908513in}}%
\pgfpathlineto{\pgfqpoint{1.880818in}{2.908638in}}%
\pgfpathlineto{\pgfqpoint{1.885127in}{2.911341in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{2.906959in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.905448in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{2.912588in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.908058in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{2.905335in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.907287in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.910867in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{2.912134in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.898489in}}%
\pgfpathlineto{\pgfqpoint{1.928222in}{2.900820in}}%
\pgfpathlineto{\pgfqpoint{1.932531in}{2.905781in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{2.904053in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.899921in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{2.904730in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{2.908590in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{2.902919in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.900343in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{2.901738in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.904484in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{2.902169in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.902829in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{2.906461in}}%
\pgfpathlineto{\pgfqpoint{1.992864in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{2.898292in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{2.904982in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{2.910205in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{2.910578in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.909324in}}%
\pgfpathlineto{\pgfqpoint{2.023030in}{2.907544in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.906238in}}%
\pgfpathlineto{\pgfqpoint{2.031649in}{2.912251in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.905586in}}%
\pgfpathlineto{\pgfqpoint{2.040268in}{2.902863in}}%
\pgfpathlineto{\pgfqpoint{2.044578in}{2.905384in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.904401in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{2.902318in}}%
\pgfpathlineto{\pgfqpoint{2.061815in}{2.903496in}}%
\pgfpathlineto{\pgfqpoint{2.066125in}{2.903611in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.902899in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.912127in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.917682in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{2.914047in}}%
\pgfpathlineto{\pgfqpoint{2.091982in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.096291in}{2.905737in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{2.912999in}}%
\pgfpathlineto{\pgfqpoint{2.104910in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.905253in}}%
\pgfpathlineto{\pgfqpoint{2.113529in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.117839in}{2.915492in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{2.912579in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{2.910979in}}%
\pgfpathlineto{\pgfqpoint{2.135077in}{2.912667in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{2.907109in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{2.913295in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.911520in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.911182in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{2.908864in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{2.909666in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{2.915230in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.912586in}}%
\pgfpathlineto{\pgfqpoint{2.173862in}{2.912768in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.912314in}}%
\pgfpathlineto{\pgfqpoint{2.182481in}{2.914638in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{2.908429in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{2.904699in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{2.905936in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{2.907877in}}%
\pgfpathlineto{\pgfqpoint{2.204028in}{2.902704in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{2.909011in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{2.910312in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{2.905085in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.903014in}}%
\pgfpathlineto{\pgfqpoint{2.225576in}{2.905267in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.905615in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.901955in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{2.903101in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{2.901370in}}%
\pgfpathlineto{\pgfqpoint{2.255742in}{2.901041in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.901920in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{2.907864in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{2.901776in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{2.903223in}}%
\pgfpathlineto{\pgfqpoint{2.281599in}{2.912409in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{2.913211in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{2.906948in}}%
\pgfpathlineto{\pgfqpoint{2.294527in}{2.902235in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{2.904782in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{2.907931in}}%
\pgfpathlineto{\pgfqpoint{2.307456in}{2.907165in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{2.901760in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{2.901167in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.911146in}}%
\pgfpathlineto{\pgfqpoint{2.324694in}{2.903299in}}%
\pgfpathlineto{\pgfqpoint{2.329003in}{2.900616in}}%
\pgfpathlineto{\pgfqpoint{2.333312in}{2.902252in}}%
\pgfpathlineto{\pgfqpoint{2.337622in}{2.902955in}}%
\pgfpathlineto{\pgfqpoint{2.341932in}{2.907179in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{2.902084in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{2.903898in}}%
\pgfpathlineto{\pgfqpoint{2.354860in}{2.903681in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{2.905127in}}%
\pgfpathlineto{\pgfqpoint{2.363479in}{2.903290in}}%
\pgfpathlineto{\pgfqpoint{2.367788in}{2.904233in}}%
\pgfpathlineto{\pgfqpoint{2.372098in}{2.903684in}}%
\pgfpathlineto{\pgfqpoint{2.376407in}{2.902623in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{2.908208in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{2.906348in}}%
\pgfpathlineto{\pgfqpoint{2.389336in}{2.902470in}}%
\pgfpathlineto{\pgfqpoint{2.393645in}{2.897951in}}%
\pgfpathlineto{\pgfqpoint{2.397955in}{2.904644in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{2.902776in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.895677in}}%
\pgfpathlineto{\pgfqpoint{2.415192in}{2.898282in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.899641in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{2.900299in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.906231in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{2.904871in}}%
\pgfpathlineto{\pgfqpoint{2.445359in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{2.449668in}{2.897693in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{2.901309in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{2.901279in}}%
\pgfpathlineto{\pgfqpoint{2.462597in}{2.899780in}}%
\pgfpathlineto{\pgfqpoint{2.471216in}{2.898541in}}%
\pgfpathlineto{\pgfqpoint{2.475525in}{2.895694in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{2.894786in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{2.900185in}}%
\pgfpathlineto{\pgfqpoint{2.497072in}{2.895840in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.895553in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.891242in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{2.890931in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{2.897849in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.896549in}}%
\pgfpathlineto{\pgfqpoint{2.540167in}{2.901765in}}%
\pgfpathlineto{\pgfqpoint{2.544477in}{2.903538in}}%
\pgfpathlineto{\pgfqpoint{2.548786in}{2.899425in}}%
\pgfpathlineto{\pgfqpoint{2.557405in}{2.902012in}}%
\pgfpathlineto{\pgfqpoint{2.561715in}{2.898094in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{2.901372in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{2.898292in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.892178in}}%
\pgfpathlineto{\pgfqpoint{2.578952in}{2.891270in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{2.894871in}}%
\pgfpathlineto{\pgfqpoint{2.587572in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{2.591881in}{2.897752in}}%
\pgfpathlineto{\pgfqpoint{2.596190in}{2.895937in}}%
\pgfpathlineto{\pgfqpoint{2.600500in}{2.893415in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{2.893420in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.895809in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{2.894957in}}%
\pgfpathlineto{\pgfqpoint{2.622047in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{2.895138in}}%
\pgfpathlineto{\pgfqpoint{2.630666in}{2.898037in}}%
\pgfpathlineto{\pgfqpoint{2.634976in}{2.901905in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{2.900035in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{2.895065in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{2.897457in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.893680in}}%
\pgfpathlineto{\pgfqpoint{2.665142in}{2.895212in}}%
\pgfpathlineto{\pgfqpoint{2.673761in}{2.895285in}}%
\pgfpathlineto{\pgfqpoint{2.678070in}{2.891525in}}%
\pgfpathlineto{\pgfqpoint{2.682380in}{2.893774in}}%
\pgfpathlineto{\pgfqpoint{2.686689in}{2.903067in}}%
\pgfpathlineto{\pgfqpoint{2.690999in}{2.898948in}}%
\pgfpathlineto{\pgfqpoint{2.695308in}{2.895465in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{2.890968in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{2.900021in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.898427in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.890262in}}%
\pgfpathlineto{\pgfqpoint{2.716856in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{2.725475in}{2.899342in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.890982in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{2.891596in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{2.742713in}{2.896781in}}%
\pgfpathlineto{\pgfqpoint{2.747022in}{2.898206in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.900763in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{2.895310in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{2.904483in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{2.907122in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{2.899619in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{2.894435in}}%
\pgfpathlineto{\pgfqpoint{2.777188in}{2.899597in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.900844in}}%
\pgfpathlineto{\pgfqpoint{2.790117in}{2.895884in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{2.898975in}}%
\pgfpathlineto{\pgfqpoint{2.803045in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{2.892177in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{2.898066in}}%
\pgfpathlineto{\pgfqpoint{2.815974in}{2.893076in}}%
\pgfpathlineto{\pgfqpoint{2.820283in}{2.891289in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{2.892762in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{2.894823in}}%
\pgfpathlineto{\pgfqpoint{2.833211in}{2.893375in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.890557in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.902177in}}%
\pgfpathlineto{\pgfqpoint{2.846140in}{2.902073in}}%
\pgfpathlineto{\pgfqpoint{2.850449in}{2.897745in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.896536in}}%
\pgfpathlineto{\pgfqpoint{2.859068in}{2.894248in}}%
\pgfpathlineto{\pgfqpoint{2.863378in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{2.867687in}{2.896441in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{2.896306in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{2.896987in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.893535in}}%
\pgfpathlineto{\pgfqpoint{2.884925in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{2.898462in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{2.894733in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{2.892513in}}%
\pgfpathlineto{\pgfqpoint{2.902163in}{2.898086in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.900096in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{2.896269in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{2.890704in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.893336in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{2.898466in}}%
\pgfpathlineto{\pgfqpoint{2.928020in}{2.890819in}}%
\pgfpathlineto{\pgfqpoint{2.932329in}{2.884044in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{2.892558in}}%
\pgfpathlineto{\pgfqpoint{2.940948in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{2.892199in}}%
\pgfpathlineto{\pgfqpoint{2.949567in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{2.891515in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{2.892241in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{2.891128in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{2.884474in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{2.889109in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{2.888620in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{2.892034in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{2.891666in}}%
\pgfpathlineto{\pgfqpoint{3.001281in}{2.890917in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.889329in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.889944in}}%
\pgfpathlineto{\pgfqpoint{3.014210in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.018519in}{2.897724in}}%
\pgfpathlineto{\pgfqpoint{3.022828in}{2.892327in}}%
\pgfpathlineto{\pgfqpoint{3.031447in}{2.896380in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{2.895008in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{2.891286in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{2.888156in}}%
\pgfpathlineto{\pgfqpoint{3.048685in}{2.890499in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{2.888166in}}%
\pgfpathlineto{\pgfqpoint{3.057304in}{2.888010in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.890692in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{2.890801in}}%
\pgfpathlineto{\pgfqpoint{3.070233in}{2.892721in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{2.893971in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{2.887910in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.888376in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{2.887043in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.887024in}}%
\pgfpathlineto{\pgfqpoint{3.096090in}{2.888436in}}%
\pgfpathlineto{\pgfqpoint{3.100399in}{2.888548in}}%
\pgfpathlineto{\pgfqpoint{3.104708in}{2.884897in}}%
\pgfpathlineto{\pgfqpoint{3.109018in}{2.890823in}}%
\pgfpathlineto{\pgfqpoint{3.113327in}{2.890293in}}%
\pgfpathlineto{\pgfqpoint{3.117637in}{2.885302in}}%
\pgfpathlineto{\pgfqpoint{3.121946in}{2.888914in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{2.888890in}}%
\pgfpathlineto{\pgfqpoint{3.130565in}{2.888055in}}%
\pgfpathlineto{\pgfqpoint{3.134875in}{2.888943in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{2.892422in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.890533in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.888238in}}%
\pgfpathlineto{\pgfqpoint{3.152113in}{2.890086in}}%
\pgfpathlineto{\pgfqpoint{3.156422in}{2.887098in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{2.890284in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{2.890792in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.885774in}}%
\pgfpathlineto{\pgfqpoint{3.173660in}{2.892969in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{2.891917in}}%
\pgfpathlineto{\pgfqpoint{3.186589in}{2.892790in}}%
\pgfpathlineto{\pgfqpoint{3.190898in}{2.890105in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{2.890623in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{2.888645in}}%
\pgfpathlineto{\pgfqpoint{3.203826in}{2.887439in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{2.885618in}}%
\pgfpathlineto{\pgfqpoint{3.212445in}{2.889091in}}%
\pgfpathlineto{\pgfqpoint{3.216755in}{2.885201in}}%
\pgfpathlineto{\pgfqpoint{3.221064in}{2.886640in}}%
\pgfpathlineto{\pgfqpoint{3.225374in}{2.886955in}}%
\pgfpathlineto{\pgfqpoint{3.229683in}{2.889251in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{2.891969in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.885809in}}%
\pgfpathlineto{\pgfqpoint{3.242612in}{2.890063in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.892128in}}%
\pgfpathlineto{\pgfqpoint{3.255540in}{2.884228in}}%
\pgfpathlineto{\pgfqpoint{3.259850in}{2.888121in}}%
\pgfpathlineto{\pgfqpoint{3.264159in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{2.887813in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{2.888212in}}%
\pgfpathlineto{\pgfqpoint{3.277087in}{2.887903in}}%
\pgfpathlineto{\pgfqpoint{3.281397in}{2.886470in}}%
\pgfpathlineto{\pgfqpoint{3.285706in}{2.888209in}}%
\pgfpathlineto{\pgfqpoint{3.290016in}{2.889272in}}%
\pgfpathlineto{\pgfqpoint{3.294325in}{2.886067in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.887957in}}%
\pgfpathlineto{\pgfqpoint{3.302944in}{2.891847in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.890691in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.886777in}}%
\pgfpathlineto{\pgfqpoint{3.315873in}{2.887333in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{2.889013in}}%
\pgfpathlineto{\pgfqpoint{3.324492in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{3.328801in}{2.891818in}}%
\pgfpathlineto{\pgfqpoint{3.333111in}{2.891456in}}%
\pgfpathlineto{\pgfqpoint{3.337420in}{2.896189in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{2.885998in}}%
\pgfpathlineto{\pgfqpoint{3.350349in}{2.888731in}}%
\pgfpathlineto{\pgfqpoint{3.358968in}{2.888032in}}%
\pgfpathlineto{\pgfqpoint{3.363277in}{2.884817in}}%
\pgfpathlineto{\pgfqpoint{3.367586in}{2.882727in}}%
\pgfpathlineto{\pgfqpoint{3.371896in}{2.891911in}}%
\pgfpathlineto{\pgfqpoint{3.376205in}{2.894754in}}%
\pgfpathlineto{\pgfqpoint{3.380515in}{2.886570in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{2.883573in}}%
\pgfpathlineto{\pgfqpoint{3.389134in}{2.889667in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{2.890291in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{2.883806in}}%
\pgfpathlineto{\pgfqpoint{3.402062in}{2.884799in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.887101in}}%
\pgfpathlineto{\pgfqpoint{3.410681in}{2.890999in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.885926in}}%
\pgfpathlineto{\pgfqpoint{3.419300in}{2.886017in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{2.887068in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{2.885528in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{2.886262in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.889199in}}%
\pgfpathlineto{\pgfqpoint{3.440848in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{3.445157in}{2.889691in}}%
\pgfpathlineto{\pgfqpoint{3.449466in}{2.884393in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{2.890166in}}%
\pgfpathlineto{\pgfqpoint{3.458085in}{2.894056in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.891723in}}%
\pgfpathlineto{\pgfqpoint{3.466704in}{2.886344in}}%
\pgfpathlineto{\pgfqpoint{3.471014in}{2.886017in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{2.888801in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{2.886405in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{2.883577in}}%
\pgfpathlineto{\pgfqpoint{3.488252in}{2.882446in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{2.884251in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{2.882945in}}%
\pgfpathlineto{\pgfqpoint{3.501180in}{2.883700in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{2.887130in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{2.883941in}}%
\pgfpathlineto{\pgfqpoint{3.518418in}{2.883123in}}%
\pgfpathlineto{\pgfqpoint{3.527037in}{2.890263in}}%
\pgfpathlineto{\pgfqpoint{3.531347in}{2.886182in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{2.885419in}}%
\pgfpathlineto{\pgfqpoint{3.539965in}{2.885997in}}%
\pgfpathlineto{\pgfqpoint{3.544275in}{2.885924in}}%
\pgfpathlineto{\pgfqpoint{3.548584in}{2.884947in}}%
\pgfpathlineto{\pgfqpoint{3.557203in}{2.890461in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.888061in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{2.886887in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.888984in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{2.890587in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.889801in}}%
\pgfpathlineto{\pgfqpoint{3.583060in}{2.888521in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{2.884062in}}%
\pgfpathlineto{\pgfqpoint{3.591679in}{2.886635in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.887138in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{2.883273in}}%
\pgfpathlineto{\pgfqpoint{3.604608in}{2.885940in}}%
\pgfpathlineto{\pgfqpoint{3.613227in}{2.890153in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.886794in}}%
\pgfpathlineto{\pgfqpoint{3.621845in}{2.889220in}}%
\pgfpathlineto{\pgfqpoint{3.626155in}{2.888215in}}%
\pgfpathlineto{\pgfqpoint{3.630464in}{2.889010in}}%
\pgfpathlineto{\pgfqpoint{3.634774in}{2.884495in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{3.643393in}{2.888654in}}%
\pgfpathlineto{\pgfqpoint{3.647702in}{2.890998in}}%
\pgfpathlineto{\pgfqpoint{3.652012in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{3.656321in}{2.888208in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{2.884250in}}%
\pgfpathlineto{\pgfqpoint{3.664940in}{2.889090in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{3.673559in}{2.889848in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{2.887078in}}%
\pgfpathlineto{\pgfqpoint{3.682178in}{2.885729in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.884905in}}%
\pgfpathlineto{\pgfqpoint{3.690797in}{2.885519in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{2.888098in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{2.886927in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{2.884657in}}%
\pgfpathlineto{\pgfqpoint{3.708035in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{2.885194in}}%
\pgfpathlineto{\pgfqpoint{3.716654in}{2.885440in}}%
\pgfpathlineto{\pgfqpoint{3.720963in}{2.886352in}}%
\pgfpathlineto{\pgfqpoint{3.729582in}{2.885595in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{2.883976in}}%
\pgfpathlineto{\pgfqpoint{3.738201in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{3.742511in}{2.884416in}}%
\pgfpathlineto{\pgfqpoint{3.746820in}{2.886137in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{3.759749in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{3.764058in}{2.882353in}}%
\pgfpathlineto{\pgfqpoint{3.768368in}{2.882347in}}%
\pgfpathlineto{\pgfqpoint{3.772677in}{2.882743in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{2.880588in}}%
\pgfpathlineto{\pgfqpoint{3.781296in}{2.880941in}}%
\pgfpathlineto{\pgfqpoint{3.785606in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{3.789915in}{2.879343in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{2.879265in}}%
\pgfpathlineto{\pgfqpoint{3.802844in}{2.888419in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{2.873148in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{2.877798in}}%
\pgfpathlineto{\pgfqpoint{3.820081in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{2.884579in}}%
\pgfpathlineto{\pgfqpoint{3.828700in}{2.879425in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{2.879810in}}%
\pgfpathlineto{\pgfqpoint{3.837319in}{2.886811in}}%
\pgfpathlineto{\pgfqpoint{3.841629in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{3.845938in}{2.880261in}}%
\pgfpathlineto{\pgfqpoint{3.850248in}{2.884846in}}%
\pgfpathlineto{\pgfqpoint{3.854557in}{2.885722in}}%
\pgfpathlineto{\pgfqpoint{3.858867in}{2.885641in}}%
\pgfpathlineto{\pgfqpoint{3.863176in}{2.879768in}}%
\pgfpathlineto{\pgfqpoint{3.871795in}{2.886865in}}%
\pgfpathlineto{\pgfqpoint{3.876105in}{2.884361in}}%
\pgfpathlineto{\pgfqpoint{3.880414in}{2.880697in}}%
\pgfpathlineto{\pgfqpoint{3.884724in}{2.883096in}}%
\pgfpathlineto{\pgfqpoint{3.889033in}{2.884992in}}%
\pgfpathlineto{\pgfqpoint{3.893342in}{2.886144in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{2.883011in}}%
\pgfpathlineto{\pgfqpoint{3.901961in}{2.882665in}}%
\pgfpathlineto{\pgfqpoint{3.906271in}{2.886567in}}%
\pgfpathlineto{\pgfqpoint{3.910580in}{2.885140in}}%
\pgfpathlineto{\pgfqpoint{3.914890in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{3.919199in}{2.883343in}}%
\pgfpathlineto{\pgfqpoint{3.923509in}{2.889914in}}%
\pgfpathlineto{\pgfqpoint{3.927818in}{2.892878in}}%
\pgfpathlineto{\pgfqpoint{3.932128in}{2.885839in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{2.886012in}}%
\pgfpathlineto{\pgfqpoint{3.940747in}{2.891270in}}%
\pgfpathlineto{\pgfqpoint{3.949366in}{2.885525in}}%
\pgfpathlineto{\pgfqpoint{3.957985in}{2.884711in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{3.966604in}{2.886495in}}%
\pgfpathlineto{\pgfqpoint{3.970913in}{2.888180in}}%
\pgfpathlineto{\pgfqpoint{3.975222in}{2.884448in}}%
\pgfpathlineto{\pgfqpoint{3.979532in}{2.887761in}}%
\pgfpathlineto{\pgfqpoint{3.983841in}{2.884723in}}%
\pgfpathlineto{\pgfqpoint{3.988151in}{2.884513in}}%
\pgfpathlineto{\pgfqpoint{3.992460in}{2.882805in}}%
\pgfpathlineto{\pgfqpoint{3.996770in}{2.886813in}}%
\pgfpathlineto{\pgfqpoint{4.001079in}{2.883270in}}%
\pgfpathlineto{\pgfqpoint{4.005389in}{2.880797in}}%
\pgfpathlineto{\pgfqpoint{4.009698in}{2.880237in}}%
\pgfpathlineto{\pgfqpoint{4.014008in}{2.883807in}}%
\pgfpathlineto{\pgfqpoint{4.018317in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{2.885477in}}%
\pgfpathlineto{\pgfqpoint{4.031246in}{2.884186in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{2.885306in}}%
\pgfpathlineto{\pgfqpoint{4.044174in}{2.885310in}}%
\pgfpathlineto{\pgfqpoint{4.048484in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{4.052793in}{2.886693in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{2.883588in}}%
\pgfpathlineto{\pgfqpoint{4.061412in}{2.881774in}}%
\pgfpathlineto{\pgfqpoint{4.065721in}{2.885258in}}%
\pgfpathlineto{\pgfqpoint{4.070031in}{2.887054in}}%
\pgfpathlineto{\pgfqpoint{4.074340in}{2.885795in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{2.887805in}}%
\pgfpathlineto{\pgfqpoint{4.082959in}{2.885340in}}%
\pgfpathlineto{\pgfqpoint{4.091578in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{4.095888in}{2.887138in}}%
\pgfpathlineto{\pgfqpoint{4.100197in}{2.884816in}}%
\pgfpathlineto{\pgfqpoint{4.104507in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{4.108816in}{2.888562in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{2.885262in}}%
\pgfpathlineto{\pgfqpoint{4.121745in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{4.126054in}{2.888121in}}%
\pgfpathlineto{\pgfqpoint{4.130364in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{2.884432in}}%
\pgfpathlineto{\pgfqpoint{4.138983in}{2.889306in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{2.891195in}}%
\pgfpathlineto{\pgfqpoint{4.147601in}{2.888433in}}%
\pgfpathlineto{\pgfqpoint{4.151911in}{2.888575in}}%
\pgfpathlineto{\pgfqpoint{4.156220in}{2.891522in}}%
\pgfpathlineto{\pgfqpoint{4.160530in}{2.893543in}}%
\pgfpathlineto{\pgfqpoint{4.164839in}{2.886428in}}%
\pgfpathlineto{\pgfqpoint{4.169149in}{2.882055in}}%
\pgfpathlineto{\pgfqpoint{4.173458in}{2.890029in}}%
\pgfpathlineto{\pgfqpoint{4.177768in}{2.889397in}}%
\pgfpathlineto{\pgfqpoint{4.182077in}{2.885738in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{2.890807in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{2.886691in}}%
\pgfpathlineto{\pgfqpoint{4.199315in}{2.881839in}}%
\pgfpathlineto{\pgfqpoint{4.203625in}{2.882642in}}%
\pgfpathlineto{\pgfqpoint{4.207934in}{2.884482in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{2.883288in}}%
\pgfpathlineto{\pgfqpoint{4.216553in}{2.883011in}}%
\pgfpathlineto{\pgfqpoint{4.220863in}{2.883478in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{2.884960in}}%
\pgfpathlineto{\pgfqpoint{4.229482in}{2.885067in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{2.883256in}}%
\pgfpathlineto{\pgfqpoint{4.238100in}{2.886520in}}%
\pgfpathlineto{\pgfqpoint{4.242410in}{2.887411in}}%
\pgfpathlineto{\pgfqpoint{4.246719in}{2.884654in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{2.887233in}}%
\pgfpathlineto{\pgfqpoint{4.255338in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{2.882578in}}%
\pgfpathlineto{\pgfqpoint{4.263957in}{2.885164in}}%
\pgfpathlineto{\pgfqpoint{4.268267in}{2.887100in}}%
\pgfpathlineto{\pgfqpoint{4.272576in}{2.886340in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.884759in}}%
\pgfpathlineto{\pgfqpoint{4.281195in}{2.887255in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.893135in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{2.891408in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{2.887863in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{2.888092in}}%
\pgfpathlineto{\pgfqpoint{4.302743in}{2.886981in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{2.888327in}}%
\pgfpathlineto{\pgfqpoint{4.311362in}{2.888171in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{2.887080in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{2.884493in}}%
\pgfpathlineto{\pgfqpoint{4.324290in}{2.882863in}}%
\pgfpathlineto{\pgfqpoint{4.328600in}{2.884186in}}%
\pgfpathlineto{\pgfqpoint{4.332909in}{2.887330in}}%
\pgfpathlineto{\pgfqpoint{4.337218in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{4.350147in}{2.884023in}}%
\pgfpathlineto{\pgfqpoint{4.354456in}{2.884167in}}%
\pgfpathlineto{\pgfqpoint{4.363075in}{2.886630in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{2.884427in}}%
\pgfpathlineto{\pgfqpoint{4.376004in}{2.885478in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{2.886420in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{2.885818in}}%
\pgfpathlineto{\pgfqpoint{4.393242in}{2.881418in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{2.883404in}}%
\pgfpathlineto{\pgfqpoint{4.401861in}{2.884486in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.881805in}}%
\pgfpathlineto{\pgfqpoint{4.410480in}{2.880428in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{2.885226in}}%
\pgfpathlineto{\pgfqpoint{4.419098in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{4.423408in}{2.883144in}}%
\pgfpathlineto{\pgfqpoint{4.427717in}{2.886419in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{2.885201in}}%
\pgfpathlineto{\pgfqpoint{4.436336in}{2.881927in}}%
\pgfpathlineto{\pgfqpoint{4.440646in}{2.885174in}}%
\pgfpathlineto{\pgfqpoint{4.444955in}{2.887426in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{2.885617in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.881872in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{2.886037in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{2.886045in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{2.884305in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.882188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639105in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{2.108908in}}%
\pgfpathlineto{\pgfqpoint{0.643998in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{0.648308in}{2.147011in}}%
\pgfpathlineto{\pgfqpoint{0.661236in}{2.206308in}}%
\pgfpathlineto{\pgfqpoint{0.665545in}{2.211125in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{2.221132in}}%
\pgfpathlineto{\pgfqpoint{0.674165in}{2.247633in}}%
\pgfpathlineto{\pgfqpoint{0.678474in}{2.254683in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{2.273486in}}%
\pgfpathlineto{\pgfqpoint{0.687094in}{2.275425in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.287508in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{0.700022in}{2.301171in}}%
\pgfpathlineto{\pgfqpoint{0.704331in}{2.304698in}}%
\pgfpathlineto{\pgfqpoint{0.712950in}{2.310599in}}%
\pgfpathlineto{\pgfqpoint{0.721568in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{2.324659in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{0.734497in}{2.332102in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{2.347845in}}%
\pgfpathlineto{\pgfqpoint{0.747426in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{2.354435in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{2.360297in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{2.362269in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{2.364330in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{2.367205in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{2.373366in}}%
\pgfpathlineto{\pgfqpoint{0.807758in}{2.375633in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{2.380924in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{2.382240in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{2.383103in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{2.383562in}}%
\pgfpathlineto{\pgfqpoint{0.829305in}{2.384605in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.388318in}}%
\pgfpathlineto{\pgfqpoint{0.855163in}{2.392001in}}%
\pgfpathlineto{\pgfqpoint{0.863782in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{2.395286in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.889638in}{2.398827in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{2.400582in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{2.400755in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{2.407198in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{2.407925in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{2.407961in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{2.408801in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{2.409921in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{2.410510in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{2.410994in}}%
\pgfpathlineto{\pgfqpoint{1.001686in}{2.411719in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{2.412494in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{2.413150in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{2.413541in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{2.414124in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{2.414367in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{2.415475in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{2.416125in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{2.416768in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{2.417135in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{2.418113in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.418964in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{2.421068in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{2.421665in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{2.421992in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{2.422300in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{2.423328in}}%
\pgfpathlineto{\pgfqpoint{1.238706in}{2.424064in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{2.424064in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{2.428509in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{2.428509in}}%
\pgfpathlineto{\pgfqpoint{1.268872in}{2.429770in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.433722in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{2.436668in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{2.440696in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{2.442556in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.443398in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{2.445475in}}%
\pgfpathlineto{\pgfqpoint{1.299038in}{2.447112in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{2.456349in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{2.463191in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.488797in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{2.498547in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{2.503762in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.508520in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{2.509172in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{2.512911in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{2.521757in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.525530in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{2.538633in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.547229in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.547982in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.550518in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.553849in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.555521in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{2.571455in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{2.575257in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{2.578381in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{2.587161in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{2.590513in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{2.595624in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{2.597494in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{2.605833in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{2.610566in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.618437in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{2.626045in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{2.638401in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{2.646900in}}%
\pgfpathlineto{\pgfqpoint{1.488656in}{2.647238in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{2.651925in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{2.656485in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.661874in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{2.670559in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{2.674447in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{2.679304in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{2.685813in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{2.690259in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{2.699038in}}%
\pgfpathlineto{\pgfqpoint{1.548988in}{2.699313in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.703227in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.705600in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{2.708849in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{2.710683in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{2.722995in}}%
\pgfpathlineto{\pgfqpoint{1.579154in}{2.725226in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{2.726415in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.733802in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.734032in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{2.738841in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.742618in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{2.747386in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.750776in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{2.751399in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.759462in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{2.760475in}}%
\pgfpathlineto{\pgfqpoint{1.639487in}{2.766326in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{2.769281in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.772955in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{2.778095in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{2.782025in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.783299in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.785368in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{2.791252in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{2.792886in}}%
\pgfpathlineto{\pgfqpoint{1.678273in}{2.795673in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{2.799117in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.802251in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{2.810616in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.815878in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.818315in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{2.820416in}}%
\pgfpathlineto{\pgfqpoint{1.742914in}{2.822267in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{2.823913in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{2.824367in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{2.826849in}}%
\pgfpathlineto{\pgfqpoint{1.764462in}{2.828008in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{2.829615in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{2.833578in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{2.837730in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.839727in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.842892in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{2.844752in}}%
\pgfpathlineto{\pgfqpoint{1.807556in}{2.845677in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{2.849687in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{2.850202in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{2.852713in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.853640in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.856639in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{2.856791in}}%
\pgfpathlineto{\pgfqpoint{1.842032in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.860630in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{2.861694in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{2.861764in}}%
\pgfpathlineto{\pgfqpoint{1.859270in}{2.863429in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{2.865054in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.866636in}}%
\pgfpathlineto{\pgfqpoint{1.880818in}{2.867108in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{2.870435in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{2.871702in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{2.873219in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.873684in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{2.881780in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{2.882795in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{2.883606in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{1.984245in}{2.885478in}}%
\pgfpathlineto{\pgfqpoint{1.988554in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{1.997173in}{2.887710in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{2.889045in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{2.023030in}{2.889534in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{2.890208in}}%
\pgfpathlineto{\pgfqpoint{2.035959in}{2.890839in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.892285in}}%
\pgfpathlineto{\pgfqpoint{2.066125in}{2.893168in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{2.893367in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.894206in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.894374in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{2.894985in}}%
\pgfpathlineto{\pgfqpoint{2.087672in}{2.895165in}}%
\pgfpathlineto{\pgfqpoint{2.096291in}{2.896019in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{2.897077in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{2.898312in}}%
\pgfpathlineto{\pgfqpoint{2.135077in}{2.899288in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{2.899824in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{2.901303in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.901754in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{2.902660in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{2.902938in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{2.904126in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{2.906595in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{2.907754in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{2.908915in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{2.909698in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{2.910198in}}%
\pgfpathlineto{\pgfqpoint{2.255742in}{2.911492in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.911928in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{2.281599in}{2.912857in}}%
\pgfpathlineto{\pgfqpoint{2.294527in}{2.913277in}}%
\pgfpathlineto{\pgfqpoint{2.324694in}{2.914112in}}%
\pgfpathlineto{\pgfqpoint{2.341932in}{2.914506in}}%
\pgfpathlineto{\pgfqpoint{2.363479in}{2.915079in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.916923in}}%
\pgfpathlineto{\pgfqpoint{2.449668in}{2.917517in}}%
\pgfpathlineto{\pgfqpoint{2.475525in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.918822in}}%
\pgfpathlineto{\pgfqpoint{2.505692in}{2.919550in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{2.920051in}}%
\pgfpathlineto{\pgfqpoint{2.561715in}{2.920748in}}%
\pgfpathlineto{\pgfqpoint{2.574643in}{2.921246in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{2.922024in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.922631in}}%
\pgfpathlineto{\pgfqpoint{2.712546in}{2.924381in}}%
\pgfpathlineto{\pgfqpoint{2.742713in}{2.924945in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{2.925961in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{2.926244in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.928289in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{2.929026in}}%
\pgfpathlineto{\pgfqpoint{2.906473in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{2.940948in}{2.931117in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{2.931570in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{2.933107in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.933830in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{2.936903in}}%
\pgfpathlineto{\pgfqpoint{3.251231in}{2.937101in}}%
\pgfpathlineto{\pgfqpoint{3.341730in}{2.938009in}}%
\pgfpathlineto{\pgfqpoint{3.402062in}{2.938979in}}%
\pgfpathlineto{\pgfqpoint{3.436538in}{2.939440in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{2.939980in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{2.940541in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{2.942026in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{2.942509in}}%
\pgfpathlineto{\pgfqpoint{3.764058in}{2.943066in}}%
\pgfpathlineto{\pgfqpoint{3.794225in}{2.943400in}}%
\pgfpathlineto{\pgfqpoint{3.876105in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{2.945427in}}%
\pgfpathlineto{\pgfqpoint{4.354456in}{2.945833in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{2.946374in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.946382in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{2.946382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.110399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.202141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.202141in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.506903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.506903in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.811665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.811665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.811665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.116427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.116427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.116427in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{2.110399in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.421189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.421189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.421189in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.134530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.172607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.188196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.293884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.385626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.415161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.477369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.719923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.744054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.782131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.797720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.024685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.048816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.086893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.102482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.261835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.373981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.391654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.407244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.512931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.566597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.604674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240432in,y=2.872304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.334851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.295962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont disk mass [\(\displaystyle <\unit[300]{pc}\)]\,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.173747in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.134858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{0.613832in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{0.618141in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{0.622451in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{0.626760in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{0.631070in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{0.913149in}}%
\pgfpathlineto{\pgfqpoint{0.648308in}{0.918747in}}%
\pgfpathlineto{\pgfqpoint{0.652617in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{0.665545in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{0.674165in}{0.932268in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{0.700022in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{0.721568in}{0.953385in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{0.957412in}}%
\pgfpathlineto{\pgfqpoint{0.734497in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{0.747426in}{0.963664in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{0.768973in}{0.970922in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{0.973390in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{0.981005in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{0.820687in}{0.985961in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{0.986976in}}%
\pgfpathlineto{\pgfqpoint{0.829305in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{0.989820in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{0.881020in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{0.889638in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{1.007953in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{1.011310in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{1.011812in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.014494in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{0.980137in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.040470in}{1.025646in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{1.025982in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{1.031209in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.036195in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.156827in}{1.039366in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.178374in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{1.199921in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{1.044678in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{1.264563in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.070761in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{1.071691in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{1.091354in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{1.095004in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{1.102671in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{1.107787in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{1.458489in}{1.109986in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.484346in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{1.488656in}{1.120300in}}%
\pgfpathlineto{\pgfqpoint{1.497274in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{1.514512in}{1.125647in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{1.127098in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{1.128797in}}%
\pgfpathlineto{\pgfqpoint{1.540369in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{1.544679in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.139919in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{1.142002in}}%
\pgfpathlineto{\pgfqpoint{1.583464in}{1.144450in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{1.146162in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{1.600702in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{1.150133in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{1.153386in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{1.635177in}{1.157888in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{1.161287in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{1.166112in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{1.179845in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{1.717057in}{1.182084in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{1.190168in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{1.198225in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{1.217840in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{1.222142in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{1.954079in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{1.256244in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{1.257761in}}%
\pgfpathlineto{\pgfqpoint{2.031649in}{1.260815in}}%
\pgfpathlineto{\pgfqpoint{2.044578in}{1.264057in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{1.267194in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{2.135077in}{1.284121in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{1.287611in}}%
\pgfpathlineto{\pgfqpoint{2.160933in}{1.289524in}}%
\pgfpathlineto{\pgfqpoint{2.169552in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{1.295266in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{1.300955in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{1.309682in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{1.319681in}}%
\pgfpathlineto{\pgfqpoint{2.333312in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{2.510001in}{1.344716in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{1.345902in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{2.600500in}{1.353244in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{2.665142in}{1.359623in}}%
\pgfpathlineto{\pgfqpoint{2.695308in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{2.725475in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{2.781498in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{2.790117in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{2.945258in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{2.979734in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{1.379411in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{1.382675in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{1.385733in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{3.229683in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{3.367586in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{3.492561in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{1.407462in}}%
\pgfpathlineto{\pgfqpoint{4.022627in}{1.409973in}}%
\pgfpathlineto{\pgfqpoint{4.074340in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{4.126054in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{4.337218in}{1.415865in}}%
\pgfpathlineto{\pgfqpoint{4.466503in}{1.418289in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.418374in}}%
\pgfpathlineto{\pgfqpoint{4.470618in}{1.418374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594439in}{0.484965in}}%
\pgfpathlineto{\pgfqpoint{0.598748in}{0.587569in}}%
\pgfpathlineto{\pgfqpoint{0.603058in}{0.671255in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{0.611677in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{0.620296in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{0.624606in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{0.628915in}{0.871743in}}%
\pgfpathlineto{\pgfqpoint{0.633224in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{0.637534in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.883836in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{0.650462in}{0.883698in}}%
\pgfpathlineto{\pgfqpoint{0.654772in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{0.659081in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.884734in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{0.887180in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{0.693557in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{0.697867in}{0.892394in}}%
\pgfpathlineto{\pgfqpoint{0.702176in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{0.706485in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{0.710795in}{0.892463in}}%
\pgfpathlineto{\pgfqpoint{0.719414in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{0.723723in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{0.728033in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{0.732342in}{0.899141in}}%
\pgfpathlineto{\pgfqpoint{0.736652in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{0.745271in}{0.894238in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{0.758199in}{0.889801in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{0.766819in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{0.771128in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{0.775437in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{0.788366in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{0.792676in}{0.889661in}}%
\pgfpathlineto{\pgfqpoint{0.796985in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.801294in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{0.805603in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.891803in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{0.818532in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.827151in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{0.831460in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{0.835770in}{0.875589in}}%
\pgfpathlineto{\pgfqpoint{0.840079in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{0.878430in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{0.888751in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{0.891793in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{0.909031in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{0.864310in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{0.921960in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{0.926269in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.846600in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{0.874193in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.881368in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{0.884672in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.883173in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.986602in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.875391in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.876458in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.042624in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{0.867585in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{0.872542in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.878656in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{1.064173in}{0.886011in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.887701in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.888083in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.860335in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.845105in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{1.141743in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{0.876112in}}%
\pgfpathlineto{\pgfqpoint{1.176219in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.864342in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{1.193457in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.206384in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{1.236552in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.900037in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.912856in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{0.931651in}}%
\pgfpathlineto{\pgfqpoint{1.266718in}{0.938887in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.296884in}{0.976388in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{0.968893in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{0.977144in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{1.005447in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.994125in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.998121in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{1.400311in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{1.404621in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{1.023825in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{1.021458in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{1.016030in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{1.447715in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.007333in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{1.477881in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{1.004353in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{1.520977in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.052381in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{1.568381in}{1.027318in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{1.585618in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{1.602856in}{1.033604in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.624404in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{1.077806in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{1.650260in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{1.663189in}{1.083761in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{1.085152in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{1.689046in}{1.072045in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.066347in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.706284in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{1.083376in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.085924in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{1.087683in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.088195in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.100784in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.788164in}{1.100443in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{1.831258in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.103394in}}%
\pgfpathlineto{\pgfqpoint{1.848496in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{1.113444in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{1.114690in}}%
\pgfpathlineto{\pgfqpoint{1.865734in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{1.870044in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.878663in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{1.132497in}}%
\pgfpathlineto{\pgfqpoint{1.891591in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{1.895901in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.908829in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{1.913139in}{1.133847in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{1.921758in}{1.132905in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.141659in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{1.140998in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{1.139486in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{1.982090in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{1.990709in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{1.136271in}}%
\pgfpathlineto{\pgfqpoint{2.003638in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.125051in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.128573in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.135518in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{2.025185in}{1.149935in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{2.038114in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{2.063970in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{2.068280in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{2.072589in}{1.160881in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.157463in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{1.161855in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.167114in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{1.167137in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{1.166415in}}%
\pgfpathlineto{\pgfqpoint{2.145850in}{1.166284in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{2.163088in}{1.172112in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{1.179735in}}%
\pgfpathlineto{\pgfqpoint{2.180326in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.177546in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.172776in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.169941in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{2.223421in}{1.180919in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{1.178897in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.177453in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{1.177939in}}%
\pgfpathlineto{\pgfqpoint{2.240659in}{1.180273in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{1.184845in}}%
\pgfpathlineto{\pgfqpoint{2.253587in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{2.266515in}{1.179267in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{1.179063in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{1.178311in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{1.175635in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{1.176276in}}%
\pgfpathlineto{\pgfqpoint{2.300991in}{1.177718in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.180612in}}%
\pgfpathlineto{\pgfqpoint{2.326848in}{1.178116in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.171736in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.169708in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{1.178085in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.180224in}}%
\pgfpathlineto{\pgfqpoint{2.365633in}{1.180893in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{2.382871in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{1.177758in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{1.181528in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{1.170373in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{1.165973in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{1.162699in}}%
\pgfpathlineto{\pgfqpoint{2.447514in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{2.464751in}{1.172548in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{1.174199in}}%
\pgfpathlineto{\pgfqpoint{2.473370in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{2.490608in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{1.179455in}}%
\pgfpathlineto{\pgfqpoint{2.507846in}{1.180775in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{2.525084in}{1.164570in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{1.163530in}}%
\pgfpathlineto{\pgfqpoint{2.533703in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{2.538012in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.161633in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{1.180412in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{2.628511in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.176277in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{2.654368in}{1.168437in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{1.162203in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{2.671606in}{1.153390in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{1.151257in}}%
\pgfpathlineto{\pgfqpoint{2.680225in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{2.688844in}{1.134378in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{1.127602in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{1.128318in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{2.719010in}{1.123627in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{1.120786in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{1.119664in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{2.736248in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{2.740558in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{1.160125in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{2.809509in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{1.154220in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{1.151376in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{2.835366in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.839676in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{2.843985in}{1.124931in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{2.852604in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{1.127400in}}%
\pgfpathlineto{\pgfqpoint{2.869842in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{1.149932in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.882770in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{1.154411in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.142973in}}%
\pgfpathlineto{\pgfqpoint{2.908627in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{2.925865in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.137128in}}%
\pgfpathlineto{\pgfqpoint{2.943103in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.136316in}}%
\pgfpathlineto{\pgfqpoint{2.956032in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{1.154652in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{1.134318in}}%
\pgfpathlineto{\pgfqpoint{2.990507in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{1.125519in}}%
\pgfpathlineto{\pgfqpoint{3.007745in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{3.020674in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{1.119749in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{3.033602in}{1.127814in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{1.129940in}}%
\pgfpathlineto{\pgfqpoint{3.050840in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{3.055149in}{1.124269in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.124666in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{3.072387in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{3.081006in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{3.089625in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{1.127153in}}%
\pgfpathlineto{\pgfqpoint{3.111173in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.124101in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{3.132720in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{3.145648in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{3.158577in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{3.162886in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{3.167196in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{3.171505in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{3.175815in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{3.180124in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{3.188743in}{1.124210in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{1.124755in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{1.116167in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{3.227529in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.104735in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{3.253385in}{1.092197in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{3.270623in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{3.279242in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{3.283552in}{1.118085in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{3.300790in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{1.106409in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{1.118533in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{3.352503in}{1.111793in}}%
\pgfpathlineto{\pgfqpoint{3.356813in}{1.104854in}}%
\pgfpathlineto{\pgfqpoint{3.361122in}{1.100780in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{3.369741in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{1.106488in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{1.102361in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{1.100338in}}%
\pgfpathlineto{\pgfqpoint{3.408526in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{3.412836in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{3.417145in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{3.425764in}{1.093590in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{3.434383in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{3.438693in}{1.102282in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{3.451621in}{1.132454in}}%
\pgfpathlineto{\pgfqpoint{3.455931in}{1.136282in}}%
\pgfpathlineto{\pgfqpoint{3.460240in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{3.477478in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{1.109282in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{1.105884in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{3.499025in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{3.503335in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{3.507644in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{3.516263in}{1.098494in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{3.524882in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{3.542120in}{1.110569in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{3.550739in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{1.103646in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{1.101523in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{1.102189in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{1.104063in}}%
\pgfpathlineto{\pgfqpoint{3.580906in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{3.585215in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{3.593834in}{1.101994in}}%
\pgfpathlineto{\pgfqpoint{3.598143in}{1.103252in}}%
\pgfpathlineto{\pgfqpoint{3.602453in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{3.611072in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{1.114446in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{3.632619in}{1.105327in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{1.105624in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{3.649857in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{1.113098in}}%
\pgfpathlineto{\pgfqpoint{3.658476in}{1.112556in}}%
\pgfpathlineto{\pgfqpoint{3.662786in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{1.113257in}}%
\pgfpathlineto{\pgfqpoint{3.671404in}{1.115266in}}%
\pgfpathlineto{\pgfqpoint{3.680023in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{3.684333in}{1.124614in}}%
\pgfpathlineto{\pgfqpoint{3.688642in}{1.123526in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{1.119462in}}%
\pgfpathlineto{\pgfqpoint{3.697261in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.112135in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{3.714499in}{1.107486in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{3.723118in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{3.727428in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{3.731737in}{1.101140in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{1.106646in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{1.109564in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{1.115827in}}%
\pgfpathlineto{\pgfqpoint{3.761903in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{3.779141in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{3.787760in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{1.091170in}}%
\pgfpathlineto{\pgfqpoint{3.813617in}{1.090271in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{3.822236in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{3.835165in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{1.091687in}}%
\pgfpathlineto{\pgfqpoint{3.848093in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{3.852402in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.090401in}}%
\pgfpathlineto{\pgfqpoint{3.861021in}{1.090236in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{1.093732in}}%
\pgfpathlineto{\pgfqpoint{3.873950in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{3.878259in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{1.089085in}}%
\pgfpathlineto{\pgfqpoint{3.895497in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.073362in}}%
\pgfpathlineto{\pgfqpoint{3.904116in}{1.071376in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{3.917045in}{1.084746in}}%
\pgfpathlineto{\pgfqpoint{3.921354in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{1.094492in}}%
\pgfpathlineto{\pgfqpoint{3.934282in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{3.942901in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.098119in}}%
\pgfpathlineto{\pgfqpoint{3.960139in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{3.968758in}{1.085061in}}%
\pgfpathlineto{\pgfqpoint{3.973068in}{1.088067in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{3.985996in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{4.011853in}{1.094048in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{4.024781in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{4.029091in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{4.033400in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{4.037710in}{1.109296in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{4.050638in}{1.087258in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{4.059257in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{4.072186in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{1.070813in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{1.072695in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{1.075385in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{1.077546in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{4.115280in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{4.123899in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{4.141137in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{1.091666in}}%
\pgfpathlineto{\pgfqpoint{4.149756in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{1.071435in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{1.083937in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.188542in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{4.197160in}{1.105333in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{4.223017in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{4.240255in}{1.081148in}}%
\pgfpathlineto{\pgfqpoint{4.244565in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{4.248874in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{1.080550in}}%
\pgfpathlineto{\pgfqpoint{4.257493in}{1.077661in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{4.296278in}{1.077383in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{4.313516in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.317826in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{1.108482in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{1.099152in}}%
\pgfpathlineto{\pgfqpoint{4.369539in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{4.373849in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{4.378158in}{1.075931in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.084111in}}%
\pgfpathlineto{\pgfqpoint{4.391087in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{4.404015in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{1.096764in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{1.084702in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{1.080469in}}%
\pgfpathlineto{\pgfqpoint{4.425563in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{1.075974in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{4.460038in}{1.083481in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{4.468657in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{4.468657in}{1.093919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594439in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{0.598748in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{0.603058in}{0.749995in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{0.611677in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{0.620296in}{0.938010in}}%
\pgfpathlineto{\pgfqpoint{0.624606in}{0.955316in}}%
\pgfpathlineto{\pgfqpoint{0.628915in}{0.963546in}}%
\pgfpathlineto{\pgfqpoint{0.633224in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{0.637534in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.963493in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.966597in}}%
\pgfpathlineto{\pgfqpoint{0.654772in}{0.976305in}}%
\pgfpathlineto{\pgfqpoint{0.659081in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{0.663391in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{0.998648in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{0.986838in}}%
\pgfpathlineto{\pgfqpoint{0.693557in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{0.702176in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{0.706485in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{0.710795in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{0.715105in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{0.723723in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{0.728033in}{0.967280in}}%
\pgfpathlineto{\pgfqpoint{0.732342in}{0.974646in}}%
\pgfpathlineto{\pgfqpoint{0.736652in}{0.979756in}}%
\pgfpathlineto{\pgfqpoint{0.740961in}{0.979156in}}%
\pgfpathlineto{\pgfqpoint{0.745271in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{0.749580in}{0.957264in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{0.766819in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.771128in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{0.775437in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{0.788366in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{0.792676in}{0.907794in}}%
\pgfpathlineto{\pgfqpoint{0.796985in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{0.801294in}{0.927889in}}%
\pgfpathlineto{\pgfqpoint{0.805603in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{0.822842in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{0.827151in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.831460in}{0.885154in}}%
\pgfpathlineto{\pgfqpoint{0.835770in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{0.840079in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{0.870246in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{0.878865in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{0.883174in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{0.891793in}{0.872474in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.876266in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{0.880100in}}%
\pgfpathlineto{\pgfqpoint{0.909031in}{0.883331in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{0.882704in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{0.921960in}{0.859917in}}%
\pgfpathlineto{\pgfqpoint{0.926269in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{0.782116in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.782518in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{0.774355in}}%
\pgfpathlineto{\pgfqpoint{0.969364in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{0.986602in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{0.990911in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{0.760294in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{0.775156in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{0.783219in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.785864in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.783175in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{0.776964in}}%
\pgfpathlineto{\pgfqpoint{1.042624in}{0.772242in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{1.064173in}{0.803079in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.802643in}}%
\pgfpathlineto{\pgfqpoint{1.094338in}{0.794151in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.777116in}}%
\pgfpathlineto{\pgfqpoint{1.111577in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{0.693699in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.727992in}}%
\pgfpathlineto{\pgfqpoint{1.141743in}{0.735246in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.738647in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.176219in}{0.783886in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.772282in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.726087in}}%
\pgfpathlineto{\pgfqpoint{1.193457in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.744305in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.760857in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.766011in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{0.799886in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.852444in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{0.912209in}}%
\pgfpathlineto{\pgfqpoint{1.262408in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{1.266718in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{0.985211in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{1.292574in}{1.009608in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{1.094359in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{1.318431in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{1.063430in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{1.097464in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{1.365835in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.094926in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{1.053019in}}%
\pgfpathlineto{\pgfqpoint{1.391692in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{1.400311in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{1.404621in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{1.122085in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{1.126554in}}%
\pgfpathlineto{\pgfqpoint{1.417549in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{1.119736in}}%
\pgfpathlineto{\pgfqpoint{1.430477in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{1.102900in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{1.099893in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{1.102612in}}%
\pgfpathlineto{\pgfqpoint{1.447715in}{1.110284in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.122285in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{1.138217in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.173375in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{1.477881in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{1.132720in}}%
\pgfpathlineto{\pgfqpoint{1.495120in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{1.499429in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.164170in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{1.512357in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{1.171371in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.172102in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.186449in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{1.178731in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{1.174299in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{1.568381in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{1.581309in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{1.585618in}{1.194812in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{1.594237in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{1.602856in}{1.188304in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{1.186394in}}%
\pgfpathlineto{\pgfqpoint{1.611475in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.615785in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{1.620094in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{1.217863in}}%
\pgfpathlineto{\pgfqpoint{1.633023in}{1.227592in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{1.237510in}}%
\pgfpathlineto{\pgfqpoint{1.650260in}{1.236038in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.229651in}}%
\pgfpathlineto{\pgfqpoint{1.663189in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{1.671808in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.203047in}}%
\pgfpathlineto{\pgfqpoint{1.689046in}{1.200029in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{1.203934in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{1.203402in}}%
\pgfpathlineto{\pgfqpoint{1.706284in}{1.201340in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{1.714903in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.719212in}{1.197631in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{1.191765in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{1.740759in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.215195in}}%
\pgfpathlineto{\pgfqpoint{1.770926in}{1.219942in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{1.788164in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.203362in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{1.204354in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{1.212228in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{1.217502in}}%
\pgfpathlineto{\pgfqpoint{1.831258in}{1.217533in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.201189in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{1.178774in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{1.865734in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{1.870044in}{1.169649in}}%
\pgfpathlineto{\pgfqpoint{1.874353in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.878663in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{1.882972in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{1.887282in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{1.895901in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{1.175907in}}%
\pgfpathlineto{\pgfqpoint{1.913139in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{1.175516in}}%
\pgfpathlineto{\pgfqpoint{1.930376in}{1.175580in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{1.173613in}}%
\pgfpathlineto{\pgfqpoint{1.938995in}{1.169751in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.947614in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{1.147879in}}%
\pgfpathlineto{\pgfqpoint{1.956233in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{1.126476in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{1.131689in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{1.142676in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{1.982090in}{1.165204in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{1.990709in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.116942in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.101778in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{1.104701in}}%
\pgfpathlineto{\pgfqpoint{2.025185in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{2.038114in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{1.112363in}}%
\pgfpathlineto{\pgfqpoint{2.051042in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{2.063970in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{2.068280in}{1.118399in}}%
\pgfpathlineto{\pgfqpoint{2.072589in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{1.115852in}}%
\pgfpathlineto{\pgfqpoint{2.098446in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{1.121862in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{1.121563in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{2.145850in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{1.149741in}}%
\pgfpathlineto{\pgfqpoint{2.154469in}{1.145584in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{1.147589in}}%
\pgfpathlineto{\pgfqpoint{2.163088in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{2.180326in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.158705in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.151247in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{1.087683in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{2.240659in}{1.081306in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.253587in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{2.262206in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{2.266515in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{1.073272in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{2.300991in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{2.305301in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{1.044236in}}%
\pgfpathlineto{\pgfqpoint{2.313920in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.008306in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.039248in}}%
\pgfpathlineto{\pgfqpoint{2.365633in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{2.374252in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{2.378562in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{2.382871in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{1.018034in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{2.404419in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{2.417347in}{1.010856in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{2.430276in}{1.040390in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{2.443204in}{1.052867in}}%
\pgfpathlineto{\pgfqpoint{2.447514in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.456133in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.464751in}{1.004714in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{1.006357in}}%
\pgfpathlineto{\pgfqpoint{2.473370in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{2.477680in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{2.481989in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{2.490608in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{2.503537in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{2.507846in}{1.099573in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{2.525084in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{2.533703in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{2.538012in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{2.563869in}{1.063604in}}%
\pgfpathlineto{\pgfqpoint{2.568179in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{1.044142in}}%
\pgfpathlineto{\pgfqpoint{2.581107in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{2.594036in}{0.989181in}}%
\pgfpathlineto{\pgfqpoint{2.598345in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{2.606964in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{2.615583in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{2.628511in}{0.964692in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{2.637130in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.988501in}}%
\pgfpathlineto{\pgfqpoint{2.654368in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{2.658678in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{2.671606in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{2.680225in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{2.688844in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{1.051980in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{2.719010in}{1.004898in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{1.009627in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{1.013756in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{2.736248in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{2.744867in}{1.037255in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{1.042995in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{2.775034in}{1.008521in}}%
\pgfpathlineto{\pgfqpoint{2.779343in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{1.010532in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{1.052821in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{2.822438in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{1.065454in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{2.835366in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{2.839676in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{2.852604in}{1.009007in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{1.012523in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{1.023988in}}%
\pgfpathlineto{\pgfqpoint{2.869842in}{1.050023in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{2.882770in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{1.066492in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{1.055672in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.047131in}}%
\pgfpathlineto{\pgfqpoint{2.908627in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.921556in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{2.925865in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{1.059687in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{1.055951in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{2.943103in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{2.947413in}{1.039900in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{0.994976in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{0.986652in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{2.981888in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{2.986198in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{2.990507in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{3.007745in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{3.020674in}{1.018372in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{1.024827in}}%
\pgfpathlineto{\pgfqpoint{3.033602in}{1.044080in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{1.049243in}}%
\pgfpathlineto{\pgfqpoint{3.046531in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{3.050840in}{1.034907in}}%
\pgfpathlineto{\pgfqpoint{3.055149in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{1.019315in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.011433in}}%
\pgfpathlineto{\pgfqpoint{3.081006in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.085316in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{3.089625in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{3.093935in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{1.028736in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{1.029200in}}%
\pgfpathlineto{\pgfqpoint{3.111173in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{3.115482in}{1.024602in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{3.124101in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{3.132720in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{3.137029in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{3.145648in}{1.014612in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{3.154267in}{1.009288in}}%
\pgfpathlineto{\pgfqpoint{3.158577in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{3.162886in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{3.167196in}{1.002718in}}%
\pgfpathlineto{\pgfqpoint{3.171505in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{3.184434in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{3.188743in}{0.956649in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{3.201672in}{0.966146in}}%
\pgfpathlineto{\pgfqpoint{3.205981in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{3.210291in}{0.983680in}}%
\pgfpathlineto{\pgfqpoint{3.214600in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{3.218910in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{3.227529in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{3.244766in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{3.253385in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{3.270623in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{3.274933in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{3.279242in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{3.283552in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{3.287861in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{0.996444in}}%
\pgfpathlineto{\pgfqpoint{3.305099in}{0.960776in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{0.940065in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{3.339575in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.008936in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{3.352503in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{3.356813in}{1.021588in}}%
\pgfpathlineto{\pgfqpoint{3.365432in}{1.000029in}}%
\pgfpathlineto{\pgfqpoint{3.369741in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.374051in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{3.382670in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{3.386979in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.949670in}}%
\pgfpathlineto{\pgfqpoint{3.395598in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{3.399908in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{3.412836in}{0.994155in}}%
\pgfpathlineto{\pgfqpoint{3.417145in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{1.001593in}}%
\pgfpathlineto{\pgfqpoint{3.425764in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{3.434383in}{0.977217in}}%
\pgfpathlineto{\pgfqpoint{3.438693in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{3.443002in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{3.447312in}{0.969060in}}%
\pgfpathlineto{\pgfqpoint{3.455931in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{3.460240in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{3.464550in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{3.468859in}{0.976712in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{3.486097in}{0.928504in}}%
\pgfpathlineto{\pgfqpoint{3.490407in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{0.914372in}}%
\pgfpathlineto{\pgfqpoint{3.499025in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{3.507644in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{3.516263in}{0.947512in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{0.939030in}}%
\pgfpathlineto{\pgfqpoint{3.524882in}{0.932755in}}%
\pgfpathlineto{\pgfqpoint{3.529192in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{3.533501in}{0.928824in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{3.542120in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{3.550739in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{0.943559in}}%
\pgfpathlineto{\pgfqpoint{3.559358in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{0.953236in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{0.954120in}}%
\pgfpathlineto{\pgfqpoint{3.572287in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{0.960814in}}%
\pgfpathlineto{\pgfqpoint{3.585215in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{3.602453in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{3.611072in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{3.619691in}{1.009977in}}%
\pgfpathlineto{\pgfqpoint{3.624000in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{0.983798in}}%
\pgfpathlineto{\pgfqpoint{3.632619in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{3.641238in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{3.645548in}{0.932288in}}%
\pgfpathlineto{\pgfqpoint{3.649857in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{3.654167in}{0.944517in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{0.976920in}}%
\pgfpathlineto{\pgfqpoint{3.680023in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{3.684333in}{1.008376in}}%
\pgfpathlineto{\pgfqpoint{3.688642in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{3.692952in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{3.697261in}{1.005408in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{1.004725in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{3.714499in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{0.990763in}}%
\pgfpathlineto{\pgfqpoint{3.727428in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{3.731737in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{3.740356in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{3.753285in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{3.761903in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{3.766213in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{3.770522in}{0.982150in}}%
\pgfpathlineto{\pgfqpoint{3.774832in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{3.779141in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{0.893304in}}%
\pgfpathlineto{\pgfqpoint{3.800689in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{3.804998in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{3.813617in}{0.878943in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{0.923228in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{3.835165in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{3.839474in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{3.843783in}{0.915376in}}%
\pgfpathlineto{\pgfqpoint{3.852402in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{3.861021in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{3.873950in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{3.878259in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{3.886878in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{3.891188in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{3.895497in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{0.878444in}}%
\pgfpathlineto{\pgfqpoint{3.904116in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{3.908426in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{3.917045in}{0.884217in}}%
\pgfpathlineto{\pgfqpoint{3.925664in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{3.929973in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{3.934282in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{3.938592in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{3.942901in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{3.947211in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{3.960139in}{0.902191in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{0.891153in}}%
\pgfpathlineto{\pgfqpoint{3.968758in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{3.973068in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{0.895303in}}%
\pgfpathlineto{\pgfqpoint{3.981687in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{3.985996in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{3.990306in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{3.998925in}{0.891137in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{4.007544in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{4.011853in}{0.888750in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{0.894818in}}%
\pgfpathlineto{\pgfqpoint{4.020472in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{4.024781in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{4.029091in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{4.033400in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{4.037710in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{0.909798in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{4.050638in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{4.059257in}{0.825193in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{4.072186in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{4.076495in}{0.907048in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{0.899677in}}%
\pgfpathlineto{\pgfqpoint{4.089424in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{4.093733in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{0.838811in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{4.110971in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{4.115280in}{0.863125in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{0.866350in}}%
\pgfpathlineto{\pgfqpoint{4.123899in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{4.141137in}{0.902405in}}%
\pgfpathlineto{\pgfqpoint{4.145447in}{0.904313in}}%
\pgfpathlineto{\pgfqpoint{4.149756in}{0.904521in}}%
\pgfpathlineto{\pgfqpoint{4.158375in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{4.162685in}{0.905954in}}%
\pgfpathlineto{\pgfqpoint{4.166994in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{4.171304in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{4.175613in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{0.895115in}}%
\pgfpathlineto{\pgfqpoint{4.184232in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{4.188542in}{0.915043in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{0.912673in}}%
\pgfpathlineto{\pgfqpoint{4.197160in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{4.210089in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{4.214398in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{0.835336in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{0.825544in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{4.240255in}{0.830491in}}%
\pgfpathlineto{\pgfqpoint{4.244565in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.248874in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{4.257493in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{0.806565in}}%
\pgfpathlineto{\pgfqpoint{4.270422in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{4.274731in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{4.287660in}{0.877607in}}%
\pgfpathlineto{\pgfqpoint{4.291969in}{0.899435in}}%
\pgfpathlineto{\pgfqpoint{4.296278in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{4.304897in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{4.309207in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{4.313516in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{4.317826in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{4.326445in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{0.875752in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{4.347992in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{4.352302in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.956285in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{4.369539in}{0.936546in}}%
\pgfpathlineto{\pgfqpoint{4.378158in}{0.901726in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.904381in}}%
\pgfpathlineto{\pgfqpoint{4.391087in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{4.395396in}{0.937695in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{0.942192in}}%
\pgfpathlineto{\pgfqpoint{4.404015in}{0.933776in}}%
\pgfpathlineto{\pgfqpoint{4.408325in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{4.412634in}{0.882358in}}%
\pgfpathlineto{\pgfqpoint{4.416944in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{4.421253in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{4.425563in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{4.434182in}{0.890167in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{0.891977in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{4.447110in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{4.464348in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{4.468657in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{4.468657in}{0.792919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470812in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592284in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055247in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055247in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055247in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518210in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518210in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518210in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981173in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.981173in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981173in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981173in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444136in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444136in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.444136in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.907099in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907099in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907099in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370062in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370062in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370062in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.370062in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833025in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833025in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833025in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295988in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.295988in}{1.958018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295988in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295988in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.632132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.632132in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.830056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.830056in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.027980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.027980in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.225904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.225904in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.423827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.423827in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.621751in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{1.523810in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.819675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.819675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.819675in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.553370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.572551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.588223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.601473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.612951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.623076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.691713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.726566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.770475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.786147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.799397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.810875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.968399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.984071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.997321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.122413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.147142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.166323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.195245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.285485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.364246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.379918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.393169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.404647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.414771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.483408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.542989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.562170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.577842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.591092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.602570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.716185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.740913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.760094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.810619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.879256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.914109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.938837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.958018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=1.196113in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mass flux [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.902462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.819129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.780240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.664196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.625307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{1.509263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=1.470374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eddington outflow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/5.E+1_4.5E-1_0.E-0_3.E+3/griddensity_0200_0400_0600_0800.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.593652in}{3.634242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.634242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{griddensity_0200_0400_0600_0800-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.954410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.330020in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=2.705630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.081240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=3.456849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.743892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 372]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{1.994242in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{griddensity_0200_0400_0600_0800-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.368282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{2.743892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.119502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.992673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.495112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=3.344868in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[ 745]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.500000in]{griddensity_0200_0400_0600_0800-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828730in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828730in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216165in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.216165in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.603600in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991036in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.991036in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626148in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674554in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712100in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742778in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768715in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791183in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811002in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945359in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013583in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061989in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099535in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130213in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156150in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178619in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198437in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332795in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401019in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449424in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486971in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517648in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543586in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566054in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585872in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720230in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788454in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836860in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874406in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905084in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931021in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953489in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973308in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.314021in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.376849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.752459in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.128069in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.503679in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070119in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358462in,y=1.879288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.166331in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi\) [\(\displaystyle \unit{\pi}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994509in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1117]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146667in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.500000in]{griddensity_0200_0400_0600_0800-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416534in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.416534in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803970in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803970in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191405in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191405in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578841in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.578841in,y=0.366501in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213953in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262358in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299905in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330582in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356520in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378988in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398806in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533164in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601388in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649794in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687340in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718018in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743955in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766423in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786242in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920600in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988823in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037229in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074776in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105453in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131391in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173677in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308035in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376259in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424665in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462211in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492889in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518826in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541294in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561113in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901826in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont r [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{0.790721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.166331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.541941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145729in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657924in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{0.415112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145729in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{1.917551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582314in,y=1.767307in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t = \unit[1489]{Myr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.851674in}{0.415112in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853333in}{0.417576in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=3.080000in]{griddensity_0200_0400_0600_0800-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.415112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.375981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.569640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.660034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.724169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.773916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.814563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.848929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.878698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.904956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{0.928445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=0.889314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.082974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.173367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.237502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.287250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.327896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.362262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.392031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.418289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.441778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.402648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.596307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.686701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.750836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.841229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.875595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.931623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{1.955112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=1.915981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.109640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.200034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.264169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.313916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.354563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.388929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.444956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.468445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.429314in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.713367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.777502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.827250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.902262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.932031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.958289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{2.981778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=2.942648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.226701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.290836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.340583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.381229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.415595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.445365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.471623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005674in}{3.495112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.054285in,y=3.455981in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366014in,y=1.955112in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851674in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{3.851674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{3.483080in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.415112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/accretionrate_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839096in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.842287in}{0.478119in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.533268in}}%
\pgfpathlineto{\pgfqpoint{0.855218in}{0.615184in}}%
\pgfpathlineto{\pgfqpoint{0.859528in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{0.868148in}{0.799330in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{0.881080in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{0.889701in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{0.894011in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{0.906942in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{0.911253in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{0.980181in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.932803in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{0.937115in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.941424in}{0.859515in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{1.142231in}}%
\pgfpathlineto{\pgfqpoint{0.954357in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{0.958665in}{1.341209in}}%
\pgfpathlineto{\pgfqpoint{0.962975in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{0.971597in}{1.348276in}}%
\pgfpathlineto{\pgfqpoint{0.980216in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{0.984528in}{1.202528in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{1.211649in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.001768in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{1.368911in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.377363in}}%
\pgfpathlineto{\pgfqpoint{1.027630in}{1.379644in}}%
\pgfpathlineto{\pgfqpoint{1.031940in}{1.376282in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.371049in}}%
\pgfpathlineto{\pgfqpoint{1.040561in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.450779in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{1.083665in}{1.277653in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{0.989575in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{1.105217in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{1.109527in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.126768in}{1.089912in}}%
\pgfpathlineto{\pgfqpoint{1.131079in}{1.140770in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.431385in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.534839in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.600155in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.637994in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{1.161251in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.778435in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.803792in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.819897in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{1.817570in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.808733in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.778196in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.772588in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.778542in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{1.781555in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.779810in}}%
\pgfpathlineto{\pgfqpoint{1.234526in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{1.782694in}}%
\pgfpathlineto{\pgfqpoint{1.247458in}{1.787099in}}%
\pgfpathlineto{\pgfqpoint{1.251768in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{1.256078in}{1.786205in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.792974in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.810910in}}%
\pgfpathlineto{\pgfqpoint{1.269009in}{1.833894in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.853003in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{1.290561in}{1.806627in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.761227in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.711347in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.307802in}{1.658600in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.747542in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{1.337975in}{1.826340in}}%
\pgfpathlineto{\pgfqpoint{1.342285in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{1.346596in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{1.355216in}{1.868797in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.873666in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.871600in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{1.376768in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{1.381078in}{1.831347in}}%
\pgfpathlineto{\pgfqpoint{1.385388in}{1.818336in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.810325in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.805539in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{1.789073in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{1.415561in}{1.761971in}}%
\pgfpathlineto{\pgfqpoint{1.419872in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{1.800373in}}%
\pgfpathlineto{\pgfqpoint{1.428492in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{1.432802in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{1.441423in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.608029in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.564862in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.481259in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{1.475906in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.480216in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.577113in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.576388in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{1.513635in}}%
\pgfpathlineto{\pgfqpoint{1.501768in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{1.506078in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.781012in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.788019in}}%
\pgfpathlineto{\pgfqpoint{1.531940in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.791731in}}%
\pgfpathlineto{\pgfqpoint{1.540561in}{1.805068in}}%
\pgfpathlineto{\pgfqpoint{1.544871in}{1.825006in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{1.841486in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{1.834284in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.859710in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{1.958657in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.952487in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.941860in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{1.932895in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.931069in}}%
\pgfpathlineto{\pgfqpoint{1.622457in}{1.937359in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{1.959908in}}%
\pgfpathlineto{\pgfqpoint{1.635388in}{1.967821in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.969635in}}%
\pgfpathlineto{\pgfqpoint{1.644009in}{1.965076in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.922871in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.926407in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{1.931426in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{1.695733in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{1.704354in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{1.717285in}{1.803612in}}%
\pgfpathlineto{\pgfqpoint{1.721595in}{1.798542in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{1.809490in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{1.828190in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.855013in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{1.858683in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.756078in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.866407in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{1.855636in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{1.839915in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{1.790561in}{1.817069in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{1.799150in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{1.785311in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.782433in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.805399in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{1.825043in}{1.787779in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{1.760066in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.749794in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.731953in}}%
\pgfpathlineto{\pgfqpoint{1.850906in}{1.725008in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.719475in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.872458in}{1.688594in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.699335in}}%
\pgfpathlineto{\pgfqpoint{1.898320in}{1.742919in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{1.766062in}}%
\pgfpathlineto{\pgfqpoint{1.911251in}{1.775891in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.780705in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{1.928492in}{1.747456in}}%
\pgfpathlineto{\pgfqpoint{1.932802in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{1.708415in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{1.686179in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{1.672416in}}%
\pgfpathlineto{\pgfqpoint{1.954354in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.958664in}{1.658690in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.971595in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{1.691165in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{1.997457in}{1.652806in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.582084in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{2.023319in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{2.031940in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.649046in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.643637in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{1.626736in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.573595in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{2.062113in}{1.544951in}}%
\pgfpathlineto{\pgfqpoint{2.066424in}{1.549869in}}%
\pgfpathlineto{\pgfqpoint{2.070734in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{2.075043in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{2.079354in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{2.083664in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{2.092285in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{1.590058in}}%
\pgfpathlineto{\pgfqpoint{2.105216in}{1.601194in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.583670in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.135388in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.602868in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{1.590870in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{1.571592in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.543227in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.519986in}}%
\pgfpathlineto{\pgfqpoint{2.169871in}{1.518979in}}%
\pgfpathlineto{\pgfqpoint{2.174182in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{2.191423in}{1.627890in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{1.615709in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.572353in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.557919in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{2.238837in}{1.482127in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{1.493579in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{1.556563in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{2.273319in}{1.551236in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{2.281941in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{2.286251in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{2.320733in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{1.486462in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{1.481673in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{2.342285in}{1.471634in}}%
\pgfpathlineto{\pgfqpoint{2.346595in}{1.482054in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{1.532316in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.554089in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{1.565750in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{1.554176in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{1.525223in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.454219in}}%
\pgfpathlineto{\pgfqpoint{2.406940in}{1.435391in}}%
\pgfpathlineto{\pgfqpoint{2.411250in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.473873in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.535869in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{1.544186in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{1.537035in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{1.542797in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.578589in}}%
\pgfpathlineto{\pgfqpoint{2.458665in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{2.462975in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{2.467285in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{2.480216in}{1.569795in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{2.488837in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.514699in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{1.567066in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.594998in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{1.589065in}}%
\pgfpathlineto{\pgfqpoint{2.553492in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{2.557802in}{1.618015in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{2.570733in}{1.689481in}}%
\pgfpathlineto{\pgfqpoint{2.575043in}{1.683898in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{2.583664in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.632736in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{1.647898in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{1.630473in}}%
\pgfpathlineto{\pgfqpoint{2.635388in}{1.625024in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.613846in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.588721in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{1.571982in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{1.548827in}}%
\pgfpathlineto{\pgfqpoint{2.674182in}{1.491462in}}%
\pgfpathlineto{\pgfqpoint{2.678493in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.469692in}}%
\pgfpathlineto{\pgfqpoint{2.687112in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{2.691423in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{2.695735in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{2.700044in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{1.544467in}}%
\pgfpathlineto{\pgfqpoint{2.708664in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{1.576697in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{2.725906in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{2.730216in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{2.734526in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{2.747457in}{1.577712in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{1.568817in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{1.571151in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{1.571804in}}%
\pgfpathlineto{\pgfqpoint{2.781940in}{1.569471in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.553933in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.547543in}}%
\pgfpathlineto{\pgfqpoint{2.799181in}{1.547357in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.557846in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{1.560951in}}%
\pgfpathlineto{\pgfqpoint{2.820733in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{2.825044in}{1.559627in}}%
\pgfpathlineto{\pgfqpoint{2.829354in}{1.561635in}}%
\pgfpathlineto{\pgfqpoint{2.833664in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{1.575767in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{2.850905in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.855216in}{1.501746in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{1.431892in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.872458in}{1.266103in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{1.291154in}}%
\pgfpathlineto{\pgfqpoint{2.881079in}{1.327515in}}%
\pgfpathlineto{\pgfqpoint{2.885389in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{2.894011in}{1.377362in}}%
\pgfpathlineto{\pgfqpoint{2.898320in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{1.372907in}}%
\pgfpathlineto{\pgfqpoint{2.906940in}{1.361704in}}%
\pgfpathlineto{\pgfqpoint{2.911251in}{1.347412in}}%
\pgfpathlineto{\pgfqpoint{2.915560in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{1.339539in}}%
\pgfpathlineto{\pgfqpoint{2.924181in}{1.355894in}}%
\pgfpathlineto{\pgfqpoint{2.928493in}{1.380672in}}%
\pgfpathlineto{\pgfqpoint{2.932803in}{1.400772in}}%
\pgfpathlineto{\pgfqpoint{2.937112in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{2.941423in}{1.384227in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{1.312344in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{1.302033in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{1.335721in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{2.975905in}{1.339909in}}%
\pgfpathlineto{\pgfqpoint{2.980215in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{2.988836in}{1.315667in}}%
\pgfpathlineto{\pgfqpoint{2.993146in}{1.335282in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{3.010388in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{3.014698in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{3.019010in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{3.023319in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{3.027629in}{1.394595in}}%
\pgfpathlineto{\pgfqpoint{3.031940in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{3.036252in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{1.401612in}}%
\pgfpathlineto{\pgfqpoint{3.044871in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{1.418928in}}%
\pgfpathlineto{\pgfqpoint{3.057803in}{1.416951in}}%
\pgfpathlineto{\pgfqpoint{3.062112in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{1.404434in}}%
\pgfpathlineto{\pgfqpoint{3.075043in}{1.390136in}}%
\pgfpathlineto{\pgfqpoint{3.083664in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{1.333495in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{3.113836in}{1.364681in}}%
\pgfpathlineto{\pgfqpoint{3.118147in}{1.367330in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{3.135388in}{1.442955in}}%
\pgfpathlineto{\pgfqpoint{3.139699in}{1.439757in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.418182in}}%
\pgfpathlineto{\pgfqpoint{3.148319in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{3.152630in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{1.294088in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{1.316121in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{1.351497in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{1.375617in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{1.385494in}}%
\pgfpathlineto{\pgfqpoint{3.182802in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{3.191423in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{3.195732in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{1.375364in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{3.208665in}{1.369536in}}%
\pgfpathlineto{\pgfqpoint{3.212975in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{3.217285in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{3.225906in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{3.234526in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{3.238836in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.378520in}}%
\pgfpathlineto{\pgfqpoint{3.251768in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{3.256079in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{3.260389in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{3.264700in}{1.351798in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{1.474925in}}%
\pgfpathlineto{\pgfqpoint{3.281940in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{3.286250in}{1.492472in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{3.294870in}{1.426155in}}%
\pgfpathlineto{\pgfqpoint{3.299181in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{3.303492in}{1.323745in}}%
\pgfpathlineto{\pgfqpoint{3.307802in}{1.305225in}}%
\pgfpathlineto{\pgfqpoint{3.312112in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{3.320733in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{3.325043in}{1.394653in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{3.333665in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{3.346595in}{1.425155in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{1.428091in}}%
\pgfpathlineto{\pgfqpoint{3.355215in}{1.411461in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{3.368147in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{3.372457in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{3.376767in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{3.385388in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{3.389699in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{3.394008in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{3.398319in}{1.209379in}}%
\pgfpathlineto{\pgfqpoint{3.402631in}{1.245489in}}%
\pgfpathlineto{\pgfqpoint{3.411251in}{1.342970in}}%
\pgfpathlineto{\pgfqpoint{3.415561in}{1.370605in}}%
\pgfpathlineto{\pgfqpoint{3.419871in}{1.370711in}}%
\pgfpathlineto{\pgfqpoint{3.424181in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{3.432802in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{3.437112in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{3.450043in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{3.467285in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{3.471596in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{3.484526in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{3.488836in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{3.497457in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{1.442905in}}%
\pgfpathlineto{\pgfqpoint{3.510389in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{3.514698in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{1.436548in}}%
\pgfpathlineto{\pgfqpoint{3.523319in}{1.444350in}}%
\pgfpathlineto{\pgfqpoint{3.527629in}{1.449664in}}%
\pgfpathlineto{\pgfqpoint{3.531939in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{3.540560in}{1.448803in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.441642in}}%
\pgfpathlineto{\pgfqpoint{3.549181in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{1.442657in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{1.544147in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{1.564919in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{1.461334in}}%
\pgfpathlineto{\pgfqpoint{3.592285in}{1.412044in}}%
\pgfpathlineto{\pgfqpoint{3.596596in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{1.378664in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{1.369189in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{3.622457in}{1.351569in}}%
\pgfpathlineto{\pgfqpoint{3.626767in}{1.335807in}}%
\pgfpathlineto{\pgfqpoint{3.631077in}{1.317641in}}%
\pgfpathlineto{\pgfqpoint{3.635388in}{1.308426in}}%
\pgfpathlineto{\pgfqpoint{3.639699in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{3.648319in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{3.652630in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{1.263977in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{1.266250in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{1.275505in}}%
\pgfpathlineto{\pgfqpoint{3.691422in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{3.717284in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{3.738836in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.326584in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{3.756079in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{3.760388in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{3.769009in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{3.773320in}{1.289351in}}%
\pgfpathlineto{\pgfqpoint{3.777629in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{3.786250in}{1.417333in}}%
\pgfpathlineto{\pgfqpoint{3.790560in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{1.478047in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{3.816423in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{1.397376in}}%
\pgfpathlineto{\pgfqpoint{3.825043in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{1.445721in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{3.842284in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{3.846595in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{3.850905in}{1.384755in}}%
\pgfpathlineto{\pgfqpoint{3.855216in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.859526in}{1.315987in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{1.348586in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.312958in}}%
\pgfpathlineto{\pgfqpoint{3.889698in}{1.281234in}}%
\pgfpathlineto{\pgfqpoint{3.894009in}{1.252324in}}%
\pgfpathlineto{\pgfqpoint{3.898320in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{3.902631in}{1.288852in}}%
\pgfpathlineto{\pgfqpoint{3.906940in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{1.385754in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{3.919870in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{1.413748in}}%
\pgfpathlineto{\pgfqpoint{3.932802in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{3.937112in}{1.403753in}}%
\pgfpathlineto{\pgfqpoint{3.941422in}{1.372061in}}%
\pgfpathlineto{\pgfqpoint{3.945732in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{3.950042in}{1.258300in}}%
\pgfpathlineto{\pgfqpoint{3.954354in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{3.958664in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{3.962975in}{1.224801in}}%
\pgfpathlineto{\pgfqpoint{3.967284in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{3.984526in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{3.988837in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{3.993146in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{3.997456in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{1.199337in}}%
\pgfpathlineto{\pgfqpoint{4.014698in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.159505in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{4.027629in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.031940in}{1.211038in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{1.292871in}}%
\pgfpathlineto{\pgfqpoint{4.044871in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{4.057802in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{4.066422in}{1.193362in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{1.233912in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{1.312471in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{1.218417in}}%
\pgfpathlineto{\pgfqpoint{4.105216in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{4.109526in}{1.171318in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{4.122457in}{1.201841in}}%
\pgfpathlineto{\pgfqpoint{4.126766in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{4.131078in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{4.135390in}{1.153004in}}%
\pgfpathlineto{\pgfqpoint{4.139700in}{1.087412in}}%
\pgfpathlineto{\pgfqpoint{4.148321in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{4.152631in}{0.862997in}}%
\pgfpathlineto{\pgfqpoint{4.156940in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{0.800953in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{4.169872in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{4.174185in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{4.182803in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{4.187113in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{4.204355in}{0.982676in}}%
\pgfpathlineto{\pgfqpoint{4.208665in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{4.212975in}{1.037916in}}%
\pgfpathlineto{\pgfqpoint{4.221594in}{1.095031in}}%
\pgfpathlineto{\pgfqpoint{4.225905in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.116958in}}%
\pgfpathlineto{\pgfqpoint{4.234526in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{4.238836in}{1.066076in}}%
\pgfpathlineto{\pgfqpoint{4.251768in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{4.256079in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{4.260389in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{4.264698in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{4.269008in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{0.946962in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{0.988506in}}%
\pgfpathlineto{\pgfqpoint{4.294871in}{1.173631in}}%
\pgfpathlineto{\pgfqpoint{4.299181in}{1.213031in}}%
\pgfpathlineto{\pgfqpoint{4.303490in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{1.273198in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{4.316422in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{4.320732in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{4.325042in}{1.287938in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{4.333663in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{4.337973in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{1.254659in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{4.363836in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{4.368146in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{4.372456in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{4.389698in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{4.394010in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{4.398321in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{4.402630in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{4.411252in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{4.415561in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{4.419871in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{4.424182in}{0.968035in}}%
\pgfpathlineto{\pgfqpoint{4.428490in}{0.970263in}}%
\pgfpathlineto{\pgfqpoint{4.432802in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{4.437113in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{4.441422in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{4.450043in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.054939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.156055in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{1.552445in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{1.688616in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{1.787958in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{1.920846in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{1.929734in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{1.931459in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.931778in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.930523in}}%
\pgfpathlineto{\pgfqpoint{0.656939in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.928366in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.934662in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.969046in}}%
\pgfpathlineto{\pgfqpoint{0.682801in}{1.971390in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.969862in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{1.965676in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.956576in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.921471in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.928602in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{0.725906in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{0.730216in}{1.968293in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{0.743147in}{1.954927in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{0.751768in}{1.963071in}}%
\pgfpathlineto{\pgfqpoint{0.756078in}{1.975096in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.985128in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.990641in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{1.978383in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.966048in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{0.790561in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.963437in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.963542in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{0.816423in}{1.930205in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.923159in}}%
\pgfpathlineto{\pgfqpoint{0.825044in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{0.829354in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.941451in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.951389in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{0.850906in}{1.941932in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.937172in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.936790in}}%
\pgfpathlineto{\pgfqpoint{0.863837in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.959233in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{1.964269in}}%
\pgfpathlineto{\pgfqpoint{0.881078in}{1.963267in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{1.947141in}}%
\pgfpathlineto{\pgfqpoint{0.898320in}{1.941165in}}%
\pgfpathlineto{\pgfqpoint{0.902630in}{1.934434in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{1.930714in}}%
\pgfpathlineto{\pgfqpoint{0.911251in}{1.932876in}}%
\pgfpathlineto{\pgfqpoint{0.915561in}{1.938277in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.936216in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{1.923492in}}%
\pgfpathlineto{\pgfqpoint{0.932803in}{1.906529in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.892731in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{1.887887in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{1.890170in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{1.897117in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{1.913784in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.920639in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{1.922964in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{1.920692in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.912559in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{1.014699in}{1.917640in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{1.922698in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.936182in}}%
\pgfpathlineto{\pgfqpoint{1.031940in}{1.940085in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.940103in}}%
\pgfpathlineto{\pgfqpoint{1.040561in}{1.937747in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{1.049182in}{1.941384in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.960434in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.959073in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.947592in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.930879in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.939787in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.940844in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.937517in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.935619in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.942319in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.940530in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{1.165561in}{1.883699in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.871142in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.866085in}}%
\pgfpathlineto{\pgfqpoint{1.178492in}{1.867848in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.874460in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.885049in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.925903in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.931959in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.922143in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.902668in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.877000in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{1.846093in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{1.867655in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.875671in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{1.878884in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.862817in}}%
\pgfpathlineto{\pgfqpoint{1.269009in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.849191in}}%
\pgfpathlineto{\pgfqpoint{1.281940in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.851287in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.871264in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.875459in}}%
\pgfpathlineto{\pgfqpoint{1.307802in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.866092in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.840403in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.840331in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.841684in}}%
\pgfpathlineto{\pgfqpoint{1.342285in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{1.346595in}{1.833540in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.831499in}}%
\pgfpathlineto{\pgfqpoint{1.355216in}{1.840743in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.871711in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.856888in}}%
\pgfpathlineto{\pgfqpoint{1.385388in}{1.860376in}}%
\pgfpathlineto{\pgfqpoint{1.389699in}{1.861909in}}%
\pgfpathlineto{\pgfqpoint{1.394009in}{1.857313in}}%
\pgfpathlineto{\pgfqpoint{1.398320in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{1.415561in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{1.419871in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.799409in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.809902in}}%
\pgfpathlineto{\pgfqpoint{1.437113in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{1.441423in}{1.838692in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.838723in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.832542in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{1.808692in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.765556in}}%
\pgfpathlineto{\pgfqpoint{1.475906in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{1.480216in}{1.766458in}}%
\pgfpathlineto{\pgfqpoint{1.484526in}{1.777950in}}%
\pgfpathlineto{\pgfqpoint{1.488837in}{1.791277in}}%
\pgfpathlineto{\pgfqpoint{1.493147in}{1.800488in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{1.501768in}{1.792177in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{1.761983in}}%
\pgfpathlineto{\pgfqpoint{1.514699in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{1.751963in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.754725in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{1.531940in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{1.536250in}{1.719123in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.687141in}}%
\pgfpathlineto{\pgfqpoint{1.544871in}{1.658361in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.654616in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{1.737517in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{1.583665in}{1.715123in}}%
\pgfpathlineto{\pgfqpoint{1.587975in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{1.715738in}}%
\pgfpathlineto{\pgfqpoint{1.605216in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.659558in}}%
\pgfpathlineto{\pgfqpoint{1.622457in}{1.650850in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.654739in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{1.677102in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{1.644009in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{1.648319in}{1.663150in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.674182in}{1.599305in}}%
\pgfpathlineto{\pgfqpoint{1.678492in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{1.682803in}{1.575198in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{1.691423in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{1.695733in}{1.527397in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.534227in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.547751in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.562972in}}%
\pgfpathlineto{\pgfqpoint{1.717285in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{1.725906in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.526875in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.539861in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{1.747459in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{1.756078in}{1.542210in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.561311in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{1.786251in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{1.790561in}{1.580379in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{1.584075in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{1.544072in}}%
\pgfpathlineto{\pgfqpoint{1.812113in}{1.528519in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{1.825044in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.579529in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{1.842285in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{1.859526in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{1.507465in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.500852in}}%
\pgfpathlineto{\pgfqpoint{1.872457in}{1.495159in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.494182in}}%
\pgfpathlineto{\pgfqpoint{1.885388in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.496618in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.487575in}}%
\pgfpathlineto{\pgfqpoint{1.898319in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.440209in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{1.483247in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.497082in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{1.505689in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.510768in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{1.494972in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{1.958664in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.461506in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{1.971595in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{1.496104in}}%
\pgfpathlineto{\pgfqpoint{2.031940in}{1.494129in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.456672in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{1.428931in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{1.404390in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.393379in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{2.070733in}{1.534846in}}%
\pgfpathlineto{\pgfqpoint{2.075044in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{2.079354in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{2.083664in}{1.544045in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{1.525366in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{1.520591in}}%
\pgfpathlineto{\pgfqpoint{2.096595in}{1.539509in}}%
\pgfpathlineto{\pgfqpoint{2.105216in}{1.604168in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{1.640677in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{1.663832in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.700587in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{1.716591in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{2.174181in}{1.829891in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.866447in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.897928in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.965658in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{1.972529in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{1.983081in}}%
\pgfpathlineto{\pgfqpoint{2.221595in}{1.998882in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.082857in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.120268in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.134745in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.144575in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.180466in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.229992in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.223269in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.212695in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.205289in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.204613in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{2.212419in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{2.216320in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.220210in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{2.239587in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.246031in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{2.261249in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.266261in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.265308in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{2.257143in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.244630in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.242094in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.253734in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.263857in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.271795in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.284487in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.294448in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.300133in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.314696in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.345496in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.352497in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{2.355278in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.353114in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{2.341240in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.339530in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.343579in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.357402in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{2.361624in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.359641in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.356497in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{2.354209in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.354526in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.358098in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.370106in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.372121in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.368258in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.361534in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.358872in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.364390in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.374789in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{2.383702in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.387486in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.378552in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.355811in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{2.349416in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.352966in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{2.382273in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.397113in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.406805in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.404619in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.401137in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.400226in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.402124in}}%
\pgfpathlineto{\pgfqpoint{2.644007in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.410417in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.413554in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.413465in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{2.406609in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.410713in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.415568in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.419726in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.422002in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.434333in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.434470in}}%
\pgfpathlineto{\pgfqpoint{2.721593in}{2.436409in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.435951in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.433287in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.429126in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.428422in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{2.441195in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.444708in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.440553in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.435132in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{2.439513in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.452436in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.467721in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{2.480963in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.489804in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.492103in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.485672in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.475943in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.467151in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.484754in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.499891in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.511618in}}%
\pgfpathlineto{\pgfqpoint{2.846593in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.512609in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{2.859524in}{2.489866in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.476617in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.478876in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.481387in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.484886in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.495334in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{2.504590in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.504367in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.501644in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.491810in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.490379in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.493880in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.500361in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.506148in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.508987in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.510065in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{2.511934in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.514344in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{2.517674in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.520187in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.523417in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.524781in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.521386in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.512494in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.487447in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.476731in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.468267in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.461717in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{2.457722in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.457687in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.462180in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.479095in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.486972in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.501437in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.504921in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.502288in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.488294in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.484995in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.482779in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.482005in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.492892in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{2.503958in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.530762in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{2.538443in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.540658in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.540726in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.542522in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.546352in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.548539in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{2.545279in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.536129in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.524350in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.514730in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.510818in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.513144in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.519114in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.525001in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.518459in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.505031in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.471770in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.462637in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.463684in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.473713in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.487542in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.499345in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.505593in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.503432in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.502150in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.505091in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{2.510537in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.513051in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.508238in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.485128in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{3.273317in}{2.487950in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.517537in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{2.530851in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.539289in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{2.540747in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{2.534559in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.511661in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{2.506040in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.508365in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.523498in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.528323in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.529620in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.532067in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{2.532014in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.528038in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.522447in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.518818in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.518953in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.529568in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.534297in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.543565in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.543522in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.537982in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.510401in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.506121in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.504099in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{2.503143in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.503292in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.505633in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.517315in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.523940in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.520497in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{3.475903in}{2.505024in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.499504in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.501281in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.501876in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{2.500822in}}%
\pgfpathlineto{\pgfqpoint{3.501765in}{2.501465in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.507479in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.527947in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.531180in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.525527in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.512648in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{2.481560in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.470283in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.462739in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.457217in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.452699in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.450299in}}%
\pgfpathlineto{\pgfqpoint{3.562110in}{2.451976in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.458036in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.484990in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.489650in}}%
\pgfpathlineto{\pgfqpoint{3.587972in}{2.488754in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.484201in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.480495in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{2.479790in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.480137in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.479900in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{2.480877in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.485332in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{2.491696in}}%
\pgfpathlineto{\pgfqpoint{3.626765in}{2.494913in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.490035in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{2.475187in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.431088in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.416353in}}%
\pgfpathlineto{\pgfqpoint{3.652627in}{2.412373in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.418147in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{2.430200in}}%
\pgfpathlineto{\pgfqpoint{3.665558in}{2.443824in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.454851in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.461087in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.462036in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.458247in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{2.443882in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.451692in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.456881in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.456826in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.449462in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{2.447918in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.438743in}}%
\pgfpathlineto{\pgfqpoint{3.751765in}{2.410087in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.402533in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.403876in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{2.412024in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.422802in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.432055in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.439573in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{2.445500in}}%
\pgfpathlineto{\pgfqpoint{3.803489in}{2.448809in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{2.455603in}}%
\pgfpathlineto{\pgfqpoint{3.816420in}{2.452525in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.443378in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.432622in}}%
\pgfpathlineto{\pgfqpoint{3.829351in}{2.427659in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.432330in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.442711in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.451744in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.455750in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.455031in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.450265in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.406520in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.391788in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{2.384861in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.386258in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{2.394442in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.426192in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{2.469902in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.486342in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.493160in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.489223in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.476550in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.443742in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.434163in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{3.941420in}{2.439166in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.454016in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{2.453707in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.446768in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.437836in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.433684in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{3.980213in}{2.445695in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.440015in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{2.428522in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.419755in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{2.422488in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{4.014696in}{2.496736in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.507879in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.513232in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.514949in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.514770in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{2.513493in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.510748in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.503697in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.500793in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.499406in}}%
\pgfpathlineto{\pgfqpoint{4.066420in}{2.499478in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.499120in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.496424in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.491553in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.480128in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{2.473396in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{2.458811in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.454475in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{4.118144in}{2.449410in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.447872in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.447731in}}%
\pgfpathlineto{\pgfqpoint{4.131075in}{2.450603in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.463380in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.465233in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.460640in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.453581in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.451081in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.456071in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{2.464071in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.469145in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.470174in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.469402in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.466913in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.460019in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{2.448628in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.438614in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.437662in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{2.446983in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.459701in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.467314in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{2.464773in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.451563in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{2.412724in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.400296in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.392817in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{2.384463in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.374158in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{2.378820in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.401279in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{2.443432in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.450647in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{2.447757in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{2.435594in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{2.366544in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.351695in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.350215in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.359829in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{2.387356in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.397038in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.403047in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.407853in}}%
\pgfpathlineto{\pgfqpoint{4.333661in}{2.415390in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{2.427615in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.441673in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.451931in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.454439in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.448795in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.437122in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.423030in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.411613in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.408413in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.416253in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.432950in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.452924in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.470812in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.483364in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.486765in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.463076in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.445252in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.402784in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.387736in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{2.388953in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.408302in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.436617in}}%
\pgfpathlineto{\pgfqpoint{4.445730in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.477679in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{4.458661in}{2.477148in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.457484in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.457484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.610388in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{1.746651in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{1.844416in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{1.908421in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{1.945047in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{1.967681in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.964880in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{1.962026in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.962387in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.963367in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.955562in}}%
\pgfpathlineto{\pgfqpoint{0.669870in}{1.946049in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{1.948181in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.974453in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.991767in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{2.006329in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{2.048604in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{2.061452in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{2.059923in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{2.045958in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{2.046689in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.058778in}}%
\pgfpathlineto{\pgfqpoint{0.756078in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{2.045504in}}%
\pgfpathlineto{\pgfqpoint{0.764699in}{2.036423in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{2.037463in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.048442in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{2.060758in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{2.066829in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{2.065613in}}%
\pgfpathlineto{\pgfqpoint{0.790561in}{2.061238in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{2.057773in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.056081in}}%
\pgfpathlineto{\pgfqpoint{0.803492in}{2.056073in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{2.059010in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{0.829354in}{2.113710in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{2.119166in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{2.116194in}}%
\pgfpathlineto{\pgfqpoint{0.842285in}{2.104157in}}%
\pgfpathlineto{\pgfqpoint{0.850906in}{2.065921in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{2.053291in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.050440in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{2.059436in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.065823in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.088143in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{2.100141in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.106561in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.110791in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{2.109115in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.086008in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{2.073771in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.068657in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{2.071432in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{2.079764in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{2.090434in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{2.102348in}}%
\pgfpathlineto{\pgfqpoint{0.950044in}{2.100449in}}%
\pgfpathlineto{\pgfqpoint{0.954354in}{2.097563in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{2.096883in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{2.096518in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.092614in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.066085in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{2.064093in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{1.006078in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{2.061547in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.054721in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.053528in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.068086in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.085609in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.087514in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{2.055492in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{2.046289in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.043051in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.044883in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{2.054611in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{2.057259in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.056191in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{2.056259in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{2.058681in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.060009in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{2.063757in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.069023in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.073185in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{2.073904in}}%
\pgfpathlineto{\pgfqpoint{1.161249in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.067376in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.178492in}{2.059718in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{2.029265in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{2.010641in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.983267in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.978366in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.984066in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.993975in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{2.023423in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.090287in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.089492in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.101562in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.173605in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{2.195818in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.220612in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.242642in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.257583in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.264128in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.263965in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.260576in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.264098in}}%
\pgfpathlineto{\pgfqpoint{1.325042in}{2.271273in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.289648in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.296241in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.297924in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.293887in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.286362in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.281281in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.284857in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.297154in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.311930in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.323566in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.330673in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.333753in}}%
\pgfpathlineto{\pgfqpoint{1.385388in}{2.332918in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.329666in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.328966in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{2.336076in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.351003in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.368747in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.383980in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.393690in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.397208in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.395375in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.389848in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.383387in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{2.379848in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.385453in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{2.367503in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.345034in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{1.475904in}{2.229819in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.144599in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.108277in}}%
\pgfpathlineto{\pgfqpoint{1.488835in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.291112in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.376496in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.405385in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.428677in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.426209in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.409153in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.407374in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.408445in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{2.407616in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.397578in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.352991in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.341264in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.346924in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.365070in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.389972in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.463985in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.471167in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.445615in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.421400in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{2.399690in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.388057in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.390542in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.405286in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.446695in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.462559in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.470334in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.468328in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.448809in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.447178in}}%
\pgfpathlineto{\pgfqpoint{1.665559in}{2.455791in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.480953in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.489724in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.494269in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.492457in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.466287in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.445007in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.398431in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.405104in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.499194in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.519458in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.531345in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.536037in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.536014in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.532343in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.522978in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.505593in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.458183in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{1.777628in}{2.435761in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.447687in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.459100in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.528613in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.540593in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.528918in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.504943in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.477164in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.460382in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.489306in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.516285in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.536963in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.548641in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.559182in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.567833in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{1.876766in}{2.585059in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{2.567749in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.566474in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.593581in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.600358in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.602936in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.599584in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.588925in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{2.573025in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.559299in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.556522in}}%
\pgfpathlineto{\pgfqpoint{1.941421in}{2.565976in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.580308in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.592788in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.603336in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.628617in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.639164in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.643940in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.644278in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.643032in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.640231in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.633310in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.607678in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.598046in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.595810in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.600410in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{2.609772in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.621371in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.631789in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{2.638391in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{2.653035in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.673417in}}%
\pgfpathlineto{\pgfqpoint{2.053490in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.685506in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.685054in}}%
\pgfpathlineto{\pgfqpoint{2.066421in}{2.681153in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.676664in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.674490in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{2.675247in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.679865in}}%
\pgfpathlineto{\pgfqpoint{2.092283in}{2.682428in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{2.691713in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.693397in}}%
\pgfpathlineto{\pgfqpoint{2.118145in}{2.694484in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.697035in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.702424in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.714663in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.718051in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.722854in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.722950in}}%
\pgfpathlineto{\pgfqpoint{2.165559in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.714353in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.707635in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{2.704730in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.707443in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.718992in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.722683in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.741426in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.744448in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.747075in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.748915in}}%
\pgfpathlineto{\pgfqpoint{2.256076in}{2.749836in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{2.269007in}{2.748728in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.750115in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.750772in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.746397in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.745063in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.743100in}}%
\pgfpathlineto{\pgfqpoint{2.303490in}{2.740420in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.738264in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.738748in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{2.743275in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.758074in}}%
\pgfpathlineto{\pgfqpoint{2.329352in}{2.763005in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.765537in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.766459in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{2.765310in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.760446in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.750869in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{2.737962in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.726353in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.763163in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{2.774059in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.778512in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{2.394007in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.772498in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.769902in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.762085in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.757245in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.756133in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.762589in}}%
\pgfpathlineto{\pgfqpoint{2.454352in}{2.765683in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.776930in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{2.780486in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.780256in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.777115in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.753406in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.744389in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{2.733440in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.709571in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{2.702157in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.702682in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.712031in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.757895in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.767014in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.771032in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.771187in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.769079in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{2.763114in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.761749in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.762149in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.762440in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.759812in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.751349in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.748957in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{2.750934in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.758143in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.768044in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.775613in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.776299in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{2.754343in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.723099in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.682437in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.675428in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.675325in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.690657in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.697731in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{2.707239in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.720789in}}%
\pgfpathlineto{\pgfqpoint{2.695731in}{2.756096in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.769172in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{2.708662in}{2.775709in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.773382in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.768843in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.769277in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.773872in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.773620in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{2.769063in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{2.759335in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.744689in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{2.727339in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.712150in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.705220in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.709508in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.721814in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.735493in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{2.744928in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.746917in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.739974in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{2.724329in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.683202in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.672292in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.673445in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.688438in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.677270in}}%
\pgfpathlineto{\pgfqpoint{2.833662in}{2.659760in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.644036in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.636473in}}%
\pgfpathlineto{\pgfqpoint{2.846593in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.642075in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{2.649967in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.700097in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.709303in}}%
\pgfpathlineto{\pgfqpoint{2.885386in}{2.715005in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.715801in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.712361in}}%
\pgfpathlineto{\pgfqpoint{2.898317in}{2.706157in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.698117in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{2.688274in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.666177in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.661476in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.667222in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.697076in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.708347in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{2.702189in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.679455in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{2.671525in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.669203in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.672047in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.671135in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{2.669303in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.665733in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.659790in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.636856in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{2.635143in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.640971in}}%
\pgfpathlineto{\pgfqpoint{3.023317in}{2.663228in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.663518in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{2.657316in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.655065in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.659074in}}%
\pgfpathlineto{\pgfqpoint{3.049179in}{2.665731in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.669568in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.667877in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.655628in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{2.651721in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.650662in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.650954in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{2.650831in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.648609in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.642198in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.610612in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.589213in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{2.573607in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.572160in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.639503in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{2.642023in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.637029in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.619410in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.610190in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.602509in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.599813in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{3.174179in}{2.622101in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.627933in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.636777in}}%
\pgfpathlineto{\pgfqpoint{3.200041in}{2.637287in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.638574in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.643319in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.657925in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.659396in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.655182in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.646351in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.648585in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.654493in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.675279in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.676650in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.672630in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.663515in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.638681in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.628623in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{2.621952in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.618285in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{2.615151in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.611173in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.603062in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.580688in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{2.573324in}}%
\pgfpathlineto{\pgfqpoint{3.325041in}{2.570993in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.572623in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.577011in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.590297in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.589595in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{2.594832in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.619627in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.623180in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.616837in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{2.590249in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.580255in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.577145in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{2.579723in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.583579in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.585369in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.584605in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.571250in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{2.565669in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.565832in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.572634in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.592599in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.599874in}}%
\pgfpathlineto{\pgfqpoint{3.462972in}{2.604247in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.605960in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.607322in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{2.609468in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.614740in}}%
\pgfpathlineto{\pgfqpoint{3.501765in}{2.631063in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.632279in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.622730in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.585780in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.576230in}}%
\pgfpathlineto{\pgfqpoint{3.527627in}{2.578229in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{2.587269in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.607726in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.614821in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.609210in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.598111in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.572137in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.563078in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{2.557892in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.556151in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{3.587972in}{2.561978in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.605157in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.606629in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.586898in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{2.576800in}}%
\pgfpathlineto{\pgfqpoint{3.626765in}{2.572886in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{2.573189in}}%
\pgfpathlineto{\pgfqpoint{3.639696in}{2.571027in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.564059in}}%
\pgfpathlineto{\pgfqpoint{3.652627in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.565007in}}%
\pgfpathlineto{\pgfqpoint{3.665558in}{2.574879in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.580441in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{2.583389in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.588920in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{2.596173in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{2.601853in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.602474in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.596750in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.576341in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.570537in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.572019in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.581213in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{2.633581in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.645373in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.636067in}}%
\pgfpathlineto{\pgfqpoint{3.751765in}{2.622855in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.613097in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.609633in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{2.609346in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.602469in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.593674in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{2.597662in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{2.607087in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{2.627528in}}%
\pgfpathlineto{\pgfqpoint{3.803489in}{2.635340in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{2.640865in}}%
\pgfpathlineto{\pgfqpoint{3.816420in}{2.631373in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.611573in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.586868in}}%
\pgfpathlineto{\pgfqpoint{3.829351in}{2.567215in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.559790in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.563401in}}%
\pgfpathlineto{\pgfqpoint{3.842282in}{2.572407in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.582445in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.595443in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.595784in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.593491in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.587621in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{2.581641in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.570282in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{2.537910in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.529176in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{2.531995in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{2.544739in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.599734in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.601221in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.592974in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.586155in}}%
\pgfpathlineto{\pgfqpoint{3.941420in}{2.580211in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.576930in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.576611in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{2.577924in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.578428in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.575268in}}%
\pgfpathlineto{\pgfqpoint{3.967282in}{2.566474in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{2.537494in}}%
\pgfpathlineto{\pgfqpoint{3.980213in}{2.526762in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.525071in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{2.532918in}}%
\pgfpathlineto{\pgfqpoint{3.993144in}{2.545753in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{2.556761in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{2.561431in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.560649in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.560322in}}%
\pgfpathlineto{\pgfqpoint{4.014696in}{2.566450in}}%
\pgfpathlineto{\pgfqpoint{4.019006in}{2.579189in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.593224in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.602674in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.603731in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.594975in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{2.577887in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.557191in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{2.539454in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.528729in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.533852in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.552425in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.553722in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.553125in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.549986in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{2.541862in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.527766in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.502410in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.506595in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{4.118144in}{2.543082in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.561281in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.573179in}}%
\pgfpathlineto{\pgfqpoint{4.131075in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.573530in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{4.144006in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.564009in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.568047in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.571127in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.570769in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{2.567889in}}%
\pgfpathlineto{\pgfqpoint{4.169868in}{2.565880in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.564754in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.556407in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{2.513407in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.506347in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{2.514181in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{2.547028in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{2.533484in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.537286in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.543419in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.541652in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.543643in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{2.556616in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.568199in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{2.559077in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{2.541662in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.521315in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.505513in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.502101in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{2.514358in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.557434in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.570951in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.577245in}}%
\pgfpathlineto{\pgfqpoint{4.333661in}{2.580622in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.589251in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.592540in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.592676in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.591699in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.589255in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.580088in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.568647in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.563407in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.568762in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.580255in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.589705in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{2.591179in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.581761in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.560575in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.498539in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{2.494974in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.554250in}}%
\pgfpathlineto{\pgfqpoint{4.445730in}{2.571399in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.573604in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{4.458661in}{2.543692in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.494654in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.494654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.014009in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.433952in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{0.450466in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{0.463883in}}%
\pgfpathlineto{\pgfqpoint{1.027630in}{0.473907in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.480581in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{0.484760in}}%
\pgfpathlineto{\pgfqpoint{1.040562in}{0.487990in}}%
\pgfpathlineto{\pgfqpoint{1.044872in}{0.492006in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{0.500107in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{0.521890in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{0.669990in}}%
\pgfpathlineto{\pgfqpoint{1.070734in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.376906in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.468353in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.467824in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{1.131078in}{1.312845in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.237260in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.201188in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.204437in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{0.516028in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.508287in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{1.234526in}{0.600601in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{0.617642in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{0.612953in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.269009in}{1.191539in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{1.281940in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{1.294871in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{1.325044in}{0.991646in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.018419in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{1.337975in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.342285in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{1.346595in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.350906in}{1.298939in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.519846in}}%
\pgfpathlineto{\pgfqpoint{1.363837in}{1.611148in}}%
\pgfpathlineto{\pgfqpoint{1.368147in}{1.670946in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.695150in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.647975in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.539712in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{1.511748in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.595219in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.526955in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.323765in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.227587in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.480803in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.646835in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.681950in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.708292in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.719244in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.668505in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.601970in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{1.436707in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.615827in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.626518in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{1.574497in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{1.604044in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{1.566423in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.643389in}}%
\pgfpathlineto{\pgfqpoint{1.579354in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{1.583664in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{1.596595in}{1.819451in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{1.830545in}}%
\pgfpathlineto{\pgfqpoint{1.605216in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.825480in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{1.618147in}{1.836071in}}%
\pgfpathlineto{\pgfqpoint{1.622457in}{1.855114in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.870800in}}%
\pgfpathlineto{\pgfqpoint{1.631078in}{1.874900in}}%
\pgfpathlineto{\pgfqpoint{1.635388in}{1.863373in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.835131in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.648319in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.715073in}}%
\pgfpathlineto{\pgfqpoint{1.656941in}{1.719853in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.794115in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.823340in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{1.682802in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{1.691423in}{1.667239in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.685464in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{1.867214in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{1.721595in}{1.901941in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{1.907687in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.909553in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{1.720660in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{1.608858in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{1.527330in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.530723in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{1.577584in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.608064in}}%
\pgfpathlineto{\pgfqpoint{1.777630in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{1.567513in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.518833in}}%
\pgfpathlineto{\pgfqpoint{1.790561in}{1.494827in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{1.705514in}}%
\pgfpathlineto{\pgfqpoint{1.812113in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{1.816423in}{1.684010in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{1.825043in}{1.623117in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.671725in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{1.748475in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{1.833106in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{1.767725in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{1.885388in}{1.640552in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.729747in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{1.714697in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{1.906940in}{1.552208in}}%
\pgfpathlineto{\pgfqpoint{1.911251in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{1.915562in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{1.233855in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{1.416185in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{1.475506in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.514316in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{1.539177in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.486130in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.272240in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{0.850618in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{1.997457in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{2.006078in}{0.528538in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{0.478398in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{0.516591in}}%
\pgfpathlineto{\pgfqpoint{2.023319in}{0.545973in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{2.031940in}{0.519323in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{0.458561in}}%
\pgfpathlineto{\pgfqpoint{2.037678in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.078920in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{0.434752in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{0.457721in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{0.457834in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.166433in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.174182in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{2.178492in}{0.733909in}}%
\pgfpathlineto{\pgfqpoint{2.182802in}{0.801941in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{0.527752in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{2.221595in}{0.535927in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{0.525409in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{0.535663in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{0.634476in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{2.273319in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{0.757868in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{0.571862in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.512665in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.727447in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{1.771234in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{1.774346in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{2.342284in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.556120in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{2.363836in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{0.783161in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{0.975828in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{1.200149in}}%
\pgfpathlineto{\pgfqpoint{2.398319in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{2.411250in}{1.785082in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{1.794780in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{1.695904in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{1.656133in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.531298in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{2.462974in}{1.122479in}}%
\pgfpathlineto{\pgfqpoint{2.467285in}{0.987117in}}%
\pgfpathlineto{\pgfqpoint{2.471595in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{0.799037in}}%
\pgfpathlineto{\pgfqpoint{2.484526in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.024678in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{0.956998in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{0.680904in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{0.664032in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{0.662867in}}%
\pgfpathlineto{\pgfqpoint{2.544871in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{1.346604in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.621057in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.222264in}}%
\pgfpathlineto{\pgfqpoint{2.605217in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{2.609527in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{2.613837in}{0.627405in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{0.565754in}}%
\pgfpathlineto{\pgfqpoint{2.622457in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{2.626768in}{0.476262in}}%
\pgfpathlineto{\pgfqpoint{2.631078in}{0.454328in}}%
\pgfpathlineto{\pgfqpoint{2.635388in}{0.459794in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{0.490026in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{2.648319in}{0.557544in}}%
\pgfpathlineto{\pgfqpoint{2.652631in}{0.570929in}}%
\pgfpathlineto{\pgfqpoint{2.656941in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{2.661251in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{2.665562in}{0.593268in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{2.674181in}{0.670019in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{2.687112in}{0.793429in}}%
\pgfpathlineto{\pgfqpoint{2.691423in}{0.792568in}}%
\pgfpathlineto{\pgfqpoint{2.695734in}{0.770621in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{0.735661in}}%
\pgfpathlineto{\pgfqpoint{2.704354in}{0.697439in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{0.590954in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{0.542535in}}%
\pgfpathlineto{\pgfqpoint{2.725906in}{0.498974in}}%
\pgfpathlineto{\pgfqpoint{2.730216in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{2.734527in}{0.532463in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{0.586657in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{2.747457in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{0.670457in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.794871in}{0.601737in}}%
\pgfpathlineto{\pgfqpoint{2.799181in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{0.632290in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{0.509107in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{0.457877in}}%
\pgfpathlineto{\pgfqpoint{2.829353in}{0.457051in}}%
\pgfpathlineto{\pgfqpoint{2.833664in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{2.842284in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{2.850905in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{2.855216in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{2.865059in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.908821in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.911251in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{2.915561in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{2.919871in}{0.689797in}}%
\pgfpathlineto{\pgfqpoint{2.924181in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{2.937112in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{2.954355in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{2.958665in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.962974in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{0.736758in}}%
\pgfpathlineto{\pgfqpoint{2.975906in}{0.700061in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{0.615492in}}%
\pgfpathlineto{\pgfqpoint{2.988836in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{2.993147in}{0.504753in}}%
\pgfpathlineto{\pgfqpoint{2.997897in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.029896in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{0.896250in}}%
\pgfpathlineto{\pgfqpoint{3.053491in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{3.057802in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{1.648346in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{1.766726in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.893392in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{1.905989in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.887677in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{1.840041in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{1.764775in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{1.666042in}}%
\pgfpathlineto{\pgfqpoint{3.109526in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{3.113836in}{1.480981in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{1.600428in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{1.624069in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{1.606091in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.445700in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{0.707077in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{0.686592in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{0.657541in}}%
\pgfpathlineto{\pgfqpoint{3.182801in}{0.612325in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{0.551551in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.222745in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{0.465938in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{0.448585in}}%
\pgfpathlineto{\pgfqpoint{3.236544in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.487907in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{3.501767in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{3.506077in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{3.519008in}{1.022510in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{0.554092in}}%
\pgfpathlineto{\pgfqpoint{3.549181in}{0.541744in}}%
\pgfpathlineto{\pgfqpoint{3.553491in}{0.529630in}}%
\pgfpathlineto{\pgfqpoint{3.557802in}{0.509608in}}%
\pgfpathlineto{\pgfqpoint{3.562112in}{0.484879in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{0.484718in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{0.683609in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{3.592284in}{0.738263in}}%
\pgfpathlineto{\pgfqpoint{3.596594in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{3.618146in}{0.578328in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{3.626767in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{3.635388in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{3.639698in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{0.872121in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{0.916726in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{3.669870in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{1.773565in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{1.810295in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{1.776142in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.716390in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{3.704353in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.708663in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{3.717284in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{3.721594in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{3.734526in}{0.548684in}}%
\pgfpathlineto{\pgfqpoint{3.738836in}{0.490953in}}%
\pgfpathlineto{\pgfqpoint{3.743146in}{0.507176in}}%
\pgfpathlineto{\pgfqpoint{3.747456in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{0.615799in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{3.764698in}{0.585357in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{3.781939in}{0.437160in}}%
\pgfpathlineto{\pgfqpoint{3.782480in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.856437in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.859525in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.863836in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{0.502946in}}%
\pgfpathlineto{\pgfqpoint{3.884812in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.896210in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.898319in}{0.458006in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.906939in}{0.499074in}}%
\pgfpathlineto{\pgfqpoint{3.915560in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{3.919871in}{0.467753in}}%
\pgfpathlineto{\pgfqpoint{3.924182in}{0.518749in}}%
\pgfpathlineto{\pgfqpoint{3.928492in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{3.932801in}{0.567306in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{0.531373in}}%
\pgfpathlineto{\pgfqpoint{3.942436in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{3.961148in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{3.971595in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{3.984525in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{3.988835in}{1.337824in}}%
\pgfpathlineto{\pgfqpoint{3.993146in}{1.488136in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{1.598401in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{4.010387in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{1.656403in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{4.023319in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{4.027629in}{1.343101in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{4.057801in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{0.712158in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{0.702762in}}%
\pgfpathlineto{\pgfqpoint{4.083663in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{4.087974in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{0.565413in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{0.538389in}}%
\pgfpathlineto{\pgfqpoint{4.105215in}{0.551022in}}%
\pgfpathlineto{\pgfqpoint{4.109526in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{0.731170in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{4.122457in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{0.863809in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{4.148318in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{4.156939in}{0.535074in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{0.467655in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{0.462415in}}%
\pgfpathlineto{\pgfqpoint{4.169870in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{4.174181in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{4.182801in}{0.687545in}}%
\pgfpathlineto{\pgfqpoint{4.187112in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{4.195733in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.226220in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{4.243146in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{4.247456in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{4.251767in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{4.256077in}{0.585093in}}%
\pgfpathlineto{\pgfqpoint{4.260387in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{0.557945in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{0.702163in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{0.756975in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{0.776477in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{4.303490in}{0.538753in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{4.312111in}{0.475095in}}%
\pgfpathlineto{\pgfqpoint{4.315924in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.399485in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.402629in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{4.406939in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{4.411250in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{4.415560in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{0.603111in}}%
\pgfpathlineto{\pgfqpoint{4.424180in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{4.431374in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.455876in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{0.458330in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{0.562691in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{0.562691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608190in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{0.453671in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.500954in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{0.535759in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{0.530798in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.514776in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.490411in}}%
\pgfpathlineto{\pgfqpoint{0.643623in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.725231in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.725906in}{0.453336in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{0.674317in}}%
\pgfpathlineto{\pgfqpoint{0.738837in}{1.148423in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{1.348457in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{1.517099in}}%
\pgfpathlineto{\pgfqpoint{0.751768in}{1.654258in}}%
\pgfpathlineto{\pgfqpoint{0.756078in}{1.760293in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.835970in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.903022in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.869842in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.858611in}}%
\pgfpathlineto{\pgfqpoint{0.790561in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{1.868530in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.878886in}}%
\pgfpathlineto{\pgfqpoint{0.803492in}{1.885900in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{1.887908in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.885438in}}%
\pgfpathlineto{\pgfqpoint{0.816423in}{1.881372in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.881973in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.890077in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.893309in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.888133in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.848900in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{0.868147in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.842407in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{0.915561in}{1.880665in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.919609in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{1.965794in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{1.965666in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{1.858941in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{1.791528in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.759528in}}%
\pgfpathlineto{\pgfqpoint{0.980216in}{1.807507in}}%
\pgfpathlineto{\pgfqpoint{0.984527in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{0.988837in}{1.923851in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.969163in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.963929in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{1.014699in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.905180in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.869732in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.848470in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{1.049182in}{1.816954in}}%
\pgfpathlineto{\pgfqpoint{1.053492in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.807873in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{1.800004in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.795186in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.870719in}}%
\pgfpathlineto{\pgfqpoint{1.083665in}{1.895508in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.924071in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{1.925525in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.877758in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{1.827961in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.772021in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{1.126768in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{1.139699in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.851623in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.910690in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.900401in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.853034in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{1.234526in}{1.909402in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.927450in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.935943in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{1.906995in}}%
\pgfpathlineto{\pgfqpoint{1.256078in}{1.853775in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.789289in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.743402in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.802008in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.870410in}}%
\pgfpathlineto{\pgfqpoint{1.281940in}{1.926131in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.959129in}}%
\pgfpathlineto{\pgfqpoint{1.294871in}{1.940070in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.895127in}}%
\pgfpathlineto{\pgfqpoint{1.307802in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.891817in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.845692in}}%
\pgfpathlineto{\pgfqpoint{1.329354in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.720908in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.625341in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.392173in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.353716in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.404559in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.908604in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.951701in}}%
\pgfpathlineto{\pgfqpoint{1.394009in}{1.964751in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{1.953085in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{1.898917in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{1.419871in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.886329in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{1.433080in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{1.447144in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{1.742476in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.812561in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{1.484526in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{1.771007in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{1.506078in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.870500in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.902270in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.910856in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.900561in}}%
\pgfpathlineto{\pgfqpoint{1.531940in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{1.766538in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{1.562113in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{1.566423in}{1.131722in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.191869in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.726510in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{1.622457in}{1.772298in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.769004in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{1.644009in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{1.648319in}{1.735515in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.649896in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{1.665561in}{1.387219in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{1.682802in}{1.661513in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.806698in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.847249in}}%
\pgfpathlineto{\pgfqpoint{1.704354in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{1.875834in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.870694in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{1.869811in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{1.903902in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.899461in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.756078in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.564740in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.630167in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{1.678216in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.701420in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{1.713916in}}%
\pgfpathlineto{\pgfqpoint{1.781940in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{1.810704in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{1.826800in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{1.820667in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{1.745031in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{1.687894in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{1.587907in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{0.471886in}}%
\pgfpathlineto{\pgfqpoint{1.862664in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{1.873854in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{0.532018in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.885388in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{1.898319in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{1.902630in}{0.875468in}}%
\pgfpathlineto{\pgfqpoint{1.906940in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{1.357034in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.459565in}}%
\pgfpathlineto{\pgfqpoint{1.932802in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{1.552265in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.509764in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{0.882114in}}%
\pgfpathlineto{\pgfqpoint{1.971595in}{0.812980in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{0.741892in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{0.638618in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{0.611364in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{0.681441in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{2.010388in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{2.014699in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{0.609100in}}%
\pgfpathlineto{\pgfqpoint{2.023319in}{0.531953in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{0.555920in}}%
\pgfpathlineto{\pgfqpoint{2.031940in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.036251in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{2.040562in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{1.248799in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.257768in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{1.125911in}}%
\pgfpathlineto{\pgfqpoint{2.066424in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.070734in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{2.075043in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.106735in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.523566in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.118147in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.015264in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.284462in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.393984in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{1.469290in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.505511in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{1.464639in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.386339in}}%
\pgfpathlineto{\pgfqpoint{2.169872in}{1.278375in}}%
\pgfpathlineto{\pgfqpoint{2.174182in}{1.158941in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{0.664347in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{2.221595in}{0.609782in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{0.617396in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{0.604351in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{2.260389in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{2.264699in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.516261in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{0.519296in}}%
\pgfpathlineto{\pgfqpoint{2.286250in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{2.294872in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{2.303492in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{2.307802in}{0.654248in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{0.654295in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{0.686358in}}%
\pgfpathlineto{\pgfqpoint{2.320733in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{0.755528in}}%
\pgfpathlineto{\pgfqpoint{2.329354in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{2.333664in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{2.337974in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{2.346597in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{0.496309in}}%
\pgfpathlineto{\pgfqpoint{2.363838in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.368148in}{0.745309in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{2.376768in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{2.381079in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{2.385389in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{2.396396in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{2.415696in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{2.424182in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{2.428492in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{2.432803in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{1.271528in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{2.445733in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.163505in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{2.462974in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{2.471595in}{1.535889in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.665449in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{1.764036in}}%
\pgfpathlineto{\pgfqpoint{2.484526in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.882415in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{1.976005in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{1.999868in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{1.984826in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{1.973099in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.007013in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.997494in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.005601in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.010267in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.018552in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{2.025297in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.053783in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{2.065202in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.125397in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.136492in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{2.144722in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{2.163674in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.166255in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.163346in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.153394in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.136508in}}%
\pgfpathlineto{\pgfqpoint{2.665560in}{2.115354in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{2.097380in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.094669in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{2.114512in}}%
\pgfpathlineto{\pgfqpoint{2.687112in}{2.187235in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{2.235808in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{2.704353in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{2.244035in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{2.218988in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{2.206295in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.200025in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.200435in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.212221in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.222162in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.247472in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{2.257695in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.264258in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.268563in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.271671in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{2.258015in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.250443in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{2.251501in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{2.262580in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{2.295674in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.298996in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{2.299731in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.297461in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.290451in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.270970in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{2.846593in}{2.264502in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{2.270809in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.279895in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.292735in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{2.319732in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.329598in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.335328in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.336901in}}%
\pgfpathlineto{\pgfqpoint{2.894008in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.336572in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.341368in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.347383in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.351567in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.345661in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.332480in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.332283in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{2.340869in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.382419in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.392145in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{2.397328in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.391918in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.386056in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.385407in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.389067in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.391474in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.391111in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.387254in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.379210in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{2.355150in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.347430in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.348098in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.383094in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.394304in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.412900in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.420321in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.425426in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.427920in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{2.427793in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.418287in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{2.409605in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.402973in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.404124in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{2.413878in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.425821in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.432608in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{2.431691in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.416349in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.421546in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{2.433484in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.447749in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.459128in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.464940in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{2.460840in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.459444in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.456951in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.445767in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.441267in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.447326in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.454812in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.461000in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.464959in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.467537in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.469549in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.471641in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.471357in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.470011in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.465877in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.465825in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.468505in}}%
\pgfpathlineto{\pgfqpoint{3.247456in}{2.472841in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.468509in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.459457in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.451910in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.448766in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.449262in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.450180in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.448372in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{2.451662in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.461424in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.473690in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.481309in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{2.479829in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.448206in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.443778in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.443159in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.447438in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{2.449735in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.450345in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.451381in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.462171in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{2.470090in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.481430in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.492873in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.495618in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.493491in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.451239in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.443370in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.439157in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.438123in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.441527in}}%
\pgfpathlineto{\pgfqpoint{3.445732in}{2.450733in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.480121in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.513657in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.533072in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{2.542177in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.544498in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{2.544941in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.543100in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.540099in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.537870in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.536641in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.534909in}}%
\pgfpathlineto{\pgfqpoint{3.523318in}{2.532497in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.532001in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{2.535839in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.547042in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.546195in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{2.540173in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.532242in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.525669in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.517002in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.512557in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{2.508779in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.507028in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.507397in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{2.509184in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.512496in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.518659in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.528330in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.539716in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.549799in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{2.556614in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.559352in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{2.557034in}}%
\pgfpathlineto{\pgfqpoint{3.626765in}{2.548612in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.534816in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{2.519725in}}%
\pgfpathlineto{\pgfqpoint{3.639696in}{2.509883in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.510322in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.520581in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{2.535366in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.548504in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.555927in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.556570in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.543884in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.534489in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.502557in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.512419in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.528478in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.548967in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.547475in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{2.540595in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{2.525389in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{2.521234in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.520637in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.523309in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.527116in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.525705in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{2.517833in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.507675in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.499056in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.494927in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.495571in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{2.498473in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{2.500295in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.495421in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.486114in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.482973in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.481674in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.487465in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.492382in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.493770in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.489661in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.482469in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.476662in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.472562in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.469160in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.462533in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.453219in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.442885in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{2.434105in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.430193in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.447962in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{2.452010in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.454304in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.458358in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.465786in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.484101in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.490841in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.495108in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.498018in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.507825in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.515623in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.521825in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{2.522479in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.515209in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.500789in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.483572in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.469571in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{2.462288in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.460670in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{2.469569in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.483341in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{2.515649in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.511265in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.468711in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.473412in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.482765in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.481824in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{2.476373in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.461382in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{4.066420in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.445505in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.432965in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.430348in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{2.438760in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.454609in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.491333in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.500380in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.493440in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.484866in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.478425in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.472339in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.472567in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.474644in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.479043in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.484480in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{2.486402in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.479058in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.469050in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.462639in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.464476in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.481149in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.483696in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.458559in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.452958in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.452955in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.456190in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.455556in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.455026in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.453337in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.453868in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{2.457508in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.458174in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{2.458148in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.458968in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.465505in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.464858in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{2.452695in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.434047in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.428564in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.429455in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.435192in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{2.442236in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.447803in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.450555in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.450454in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.449352in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.450336in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.454020in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.452863in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.444848in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.439900in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.444631in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.470684in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.478862in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.480258in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.475932in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.467321in}}%
\pgfpathlineto{\pgfqpoint{4.419868in}{2.444691in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.439563in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.454383in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.463582in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.467719in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.468496in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.471283in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{2.476001in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{2.480138in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.481579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{1.808513in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{1.897497in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{1.996613in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{2.020405in}}%
\pgfpathlineto{\pgfqpoint{0.631077in}{2.035084in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{2.044695in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{2.050592in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{2.050245in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{2.047163in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.046635in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{2.053531in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{2.058939in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{2.067326in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{2.071952in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{2.068374in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{2.067443in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{2.072124in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{2.090825in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{2.090863in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{2.088794in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{2.054421in}}%
\pgfpathlineto{\pgfqpoint{0.764699in}{2.041531in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{2.033655in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.034436in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{2.058533in}}%
\pgfpathlineto{\pgfqpoint{0.790561in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{2.069511in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.071856in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{2.066222in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{2.058190in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{2.047896in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{2.032559in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{2.031308in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{2.037096in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{2.056117in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.058229in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{2.031776in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{2.029682in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{2.022029in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.006176in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{2.002567in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{2.002127in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{1.999623in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.990252in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{1.971640in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{0.954354in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{2.052224in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.052677in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{2.050356in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.048936in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.048772in}}%
\pgfpathlineto{\pgfqpoint{0.980216in}{2.047540in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{2.043414in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{2.029512in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{2.024632in}}%
\pgfpathlineto{\pgfqpoint{1.001768in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.033649in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.034958in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.032175in}}%
\pgfpathlineto{\pgfqpoint{1.031940in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.008898in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{2.010026in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.022399in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.037661in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{2.049019in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.056019in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{2.060238in}}%
\pgfpathlineto{\pgfqpoint{1.070732in}{2.061191in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.048050in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{2.035192in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{1.991929in}}%
\pgfpathlineto{\pgfqpoint{1.105216in}{1.965338in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.948553in}}%
\pgfpathlineto{\pgfqpoint{1.113837in}{1.930183in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.919467in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.927848in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{2.005356in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{2.017045in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.013684in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{1.161249in}{2.020421in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{2.028725in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{2.031310in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{2.022417in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.964461in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.993058in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.010398in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.005859in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{2.000684in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.004491in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{1.234526in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.091030in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.123028in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.145402in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.156702in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.169945in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{2.188005in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.212717in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.235161in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.257363in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{2.263774in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.281613in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.286435in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.284233in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{1.312111in}{2.266986in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.266882in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.283501in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.291352in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.346595in}{2.316239in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.335250in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.350216in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.356693in}}%
\pgfpathlineto{\pgfqpoint{1.363835in}{2.354149in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.344978in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.333529in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.325888in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.335862in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.368461in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.389815in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.400023in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.403283in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.402038in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.394115in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.365089in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{2.351694in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.343811in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.345300in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.358857in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.382086in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.408374in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.447355in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{2.453689in}}%
\pgfpathlineto{\pgfqpoint{1.475904in}{2.450030in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.438581in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.387658in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.369080in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{2.354130in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.347345in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.351418in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.388730in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.440710in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{2.460839in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.471305in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.470895in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.462389in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.437208in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.422792in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.410587in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.408743in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.420662in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.438307in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.450761in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.441805in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.430073in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.422872in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{2.424434in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.434631in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.450688in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.470395in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{2.514953in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.534768in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.551053in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.576753in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.572186in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.552912in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.549633in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{2.553104in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.558387in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.559259in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.552217in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.520387in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.506166in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.502863in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.511874in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.532878in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.541299in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.548672in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.555032in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.559423in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.560702in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.556836in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.558127in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.564805in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.585239in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{2.592124in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.593756in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.590583in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.586242in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.601748in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.632769in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.636413in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.635229in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.629142in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.618803in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{2.592674in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.585283in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.587921in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.598641in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.610674in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.619143in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.623727in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.626837in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.630929in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.636913in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.644415in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.662236in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.671286in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{2.679012in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.684770in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.687851in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.686956in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.681700in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.674655in}}%
\pgfpathlineto{\pgfqpoint{1.915559in}{2.670560in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.672304in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.678372in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{2.685110in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.690152in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.693064in}}%
\pgfpathlineto{\pgfqpoint{1.941421in}{2.694154in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.690848in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.682367in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.680815in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.682708in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.687051in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.688903in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.680706in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.667662in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.655844in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.661489in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{2.678827in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.698260in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{2.726466in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.733466in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.737177in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.744464in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.745989in}}%
\pgfpathlineto{\pgfqpoint{2.066421in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.742136in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.724881in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.721086in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.720242in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.724367in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.733604in}}%
\pgfpathlineto{\pgfqpoint{2.105214in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.752739in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.758605in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.757752in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.755949in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.755623in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{2.761032in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.770171in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.785102in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{2.789199in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{2.788366in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.766766in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.764750in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{2.768930in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.792153in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.787105in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{2.783501in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.784715in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.790540in}}%
\pgfpathlineto{\pgfqpoint{2.243145in}{2.797625in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.801954in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.801357in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.796664in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.791146in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.788030in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.787521in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.782389in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.779678in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.778964in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.784163in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.793216in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.795496in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{2.794915in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.791387in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.785157in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.769232in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{2.763946in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.768851in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{2.785079in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.790418in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.792090in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.784650in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{2.782878in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.789441in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{2.796887in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.803444in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.802857in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.765830in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.754847in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.748736in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.746078in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.745352in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{2.746674in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.750424in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.766519in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.771258in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{2.775378in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.777302in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.775299in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.764668in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.763998in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{2.769650in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.788498in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{2.791794in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.786444in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.773926in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{2.760138in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.751345in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{2.748723in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.747564in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.733877in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.730303in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.728078in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.722244in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.737585in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{2.771328in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.784375in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.790888in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{2.790912in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.786440in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.774180in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.769536in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.767409in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{2.769059in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.779528in}}%
\pgfpathlineto{\pgfqpoint{2.644007in}{2.780566in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.774192in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.760998in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.745435in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{2.723436in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.718112in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.675981in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.663650in}}%
\pgfpathlineto{\pgfqpoint{2.695731in}{2.659067in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.660853in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{2.663896in}}%
\pgfpathlineto{\pgfqpoint{2.708662in}{2.663337in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.657630in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{2.649144in}}%
\pgfpathlineto{\pgfqpoint{2.721593in}{2.642052in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.639253in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{2.641683in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{2.649862in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.663746in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{2.680638in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.695826in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.706338in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{2.712914in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.723948in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.731110in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{2.760617in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.764465in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.757898in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{2.739846in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.715922in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.697938in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.706881in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.720277in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.718409in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.701388in}}%
\pgfpathlineto{\pgfqpoint{2.833662in}{2.681170in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.664039in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.652398in}}%
\pgfpathlineto{\pgfqpoint{2.846593in}{2.646793in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.648689in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{2.658562in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.704439in}}%
\pgfpathlineto{\pgfqpoint{2.872455in}{2.714806in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.720973in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.724279in}}%
\pgfpathlineto{\pgfqpoint{2.885386in}{2.725985in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.725275in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.719864in}}%
\pgfpathlineto{\pgfqpoint{2.898317in}{2.709217in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{2.691920in}}%
\pgfpathlineto{\pgfqpoint{2.911248in}{2.696224in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.705144in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.710272in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.707866in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.682845in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.676059in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{2.673751in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.680819in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.697958in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{2.718154in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{2.734638in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{2.726587in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.711737in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{2.675830in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.661101in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.652961in}}%
\pgfpathlineto{\pgfqpoint{2.997455in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.654926in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{2.651871in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{2.638895in}}%
\pgfpathlineto{\pgfqpoint{3.023317in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.648236in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.659595in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{2.666153in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.664903in}}%
\pgfpathlineto{\pgfqpoint{3.049179in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.650748in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{2.651737in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.652861in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{2.656765in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.664377in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{2.679771in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.680483in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.675382in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.660421in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{2.660043in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.667923in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{2.669166in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.667174in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.660900in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{2.650071in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.638147in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.633167in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.641639in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.677163in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.683236in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.675766in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.660263in}}%
\pgfpathlineto{\pgfqpoint{3.174179in}{2.647211in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.643567in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.646830in}}%
\pgfpathlineto{\pgfqpoint{3.187110in}{2.650599in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.651270in}}%
\pgfpathlineto{\pgfqpoint{3.200041in}{2.648376in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.641684in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.630523in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.616879in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.604654in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.597649in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.600752in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.601986in}}%
\pgfpathlineto{\pgfqpoint{3.238834in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{2.573524in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.570690in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.599893in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.622989in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{3.273317in}{2.649772in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.646810in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.635311in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{2.620510in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.608359in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{2.602689in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{2.602542in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.603915in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.604670in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{2.606165in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.610097in}}%
\pgfpathlineto{\pgfqpoint{3.325041in}{2.620694in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.625091in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.630350in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{2.636429in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.639358in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{3.350903in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.602284in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{2.592115in}}%
\pgfpathlineto{\pgfqpoint{3.363834in}{2.593502in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.600942in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.606363in}}%
\pgfpathlineto{\pgfqpoint{3.376765in}{2.606365in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{2.598662in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.596060in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.594019in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{2.591012in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.583028in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.581445in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.581369in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.579485in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.570042in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.576003in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{2.595863in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.651111in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.680732in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.679496in}}%
\pgfpathlineto{\pgfqpoint{3.462972in}{2.670438in}}%
\pgfpathlineto{\pgfqpoint{3.475903in}{2.635043in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.613336in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{2.604855in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.599680in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{2.597944in}}%
\pgfpathlineto{\pgfqpoint{3.501765in}{2.597615in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.595436in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.590577in}}%
\pgfpathlineto{\pgfqpoint{3.514696in}{2.586409in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.586683in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.590901in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{2.601484in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{2.608271in}}%
\pgfpathlineto{\pgfqpoint{3.540558in}{2.616550in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.625653in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.620630in}}%
\pgfpathlineto{\pgfqpoint{3.562110in}{2.599269in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.593969in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.595632in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{2.600309in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.602714in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.600698in}}%
\pgfpathlineto{\pgfqpoint{3.587972in}{2.596681in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.595144in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.598285in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.620575in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{2.625964in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.626227in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{3.626765in}{2.610446in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.603465in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{2.604205in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.619093in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.622961in}}%
\pgfpathlineto{\pgfqpoint{3.652627in}{2.622862in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.621509in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{2.621295in}}%
\pgfpathlineto{\pgfqpoint{3.665558in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.628273in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.636711in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{2.646183in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.651608in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.638747in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.627148in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.616160in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.608855in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.598657in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.591159in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{2.589824in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.593014in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{2.601533in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.606757in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{3.751765in}{2.622643in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.629674in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.631457in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{2.626036in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.604648in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{2.597979in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.593822in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{2.587922in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.571747in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{2.568126in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.566301in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{3.816420in}{2.568180in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.572567in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.575250in}}%
\pgfpathlineto{\pgfqpoint{3.829351in}{2.573905in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.570622in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.569416in}}%
\pgfpathlineto{\pgfqpoint{3.842282in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.569691in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.566206in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.569702in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.574521in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.575808in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.562923in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.532331in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{2.523677in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{2.518719in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.521651in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.534123in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.552092in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.567969in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.576420in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.575189in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.578686in}}%
\pgfpathlineto{\pgfqpoint{3.941420in}{2.586271in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.590659in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.555721in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.549021in}}%
\pgfpathlineto{\pgfqpoint{3.967282in}{2.552878in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.560381in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.569971in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{2.578845in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{2.576769in}}%
\pgfpathlineto{\pgfqpoint{4.006075in}{2.573906in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.575312in}}%
\pgfpathlineto{\pgfqpoint{4.014696in}{2.584426in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.613728in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.622152in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.621931in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.613371in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{2.598113in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{2.558361in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.542814in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.534199in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.529292in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.518324in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.522010in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.528724in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.534120in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{2.538426in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.561437in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.566361in}}%
\pgfpathlineto{\pgfqpoint{4.118144in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.568378in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.563406in}}%
\pgfpathlineto{\pgfqpoint{4.131075in}{2.557298in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.555113in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.559969in}}%
\pgfpathlineto{\pgfqpoint{4.144006in}{2.569366in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.576403in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.574953in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.563521in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{2.518865in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.526494in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.550072in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.578891in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.600519in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{2.608431in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.603481in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.592050in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.576669in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.575385in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{2.574872in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.567087in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.549108in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.543111in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{2.542297in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.543591in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.541617in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.525750in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.521311in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{2.522483in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.525955in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{2.528519in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{2.529596in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.530147in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.538117in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.544425in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{2.556887in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{2.559292in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.558539in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.562516in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.574045in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.611339in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.625765in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.630836in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.625020in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.563837in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.542137in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.530088in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.550507in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.572537in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.590044in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.597484in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.551981in}}%
\pgfpathlineto{\pgfqpoint{4.419868in}{2.541416in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.535184in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.531806in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{2.529631in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.527998in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.527110in}}%
\pgfpathlineto{\pgfqpoint{4.445730in}{2.527449in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.530195in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.537227in}}%
\pgfpathlineto{\pgfqpoint{4.458661in}{2.548935in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.574988in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.574988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630928in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.433051in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.587413in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{0.665561in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{0.831980in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{0.848803in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.822281in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{0.818143in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{0.708663in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{0.830251in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{0.840434in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{0.803492in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{0.842285in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.088817in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{0.980216in}{1.158938in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.173077in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{1.027630in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.183713in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{1.185505in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{1.092285in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.203117in}}%
\pgfpathlineto{\pgfqpoint{1.131078in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.206080in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.229256in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.287457in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.626941in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.700800in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{1.727433in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{1.689398in}}%
\pgfpathlineto{\pgfqpoint{1.200044in}{1.638239in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.602401in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.600429in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{1.234526in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.621216in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{1.251768in}{1.633867in}}%
\pgfpathlineto{\pgfqpoint{1.256078in}{1.645244in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.659125in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.654923in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{1.281940in}{1.631527in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.645301in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.739503in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{1.767423in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.759685in}}%
\pgfpathlineto{\pgfqpoint{1.329354in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.779927in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.787950in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.777394in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.774093in}}%
\pgfpathlineto{\pgfqpoint{1.355216in}{1.777116in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.763478in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.766275in}}%
\pgfpathlineto{\pgfqpoint{1.381078in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.729439in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{1.771112in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.732372in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.685623in}}%
\pgfpathlineto{\pgfqpoint{1.419871in}{1.664746in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.683964in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.716565in}}%
\pgfpathlineto{\pgfqpoint{1.432802in}{1.733139in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{1.688222in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.677234in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.618066in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.650419in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.649020in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{1.633037in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.633488in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.616131in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.595005in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{1.536250in}{1.624420in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.606134in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{1.581657in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.574779in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{1.593111in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{1.617823in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{1.611755in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.573491in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.528339in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{1.505297in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.628044in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.583184in}}%
\pgfpathlineto{\pgfqpoint{1.618147in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{1.631078in}{1.401934in}}%
\pgfpathlineto{\pgfqpoint{1.635388in}{1.404190in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.408714in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{1.419653in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.517261in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.551363in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.438664in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.547610in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.574043in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{1.575532in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{1.721595in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.422551in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{1.449878in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.486355in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{1.421503in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.419708in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{1.799181in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.423579in}}%
\pgfpathlineto{\pgfqpoint{1.807802in}{1.423732in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.825043in}{1.378095in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.303548in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{1.283335in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{1.313338in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.386283in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{1.415754in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{1.433884in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.418443in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{1.911250in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.441355in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{1.444401in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.442516in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.439280in}}%
\pgfpathlineto{\pgfqpoint{1.950043in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.458912in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{1.477217in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.491895in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.794563in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{1.819710in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{1.836413in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{1.830005in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{1.815468in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{1.774481in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.746251in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{1.727540in}}%
\pgfpathlineto{\pgfqpoint{2.066421in}{1.668650in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{1.647402in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.635992in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{1.622405in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{1.595430in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{2.092283in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{1.459818in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{1.402533in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{1.372917in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{1.334812in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{1.229219in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{1.258956in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{1.299914in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.337045in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{1.352849in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.324915in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{1.276236in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.212075in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.076805in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.051699in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{1.099235in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.324487in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.339384in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{1.291233in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{1.119379in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.632949in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{1.679832in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{1.752932in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.784121in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{1.801255in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.798028in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{1.776710in}}%
\pgfpathlineto{\pgfqpoint{2.329352in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{1.699353in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.742002in}}%
\pgfpathlineto{\pgfqpoint{2.350905in}{1.780287in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{1.810095in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{1.750531in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{1.728410in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.744100in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.736736in}}%
\pgfpathlineto{\pgfqpoint{2.406938in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{1.547168in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{2.432800in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{1.487999in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{1.463927in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{1.327115in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{1.047416in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{0.952538in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{2.506077in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{1.107823in}}%
\pgfpathlineto{\pgfqpoint{2.527629in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.533403in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{1.406802in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.326083in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.571440in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.568506in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{1.504744in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{0.995990in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{0.976471in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{1.182623in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{1.518559in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{1.318733in}}%
\pgfpathlineto{\pgfqpoint{2.678491in}{1.102599in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{0.960070in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{1.068455in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.092084in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.085071in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{1.106316in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{1.058934in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.030673in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{1.199969in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{1.179937in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{1.175804in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{1.179573in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{1.447371in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{1.760402in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{1.670803in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{1.258520in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{1.163192in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{1.104693in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{1.142311in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{1.262855in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{1.218120in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.017721in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.924552in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{0.902072in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{0.882300in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{0.804412in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{0.799252in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{3.204353in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{0.848713in}}%
\pgfpathlineto{\pgfqpoint{3.217284in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{0.819619in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{0.824849in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{0.864233in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{0.890616in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{0.877458in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{0.871019in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{0.789817in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{0.781830in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{0.823610in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{0.858007in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{0.856316in}}%
\pgfpathlineto{\pgfqpoint{3.333663in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{0.845112in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{0.858089in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{3.406939in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{0.831426in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{0.838864in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{0.881287in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{0.969638in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{1.289466in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{1.328360in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{1.272016in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{1.099073in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{0.803951in}}%
\pgfpathlineto{\pgfqpoint{3.497456in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{0.727414in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{0.768363in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{0.948008in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{3.549180in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{0.798026in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{3.579353in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{0.802758in}}%
\pgfpathlineto{\pgfqpoint{3.587973in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{0.838087in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{0.881803in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{0.890756in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{0.895294in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{0.897933in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{0.893343in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{0.681632in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{0.579626in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{0.565831in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{0.587234in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{0.695741in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{0.716662in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{3.807801in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{0.808870in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{0.808945in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{3.850904in}{0.823885in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{0.795617in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.785318in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{0.781420in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{0.792124in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{0.760190in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{0.517136in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{3.983907in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{4.032153in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{0.449329in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.530973in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{0.569647in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{0.574307in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{1.012650in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{4.139697in}{0.895533in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{4.152628in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{0.784057in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{4.187111in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{0.794555in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{0.781901in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{0.749403in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{4.225904in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{0.730641in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{0.728878in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{0.732205in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{0.740333in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{0.742408in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{0.741892in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{0.729588in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{0.725906in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{0.695914in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{0.622176in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{0.628152in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{4.342283in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{0.947915in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{1.007480in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{1.046535in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{1.063226in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{4.389697in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{0.814097in}}%
\pgfpathlineto{\pgfqpoint{4.411249in}{0.788617in}}%
\pgfpathlineto{\pgfqpoint{4.415559in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{0.767367in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{0.766941in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{0.778702in}}%
\pgfpathlineto{\pgfqpoint{4.437111in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{0.813111in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{0.806916in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{4.467283in}{0.761400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672188in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{0.440901in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{0.458641in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.687113in}{0.483531in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.491114in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.495318in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{0.495880in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.492672in}}%
\pgfpathlineto{\pgfqpoint{0.708665in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{0.712975in}{0.475775in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.726620in}{0.430875in}}%
\pgfpathmoveto{\pgfqpoint{0.839805in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.842285in}{0.460459in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{0.748147in}}%
\pgfpathlineto{\pgfqpoint{0.868147in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{0.955761in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{0.993478in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{0.999402in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{0.992955in}}%
\pgfpathlineto{\pgfqpoint{0.915561in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{0.941423in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{0.929459in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{0.931337in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{0.934350in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{0.936818in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{0.943401in}}%
\pgfpathlineto{\pgfqpoint{1.001768in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.006078in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.932755in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{1.053492in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{0.991356in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.082641in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.133110in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{1.105216in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.238834in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.281209in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.347010in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.775076in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.838395in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.892020in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.932377in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.954880in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.956296in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.775395in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.688306in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.736399in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.741121in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.724623in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.692155in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.655616in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.592792in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{1.565395in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.528393in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.447990in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{1.307802in}{1.301997in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.304574in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.335108in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.427706in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.396642in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.438228in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.415851in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.409938in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.453677in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.662670in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.702060in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.718904in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.718741in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.903281in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.013773in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.019839in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{1.980501in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.949733in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.970423in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.030689in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.038581in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{2.044288in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.051023in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.058643in}}%
\pgfpathlineto{\pgfqpoint{1.562112in}{2.065495in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.086071in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.088089in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.077036in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.049825in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.013291in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{1.973087in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{1.975844in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{1.961618in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{1.667632in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.733721in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.804846in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{1.785116in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.727001in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{1.695306in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{1.708664in}{1.735328in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{1.669270in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{1.658451in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{1.689751in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{1.732934in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.755440in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{1.492664in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.346178in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{1.863836in}{1.593094in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.664656in}}%
\pgfpathlineto{\pgfqpoint{1.872457in}{1.698682in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.701407in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.906940in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{1.911250in}{1.744727in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{1.203270in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{1.153040in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.159608in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.055811in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{1.025259in}}%
\pgfpathlineto{\pgfqpoint{1.984526in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.406292in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{1.726624in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{2.083664in}{1.872971in}}%
\pgfpathlineto{\pgfqpoint{2.087974in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.279798in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{1.263007in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{1.311261in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.386247in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{2.165559in}{1.478458in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{1.209945in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{0.895497in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{0.785993in}}%
\pgfpathlineto{\pgfqpoint{2.238836in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.882919in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{0.973789in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{1.341482in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{1.330196in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.307561in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{1.187486in}}%
\pgfpathlineto{\pgfqpoint{2.303490in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{2.355215in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{0.896146in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{0.962853in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.265689in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{1.247024in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{1.216375in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{0.920985in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{0.869363in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{0.954055in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{1.147761in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.241962in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.342947in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{1.191547in}}%
\pgfpathlineto{\pgfqpoint{2.519008in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{1.194591in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.367677in}}%
\pgfpathlineto{\pgfqpoint{2.553491in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{1.310257in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{1.334937in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.327966in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.241709in}}%
\pgfpathlineto{\pgfqpoint{2.592284in}{1.207849in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{1.246728in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.248592in}}%
\pgfpathlineto{\pgfqpoint{2.613836in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{1.219384in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{1.214704in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{1.225825in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.250595in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.317251in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{1.292560in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{1.172414in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.302676in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{1.501951in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{1.249780in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{1.128390in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{0.940212in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{0.926635in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{0.943694in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{0.978590in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{1.021676in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{0.967451in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{2.820732in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{1.235844in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{1.410758in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{1.405115in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{1.701655in}}%
\pgfpathlineto{\pgfqpoint{2.868146in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{2.872456in}{1.947322in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.013902in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.048822in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.062117in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.077007in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.090360in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.131313in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.142395in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{2.160002in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.161950in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.159114in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.148803in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.134511in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{2.128332in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{2.154496in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.160879in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.139282in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.094418in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{2.091258in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.088858in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.087089in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{2.086500in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.085174in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.081806in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{2.079482in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.083421in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.118995in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{2.121172in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.109094in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.108788in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.120807in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.143328in}}%
\pgfpathlineto{\pgfqpoint{3.070732in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.190370in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.201270in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.199909in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.184052in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.188665in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.219449in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.230577in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{2.222211in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.205487in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.180343in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.152899in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.140004in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.185069in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.212459in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.220920in}}%
\pgfpathlineto{\pgfqpoint{3.174179in}{2.199761in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.201973in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.215216in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.227098in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.232330in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.230938in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.225538in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.219064in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.214349in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.216079in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.215795in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.216438in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.237245in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.283654in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.287011in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.292664in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{2.299884in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.303348in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.296829in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{2.279105in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.254875in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{2.233618in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.225354in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.233556in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.253163in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.276090in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.295130in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{2.304448in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{2.301380in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.277973in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{2.276851in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.288898in}}%
\pgfpathlineto{\pgfqpoint{3.346594in}{2.310967in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.362413in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.388085in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.387820in}}%
\pgfpathlineto{\pgfqpoint{3.372456in}{2.381873in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.372613in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{2.350442in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.344128in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.347495in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{2.360224in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.375194in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.383593in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.379585in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.277545in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{2.275722in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.293793in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.340967in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.348592in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.333353in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.288261in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{2.278088in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.283448in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.367631in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{2.382567in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.392766in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.398976in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.402174in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.403364in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.389282in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{2.366441in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.360243in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.362270in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.371149in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.381838in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.388967in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{2.388898in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.380866in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{2.356809in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.353773in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.361680in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.393653in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.402645in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.402245in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.396055in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.418790in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.438061in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{2.437898in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.436901in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.428474in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.442976in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.458933in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.471524in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.478050in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{2.477385in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.700042in}{2.444795in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.438573in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.437681in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.429098in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.382536in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{2.369327in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.362775in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.363207in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.369433in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.381098in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.397638in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.416008in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.431110in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.438355in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.436354in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.428622in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.422131in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{2.421497in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{2.431518in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.434746in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.436968in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.428094in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.422523in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.424750in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.443886in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.452276in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.456664in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.475344in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.483164in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.484355in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.477220in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.451315in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{2.446899in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{2.453012in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.463710in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{2.471189in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{2.472657in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.471128in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.471010in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.475016in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.472955in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.477100in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.482931in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.485202in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.480251in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{2.468166in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.452852in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{2.441194in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.440526in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.453454in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.493913in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.504351in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{2.503751in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.494809in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.450811in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.442443in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.436270in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.432255in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{2.429508in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.426358in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{2.429896in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.441565in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.477666in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.489345in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.493102in}}%
\pgfpathlineto{\pgfqpoint{4.066420in}{2.490553in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.480746in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.476904in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.470481in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{2.458512in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.445243in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{2.436881in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.439176in}}%
\pgfpathlineto{\pgfqpoint{4.113835in}{2.445062in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.451854in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.453493in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.426280in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.418433in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.462323in}}%
\pgfpathlineto{\pgfqpoint{4.156937in}{2.471776in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.430915in}}%
\pgfpathlineto{\pgfqpoint{4.178490in}{2.421231in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.421882in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.429980in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.450540in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.459778in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.478858in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.482142in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.481975in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.476412in}}%
\pgfpathlineto{\pgfqpoint{4.230214in}{2.465756in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.454079in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.448063in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{2.453047in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.469197in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.490829in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.509339in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.510605in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.489539in}}%
\pgfpathlineto{\pgfqpoint{4.277628in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.405539in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.398798in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{2.402301in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.407500in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.409598in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.409872in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{2.422685in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.428301in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.435495in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.448615in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.483092in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.496571in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.502279in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.498509in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.486643in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.471267in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.459409in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.468735in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.479859in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.485774in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.484619in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{2.478909in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.474068in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.475789in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.497366in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.505014in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.504539in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.497602in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.489682in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.486000in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.487348in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.490148in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{2.490347in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.485329in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.472204in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{2.446804in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{2.406307in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612382in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{0.710887in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{0.652630in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{0.665561in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.111927in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{1.113482in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{0.687113in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{1.092232in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.008111in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{0.974324in}}%
\pgfpathlineto{\pgfqpoint{0.725906in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{0.730216in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{0.998076in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{0.743146in}{1.110348in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.222579in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.701169in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.956693in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.990668in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.995267in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{2.003593in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.027693in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{2.040518in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{2.040726in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{2.040473in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{2.032776in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{2.024812in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{2.029631in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{2.037238in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.012420in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.985874in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.004828in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{2.007574in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{2.001088in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{1.980959in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.900522in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{1.791368in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{1.747196in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{1.881016in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{1.965821in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{1.937894in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{1.901820in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{1.891691in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{1.916698in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{1.917984in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.875905in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.683630in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.695819in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.767729in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.848640in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{1.920995in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.897376in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.834600in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{1.636038in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{1.538247in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.362381in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.319744in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.346002in}}%
\pgfpathlineto{\pgfqpoint{1.092285in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.784788in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.985163in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.029179in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.037319in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{2.013096in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.904086in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.853537in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.791034in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.631183in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.500059in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.000046in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{2.043160in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{2.060764in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{2.061180in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{2.056247in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{2.084455in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{2.084774in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{2.080129in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{2.074253in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.992800in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.006842in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{2.037188in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.020654in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.017754in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{2.100548in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.127082in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{2.144148in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{2.185675in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.193147in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{2.190271in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.176854in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{2.158361in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{2.145972in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{2.148812in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{2.196547in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{2.213162in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{2.214494in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{2.215147in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{2.220277in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{2.228986in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.230883in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.223449in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.223224in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.295870in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{2.325210in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{2.347688in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{2.353238in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.354583in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{2.352661in}}%
\pgfpathlineto{\pgfqpoint{1.475904in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{2.342153in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.363206in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{2.382224in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{2.397249in}}%
\pgfpathlineto{\pgfqpoint{1.501766in}{2.401229in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{2.393234in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{2.379884in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{2.370443in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{2.367228in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{2.347944in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.294293in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.286658in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.305890in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{2.372335in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{2.401539in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{2.424126in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.435661in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.432696in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.417200in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.397937in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.389999in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.406247in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.466076in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.475394in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.487956in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{2.511962in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{2.516315in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.517848in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.515968in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.506824in}}%
\pgfpathlineto{\pgfqpoint{1.652628in}{2.485288in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.414583in}}%
\pgfpathlineto{\pgfqpoint{1.665559in}{2.392227in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.394360in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{2.399915in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.409447in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.426848in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.446965in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.465228in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.489865in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.495691in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.497514in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.493951in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.482375in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.447605in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.448794in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.471916in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.505277in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.550652in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.551891in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{2.540681in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.515270in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.516663in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.525115in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.532254in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.531958in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.513796in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{2.510617in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.518129in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{2.547045in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{2.557940in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.564329in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.567440in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.569006in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.570023in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{2.572093in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.580435in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.594363in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.599143in}}%
\pgfpathlineto{\pgfqpoint{1.876766in}{2.600616in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.598968in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.595950in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{2.594062in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.595035in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.598878in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.609424in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.613816in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{2.629665in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.632096in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.623648in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.620730in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.615384in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.601833in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.596559in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.592643in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.593463in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.616268in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.628807in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.636460in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{2.641688in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.648836in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.667681in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.672798in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{2.673268in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.670638in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.667357in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{2.665038in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.663195in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.660746in}}%
\pgfpathlineto{\pgfqpoint{2.053490in}{2.659238in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.662582in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.671970in}}%
\pgfpathlineto{\pgfqpoint{2.066421in}{2.683264in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.691481in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.695774in}}%
\pgfpathlineto{\pgfqpoint{2.079352in}{2.699032in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.703281in}}%
\pgfpathlineto{\pgfqpoint{2.087973in}{2.706518in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{2.705038in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.697698in}}%
\pgfpathlineto{\pgfqpoint{2.105214in}{2.677388in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.670180in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.664538in}}%
\pgfpathlineto{\pgfqpoint{2.118145in}{2.659971in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.658848in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.663539in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.690847in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{2.701711in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{2.725800in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.733584in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.737133in}}%
\pgfpathlineto{\pgfqpoint{2.165559in}{2.737689in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{2.735423in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.733713in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.728736in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{2.709311in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.703877in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{2.707585in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.718481in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.730758in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{2.740070in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.745268in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.746662in}}%
\pgfpathlineto{\pgfqpoint{2.230214in}{2.744072in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.736890in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.715379in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.719553in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.733184in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.748894in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.747953in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.746548in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.747908in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.751017in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.752410in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.749599in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.736457in}}%
\pgfpathlineto{\pgfqpoint{2.303490in}{2.733169in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.733337in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{2.730389in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.725511in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.722627in}}%
\pgfpathlineto{\pgfqpoint{2.329352in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.729533in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.735478in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{2.740715in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{2.745212in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.749012in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.752829in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.753458in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{2.755580in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.760315in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.765864in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.765939in}}%
\pgfpathlineto{\pgfqpoint{2.394007in}{2.753619in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.750812in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.749772in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.747914in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.745549in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{2.744984in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.746698in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.748896in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.750328in}}%
\pgfpathlineto{\pgfqpoint{2.432800in}{2.751205in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.751528in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{2.750251in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.746527in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.729598in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.727291in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{2.730431in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.740485in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{2.770300in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.781545in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.787329in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{2.787593in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.783340in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.776335in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.761243in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{2.749551in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.747157in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.748442in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.753129in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.751268in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{2.747489in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.744680in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.743920in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.743754in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{2.740571in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.746062in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.757946in}}%
\pgfpathlineto{\pgfqpoint{2.596593in}{2.767888in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.772269in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{2.774596in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.773185in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.763653in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{2.760745in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{2.758449in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{2.644007in}{2.753201in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.753875in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.758531in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.758683in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{2.756802in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.749489in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{2.748874in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{2.751954in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.756580in}}%
\pgfpathlineto{\pgfqpoint{2.695731in}{2.759514in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{2.708662in}{2.751212in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.750754in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{2.755069in}}%
\pgfpathlineto{\pgfqpoint{2.721593in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.765978in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{2.765319in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.759339in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{2.740572in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.732446in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{2.734723in}}%
\pgfpathlineto{\pgfqpoint{2.760386in}{2.740097in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.747109in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.752989in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.754764in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.752044in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{2.748070in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.746772in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.748278in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.746547in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.748445in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.755596in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.765689in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.779251in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.777916in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.767138in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.765856in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{2.764069in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.748430in}}%
\pgfpathlineto{\pgfqpoint{2.872455in}{2.744098in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.738754in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.731189in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.722227in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.714690in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.710906in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.710556in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.711671in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{2.911248in}{2.716757in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.737683in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.790548in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.798687in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{2.793772in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.784085in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.770626in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{2.753510in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.732881in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.661384in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.651664in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{2.657523in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.672533in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.686136in}}%
\pgfpathlineto{\pgfqpoint{2.997455in}{2.691485in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.688336in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.682510in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{2.681804in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{2.697316in}}%
\pgfpathlineto{\pgfqpoint{3.023317in}{2.700863in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.696536in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.687623in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{2.681484in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.695045in}}%
\pgfpathlineto{\pgfqpoint{3.049179in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.715042in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.715043in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{2.708235in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.698279in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{2.689560in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.684153in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.681448in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.681691in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.683223in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.682558in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{2.677070in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.665272in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{2.628574in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.616991in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{2.618826in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.629322in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.638769in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{2.642671in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.643437in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.646243in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.654693in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.691003in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.688573in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.675152in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.633935in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.618909in}}%
\pgfpathlineto{\pgfqpoint{3.187110in}{2.614446in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.621128in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.633975in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.645634in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.651378in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.647493in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.644542in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.644260in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.647630in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.646438in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.641344in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.619998in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.631564in}}%
\pgfpathlineto{\pgfqpoint{3.273317in}{2.660643in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.666179in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.665715in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{2.660315in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{2.637734in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.632906in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.634141in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{2.641136in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{2.653556in}}%
\pgfpathlineto{\pgfqpoint{3.325041in}{2.652557in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.646498in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.635491in}}%
\pgfpathlineto{\pgfqpoint{3.337972in}{2.619487in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.600795in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.585716in}}%
\pgfpathlineto{\pgfqpoint{3.350903in}{2.581165in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.587688in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.607210in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.612017in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.610539in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{2.603892in}}%
\pgfpathlineto{\pgfqpoint{3.389696in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.606887in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{2.618617in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.654627in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.664506in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.659460in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.612561in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.595030in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.593321in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{2.597746in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.583131in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{2.580287in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.632739in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{2.652854in}}%
\pgfpathlineto{\pgfqpoint{3.475903in}{2.665796in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.674037in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.679772in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{2.682785in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.681293in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{2.674330in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.651857in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.643413in}}%
\pgfpathlineto{\pgfqpoint{3.514696in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.640235in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.643758in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.648721in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.666166in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.669207in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.667773in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.647433in}}%
\pgfpathlineto{\pgfqpoint{3.562110in}{2.630704in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.616962in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{2.623698in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.658366in}}%
\pgfpathlineto{\pgfqpoint{3.587972in}{2.669686in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.671634in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.662637in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{2.643182in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.592809in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{3.626765in}{2.599120in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{2.604199in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{2.611305in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{3.652627in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{2.601565in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{2.591920in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.585359in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.585056in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.589081in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{2.592181in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{2.582821in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.555819in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.549960in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.548629in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.554178in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.575604in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.594361in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{2.618364in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.624859in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.622951in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.607183in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.603046in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.601689in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.601239in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.607546in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{3.803489in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{2.601245in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{2.593537in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.572290in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.537096in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.531998in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{2.538474in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{2.548679in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.562027in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.592010in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.611464in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.624451in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{2.629038in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{2.627099in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.615186in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{2.573111in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.566995in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.586701in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.650749in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.662887in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.670048in}}%
\pgfpathlineto{\pgfqpoint{3.941420in}{2.671715in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.667451in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.657994in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{2.646416in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.637654in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.634591in}}%
\pgfpathlineto{\pgfqpoint{3.967282in}{2.634792in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.633736in}}%
\pgfpathlineto{\pgfqpoint{3.980213in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.624097in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{2.619583in}}%
\pgfpathlineto{\pgfqpoint{3.993144in}{2.608204in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{4.006075in}{2.557390in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{2.560738in}}%
\pgfpathlineto{\pgfqpoint{4.014696in}{2.570026in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.562673in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.557266in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.560257in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{2.570520in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{2.582494in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{2.590374in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.589877in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{2.579341in}}%
\pgfpathlineto{\pgfqpoint{4.066420in}{2.543511in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{2.533574in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.533845in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.538567in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.539063in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.529999in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{2.488910in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.493300in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{2.504483in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.518202in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.563602in}}%
\pgfpathlineto{\pgfqpoint{4.131075in}{2.572336in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.576966in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{2.580495in}}%
\pgfpathlineto{\pgfqpoint{4.144006in}{2.584813in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{2.597769in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.582718in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.579119in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.582121in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.590624in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.609758in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{2.615110in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{2.616432in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.603430in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.540349in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.545560in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.563747in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.569447in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{2.570775in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.564410in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{2.562864in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.567657in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{2.589921in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{2.594714in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{2.590236in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{2.580211in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.580598in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{2.605471in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.618953in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.606581in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.580993in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{2.552232in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.530594in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.542885in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.547842in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.553640in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.563100in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{2.595365in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.597859in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.595544in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.587952in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{2.530422in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.513832in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.508078in}}%
\pgfpathlineto{\pgfqpoint{4.419868in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.519491in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.524777in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{2.524251in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.518150in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.510655in}}%
\pgfpathlineto{\pgfqpoint{4.445730in}{2.508221in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{2.514839in}}%
\pgfpathlineto{\pgfqpoint{4.458661in}{2.541526in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{2.550311in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.553530in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.553530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.400000,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612379in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.462395in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{0.681890in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.962039in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.068054in}}%
\pgfpathlineto{\pgfqpoint{0.656939in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{0.669870in}{1.127881in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{1.155631in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{0.730215in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{0.743147in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.417859in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.495316in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.517050in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.583603in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.615598in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.620413in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.623544in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.625247in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{1.625267in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.623964in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{1.621935in}}%
\pgfpathlineto{\pgfqpoint{0.919871in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{1.614438in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.589922in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.586247in}}%
\pgfpathlineto{\pgfqpoint{1.031940in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.583755in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{1.580704in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.577410in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.576645in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.578468in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.583645in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.590107in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.597033in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.601074in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.602449in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.607742in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.615124in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.625955in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.629434in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.631938in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.633824in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{1.312112in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.646901in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.650430in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.654836in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{1.680172in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{1.372457in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{1.385388in}{1.689047in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.687856in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.686140in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{1.681329in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{1.676458in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.674624in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.672653in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{1.674814in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{1.679381in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.682323in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.694172in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.703233in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.745498in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.777609in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{1.795580in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.805131in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{1.810514in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.814813in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{1.819380in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{1.820914in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.820571in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{1.823615in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{1.829074in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{1.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{1.838616in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{1.845106in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{1.846778in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{1.846936in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{1.837535in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{1.833875in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.821219in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.806626in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.783700in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{1.770473in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{1.752008in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.742193in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{1.728306in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{1.721473in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{1.721197in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.721343in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{1.722854in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{1.740672in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.758135in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{1.759559in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.760250in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{2.269007in}{1.759608in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{1.758494in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{1.753922in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.750023in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.744727in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{1.692627in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{1.688972in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{1.685843in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.683393in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{1.681811in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{1.680546in}}%
\pgfpathlineto{\pgfqpoint{2.368146in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{1.674313in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{1.675242in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{1.677412in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.680797in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{1.695879in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{1.709317in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{1.718268in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.751451in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{1.759863in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{1.757341in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{1.749108in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.745780in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{1.740922in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.732758in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{1.683717in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{1.671934in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.654201in}}%
\pgfpathlineto{\pgfqpoint{2.544870in}{1.651286in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.649864in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{1.650387in}}%
\pgfpathlineto{\pgfqpoint{2.557800in}{1.653182in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{1.672749in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.861578in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{1.897420in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.865388in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{1.804715in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.622206in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{1.706638in}}%
\pgfpathlineto{\pgfqpoint{2.644007in}{1.870792in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.926308in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{1.944485in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{1.641675in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{1.588900in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{1.689248in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.823774in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{1.855621in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{1.851663in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.744239in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{1.665136in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.553768in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{1.574894in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{1.629852in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.847873in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{1.869771in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{1.852372in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{1.634567in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.579621in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{1.842732in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{1.837885in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{1.616856in}}%
\pgfpathlineto{\pgfqpoint{2.833662in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{1.632049in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{1.851143in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{1.579309in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{1.826546in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{1.848738in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{1.779950in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{1.550443in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{1.567144in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{1.799816in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{1.841480in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{1.742915in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{1.576384in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{1.549296in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{1.821138in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{1.846062in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{1.780441in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{1.551940in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{1.559819in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{1.627992in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{1.715603in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{1.832768in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{1.739755in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{1.564097in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{1.517208in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{1.828213in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{1.816898in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{1.569739in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{3.122455in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{1.734439in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.801853in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{1.827892in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{1.704925in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{1.608479in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{1.520647in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{1.473574in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{1.733986in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{1.800204in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{1.829463in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{1.818100in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{1.685076in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{1.505205in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.509452in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{1.593643in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{1.691785in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{1.826155in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{1.836901in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{1.736090in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{1.538615in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{3.286249in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{1.701912in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{3.325042in}{1.734039in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{1.533797in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{1.458486in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{1.421617in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{1.691050in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{1.774346in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{1.824258in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{1.833945in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{1.801874in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{1.731033in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{1.448624in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{1.458001in}}%
\pgfpathlineto{\pgfqpoint{3.424180in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{1.725286in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.829150in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{1.783867in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{1.702452in}}%
\pgfpathlineto{\pgfqpoint{3.462972in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{1.402174in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{1.418472in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{1.525413in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{1.718523in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{1.827677in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{1.780542in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{1.700319in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{1.387020in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{1.391910in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{1.403784in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{1.707653in}}%
\pgfpathlineto{\pgfqpoint{3.587972in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.832029in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{3.613835in}{1.498910in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{1.420032in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{1.375319in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{3.639696in}{1.382388in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{3.648318in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{1.473584in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{1.752244in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{1.801725in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.533534in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{1.437903in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{1.382133in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{1.357268in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.362580in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.364654in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{1.371665in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{3.751765in}{1.649841in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.740016in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{1.798937in}}%
\pgfpathlineto{\pgfqpoint{3.764696in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{1.798641in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{1.643455in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{1.358799in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{1.333134in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{1.327979in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.329103in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{1.336925in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{1.343479in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{3.842282in}{1.648837in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{1.785400in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{1.763986in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{1.708071in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{1.622412in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{1.320356in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{1.344682in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{1.432163in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{1.724053in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{1.778229in}}%
\pgfpathlineto{\pgfqpoint{3.954352in}{1.716598in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{1.622053in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{1.510741in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{1.332860in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{1.336634in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{1.671050in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{1.782978in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{1.786816in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{1.589375in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{1.344618in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{1.351390in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{1.369159in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{1.493124in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{1.694831in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{1.767733in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{1.801906in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{1.678858in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{1.465101in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{1.386842in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{1.350785in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{1.342319in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{1.519391in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{1.618568in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{1.794399in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{1.783048in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{1.734433in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{1.450518in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{1.380637in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{1.348977in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.340743in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{1.343792in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{1.348264in}}%
\pgfpathlineto{\pgfqpoint{4.243145in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{1.407879in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{1.489969in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{1.698798in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{1.814274in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{1.772838in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.694199in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{1.402538in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{1.754610in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{1.794447in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{1.325810in}}%
\pgfpathlineto{\pgfqpoint{4.381075in}{1.326993in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{4.394007in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{1.741223in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{1.804929in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{1.777019in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{1.616013in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{1.414813in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{1.358021in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{1.326590in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.462972in}{1.327871in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{1.330842in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{1.330842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610242in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{0.618146in}{0.616704in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{0.694776in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{1.314884in}}%
\pgfpathlineto{\pgfqpoint{0.682801in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{0.691422in}{1.259859in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{0.700043in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{0.704353in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.300968in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.370380in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.447649in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.489629in}}%
\pgfpathlineto{\pgfqpoint{0.786250in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.613870in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.823645in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{2.045568in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.051773in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{2.056980in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{2.060981in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{2.063547in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{2.064421in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{2.063363in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{2.054975in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{2.047712in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.038596in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.027867in}}%
\pgfpathlineto{\pgfqpoint{1.062112in}{2.004469in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.996737in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{2.014683in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{2.062073in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{2.068914in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.995805in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.984599in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{2.018095in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.022496in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{2.000901in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.956307in}}%
\pgfpathlineto{\pgfqpoint{1.131078in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.869509in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.862897in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.934064in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.932108in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.939043in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.840324in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.829162in}}%
\pgfpathlineto{\pgfqpoint{1.212974in}{1.815563in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.803443in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.782471in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.755509in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.732217in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.723770in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.750826in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{1.737015in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.675270in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.520770in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{1.312111in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.529334in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.719070in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.758796in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{1.774577in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.764051in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.607091in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{1.611520in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.646996in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.653867in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.646244in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{1.527521in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.595231in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{1.606015in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.605917in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.603457in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{1.696896in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{1.475904in}{1.825954in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.841022in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.832399in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{1.639026in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.632896in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.641524in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.654418in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.545754in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{1.557801in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{1.533714in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.620308in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{1.634935in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{1.627065in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.578063in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{1.568426in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{1.572122in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.576639in}}%
\pgfpathlineto{\pgfqpoint{1.622456in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{1.616262in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{1.665501in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{1.720248in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.763479in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{1.786984in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.665560in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.656093in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{1.639091in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.629526in}}%
\pgfpathlineto{\pgfqpoint{1.682801in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{1.627355in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.643885in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{1.647527in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{1.656368in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{1.672313in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{1.709816in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{1.721080in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.958159in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.013790in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.777629in}{2.022357in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{1.794785in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{1.756364in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{1.693686in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.682337in}}%
\pgfpathlineto{\pgfqpoint{1.820732in}{1.677320in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{1.694653in}}%
\pgfpathlineto{\pgfqpoint{1.837974in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{1.755644in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{1.910065in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.855716in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{1.759246in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{1.701047in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{1.688394in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{1.655524in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{1.657340in}}%
\pgfpathlineto{\pgfqpoint{1.928491in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{1.709720in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.793185in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{1.835415in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{1.818803in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{1.868143in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.888548in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{1.654579in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.621947in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{1.544220in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.525747in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{1.522305in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{1.512363in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{1.511195in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.542528in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{1.511721in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{2.105215in}{1.499730in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{1.510691in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{1.527165in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.513548in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.152629in}{1.490226in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.481604in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.505516in}}%
\pgfpathlineto{\pgfqpoint{2.195732in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.596328in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{1.669842in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{1.757956in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{1.837381in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{1.890490in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{1.890478in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.696865in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{1.639707in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{1.570193in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{1.570801in}}%
\pgfpathlineto{\pgfqpoint{2.281938in}{1.571785in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{2.294870in}{1.569686in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{2.303490in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{1.541462in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{1.556419in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{1.587358in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{1.789497in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{1.831355in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.727427in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{1.654500in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{1.628463in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{1.605768in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{1.554166in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{1.526192in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{1.522522in}}%
\pgfpathlineto{\pgfqpoint{2.445731in}{1.538827in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.708901in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{1.795554in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{1.769429in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.731225in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{1.595156in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{1.602423in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{1.615860in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{1.666135in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{1.708773in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{1.829049in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{1.799709in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.616713in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{1.569329in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{1.492233in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{1.492889in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{1.501248in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.512678in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{1.533871in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.637070in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.661939in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{1.671518in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.664298in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{1.644044in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{2.669870in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{1.617073in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.685970in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{1.701256in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{1.696274in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.637419in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{1.598742in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{1.564878in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.552393in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{1.604364in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{1.867361in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{1.914930in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{1.904277in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.592575in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{1.552042in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{1.543265in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.531453in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{1.527005in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{1.522771in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.500888in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{2.932801in}{1.474820in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{2.958663in}{1.459618in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{1.454390in}}%
\pgfpathlineto{\pgfqpoint{2.967283in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{1.448391in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{1.591420in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{1.699628in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{1.907203in}}%
\pgfpathlineto{\pgfqpoint{3.023318in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{1.822588in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{1.567061in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{1.514410in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{1.511450in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{1.514612in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.513204in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{1.509327in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.499577in}}%
\pgfpathlineto{\pgfqpoint{3.096594in}{1.496370in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.490096in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{1.471190in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{1.444949in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{1.431462in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{3.148318in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{1.493609in}}%
\pgfpathlineto{\pgfqpoint{3.161249in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{1.660283in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{1.717335in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{1.754760in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{1.767100in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{1.754928in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{1.725219in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{1.691686in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{1.670857in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{1.771082in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{1.775614in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{1.773192in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{1.762993in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{1.692817in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{1.633800in}}%
\pgfpathlineto{\pgfqpoint{3.273318in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{3.325041in}{1.639395in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{1.716503in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{1.611128in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{3.359524in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{1.451677in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{1.443215in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{1.498720in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{3.398317in}{1.713499in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{1.767275in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{1.702673in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{1.576821in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{1.498870in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.607614in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{1.847993in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{1.940826in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.997933in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.015351in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{1.992038in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{1.929417in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{1.575414in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.514696in}{1.759120in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{1.761467in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{3.562110in}{1.604616in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{3.575042in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{1.602486in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{3.605214in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{3.613834in}{1.741724in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{1.760414in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.635386in}{1.636935in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{1.473819in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{3.665558in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{1.640326in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{1.997566in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.052332in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.069073in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{1.980686in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{1.878660in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{1.746448in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{1.478457in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{3.738834in}{1.350928in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{1.284776in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{1.436297in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{1.639827in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{1.750519in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{1.791068in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{3.812110in}{1.886284in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{1.889085in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{1.862100in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{1.802198in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{1.712303in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{3.850903in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{1.304559in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{1.314261in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{1.964586in}}%
\pgfpathlineto{\pgfqpoint{3.902627in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{1.381054in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.306463in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{1.296811in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{1.304811in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{1.358630in}}%
\pgfpathlineto{\pgfqpoint{3.988834in}{1.373518in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{4.006075in}{1.379121in}}%
\pgfpathlineto{\pgfqpoint{4.014696in}{1.414695in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{1.443752in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{4.040558in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{4.044869in}{1.594177in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{1.617087in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{4.057800in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{4.066420in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{1.580229in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{1.569053in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{1.534912in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{4.100903in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{4.109524in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{4.139696in}{1.962595in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{1.977803in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{1.931940in}}%
\pgfpathlineto{\pgfqpoint{4.156938in}{1.874200in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.692272in}}%
\pgfpathlineto{\pgfqpoint{4.169869in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{1.483501in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{1.601127in}}%
\pgfpathlineto{\pgfqpoint{4.204351in}{1.649513in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{1.669740in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{4.217282in}{1.624454in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{1.570100in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{1.601973in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{1.811392in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{1.881316in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{1.905710in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.781779in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{4.290558in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{1.887979in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.883025in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{1.801430in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{1.702546in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{1.616620in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{1.602804in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{1.674516in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{1.772995in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{1.923535in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{1.971729in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.011084in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.044572in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.068854in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.075107in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.056743in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.004473in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{1.988310in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{2.003818in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.126001in}}%
\pgfpathlineto{\pgfqpoint{4.424179in}{2.160237in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.203048in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.213679in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{2.214057in}}%
\pgfpathlineto{\pgfqpoint{4.445730in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{4.454351in}{2.175278in}}%
\pgfpathlineto{\pgfqpoint{4.458662in}{2.162686in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.140369in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{2.140369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625303in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.626767in}{0.459893in}}%
\pgfpathlineto{\pgfqpoint{0.631078in}{0.515835in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{0.547112in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{0.560411in}}%
\pgfpathlineto{\pgfqpoint{0.648319in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{0.652630in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.605282in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{0.674181in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{0.823581in}}%
\pgfpathlineto{\pgfqpoint{0.682802in}{0.856580in}}%
\pgfpathlineto{\pgfqpoint{0.687112in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.015655in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{1.276191in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{0.743147in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.370085in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{1.350966in}}%
\pgfpathlineto{\pgfqpoint{0.764698in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.312871in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{1.274866in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{1.269122in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{0.807802in}{1.265424in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{0.816422in}{1.272025in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{1.293739in}}%
\pgfpathlineto{\pgfqpoint{0.837974in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.295472in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{1.256222in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{1.243749in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{1.214475in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{1.155825in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{1.131339in}}%
\pgfpathlineto{\pgfqpoint{0.911250in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{0.867030in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{1.124138in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{1.179178in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{1.225951in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{1.389069in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.456145in}}%
\pgfpathlineto{\pgfqpoint{1.031940in}{1.473750in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.486142in}}%
\pgfpathlineto{\pgfqpoint{1.040560in}{1.494743in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{1.520646in}}%
\pgfpathlineto{\pgfqpoint{1.079353in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.517648in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{1.113836in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.533382in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.549932in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.558475in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.563853in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.156939in}{1.610347in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.616453in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.619554in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{1.621710in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.626607in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{1.191422in}{1.686503in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{1.698815in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{1.217284in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.225905in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.679683in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.678383in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.721287in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.765109in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{1.941507in}}%
\pgfpathlineto{\pgfqpoint{1.264698in}{1.990848in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.026149in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{2.048230in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{1.286249in}{2.081709in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{2.089814in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{2.073207in}}%
\pgfpathlineto{\pgfqpoint{1.307801in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{2.007885in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{1.984355in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{1.963834in}}%
\pgfpathlineto{\pgfqpoint{1.329353in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{1.937997in}}%
\pgfpathlineto{\pgfqpoint{1.342284in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{1.936207in}}%
\pgfpathlineto{\pgfqpoint{1.350904in}{1.938662in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{1.939532in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.934430in}}%
\pgfpathlineto{\pgfqpoint{1.363836in}{1.922420in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.907801in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{1.897396in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.909742in}}%
\pgfpathlineto{\pgfqpoint{1.389698in}{1.929366in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.960772in}}%
\pgfpathlineto{\pgfqpoint{1.402629in}{2.037668in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{2.064996in}}%
\pgfpathlineto{\pgfqpoint{1.411249in}{2.078471in}}%
\pgfpathlineto{\pgfqpoint{1.415560in}{2.078417in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.067256in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.048632in}}%
\pgfpathlineto{\pgfqpoint{1.428491in}{2.026187in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{2.001566in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.913561in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.813180in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{1.467284in}{1.779552in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.780801in}}%
\pgfpathlineto{\pgfqpoint{1.475904in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.812222in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{1.905125in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{1.945571in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.977093in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{1.982791in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.956695in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{1.927269in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{1.893963in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.867504in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.860902in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{2.050246in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{2.090734in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{2.127596in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{2.156525in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{2.175410in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.194488in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.196028in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.187907in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.172790in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{2.163580in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{2.176615in}}%
\pgfpathlineto{\pgfqpoint{1.626767in}{2.212162in}}%
\pgfpathlineto{\pgfqpoint{1.644008in}{2.292575in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{2.321730in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{2.332197in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{2.338293in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{2.342462in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.349406in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{2.362562in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{2.393059in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{2.404670in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{2.414046in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.421593in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{2.425713in}}%
\pgfpathlineto{\pgfqpoint{1.708663in}{2.424192in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.417136in}}%
\pgfpathlineto{\pgfqpoint{1.717284in}{2.407865in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.393775in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.385568in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{2.373080in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.359378in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.353124in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.361248in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.379509in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.395364in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.398675in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{2.387090in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{2.349547in}}%
\pgfpathlineto{\pgfqpoint{1.777628in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{2.377690in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{2.398429in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{1.803490in}{2.411886in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.415469in}}%
\pgfpathlineto{\pgfqpoint{1.812111in}{2.409468in}}%
\pgfpathlineto{\pgfqpoint{1.816421in}{2.392644in}}%
\pgfpathlineto{\pgfqpoint{1.825042in}{2.347553in}}%
\pgfpathlineto{\pgfqpoint{1.829353in}{2.332317in}}%
\pgfpathlineto{\pgfqpoint{1.833663in}{2.326530in}}%
\pgfpathlineto{\pgfqpoint{1.837973in}{2.329582in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{2.341184in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.363233in}}%
\pgfpathlineto{\pgfqpoint{1.855215in}{2.425784in}}%
\pgfpathlineto{\pgfqpoint{1.859525in}{2.450926in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{2.468130in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{2.479386in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{2.485201in}}%
\pgfpathlineto{\pgfqpoint{1.876766in}{2.484187in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.476658in}}%
\pgfpathlineto{\pgfqpoint{1.885387in}{2.466726in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{2.459829in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{2.457583in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{2.455982in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.450108in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{2.440012in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{2.428377in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{2.431161in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{2.436959in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{2.452621in}}%
\pgfpathlineto{\pgfqpoint{1.937111in}{2.455488in}}%
\pgfpathlineto{\pgfqpoint{1.941421in}{2.447983in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{2.402771in}}%
\pgfpathlineto{\pgfqpoint{1.954353in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{1.958663in}{2.373270in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{2.409996in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.439135in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.464255in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.478827in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{2.479131in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{2.466418in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{2.448829in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{2.440225in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{2.450901in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{2.503879in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{2.520668in}}%
\pgfpathlineto{\pgfqpoint{2.019008in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{2.513800in}}%
\pgfpathlineto{\pgfqpoint{2.027629in}{2.500447in}}%
\pgfpathlineto{\pgfqpoint{2.031939in}{2.490569in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.486459in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{2.485742in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.488003in}}%
\pgfpathlineto{\pgfqpoint{2.049180in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{2.527157in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{2.535394in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.536051in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{2.079352in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.092283in}{2.515039in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{2.514687in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{2.524398in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{2.559296in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{2.569137in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.570181in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{2.565305in}}%
\pgfpathlineto{\pgfqpoint{2.135387in}{2.545528in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.534157in}}%
\pgfpathlineto{\pgfqpoint{2.144007in}{2.515900in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.494191in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{2.477095in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.470255in}}%
\pgfpathlineto{\pgfqpoint{2.161249in}{2.472916in}}%
\pgfpathlineto{\pgfqpoint{2.165559in}{2.483270in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.502289in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{2.556189in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.575559in}}%
\pgfpathlineto{\pgfqpoint{2.187111in}{2.582507in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{2.200042in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{2.545869in}}%
\pgfpathlineto{\pgfqpoint{2.212973in}{2.538271in}}%
\pgfpathlineto{\pgfqpoint{2.217283in}{2.525625in}}%
\pgfpathlineto{\pgfqpoint{2.221594in}{2.506585in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.484810in}}%
\pgfpathlineto{\pgfqpoint{2.230214in}{2.471586in}}%
\pgfpathlineto{\pgfqpoint{2.234525in}{2.480282in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.510111in}}%
\pgfpathlineto{\pgfqpoint{2.243146in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{2.251766in}{2.580031in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{2.260387in}{2.571722in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.555870in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{2.507495in}}%
\pgfpathlineto{\pgfqpoint{2.277628in}{2.492204in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{2.493787in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{2.503930in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{2.507904in}}%
\pgfpathlineto{\pgfqpoint{2.294869in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{2.487023in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{2.483642in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{2.495783in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.560415in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{2.575578in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{2.586169in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{2.592460in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.593212in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{2.587655in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.569875in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{2.564200in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{2.561367in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.561516in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{2.563661in}}%
\pgfpathlineto{\pgfqpoint{2.372456in}{2.564905in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{2.564162in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{2.565003in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{2.572125in}}%
\pgfpathlineto{\pgfqpoint{2.394007in}{2.599141in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.608554in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{2.609537in}}%
\pgfpathlineto{\pgfqpoint{2.406939in}{2.599544in}}%
\pgfpathlineto{\pgfqpoint{2.411249in}{2.579401in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{2.555582in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{2.533369in}}%
\pgfpathlineto{\pgfqpoint{2.428490in}{2.542651in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{2.562859in}}%
\pgfpathlineto{\pgfqpoint{2.437111in}{2.587054in}}%
\pgfpathlineto{\pgfqpoint{2.441421in}{2.606001in}}%
\pgfpathlineto{\pgfqpoint{2.445732in}{2.613428in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{2.609588in}}%
\pgfpathlineto{\pgfqpoint{2.454352in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{2.596580in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{2.601160in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{2.611166in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{2.617739in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{2.613176in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{2.594397in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{2.563053in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.525289in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{2.492472in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{2.488674in}}%
\pgfpathlineto{\pgfqpoint{2.510387in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{2.555566in}}%
\pgfpathlineto{\pgfqpoint{2.519007in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{2.587872in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.607271in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{2.649535in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{2.659423in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{2.664357in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{2.659571in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{2.641755in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{2.609647in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{2.516896in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{2.579352in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{2.583663in}{2.537080in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{2.571280in}}%
\pgfpathlineto{\pgfqpoint{2.592283in}{2.585151in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{2.577420in}}%
\pgfpathlineto{\pgfqpoint{2.600904in}{2.559783in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{2.552229in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{2.565194in}}%
\pgfpathlineto{\pgfqpoint{2.613835in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.605074in}}%
\pgfpathlineto{\pgfqpoint{2.622456in}{2.612597in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{2.615371in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{2.619820in}}%
\pgfpathlineto{\pgfqpoint{2.635387in}{2.627839in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{2.637968in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{2.669462in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.672095in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{2.657374in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{2.637048in}}%
\pgfpathlineto{\pgfqpoint{2.678490in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{2.656603in}}%
\pgfpathlineto{\pgfqpoint{2.691421in}{2.711837in}}%
\pgfpathlineto{\pgfqpoint{2.695731in}{2.727842in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{2.732932in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{2.731568in}}%
\pgfpathlineto{\pgfqpoint{2.708662in}{2.725641in}}%
\pgfpathlineto{\pgfqpoint{2.712973in}{2.712418in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{2.690363in}}%
\pgfpathlineto{\pgfqpoint{2.721593in}{2.665496in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.649752in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{2.649411in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{2.658095in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{2.665348in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{2.665507in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.658203in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.645819in}}%
\pgfpathlineto{\pgfqpoint{2.756076in}{2.631781in}}%
\pgfpathlineto{\pgfqpoint{2.760387in}{2.619542in}}%
\pgfpathlineto{\pgfqpoint{2.764697in}{2.611924in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{2.610683in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.615049in}}%
\pgfpathlineto{\pgfqpoint{2.777628in}{2.620869in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{2.623663in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{2.622428in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{2.794869in}{2.612719in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{2.803490in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.583121in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{2.586111in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{2.596062in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{2.604403in}}%
\pgfpathlineto{\pgfqpoint{2.825042in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{2.603275in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{2.595233in}}%
\pgfpathlineto{\pgfqpoint{2.837973in}{2.583661in}}%
\pgfpathlineto{\pgfqpoint{2.842283in}{2.574829in}}%
\pgfpathlineto{\pgfqpoint{2.846594in}{2.579575in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.600605in}}%
\pgfpathlineto{\pgfqpoint{2.855214in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{2.859524in}{2.646756in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.656494in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{2.649784in}}%
\pgfpathlineto{\pgfqpoint{2.881076in}{2.649683in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{2.651165in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.647450in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.633167in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.612198in}}%
\pgfpathlineto{\pgfqpoint{2.902628in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{2.906938in}{2.603887in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{2.646527in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{2.660693in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.658324in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.648991in}}%
\pgfpathlineto{\pgfqpoint{2.937111in}{2.643372in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.647594in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{2.661717in}}%
\pgfpathlineto{\pgfqpoint{2.950042in}{2.679579in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{2.693470in}}%
\pgfpathlineto{\pgfqpoint{2.958662in}{2.697944in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.691815in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{2.667791in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.661614in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{2.659620in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{2.659131in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.658187in}}%
\pgfpathlineto{\pgfqpoint{2.993145in}{2.654484in}}%
\pgfpathlineto{\pgfqpoint{2.997455in}{2.645649in}}%
\pgfpathlineto{\pgfqpoint{3.001766in}{2.630225in}}%
\pgfpathlineto{\pgfqpoint{3.006076in}{2.607695in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{2.529063in}}%
\pgfpathlineto{\pgfqpoint{3.023317in}{2.520601in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.555948in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.591245in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{2.618509in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.625163in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.608624in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.580027in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{2.564671in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.579731in}}%
\pgfpathlineto{\pgfqpoint{3.066421in}{2.611145in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{2.637049in}}%
\pgfpathlineto{\pgfqpoint{3.075042in}{2.649605in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{2.651532in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{2.648058in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.641885in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{2.631530in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.613524in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{2.562311in}}%
\pgfpathlineto{\pgfqpoint{3.109524in}{2.549140in}}%
\pgfpathlineto{\pgfqpoint{3.118145in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.538871in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.526495in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{2.527256in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.541113in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.548833in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{2.535642in}}%
\pgfpathlineto{\pgfqpoint{3.148317in}{2.505702in}}%
\pgfpathlineto{\pgfqpoint{3.152628in}{2.484152in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{2.496269in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.600871in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{2.619247in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{2.632473in}}%
\pgfpathlineto{\pgfqpoint{3.182800in}{2.641262in}}%
\pgfpathlineto{\pgfqpoint{3.187110in}{2.641053in}}%
\pgfpathlineto{\pgfqpoint{3.191421in}{2.627223in}}%
\pgfpathlineto{\pgfqpoint{3.195731in}{2.601092in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{2.572168in}}%
\pgfpathlineto{\pgfqpoint{3.204352in}{2.552714in}}%
\pgfpathlineto{\pgfqpoint{3.208662in}{2.545452in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{2.541337in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{2.532434in}}%
\pgfpathlineto{\pgfqpoint{3.221593in}{2.521945in}}%
\pgfpathlineto{\pgfqpoint{3.225904in}{2.521777in}}%
\pgfpathlineto{\pgfqpoint{3.230214in}{2.538514in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{3.238835in}{2.586800in}}%
\pgfpathlineto{\pgfqpoint{3.243145in}{2.597156in}}%
\pgfpathlineto{\pgfqpoint{3.247455in}{2.593075in}}%
\pgfpathlineto{\pgfqpoint{3.251766in}{2.578926in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{2.568303in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{2.576982in}}%
\pgfpathlineto{\pgfqpoint{3.264697in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.634906in}}%
\pgfpathlineto{\pgfqpoint{3.273317in}{2.657521in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{3.281938in}{2.680412in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{2.683657in}}%
\pgfpathlineto{\pgfqpoint{3.290559in}{2.678850in}}%
\pgfpathlineto{\pgfqpoint{3.294869in}{2.665339in}}%
\pgfpathlineto{\pgfqpoint{3.299180in}{2.647896in}}%
\pgfpathlineto{\pgfqpoint{3.303490in}{2.635982in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.635934in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{2.657156in}}%
\pgfpathlineto{\pgfqpoint{3.325041in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{2.650077in}}%
\pgfpathlineto{\pgfqpoint{3.333662in}{2.636005in}}%
\pgfpathlineto{\pgfqpoint{3.337973in}{2.619375in}}%
\pgfpathlineto{\pgfqpoint{3.342283in}{2.606235in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.594378in}}%
\pgfpathlineto{\pgfqpoint{3.350904in}{2.575299in}}%
\pgfpathlineto{\pgfqpoint{3.355214in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{2.528928in}}%
\pgfpathlineto{\pgfqpoint{3.363835in}{2.532563in}}%
\pgfpathlineto{\pgfqpoint{3.368145in}{2.550246in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.558680in}}%
\pgfpathlineto{\pgfqpoint{3.376766in}{2.542233in}}%
\pgfpathlineto{\pgfqpoint{3.381076in}{2.495114in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.419331in}}%
\pgfpathlineto{\pgfqpoint{3.389697in}{2.333820in}}%
\pgfpathlineto{\pgfqpoint{3.394007in}{2.291342in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.326175in}}%
\pgfpathlineto{\pgfqpoint{3.402628in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{3.406938in}{2.446260in}}%
\pgfpathlineto{\pgfqpoint{3.411248in}{2.485441in}}%
\pgfpathlineto{\pgfqpoint{3.415559in}{2.513695in}}%
\pgfpathlineto{\pgfqpoint{3.419869in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.518430in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{2.474510in}}%
\pgfpathlineto{\pgfqpoint{3.432800in}{2.391479in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.968765in}}%
\pgfpathlineto{\pgfqpoint{3.450042in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{1.842136in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{2.075755in}}%
\pgfpathlineto{\pgfqpoint{3.467283in}{2.248046in}}%
\pgfpathlineto{\pgfqpoint{3.471593in}{2.399955in}}%
\pgfpathlineto{\pgfqpoint{3.475904in}{2.518781in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{2.603137in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{2.656144in}}%
\pgfpathlineto{\pgfqpoint{3.488835in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{3.493145in}{2.689986in}}%
\pgfpathlineto{\pgfqpoint{3.497455in}{2.681471in}}%
\pgfpathlineto{\pgfqpoint{3.501766in}{2.659280in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{2.622753in}}%
\pgfpathlineto{\pgfqpoint{3.510386in}{2.572497in}}%
\pgfpathlineto{\pgfqpoint{3.514697in}{2.517251in}}%
\pgfpathlineto{\pgfqpoint{3.519007in}{2.480713in}}%
\pgfpathlineto{\pgfqpoint{3.523317in}{2.487109in}}%
\pgfpathlineto{\pgfqpoint{3.527628in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{3.536248in}{2.604524in}}%
\pgfpathlineto{\pgfqpoint{3.540559in}{2.620453in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{3.549179in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.553490in}{2.589243in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{2.556573in}}%
\pgfpathlineto{\pgfqpoint{3.566421in}{2.483053in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.452776in}}%
\pgfpathlineto{\pgfqpoint{3.575041in}{2.416070in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{2.357641in}}%
\pgfpathlineto{\pgfqpoint{3.583662in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{1.859790in}}%
\pgfpathlineto{\pgfqpoint{3.618145in}{1.803928in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{1.781522in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{3.631076in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{3.635387in}{1.759216in}}%
\pgfpathlineto{\pgfqpoint{3.639697in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{1.937813in}}%
\pgfpathlineto{\pgfqpoint{3.661249in}{2.405281in}}%
\pgfpathlineto{\pgfqpoint{3.665559in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{3.669869in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{2.662544in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.691518in}}%
\pgfpathlineto{\pgfqpoint{3.682800in}{2.699887in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{2.695256in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{2.689080in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{2.690975in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{2.681819in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{2.657766in}}%
\pgfpathlineto{\pgfqpoint{3.717283in}{2.620220in}}%
\pgfpathlineto{\pgfqpoint{3.721593in}{2.571295in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{2.510455in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{2.440429in}}%
\pgfpathlineto{\pgfqpoint{3.734524in}{2.385961in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{2.396668in}}%
\pgfpathlineto{\pgfqpoint{3.743145in}{2.471704in}}%
\pgfpathlineto{\pgfqpoint{3.747455in}{2.555027in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{2.613221in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.639012in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.627550in}}%
\pgfpathlineto{\pgfqpoint{3.769007in}{2.620616in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{2.620300in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{2.615059in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{2.596090in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{2.539487in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{2.519619in}}%
\pgfpathlineto{\pgfqpoint{3.799179in}{2.497086in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.456966in}}%
\pgfpathlineto{\pgfqpoint{3.812111in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{3.816421in}{2.335055in}}%
\pgfpathlineto{\pgfqpoint{3.820731in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{2.495456in}}%
\pgfpathlineto{\pgfqpoint{3.829352in}{2.559213in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{2.596156in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{3.842283in}{2.632871in}}%
\pgfpathlineto{\pgfqpoint{3.855214in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{3.863834in}{2.709320in}}%
\pgfpathlineto{\pgfqpoint{3.868145in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{2.683724in}}%
\pgfpathlineto{\pgfqpoint{3.876765in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{2.649132in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{2.650686in}}%
\pgfpathlineto{\pgfqpoint{3.889696in}{2.660044in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{2.663540in}}%
\pgfpathlineto{\pgfqpoint{3.898317in}{2.652572in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{2.595120in}}%
\pgfpathlineto{\pgfqpoint{3.911248in}{2.575650in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{2.606282in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{2.620376in}}%
\pgfpathlineto{\pgfqpoint{3.928489in}{2.607576in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.560763in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{2.480339in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.378880in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{2.301358in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{2.311054in}}%
\pgfpathlineto{\pgfqpoint{3.958662in}{2.452840in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{2.493636in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{2.502850in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{2.484909in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{2.444984in}}%
\pgfpathlineto{\pgfqpoint{3.980214in}{2.385807in}}%
\pgfpathlineto{\pgfqpoint{3.984524in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.140330in}}%
\pgfpathlineto{\pgfqpoint{3.997455in}{2.093308in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{2.111084in}}%
\pgfpathlineto{\pgfqpoint{4.006076in}{2.207402in}}%
\pgfpathlineto{\pgfqpoint{4.014697in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{2.591166in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{2.660577in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{2.693715in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{2.674559in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{2.598855in}}%
\pgfpathlineto{\pgfqpoint{4.053489in}{2.554818in}}%
\pgfpathlineto{\pgfqpoint{4.062110in}{2.433259in}}%
\pgfpathlineto{\pgfqpoint{4.066421in}{2.424488in}}%
\pgfpathlineto{\pgfqpoint{4.070732in}{2.470379in}}%
\pgfpathlineto{\pgfqpoint{4.075041in}{2.521887in}}%
\pgfpathlineto{\pgfqpoint{4.079351in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{4.083662in}{2.542994in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{2.514424in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.474881in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{2.442326in}}%
\pgfpathlineto{\pgfqpoint{4.100904in}{2.441941in}}%
\pgfpathlineto{\pgfqpoint{4.105214in}{2.487757in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{4.118145in}{2.672058in}}%
\pgfpathlineto{\pgfqpoint{4.122455in}{2.699806in}}%
\pgfpathlineto{\pgfqpoint{4.126765in}{2.709606in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.702282in}}%
\pgfpathlineto{\pgfqpoint{4.135386in}{2.678733in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{2.608721in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.584940in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{2.574727in}}%
\pgfpathlineto{\pgfqpoint{4.156937in}{2.569640in}}%
\pgfpathlineto{\pgfqpoint{4.161248in}{2.561732in}}%
\pgfpathlineto{\pgfqpoint{4.165559in}{2.551969in}}%
\pgfpathlineto{\pgfqpoint{4.174179in}{2.540499in}}%
\pgfpathlineto{\pgfqpoint{4.178489in}{2.520055in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.469156in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{2.380324in}}%
\pgfpathlineto{\pgfqpoint{4.191421in}{2.260032in}}%
\pgfpathlineto{\pgfqpoint{4.195731in}{2.151016in}}%
\pgfpathlineto{\pgfqpoint{4.200042in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{4.208662in}{2.246885in}}%
\pgfpathlineto{\pgfqpoint{4.212972in}{2.268878in}}%
\pgfpathlineto{\pgfqpoint{4.217283in}{2.258969in}}%
\pgfpathlineto{\pgfqpoint{4.221593in}{2.243808in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{2.279642in}}%
\pgfpathlineto{\pgfqpoint{4.230213in}{2.385251in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{2.507799in}}%
\pgfpathlineto{\pgfqpoint{4.238834in}{2.606570in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{2.668794in}}%
\pgfpathlineto{\pgfqpoint{4.247455in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{2.681297in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{4.260386in}{2.590385in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{2.559207in}}%
\pgfpathlineto{\pgfqpoint{4.269007in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{4.273317in}{2.590028in}}%
\pgfpathlineto{\pgfqpoint{4.277627in}{2.604997in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{2.600527in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.561280in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{2.556946in}}%
\pgfpathlineto{\pgfqpoint{4.299179in}{2.565939in}}%
\pgfpathlineto{\pgfqpoint{4.303489in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{2.551839in}}%
\pgfpathlineto{\pgfqpoint{4.312110in}{2.513568in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{4.320731in}{2.485192in}}%
\pgfpathlineto{\pgfqpoint{4.325041in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.562739in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{2.567483in}}%
\pgfpathlineto{\pgfqpoint{4.337972in}{2.537005in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.487202in}}%
\pgfpathlineto{\pgfqpoint{4.346593in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{2.499511in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{2.616610in}}%
\pgfpathlineto{\pgfqpoint{4.363834in}{2.637263in}}%
\pgfpathlineto{\pgfqpoint{4.368144in}{2.629225in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{2.581729in}}%
\pgfpathlineto{\pgfqpoint{4.381076in}{2.578084in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{2.588905in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.595974in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{4.398317in}{2.566465in}}%
\pgfpathlineto{\pgfqpoint{4.402627in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{2.509763in}}%
\pgfpathlineto{\pgfqpoint{4.411248in}{2.469711in}}%
\pgfpathlineto{\pgfqpoint{4.415558in}{2.410436in}}%
\pgfpathlineto{\pgfqpoint{4.419869in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.151753in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{2.084326in}}%
\pgfpathlineto{\pgfqpoint{4.437110in}{2.032965in}}%
\pgfpathlineto{\pgfqpoint{4.441420in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{4.445731in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{4.450041in}{1.919289in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{1.901529in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{1.869819in}}%
\pgfpathlineto{\pgfqpoint{4.467282in}{1.869819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.053185in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.053185in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053185in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053185in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053185in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.516241in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516241in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516241in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516241in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.979297in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.979297in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979297in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979297in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.979297in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.442353in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.442353in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442353in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442353in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.442353in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.905410in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905410in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905410in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905410in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.368466in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.368466in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368466in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368466in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.368466in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.831522in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.831522in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831522in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831522in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.831522in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294578in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.294578in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294578in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294578in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.294578in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529784in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{0.928255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.928255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.928255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=0.928255in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.422302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.422302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.422302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.422302in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{1.916348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.916348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.916348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=1.916348in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.410395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.410395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.410395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.410395in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{2.904442in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{2.904442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.904442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.904442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=2.904442in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592284in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592284in}{3.398488in}}%
\pgfpathlineto{\pgfqpoint{4.467284in}{3.398488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.398488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.398488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536729in,y=3.398488in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.582931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.582931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.669928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.669928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.731654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.731654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.779532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.779532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.818651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.818651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.880377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.880377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{0.905649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{0.905649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.076978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.076978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.163975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.163975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.225701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.225701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.273579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.273579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.312698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.312698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.345773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.345773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.374424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.374424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.399695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.399695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.658022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.658022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.719747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.719747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.767625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.767625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.806745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.806745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.839819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.839819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{1.893742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{1.893742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.065071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.065071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.152068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.152068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.213794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.213794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.261672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.261672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.300791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.300791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.333866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.333866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.362517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.362517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.387789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.387789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.646115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.646115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.707841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.707841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.755719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.755719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.794838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.794838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.827913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.827913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.856563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.856563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{2.881835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{2.881835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.053164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.053164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.140162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.140162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.201887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.201887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.249765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.249765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.288885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.288885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.321959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.321959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.350610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.350610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.375882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.375882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.547211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.547211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467284in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=2.034208in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont accretion rate [\(\displaystyle \unit{M_\odot/yr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647840in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{2.192396in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{2.192396in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.340386in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.340386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.301497in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.185453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=3.146564in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{3.030520in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{3.030520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=2.991631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{2.875587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=2.836698in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725618in}{2.720654in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{2.720654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003395in,y=2.681765in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{3.340386in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{3.340386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=3.301497in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{3.185453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=3.146564in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.400000,0.364706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{3.030520in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{3.030520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=2.991631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{2.875587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=2.836698in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535048in}{2.720654in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{2.720654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812826in,y=2.681765in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/bhmass_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.487011in}{3.734208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.804791in}{0.434569in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.435279in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{0.886596in}{0.437804in}}%
\pgfpathlineto{\pgfqpoint{0.899512in}{0.439204in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{0.951178in}{0.444092in}}%
\pgfpathlineto{\pgfqpoint{0.955485in}{0.445217in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{0.446758in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.448933in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.449633in}}%
\pgfpathlineto{\pgfqpoint{0.989928in}{0.452117in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{1.002846in}{0.454124in}}%
\pgfpathlineto{\pgfqpoint{1.020067in}{0.454315in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.455785in}}%
\pgfpathlineto{\pgfqpoint{1.050207in}{0.455962in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.455962in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{1.088957in}{0.467480in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.472707in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.479394in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.491788in}}%
\pgfpathlineto{\pgfqpoint{1.114790in}{0.495215in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.499934in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.505935in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.511613in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{0.513968in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.517217in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.521333in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.531575in}}%
\pgfpathlineto{\pgfqpoint{1.166456in}{0.536665in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{0.546008in}}%
\pgfpathlineto{\pgfqpoint{1.179373in}{0.547741in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{1.187984in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{1.192289in}{0.558573in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{1.200899in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{1.209513in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.587966in}}%
\pgfpathlineto{\pgfqpoint{1.239649in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.243956in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.599495in}}%
\pgfpathlineto{\pgfqpoint{1.261178in}{0.604531in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{0.615214in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{0.629026in}}%
\pgfpathlineto{\pgfqpoint{1.291317in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{1.295623in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{0.641266in}}%
\pgfpathlineto{\pgfqpoint{1.304234in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{1.308540in}{0.646540in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{0.660725in}}%
\pgfpathlineto{\pgfqpoint{1.338679in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{1.342984in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.360206in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{0.680496in}}%
\pgfpathlineto{\pgfqpoint{1.373123in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.681600in}}%
\pgfpathlineto{\pgfqpoint{1.381734in}{0.682549in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.683957in}}%
\pgfpathlineto{\pgfqpoint{1.394651in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{1.411873in}{0.688604in}}%
\pgfpathlineto{\pgfqpoint{1.420484in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{0.691202in}}%
\pgfpathlineto{\pgfqpoint{1.437707in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{1.454929in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{1.459235in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{1.463540in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{1.467845in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{0.729579in}}%
\pgfpathlineto{\pgfqpoint{1.502289in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{1.519510in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{0.752629in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{0.762253in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.764483in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{0.785164in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{0.790421in}}%
\pgfpathlineto{\pgfqpoint{1.571178in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{0.805958in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{1.592706in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{0.826451in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{1.627151in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.640067in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{1.652984in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{1.670206in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{0.868543in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{0.878102in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.764928in}{0.898680in}}%
\pgfpathlineto{\pgfqpoint{1.786456in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.790762in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.807984in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.910109in}}%
\pgfpathlineto{\pgfqpoint{1.833817in}{0.914946in}}%
\pgfpathlineto{\pgfqpoint{1.838121in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{0.920938in}}%
\pgfpathlineto{\pgfqpoint{1.855345in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{1.863956in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{1.868262in}{0.924258in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{1.885484in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{1.907012in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.911317in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{0.934465in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{1.950067in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{0.937632in}}%
\pgfpathlineto{\pgfqpoint{1.962982in}{0.939404in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.980206in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{2.001735in}{0.943867in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.944711in}}%
\pgfpathlineto{\pgfqpoint{2.031874in}{0.946930in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{2.053400in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{2.074928in}{0.952259in}}%
\pgfpathlineto{\pgfqpoint{2.092151in}{0.953317in}}%
\pgfpathlineto{\pgfqpoint{2.096456in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{2.105067in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{0.959825in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.962314in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{0.964676in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{0.965236in}}%
\pgfpathlineto{\pgfqpoint{2.238540in}{0.966021in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{0.966777in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{0.967457in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{2.290206in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{2.337567in}{0.973737in}}%
\pgfpathlineto{\pgfqpoint{2.341872in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{2.372011in}{0.976737in}}%
\pgfpathlineto{\pgfqpoint{2.376318in}{0.977766in}}%
\pgfpathlineto{\pgfqpoint{2.393539in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.402152in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{2.449511in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{2.466733in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{2.471040in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{2.479650in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{2.488261in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{2.492567in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{0.991372in}}%
\pgfpathlineto{\pgfqpoint{2.514095in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{0.993684in}}%
\pgfpathlineto{\pgfqpoint{2.535622in}{0.994458in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{0.996677in}}%
\pgfpathlineto{\pgfqpoint{2.557151in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{2.561455in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{2.626039in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{2.656178in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{2.660484in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{1.009478in}}%
\pgfpathlineto{\pgfqpoint{2.699234in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.012496in}}%
\pgfpathlineto{\pgfqpoint{2.733678in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{2.806873in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{2.815487in}{1.018151in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{2.854233in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{2.862845in}{1.019913in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{2.979096in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{3.035068in}{1.025742in}}%
\pgfpathlineto{\pgfqpoint{3.047982in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{1.027424in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{3.138402in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{3.198678in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{3.215900in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{3.250346in}{1.033791in}}%
\pgfpathlineto{\pgfqpoint{3.297704in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{3.332151in}{1.035906in}}%
\pgfpathlineto{\pgfqpoint{3.345067in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{3.401039in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{3.500065in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{3.612010in}{1.046465in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{3.637844in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{3.659373in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{3.702429in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{3.711040in}{1.049824in}}%
\pgfpathlineto{\pgfqpoint{3.775623in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{3.792843in}{1.053140in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{3.831593in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{3.840205in}{1.054482in}}%
\pgfpathlineto{\pgfqpoint{3.887565in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{4.077011in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{4.206180in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{4.322429in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.061778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.529233in}{0.434230in}}%
\pgfpathlineto{\pgfqpoint{0.533539in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{0.546455in}{0.464359in}}%
\pgfpathlineto{\pgfqpoint{0.559372in}{0.484207in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.494343in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.499511in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.506109in}}%
\pgfpathlineto{\pgfqpoint{0.576594in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{0.585205in}{0.527041in}}%
\pgfpathlineto{\pgfqpoint{0.589512in}{0.533646in}}%
\pgfpathlineto{\pgfqpoint{0.593817in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{0.598122in}{0.547536in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{0.577359in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.593666in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.604774in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{0.645484in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{0.654095in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{0.675623in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.672769in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.678646in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.726050in}}%
\pgfpathlineto{\pgfqpoint{0.731595in}{0.732379in}}%
\pgfpathlineto{\pgfqpoint{0.735901in}{0.735309in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.738922in}}%
\pgfpathlineto{\pgfqpoint{0.744512in}{0.743321in}}%
\pgfpathlineto{\pgfqpoint{0.748818in}{0.746205in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.754065in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.759283in}}%
\pgfpathlineto{\pgfqpoint{0.770345in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{0.774651in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{0.778955in}{0.774971in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.786073in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{0.809095in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{0.822012in}{0.815809in}}%
\pgfpathlineto{\pgfqpoint{0.834929in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.831353in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{0.860763in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{0.873678in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{0.877984in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.864116in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.867949in}}%
\pgfpathlineto{\pgfqpoint{0.903816in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{0.908123in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{0.933957in}{0.888896in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.897105in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.899940in}}%
\pgfpathlineto{\pgfqpoint{0.955484in}{0.903704in}}%
\pgfpathlineto{\pgfqpoint{0.959790in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{0.977012in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{0.981318in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.923729in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{0.994234in}{0.930144in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{0.932024in}}%
\pgfpathlineto{\pgfqpoint{1.002844in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{1.032984in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.953433in}}%
\pgfpathlineto{\pgfqpoint{1.041595in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.959405in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{0.965563in}}%
\pgfpathlineto{\pgfqpoint{1.067428in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.978226in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.991730in}}%
\pgfpathlineto{\pgfqpoint{1.119095in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{0.998611in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{1.153540in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{1.157846in}{1.011072in}}%
\pgfpathlineto{\pgfqpoint{1.166456in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.183678in}{1.021304in}}%
\pgfpathlineto{\pgfqpoint{1.187984in}{1.021687in}}%
\pgfpathlineto{\pgfqpoint{1.192289in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{1.200901in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.213817in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{1.243956in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{1.261178in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.048133in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.050759in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{1.291317in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.299928in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{1.308540in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.321457in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{1.330068in}{1.067977in}}%
\pgfpathlineto{\pgfqpoint{1.334374in}{1.068450in}}%
\pgfpathlineto{\pgfqpoint{1.338678in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{1.342984in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.073579in}}%
\pgfpathlineto{\pgfqpoint{1.360206in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{1.079370in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{1.082242in}}%
\pgfpathlineto{\pgfqpoint{1.398956in}{1.083803in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{1.087428in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{1.450623in}{1.094160in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{1.095225in}}%
\pgfpathlineto{\pgfqpoint{1.467845in}{1.096610in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.098054in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.098975in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{1.571178in}{1.110391in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{1.601318in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.113375in}}%
\pgfpathlineto{\pgfqpoint{1.644373in}{1.115739in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.116564in}}%
\pgfpathlineto{\pgfqpoint{1.665902in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{1.674513in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{1.713262in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.131448in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.134203in}}%
\pgfpathlineto{\pgfqpoint{2.006040in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.023261in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.137269in}}%
\pgfpathlineto{\pgfqpoint{2.057705in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{2.096456in}{1.144454in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{2.126594in}{1.155563in}}%
\pgfpathlineto{\pgfqpoint{2.130900in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{1.158621in}}%
\pgfpathlineto{\pgfqpoint{2.139512in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{2.148122in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{1.170476in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{1.172916in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{1.175805in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{2.191178in}{1.198751in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.203601in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{1.207408in}}%
\pgfpathlineto{\pgfqpoint{2.204094in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.230218in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{2.242844in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{1.264083in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{1.269484in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{1.279544in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{2.272982in}{1.289011in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.309913in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{1.336442in}}%
\pgfpathlineto{\pgfqpoint{2.320343in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{2.341872in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{1.385799in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{1.405708in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{2.419372in}{1.461903in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.427982in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{1.512019in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{2.488260in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{1.572163in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{1.575372in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{1.596662in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{1.628443in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{2.582982in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{1.672003in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{1.712483in}}%
\pgfpathlineto{\pgfqpoint{2.656176in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{2.669093in}{1.727560in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{1.755465in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{2.707843in}{1.763316in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{1.772449in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.778304in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.782083in}}%
\pgfpathlineto{\pgfqpoint{2.729371in}{1.787614in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{1.796788in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{2.755204in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{2.759510in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{2.763815in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{1.831748in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{2.845621in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{1.899354in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{1.902132in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{1.906386in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.920783in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{2.897287in}{1.939217in}}%
\pgfpathlineto{\pgfqpoint{2.901593in}{1.942933in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{1.951180in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{2.936037in}{1.968844in}}%
\pgfpathlineto{\pgfqpoint{2.944649in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{1.984233in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{1.987455in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{1.989780in}}%
\pgfpathlineto{\pgfqpoint{2.979093in}{1.996115in}}%
\pgfpathlineto{\pgfqpoint{2.987704in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{2.996316in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{2.010059in}}%
\pgfpathlineto{\pgfqpoint{3.009233in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{2.020568in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{2.030767in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{2.037803in}}%
\pgfpathlineto{\pgfqpoint{3.047982in}{2.041344in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{2.043782in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{2.049652in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{2.053752in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{2.057307in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.065415in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{2.067419in}}%
\pgfpathlineto{\pgfqpoint{3.095343in}{2.072728in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{2.078427in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{2.081613in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{2.085962in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{3.134093in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{2.100567in}}%
\pgfpathlineto{\pgfqpoint{3.159926in}{2.107520in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{2.109057in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{2.111520in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{2.114578in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{2.119385in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{3.198676in}{2.126555in}}%
\pgfpathlineto{\pgfqpoint{3.211593in}{2.133696in}}%
\pgfpathlineto{\pgfqpoint{3.215898in}{2.137294in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{2.141837in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{2.145668in}}%
\pgfpathlineto{\pgfqpoint{3.237426in}{2.147440in}}%
\pgfpathlineto{\pgfqpoint{3.254649in}{2.156563in}}%
\pgfpathlineto{\pgfqpoint{3.258954in}{2.159509in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{3.267566in}{2.163046in}}%
\pgfpathlineto{\pgfqpoint{3.280482in}{2.170512in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{3.293399in}{2.176428in}}%
\pgfpathlineto{\pgfqpoint{3.323538in}{2.191579in}}%
\pgfpathlineto{\pgfqpoint{3.332149in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{2.222791in}}%
\pgfpathlineto{\pgfqpoint{3.401037in}{2.225733in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{2.227208in}}%
\pgfpathlineto{\pgfqpoint{3.418260in}{2.232689in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{2.237110in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{2.243372in}}%
\pgfpathlineto{\pgfqpoint{3.448398in}{2.245367in}}%
\pgfpathlineto{\pgfqpoint{3.461315in}{2.249475in}}%
\pgfpathlineto{\pgfqpoint{3.500065in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{3.508676in}{2.264786in}}%
\pgfpathlineto{\pgfqpoint{3.517287in}{2.266803in}}%
\pgfpathlineto{\pgfqpoint{3.530204in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{2.273750in}}%
\pgfpathlineto{\pgfqpoint{3.556037in}{2.280357in}}%
\pgfpathlineto{\pgfqpoint{3.581870in}{2.285552in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{2.287212in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{2.288139in}}%
\pgfpathlineto{\pgfqpoint{3.603398in}{2.292114in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{2.295572in}}%
\pgfpathlineto{\pgfqpoint{3.624926in}{2.297130in}}%
\pgfpathlineto{\pgfqpoint{3.642148in}{2.302097in}}%
\pgfpathlineto{\pgfqpoint{3.659371in}{2.306537in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{2.307843in}}%
\pgfpathlineto{\pgfqpoint{3.689509in}{2.312714in}}%
\pgfpathlineto{\pgfqpoint{3.698121in}{2.315063in}}%
\pgfpathlineto{\pgfqpoint{3.728259in}{2.322027in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{2.323599in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{2.327337in}}%
\pgfpathlineto{\pgfqpoint{3.754093in}{2.328039in}}%
\pgfpathlineto{\pgfqpoint{3.767009in}{2.331593in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{2.332726in}}%
\pgfpathlineto{\pgfqpoint{3.775620in}{2.333402in}}%
\pgfpathlineto{\pgfqpoint{3.779926in}{2.335032in}}%
\pgfpathlineto{\pgfqpoint{3.784232in}{2.335955in}}%
\pgfpathlineto{\pgfqpoint{3.792843in}{2.337135in}}%
\pgfpathlineto{\pgfqpoint{3.797148in}{2.338124in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{2.338514in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{2.341906in}}%
\pgfpathlineto{\pgfqpoint{3.827287in}{2.344450in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{2.348445in}}%
\pgfpathlineto{\pgfqpoint{3.866037in}{2.353732in}}%
\pgfpathlineto{\pgfqpoint{3.883259in}{2.357763in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{2.359488in}}%
\pgfpathlineto{\pgfqpoint{3.900481in}{2.361359in}}%
\pgfpathlineto{\pgfqpoint{3.904787in}{2.362917in}}%
\pgfpathlineto{\pgfqpoint{3.917704in}{2.364690in}}%
\pgfpathlineto{\pgfqpoint{3.934926in}{2.368944in}}%
\pgfpathlineto{\pgfqpoint{3.947843in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{3.952148in}{2.373944in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.376916in}}%
\pgfpathlineto{\pgfqpoint{4.008120in}{2.389554in}}%
\pgfpathlineto{\pgfqpoint{4.029648in}{2.394084in}}%
\pgfpathlineto{\pgfqpoint{4.033954in}{2.395237in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{2.396619in}}%
\pgfpathlineto{\pgfqpoint{4.046870in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{4.055482in}{2.399099in}}%
\pgfpathlineto{\pgfqpoint{4.059787in}{2.400535in}}%
\pgfpathlineto{\pgfqpoint{4.072704in}{2.403487in}}%
\pgfpathlineto{\pgfqpoint{4.081315in}{2.404663in}}%
\pgfpathlineto{\pgfqpoint{4.089926in}{2.407161in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{2.408451in}}%
\pgfpathlineto{\pgfqpoint{4.107148in}{2.410936in}}%
\pgfpathlineto{\pgfqpoint{4.132981in}{2.415859in}}%
\pgfpathlineto{\pgfqpoint{4.145898in}{2.418695in}}%
\pgfpathlineto{\pgfqpoint{4.150204in}{2.418921in}}%
\pgfpathlineto{\pgfqpoint{4.171731in}{2.422089in}}%
\pgfpathlineto{\pgfqpoint{4.180342in}{2.423056in}}%
\pgfpathlineto{\pgfqpoint{4.193259in}{2.425852in}}%
\pgfpathlineto{\pgfqpoint{4.214787in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{2.430140in}}%
\pgfpathlineto{\pgfqpoint{4.262148in}{2.435871in}}%
\pgfpathlineto{\pgfqpoint{4.266454in}{2.437273in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{2.440303in}}%
\pgfpathlineto{\pgfqpoint{4.296592in}{2.442022in}}%
\pgfpathlineto{\pgfqpoint{4.305203in}{2.443449in}}%
\pgfpathlineto{\pgfqpoint{4.309509in}{2.444631in}}%
\pgfpathlineto{\pgfqpoint{4.313815in}{2.445324in}}%
\pgfpathlineto{\pgfqpoint{4.326731in}{2.448468in}}%
\pgfpathlineto{\pgfqpoint{4.343953in}{2.451325in}}%
\pgfpathlineto{\pgfqpoint{4.361176in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.382703in}{2.458179in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.458923in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.458923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.516316in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.520622in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.524928in}{0.440049in}}%
\pgfpathlineto{\pgfqpoint{0.533539in}{0.462034in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.542150in}{0.478931in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{0.490018in}}%
\pgfpathlineto{\pgfqpoint{0.555067in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{0.559372in}{0.514909in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{0.576594in}{0.544064in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.552924in}}%
\pgfpathlineto{\pgfqpoint{0.593816in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{0.606733in}{0.592734in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{0.609376in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{0.623955in}{0.620791in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.642672in}}%
\pgfpathlineto{\pgfqpoint{0.641178in}{0.657060in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.702917in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.730897in}}%
\pgfpathlineto{\pgfqpoint{0.684234in}{0.737570in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.760540in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{0.714373in}{0.781255in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.789639in}}%
\pgfpathlineto{\pgfqpoint{0.722984in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.802786in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{0.744512in}{0.826840in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.852155in}}%
\pgfpathlineto{\pgfqpoint{0.761734in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{0.770345in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.876998in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.900717in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{0.907515in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.924700in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{0.826317in}{0.941295in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{0.834927in}{0.953260in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{0.972299in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{0.975779in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.978679in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.869373in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{0.899512in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{1.049799in}}%
\pgfpathlineto{\pgfqpoint{0.933956in}{1.053291in}}%
\pgfpathlineto{\pgfqpoint{0.938262in}{1.057367in}}%
\pgfpathlineto{\pgfqpoint{0.942567in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{1.067957in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{0.972705in}{1.084153in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{1.107629in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{1.020067in}{1.118651in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{1.128287in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.050206in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.142637in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{1.088956in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.168065in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{1.173456in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{1.123399in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.195121in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{1.213412in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{1.216114in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.218000in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.229871in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{1.231039in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.280883in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.290823in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{1.261178in}{1.303170in}}%
\pgfpathlineto{\pgfqpoint{1.269789in}{1.314793in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{1.324909in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.333953in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{1.308539in}{1.367574in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.410356in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.418582in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{1.432455in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.463807in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{1.474329in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.494537in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.488878in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{1.494884in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.503762in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{1.523824in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.538783in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{1.541473in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.549308in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.592307in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.598853in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.602718in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{1.607902in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.614637in}}%
\pgfpathlineto{\pgfqpoint{1.519510in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{1.635281in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.639735in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.642654in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{1.647574in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{1.649292in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.653285in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{1.663219in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{1.668779in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{1.675755in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.687297in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.691362in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{1.597010in}{1.710812in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{1.733375in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{1.745503in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.749302in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{1.750491in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.749883in}}%
\pgfpathlineto{\pgfqpoint{1.644371in}{1.757460in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.789325in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{1.795076in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.808184in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.809541in}}%
\pgfpathlineto{\pgfqpoint{1.691732in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.816206in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{1.829846in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{1.721871in}{1.836831in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.875179in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.877476in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.883391in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.893436in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.898227in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.905972in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{1.807982in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{1.940446in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{1.946656in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{1.846732in}{1.973191in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{1.977677in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.980040in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.991709in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.017359in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{2.027109in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{2.038045in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.044066in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{1.924232in}{2.054600in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{2.059809in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.070825in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{2.081689in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{2.085868in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{2.089432in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.115233in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.126823in}}%
\pgfpathlineto{\pgfqpoint{1.993121in}{2.130009in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{2.149552in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.158214in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.163846in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.040482in}{2.182601in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{2.186555in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.210891in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{2.221327in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{2.229983in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{2.235753in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{2.240814in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.247134in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{2.252082in}}%
\pgfpathlineto{\pgfqpoint{2.117983in}{2.264986in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.270241in}}%
\pgfpathlineto{\pgfqpoint{2.126594in}{2.273407in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{2.282469in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.287764in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{2.309576in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{2.317472in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{2.338693in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{2.342668in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{2.347939in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.370343in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.374318in}}%
\pgfpathlineto{\pgfqpoint{2.242844in}{2.384326in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.389073in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{2.404124in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{2.408857in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{2.411854in}}%
\pgfpathlineto{\pgfqpoint{2.281593in}{2.418615in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{2.420485in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{2.422916in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{2.426385in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{2.442091in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{2.446151in}}%
\pgfpathlineto{\pgfqpoint{2.320343in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{2.452878in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.475544in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{2.478149in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.487997in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.490523in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.493583in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{2.504029in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.510033in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.524531in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{2.535021in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{2.544556in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.550621in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.555925in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.558818in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{2.566010in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.571614in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{2.576201in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.579006in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.583006in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{2.587529in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{2.593567in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{2.596423in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{2.602059in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{2.606221in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{2.608462in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{2.613520in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{2.608815in}{2.620203in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{2.621453in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{2.629388in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{2.631401in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{2.636144in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{2.656177in}{2.645215in}}%
\pgfpathlineto{\pgfqpoint{2.660482in}{2.647158in}}%
\pgfpathlineto{\pgfqpoint{2.669093in}{2.651868in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{2.657007in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{2.659603in}}%
\pgfpathlineto{\pgfqpoint{2.694926in}{2.661200in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{2.669351in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{2.671185in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{2.673675in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{2.675881in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{2.678754in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{2.682179in}}%
\pgfpathlineto{\pgfqpoint{2.759510in}{2.683779in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{2.687437in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{2.687948in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{2.690632in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{2.692107in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{2.802565in}{2.696395in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{2.697562in}}%
\pgfpathlineto{\pgfqpoint{2.811176in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.707370in}}%
\pgfpathlineto{\pgfqpoint{2.841315in}{2.708388in}}%
\pgfpathlineto{\pgfqpoint{2.845621in}{2.709010in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{2.858537in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{2.716387in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{2.880065in}{2.719841in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{2.722021in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{2.723499in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{2.726862in}}%
\pgfpathlineto{\pgfqpoint{2.927426in}{2.732053in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.734444in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{2.740957in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{2.745702in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{2.747526in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.755067in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{2.756670in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{2.759476in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{2.761339in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{2.761994in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{2.763918in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.765175in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{2.769259in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{2.770262in}}%
\pgfpathlineto{\pgfqpoint{3.112565in}{2.770777in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{2.772883in}}%
\pgfpathlineto{\pgfqpoint{3.134093in}{2.775299in}}%
\pgfpathlineto{\pgfqpoint{3.151315in}{2.779331in}}%
\pgfpathlineto{\pgfqpoint{3.159926in}{2.780946in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{2.782062in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{2.783729in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{2.785050in}}%
\pgfpathlineto{\pgfqpoint{3.185760in}{2.787003in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{2.788141in}}%
\pgfpathlineto{\pgfqpoint{3.237426in}{2.796366in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{2.797415in}}%
\pgfpathlineto{\pgfqpoint{3.284787in}{2.803001in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.804204in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{2.806420in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{2.811183in}}%
\pgfpathlineto{\pgfqpoint{3.353676in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{2.823902in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{2.825184in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{2.826552in}}%
\pgfpathlineto{\pgfqpoint{3.448398in}{2.828001in}}%
\pgfpathlineto{\pgfqpoint{3.478537in}{2.832862in}}%
\pgfpathlineto{\pgfqpoint{3.495759in}{2.834843in}}%
\pgfpathlineto{\pgfqpoint{3.512982in}{2.836985in}}%
\pgfpathlineto{\pgfqpoint{3.521593in}{2.838114in}}%
\pgfpathlineto{\pgfqpoint{3.556037in}{2.842948in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{2.847186in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{2.853477in}}%
\pgfpathlineto{\pgfqpoint{3.650759in}{2.855147in}}%
\pgfpathlineto{\pgfqpoint{3.659370in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{2.857766in}}%
\pgfpathlineto{\pgfqpoint{3.693815in}{2.862024in}}%
\pgfpathlineto{\pgfqpoint{3.728259in}{2.866881in}}%
\pgfpathlineto{\pgfqpoint{3.741176in}{2.869362in}}%
\pgfpathlineto{\pgfqpoint{3.754093in}{2.870458in}}%
\pgfpathlineto{\pgfqpoint{3.779926in}{2.873895in}}%
\pgfpathlineto{\pgfqpoint{3.797148in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{3.805759in}{2.877120in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{2.878166in}}%
\pgfpathlineto{\pgfqpoint{3.831593in}{2.879519in}}%
\pgfpathlineto{\pgfqpoint{3.844509in}{2.881333in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{2.884525in}}%
\pgfpathlineto{\pgfqpoint{3.947843in}{2.892806in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.894603in}}%
\pgfpathlineto{\pgfqpoint{4.025343in}{2.900628in}}%
\pgfpathlineto{\pgfqpoint{4.033954in}{2.901281in}}%
\pgfpathlineto{\pgfqpoint{4.132981in}{2.911329in}}%
\pgfpathlineto{\pgfqpoint{4.150204in}{2.913002in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.916096in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{2.917197in}}%
\pgfpathlineto{\pgfqpoint{4.219092in}{2.919390in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{2.922493in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{2.925947in}}%
\pgfpathlineto{\pgfqpoint{4.296592in}{2.927398in}}%
\pgfpathlineto{\pgfqpoint{4.300898in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{4.309509in}{2.928684in}}%
\pgfpathlineto{\pgfqpoint{4.322426in}{2.930104in}}%
\pgfpathlineto{\pgfqpoint{4.339648in}{2.932047in}}%
\pgfpathlineto{\pgfqpoint{4.356870in}{2.932862in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{2.934493in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.935901in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.935901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.989929in}{0.434575in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{0.434997in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.437174in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{0.437450in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.439638in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{0.439955in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.442516in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{0.443736in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{0.443774in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.444991in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.447985in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.448398in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.452541in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{0.453418in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{0.455675in}}%
\pgfpathlineto{\pgfqpoint{1.287012in}{0.455815in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{0.459951in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{0.465281in}}%
\pgfpathlineto{\pgfqpoint{1.299928in}{0.468313in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{0.469079in}}%
\pgfpathlineto{\pgfqpoint{1.308539in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{1.321456in}{0.473206in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{0.473399in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{0.480346in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{0.481407in}}%
\pgfpathlineto{\pgfqpoint{1.347289in}{0.481593in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.482322in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{0.482424in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.483258in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.488491in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{0.491563in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{0.500980in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{0.504326in}}%
\pgfpathlineto{\pgfqpoint{1.424789in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{1.433400in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.508299in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.515256in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{0.515593in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.518045in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{1.489373in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{1.493678in}{0.525769in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{0.526231in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{1.515206in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{0.543225in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{0.549947in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.555278in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{0.557778in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{1.553956in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{0.589443in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{0.591461in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{1.575484in}{0.594740in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{0.595724in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{1.592706in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{1.605623in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{1.609928in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{1.622845in}{0.617889in}}%
\pgfpathlineto{\pgfqpoint{1.627150in}{0.622067in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.634126in}}%
\pgfpathlineto{\pgfqpoint{1.640067in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{0.641030in}}%
\pgfpathlineto{\pgfqpoint{1.652984in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{0.660079in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{1.670206in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{1.704650in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{1.713262in}{0.676271in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{0.677215in}}%
\pgfpathlineto{\pgfqpoint{1.726178in}{0.677724in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.686797in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{0.696473in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.702219in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{1.803678in}{0.704056in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{0.704858in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{0.713393in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{0.714166in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{0.714270in}}%
\pgfpathlineto{\pgfqpoint{1.863956in}{0.715483in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{0.717364in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{0.719159in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{2.242845in}{0.720165in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{0.729670in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{2.281595in}{0.732161in}}%
\pgfpathlineto{\pgfqpoint{2.328956in}{0.732356in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{0.747884in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{0.753554in}}%
\pgfpathlineto{\pgfqpoint{2.488261in}{0.754070in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{2.505484in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{0.759878in}}%
\pgfpathlineto{\pgfqpoint{2.832706in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{2.996315in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{3.004927in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{3.009233in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{3.013537in}{0.777934in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{0.780716in}}%
\pgfpathlineto{\pgfqpoint{3.022150in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{3.035067in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{3.047983in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{0.786296in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{0.787101in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{0.787317in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{3.594788in}{0.789616in}}%
\pgfpathlineto{\pgfqpoint{3.599094in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{3.603399in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{3.607705in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{3.612009in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{3.629233in}{0.801415in}}%
\pgfpathlineto{\pgfqpoint{3.913400in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{3.922010in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{3.926316in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{3.930621in}{0.806843in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{3.939233in}{0.808964in}}%
\pgfpathlineto{\pgfqpoint{3.982287in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{4.313816in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.809744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.671318in}{0.434418in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.436982in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.452257in}}%
\pgfpathlineto{\pgfqpoint{0.692845in}{0.462301in}}%
\pgfpathlineto{\pgfqpoint{0.697151in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{0.705762in}{0.481304in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{0.488695in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.496121in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.506775in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{0.740206in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{0.748817in}{0.533920in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.540152in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.547184in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.548699in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.555239in}}%
\pgfpathlineto{\pgfqpoint{0.770345in}{0.564238in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.567093in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{0.791873in}{0.583132in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.593524in}}%
\pgfpathlineto{\pgfqpoint{0.809095in}{0.598146in}}%
\pgfpathlineto{\pgfqpoint{0.813401in}{0.600772in}}%
\pgfpathlineto{\pgfqpoint{0.817706in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{0.826317in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{0.662307in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{0.873678in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.672855in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.675483in}}%
\pgfpathlineto{\pgfqpoint{0.886595in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{0.895206in}{0.683913in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.684328in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{0.685831in}}%
\pgfpathlineto{\pgfqpoint{0.908123in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.702648in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.705431in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.716375in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{0.938262in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{0.942568in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{0.951178in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{0.955484in}{0.738736in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{0.968401in}{0.747966in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.756914in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{0.994234in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.770418in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.020067in}{0.779055in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.785252in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{1.041595in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{1.050206in}{0.793439in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.793558in}}%
\pgfpathlineto{\pgfqpoint{1.063123in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{1.080345in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{1.084650in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{0.826269in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.830047in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{1.132012in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{0.837885in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.166456in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{0.866333in}}%
\pgfpathlineto{\pgfqpoint{1.179373in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{1.183678in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{1.192289in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.196596in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{0.875520in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.879234in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.248262in}{0.903903in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{0.904453in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{0.905784in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.906651in}}%
\pgfpathlineto{\pgfqpoint{1.299928in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{0.907554in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{0.911638in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{1.321456in}{0.922629in}}%
\pgfpathlineto{\pgfqpoint{1.325762in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{0.927690in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{0.929823in}}%
\pgfpathlineto{\pgfqpoint{1.347289in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{0.939673in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{1.390345in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{1.398956in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.949159in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{1.433400in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.957721in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{1.459234in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{0.974353in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{1.562567in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{1.571178in}{0.992361in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.597010in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{0.993340in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{0.995477in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.011755in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.014555in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{1.687428in}{1.016867in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.708956in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{1.726178in}{1.027270in}}%
\pgfpathlineto{\pgfqpoint{1.734789in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{1.851040in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.859651in}{1.032729in}}%
\pgfpathlineto{\pgfqpoint{1.863956in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{2.083539in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{2.367706in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{2.402150in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{2.406456in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{1.042139in}}%
\pgfpathlineto{\pgfqpoint{2.415067in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{1.049996in}}%
\pgfpathlineto{\pgfqpoint{2.432289in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{1.057969in}}%
\pgfpathlineto{\pgfqpoint{2.440900in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{2.445206in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{2.449511in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{2.479650in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{1.084569in}}%
\pgfpathlineto{\pgfqpoint{2.488261in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{1.097032in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{2.518400in}{1.105844in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{1.108232in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{2.531317in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{2.535622in}{1.117472in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{1.121447in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{1.127225in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{1.139343in}}%
\pgfpathlineto{\pgfqpoint{2.561455in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{1.162341in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{1.169724in}}%
\pgfpathlineto{\pgfqpoint{2.591594in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{2.595900in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.604511in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{2.608817in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{1.198983in}}%
\pgfpathlineto{\pgfqpoint{2.621733in}{1.203949in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{2.634650in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.638955in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{1.230421in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{1.269029in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{1.284879in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.317889in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.737983in}{1.340708in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{2.755204in}{1.363189in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{1.370472in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{1.383050in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{1.398147in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{2.811177in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{2.815483in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{2.841316in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{2.849926in}{1.471732in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{1.481194in}}%
\pgfpathlineto{\pgfqpoint{2.862844in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{1.489744in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{1.493884in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.499867in}}%
\pgfpathlineto{\pgfqpoint{2.880065in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{2.884371in}{1.511124in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{1.516246in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.897288in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{1.537318in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{1.573165in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{1.576089in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{1.596351in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{1.600865in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{2.979093in}{1.614866in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{1.620620in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{2.996315in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{1.640091in}}%
\pgfpathlineto{\pgfqpoint{3.004926in}{1.645487in}}%
\pgfpathlineto{\pgfqpoint{3.009232in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{1.651583in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.655367in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{1.662313in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.680071in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{1.701946in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{1.712733in}}%
\pgfpathlineto{\pgfqpoint{3.073816in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{1.726030in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{3.095343in}{1.739394in}}%
\pgfpathlineto{\pgfqpoint{3.099649in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{1.746162in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{1.751025in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{3.121177in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{3.134093in}{1.777418in}}%
\pgfpathlineto{\pgfqpoint{3.142704in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.790310in}}%
\pgfpathlineto{\pgfqpoint{3.151315in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{3.159926in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{1.805243in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{3.198676in}{1.835294in}}%
\pgfpathlineto{\pgfqpoint{3.202982in}{1.838566in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.842958in}}%
\pgfpathlineto{\pgfqpoint{3.215899in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{3.220205in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{1.870507in}}%
\pgfpathlineto{\pgfqpoint{3.246038in}{1.872408in}}%
\pgfpathlineto{\pgfqpoint{3.250343in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{3.258954in}{1.881807in}}%
\pgfpathlineto{\pgfqpoint{3.280482in}{1.896373in}}%
\pgfpathlineto{\pgfqpoint{3.284788in}{1.899842in}}%
\pgfpathlineto{\pgfqpoint{3.293399in}{1.904999in}}%
\pgfpathlineto{\pgfqpoint{3.297704in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{3.306315in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{3.314927in}{1.920069in}}%
\pgfpathlineto{\pgfqpoint{3.323538in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{1.931163in}}%
\pgfpathlineto{\pgfqpoint{3.332148in}{1.934350in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{3.353677in}{1.948395in}}%
\pgfpathlineto{\pgfqpoint{3.362288in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{3.375204in}{1.960499in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.967139in}}%
\pgfpathlineto{\pgfqpoint{3.388121in}{1.970118in}}%
\pgfpathlineto{\pgfqpoint{3.392427in}{1.974253in}}%
\pgfpathlineto{\pgfqpoint{3.396732in}{1.976671in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{1.985043in}}%
\pgfpathlineto{\pgfqpoint{3.413954in}{1.991196in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{1.999697in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{2.016224in}}%
\pgfpathlineto{\pgfqpoint{3.452704in}{2.021571in}}%
\pgfpathlineto{\pgfqpoint{3.457010in}{2.024946in}}%
\pgfpathlineto{\pgfqpoint{3.461315in}{2.029275in}}%
\pgfpathlineto{\pgfqpoint{3.474232in}{2.038862in}}%
\pgfpathlineto{\pgfqpoint{3.482843in}{2.044014in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.049475in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{2.052780in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{2.057689in}}%
\pgfpathlineto{\pgfqpoint{3.508677in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{3.512982in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{3.517287in}{2.065175in}}%
\pgfpathlineto{\pgfqpoint{3.525898in}{2.071067in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{2.080367in}}%
\pgfpathlineto{\pgfqpoint{3.543121in}{2.084441in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{2.090137in}}%
\pgfpathlineto{\pgfqpoint{3.556037in}{2.092895in}}%
\pgfpathlineto{\pgfqpoint{3.560343in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{3.573260in}{2.101505in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{2.110996in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{2.114023in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{2.124154in}}%
\pgfpathlineto{\pgfqpoint{3.624926in}{2.131777in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{2.134002in}}%
\pgfpathlineto{\pgfqpoint{3.633537in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{3.642148in}{2.143028in}}%
\pgfpathlineto{\pgfqpoint{3.646454in}{2.144673in}}%
\pgfpathlineto{\pgfqpoint{3.650760in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{2.153712in}}%
\pgfpathlineto{\pgfqpoint{3.667982in}{2.156247in}}%
\pgfpathlineto{\pgfqpoint{3.672288in}{2.158114in}}%
\pgfpathlineto{\pgfqpoint{3.680899in}{2.163372in}}%
\pgfpathlineto{\pgfqpoint{3.698121in}{2.170821in}}%
\pgfpathlineto{\pgfqpoint{3.706732in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{2.176792in}}%
\pgfpathlineto{\pgfqpoint{3.719649in}{2.180397in}}%
\pgfpathlineto{\pgfqpoint{3.723954in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{3.728260in}{2.183607in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{2.192255in}}%
\pgfpathlineto{\pgfqpoint{3.758398in}{2.196666in}}%
\pgfpathlineto{\pgfqpoint{3.762704in}{2.197502in}}%
\pgfpathlineto{\pgfqpoint{3.788537in}{2.207023in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{2.213041in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{2.214933in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{2.223285in}}%
\pgfpathlineto{\pgfqpoint{3.844509in}{2.225182in}}%
\pgfpathlineto{\pgfqpoint{3.848815in}{2.226662in}}%
\pgfpathlineto{\pgfqpoint{3.853121in}{2.228594in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{2.231460in}}%
\pgfpathlineto{\pgfqpoint{3.866038in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{3.874649in}{2.237561in}}%
\pgfpathlineto{\pgfqpoint{3.883259in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{3.909093in}{2.249004in}}%
\pgfpathlineto{\pgfqpoint{3.913398in}{2.249840in}}%
\pgfpathlineto{\pgfqpoint{3.926315in}{2.255602in}}%
\pgfpathlineto{\pgfqpoint{3.930620in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{3.934926in}{2.258789in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{2.261410in}}%
\pgfpathlineto{\pgfqpoint{3.982287in}{2.273751in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{2.277084in}}%
\pgfpathlineto{\pgfqpoint{4.008120in}{2.280434in}}%
\pgfpathlineto{\pgfqpoint{4.012426in}{2.281068in}}%
\pgfpathlineto{\pgfqpoint{4.025343in}{2.284829in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{2.287129in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{4.059787in}{2.296059in}}%
\pgfpathlineto{\pgfqpoint{4.064093in}{2.297547in}}%
\pgfpathlineto{\pgfqpoint{4.072704in}{2.299808in}}%
\pgfpathlineto{\pgfqpoint{4.094232in}{2.306633in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{4.124371in}{2.315158in}}%
\pgfpathlineto{\pgfqpoint{4.137288in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{4.150204in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{4.240620in}{2.343994in}}%
\pgfpathlineto{\pgfqpoint{4.270759in}{2.350640in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{2.351922in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{2.353373in}}%
\pgfpathlineto{\pgfqpoint{4.292287in}{2.356148in}}%
\pgfpathlineto{\pgfqpoint{4.305204in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{4.313815in}{2.360433in}}%
\pgfpathlineto{\pgfqpoint{4.318120in}{2.361880in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{2.365072in}}%
\pgfpathlineto{\pgfqpoint{4.339648in}{2.367178in}}%
\pgfpathlineto{\pgfqpoint{4.348259in}{2.368313in}}%
\pgfpathlineto{\pgfqpoint{4.361176in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{4.378398in}{2.375640in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.378089in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.378089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.533539in}{0.434267in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{0.446955in}}%
\pgfpathlineto{\pgfqpoint{0.542150in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{0.466684in}}%
\pgfpathlineto{\pgfqpoint{0.550761in}{0.481856in}}%
\pgfpathlineto{\pgfqpoint{0.559372in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.543084in}}%
\pgfpathlineto{\pgfqpoint{0.576594in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{0.593817in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{0.606734in}{0.621959in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.632057in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.655643in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{0.663660in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.689126in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.720124in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.725901in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.735413in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.746577in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.758891in}}%
\pgfpathlineto{\pgfqpoint{0.675622in}{0.766185in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{0.684234in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.790990in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{0.705762in}{0.810446in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{0.714373in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{0.740206in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.886690in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.897351in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{0.791873in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.923898in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{0.809095in}{0.933596in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.956689in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.967663in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{0.873678in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.999700in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{1.001831in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{1.010447in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{0.912428in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{1.021618in}}%
\pgfpathlineto{\pgfqpoint{0.921040in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{1.026139in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.037718in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{0.959788in}{1.054322in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{0.981317in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{0.989928in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.076986in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{1.083815in}}%
\pgfpathlineto{\pgfqpoint{1.011456in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.109102in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{1.113884in}}%
\pgfpathlineto{\pgfqpoint{1.067428in}{1.117515in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{1.121518in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{1.097567in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{1.119095in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.123399in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.147538in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{1.144928in}{1.157289in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{1.164322in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.174157in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{1.184326in}}%
\pgfpathlineto{\pgfqpoint{1.183678in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.200899in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.225515in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.253618in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{1.258315in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{1.263839in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.279839in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{1.261178in}{1.292839in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.269789in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.327352in}}%
\pgfpathlineto{\pgfqpoint{1.287010in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.341866in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.347926in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.363023in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.422577in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.453517in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.459865in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{1.472881in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{1.497499in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.513527in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.537158in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.559536in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.574088in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{1.580926in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.624208in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.644585in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{1.659278in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.664033in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.671555in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.675066in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{1.679966in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{1.686580in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.702015in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.737166in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.749905in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.753842in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{1.605621in}{1.789092in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{1.627150in}{1.809558in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.831343in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.837648in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.854732in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{1.860118in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{1.868992in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.880501in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.886270in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.893877in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.899583in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.914887in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.958161in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{1.962655in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.967969in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{1.974674in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{1.976153in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.991668in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{2.001850in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{2.006743in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{2.027639in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{2.032630in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{2.045901in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{2.051219in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{2.057125in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{2.064573in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{2.084656in}}%
\pgfpathlineto{\pgfqpoint{1.851038in}{2.096776in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{2.101508in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{2.107623in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{2.128813in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{2.133856in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{2.139703in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{2.144361in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.147984in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{2.157749in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{2.162524in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{2.173232in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.177237in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.180059in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{2.183748in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{2.186591in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.195613in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{2.201350in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{2.206134in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{2.212043in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{2.252910in}}%
\pgfpathlineto{\pgfqpoint{1.993121in}{2.258667in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{2.275947in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{2.279878in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.283299in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.287340in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{2.031872in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{2.302639in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{2.306619in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{2.329523in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.332866in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{2.337377in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{2.342751in}}%
\pgfpathlineto{\pgfqpoint{2.079232in}{2.346748in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{2.350186in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{2.374869in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{2.377903in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{2.382395in}}%
\pgfpathlineto{\pgfqpoint{2.117982in}{2.387911in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.390151in}}%
\pgfpathlineto{\pgfqpoint{2.126593in}{2.393559in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{2.397479in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.407586in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{2.412262in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{2.415463in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{2.419823in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{2.426818in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{2.436300in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.440060in}}%
\pgfpathlineto{\pgfqpoint{2.178260in}{2.445477in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.447700in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{2.463677in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{2.466310in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{2.473328in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.477020in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.483658in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.487302in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{2.491627in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{2.494448in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.501987in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{2.513538in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{2.516007in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{2.522462in}}%
\pgfpathlineto{\pgfqpoint{2.281593in}{2.526193in}}%
\pgfpathlineto{\pgfqpoint{2.290204in}{2.532461in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{2.541601in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{2.547050in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.566703in}}%
\pgfpathlineto{\pgfqpoint{2.341871in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{2.570669in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.575824in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{2.578178in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{2.579838in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.582679in}}%
\pgfpathlineto{\pgfqpoint{2.376316in}{2.587047in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.590287in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.591991in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.603004in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.604564in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{2.609241in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.611513in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{2.622877in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{2.624198in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{2.626129in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{2.630653in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{2.634780in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{2.636833in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.638321in}}%
\pgfpathlineto{\pgfqpoint{2.492565in}{2.647612in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{2.654106in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{2.656841in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.658833in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.664198in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{2.680504in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{2.685294in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{2.687285in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{2.698236in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{2.702300in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{2.708067in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{2.713101in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{2.718786in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{2.720841in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{2.723379in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{2.725399in}}%
\pgfpathlineto{\pgfqpoint{2.703538in}{2.726730in}}%
\pgfpathlineto{\pgfqpoint{2.707843in}{2.728693in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{2.731291in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{2.733991in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{2.734491in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{2.742107in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{2.755355in}}%
\pgfpathlineto{\pgfqpoint{2.802565in}{2.756331in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{2.763277in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{2.764988in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.766245in}}%
\pgfpathlineto{\pgfqpoint{2.841315in}{2.768238in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{2.771368in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{2.774586in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{2.776177in}}%
\pgfpathlineto{\pgfqpoint{2.880065in}{2.777539in}}%
\pgfpathlineto{\pgfqpoint{2.888677in}{2.781014in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{2.786292in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.788857in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.792575in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.793868in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{2.797298in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{2.799562in}}%
\pgfpathlineto{\pgfqpoint{2.987704in}{2.802321in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{2.802982in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{2.809698in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{2.813451in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{2.817082in}}%
\pgfpathlineto{\pgfqpoint{3.060898in}{2.817961in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{2.818997in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{2.819777in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{2.823480in}}%
\pgfpathlineto{\pgfqpoint{3.099648in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{2.830436in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{2.832441in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{2.839782in}}%
\pgfpathlineto{\pgfqpoint{3.198676in}{2.841573in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{2.848538in}}%
\pgfpathlineto{\pgfqpoint{3.250343in}{2.849450in}}%
\pgfpathlineto{\pgfqpoint{3.258954in}{2.850560in}}%
\pgfpathlineto{\pgfqpoint{3.271871in}{2.853119in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{2.857091in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{3.370898in}{2.866288in}}%
\pgfpathlineto{\pgfqpoint{3.375204in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{2.870658in}}%
\pgfpathlineto{\pgfqpoint{3.413954in}{2.873788in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{2.874723in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{2.876097in}}%
\pgfpathlineto{\pgfqpoint{3.439787in}{2.876897in}}%
\pgfpathlineto{\pgfqpoint{3.452704in}{2.878674in}}%
\pgfpathlineto{\pgfqpoint{3.469926in}{2.881111in}}%
\pgfpathlineto{\pgfqpoint{3.478537in}{2.882513in}}%
\pgfpathlineto{\pgfqpoint{3.495759in}{2.884435in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{2.885897in}}%
\pgfpathlineto{\pgfqpoint{3.517287in}{2.887332in}}%
\pgfpathlineto{\pgfqpoint{3.547426in}{2.891688in}}%
\pgfpathlineto{\pgfqpoint{3.560343in}{2.893208in}}%
\pgfpathlineto{\pgfqpoint{3.573259in}{2.895220in}}%
\pgfpathlineto{\pgfqpoint{3.577565in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{2.904544in}}%
\pgfpathlineto{\pgfqpoint{3.646454in}{2.905309in}}%
\pgfpathlineto{\pgfqpoint{3.655065in}{2.906490in}}%
\pgfpathlineto{\pgfqpoint{3.667982in}{2.907972in}}%
\pgfpathlineto{\pgfqpoint{3.689509in}{2.911212in}}%
\pgfpathlineto{\pgfqpoint{3.702426in}{2.912710in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{2.913775in}}%
\pgfpathlineto{\pgfqpoint{3.719648in}{2.914518in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{2.915903in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{2.917319in}}%
\pgfpathlineto{\pgfqpoint{3.758398in}{2.918597in}}%
\pgfpathlineto{\pgfqpoint{3.788537in}{2.921747in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{2.923179in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{2.924753in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{2.925989in}}%
\pgfpathlineto{\pgfqpoint{3.853120in}{2.927905in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{3.947843in}{2.938084in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.939595in}}%
\pgfpathlineto{\pgfqpoint{3.973676in}{2.940727in}}%
\pgfpathlineto{\pgfqpoint{3.982287in}{2.941521in}}%
\pgfpathlineto{\pgfqpoint{4.003815in}{2.943220in}}%
\pgfpathlineto{\pgfqpoint{4.025342in}{2.945038in}}%
\pgfpathlineto{\pgfqpoint{4.055481in}{2.947923in}}%
\pgfpathlineto{\pgfqpoint{4.068398in}{2.949204in}}%
\pgfpathlineto{\pgfqpoint{4.081315in}{2.950400in}}%
\pgfpathlineto{\pgfqpoint{4.094231in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{2.952011in}}%
\pgfpathlineto{\pgfqpoint{4.120065in}{2.954169in}}%
\pgfpathlineto{\pgfqpoint{4.137287in}{2.955825in}}%
\pgfpathlineto{\pgfqpoint{4.158815in}{2.957809in}}%
\pgfpathlineto{\pgfqpoint{4.167426in}{2.958473in}}%
\pgfpathlineto{\pgfqpoint{4.176037in}{2.959309in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{2.960867in}}%
\pgfpathlineto{\pgfqpoint{4.240620in}{2.964469in}}%
\pgfpathlineto{\pgfqpoint{4.300898in}{2.970443in}}%
\pgfpathlineto{\pgfqpoint{4.309509in}{2.971137in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{2.973465in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.977849in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.977849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.434529in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.437550in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{0.439659in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{0.442705in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.454556in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{0.455999in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.466643in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.469057in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{0.471349in}}%
\pgfpathlineto{\pgfqpoint{1.132012in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{0.475170in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.477613in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{0.482450in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{0.486455in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{0.487507in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{0.492996in}}%
\pgfpathlineto{\pgfqpoint{1.179373in}{0.494361in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{0.499264in}}%
\pgfpathlineto{\pgfqpoint{1.196595in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{1.200901in}{0.504969in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.511505in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{0.514850in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{0.522759in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{0.525455in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{0.527224in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{0.532547in}}%
\pgfpathlineto{\pgfqpoint{1.248262in}{0.534760in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{0.549062in}}%
\pgfpathlineto{\pgfqpoint{1.269789in}{0.550402in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{0.552202in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{0.554509in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{0.561949in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{0.563733in}}%
\pgfpathlineto{\pgfqpoint{1.291317in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{0.575746in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.321456in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{0.592005in}}%
\pgfpathlineto{\pgfqpoint{1.338678in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{1.347289in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{0.597245in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{1.360206in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{0.612548in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.623927in}}%
\pgfpathlineto{\pgfqpoint{1.424789in}{0.624904in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{1.433400in}{0.627832in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.631359in}}%
\pgfpathlineto{\pgfqpoint{1.450623in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{0.638288in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{0.639837in}}%
\pgfpathlineto{\pgfqpoint{1.485067in}{0.641259in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.493678in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{1.515206in}{0.647581in}}%
\pgfpathlineto{\pgfqpoint{1.519510in}{0.648788in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{1.536734in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{0.659098in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.622845in}{0.664493in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{0.667892in}}%
\pgfpathlineto{\pgfqpoint{1.678817in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{1.687428in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{1.747706in}{0.680566in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{0.681785in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{1.803678in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.685831in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{1.898400in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{0.696797in}}%
\pgfpathlineto{\pgfqpoint{1.928539in}{0.698239in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{1.937149in}{0.704143in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{0.710612in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{0.713328in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.958678in}{0.718929in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{0.722777in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{0.726436in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{0.728262in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{0.730699in}}%
\pgfpathlineto{\pgfqpoint{2.001732in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{2.057705in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{0.742526in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{0.744772in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{0.767221in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{0.773878in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{2.303122in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{0.784380in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{0.791986in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{0.792429in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{0.794172in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{2.453815in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{0.799372in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{2.841316in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{2.845621in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{2.862843in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{2.897288in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{2.910205in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{0.826029in}}%
\pgfpathlineto{\pgfqpoint{3.375205in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{3.388121in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{3.934926in}{0.830903in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{4.128677in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{0.832737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.434570in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.435198in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.436392in}}%
\pgfpathlineto{\pgfqpoint{1.011456in}{0.439150in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{0.442012in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.442978in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.446826in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{0.447931in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.450058in}}%
\pgfpathlineto{\pgfqpoint{1.084649in}{0.458196in}}%
\pgfpathlineto{\pgfqpoint{1.088956in}{0.462306in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.479882in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.497009in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{0.502013in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.504567in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.509139in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.517153in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.522505in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{0.525008in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.529546in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.537148in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{0.543133in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.544606in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{0.549284in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{0.549642in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{0.550376in}}%
\pgfpathlineto{\pgfqpoint{1.192289in}{0.551505in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.553342in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{0.558441in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.560632in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{1.308539in}{0.563069in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.564021in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{0.565468in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{0.568438in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{0.568538in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{0.569414in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{0.570780in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{0.581761in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{0.585047in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{1.403260in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.606908in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{1.433400in}{0.657083in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{0.697313in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{0.706619in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.707242in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.485067in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.779801in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{0.783987in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{0.792403in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{0.819817in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{0.828883in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.627150in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{0.837633in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{0.844269in}}%
\pgfpathlineto{\pgfqpoint{1.674511in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{1.678816in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{0.845951in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{0.847081in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{0.848461in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.820900in}{0.859153in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.865996in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{0.871917in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{0.876397in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{0.880907in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{2.018956in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{2.023261in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{0.895415in}}%
\pgfpathlineto{\pgfqpoint{2.044789in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{0.896940in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{0.897438in}}%
\pgfpathlineto{\pgfqpoint{2.079232in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{2.126594in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{2.204094in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.901576in}}%
\pgfpathlineto{\pgfqpoint{2.311733in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{2.410761in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{2.419372in}{0.904125in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{0.905503in}}%
\pgfpathlineto{\pgfqpoint{2.479650in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{0.906337in}}%
\pgfpathlineto{\pgfqpoint{2.501178in}{0.906839in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.907429in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.656177in}{0.912243in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{2.755205in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{0.914427in}}%
\pgfpathlineto{\pgfqpoint{2.793955in}{0.914794in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{2.802565in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{0.943921in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{2.824094in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{0.965535in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{2.841316in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{0.991446in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{0.995067in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{1.000079in}}%
\pgfpathlineto{\pgfqpoint{2.862843in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{1.017648in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{2.880065in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{2.884371in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{2.892983in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{2.897288in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{1.070458in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.085140in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{2.940344in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{2.944649in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{2.948955in}{1.098751in}}%
\pgfpathlineto{\pgfqpoint{2.953260in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{2.957565in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.111916in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{2.987704in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{2.996316in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{3.004926in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{3.009232in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{3.026455in}{1.181052in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{1.199620in}}%
\pgfpathlineto{\pgfqpoint{3.043677in}{1.203169in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{1.215858in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{1.219254in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.219941in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{3.078121in}{1.238421in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{3.091037in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{3.095343in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{3.099649in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{1.261216in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{3.129788in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{3.134093in}{1.293956in}}%
\pgfpathlineto{\pgfqpoint{3.142704in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{3.151315in}{1.311622in}}%
\pgfpathlineto{\pgfqpoint{3.155621in}{1.315570in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{3.168538in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{1.343762in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{1.351556in}}%
\pgfpathlineto{\pgfqpoint{3.194371in}{1.357116in}}%
\pgfpathlineto{\pgfqpoint{3.202982in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.207288in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{3.211593in}{1.378776in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{1.386365in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{3.246038in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{3.254648in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{3.258954in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{3.267566in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{3.271871in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{3.276177in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{3.280482in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{3.284787in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{3.289094in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{3.293399in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{3.297704in}{1.472326in}}%
\pgfpathlineto{\pgfqpoint{3.302009in}{1.479416in}}%
\pgfpathlineto{\pgfqpoint{3.310621in}{1.487775in}}%
\pgfpathlineto{\pgfqpoint{3.314926in}{1.491210in}}%
\pgfpathlineto{\pgfqpoint{3.323537in}{1.501384in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{3.332149in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.523505in}}%
\pgfpathlineto{\pgfqpoint{3.345066in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{3.353677in}{1.531762in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{3.366593in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{3.370899in}{1.546920in}}%
\pgfpathlineto{\pgfqpoint{3.375204in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{3.388121in}{1.561468in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{1.564223in}}%
\pgfpathlineto{\pgfqpoint{3.396732in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.570142in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{1.573222in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{1.576841in}}%
\pgfpathlineto{\pgfqpoint{3.413954in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{3.418260in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{1.590627in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{3.431177in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{3.439787in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{1.615875in}}%
\pgfpathlineto{\pgfqpoint{3.448399in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{3.457010in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{3.461315in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{3.482843in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{1.655730in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{3.500066in}{1.664349in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{3.508676in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.512982in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.680181in}}%
\pgfpathlineto{\pgfqpoint{3.521593in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{3.525898in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{1.692608in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{3.543121in}{1.702497in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{3.556038in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{3.560343in}{1.717275in}}%
\pgfpathlineto{\pgfqpoint{3.564649in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.573259in}{1.731842in}}%
\pgfpathlineto{\pgfqpoint{3.577565in}{1.736004in}}%
\pgfpathlineto{\pgfqpoint{3.581870in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{1.742551in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{1.745468in}}%
\pgfpathlineto{\pgfqpoint{3.594788in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.599093in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{3.603398in}{1.760311in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{3.612009in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{1.775184in}}%
\pgfpathlineto{\pgfqpoint{3.620621in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{3.624927in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.784781in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{1.792462in}}%
\pgfpathlineto{\pgfqpoint{3.642149in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{3.646454in}{1.798351in}}%
\pgfpathlineto{\pgfqpoint{3.650760in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{3.659371in}{1.804788in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{3.672288in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{3.676593in}{1.815287in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{1.817839in}}%
\pgfpathlineto{\pgfqpoint{3.685204in}{1.821319in}}%
\pgfpathlineto{\pgfqpoint{3.693815in}{1.829194in}}%
\pgfpathlineto{\pgfqpoint{3.698121in}{1.832460in}}%
\pgfpathlineto{\pgfqpoint{3.702426in}{1.833805in}}%
\pgfpathlineto{\pgfqpoint{3.706732in}{1.836737in}}%
\pgfpathlineto{\pgfqpoint{3.711038in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{3.719649in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{3.723954in}{1.848874in}}%
\pgfpathlineto{\pgfqpoint{3.728260in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{3.736871in}{1.859342in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{1.862935in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.754093in}{1.870707in}}%
\pgfpathlineto{\pgfqpoint{3.758399in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{3.767009in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{3.779926in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{3.784232in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{3.788538in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{3.792843in}{1.900265in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{1.905626in}}%
\pgfpathlineto{\pgfqpoint{3.805759in}{1.907545in}}%
\pgfpathlineto{\pgfqpoint{3.814370in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{1.917603in}}%
\pgfpathlineto{\pgfqpoint{3.822982in}{1.920886in}}%
\pgfpathlineto{\pgfqpoint{3.827287in}{1.922617in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{1.929207in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{3.844509in}{1.935969in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{1.943002in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.947529in}}%
\pgfpathlineto{\pgfqpoint{3.866037in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{1.953994in}}%
\pgfpathlineto{\pgfqpoint{3.883260in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{1.964944in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{3.900482in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{3.904787in}{1.975325in}}%
\pgfpathlineto{\pgfqpoint{3.909093in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{3.913398in}{1.981554in}}%
\pgfpathlineto{\pgfqpoint{3.922010in}{1.985921in}}%
\pgfpathlineto{\pgfqpoint{3.926315in}{1.989194in}}%
\pgfpathlineto{\pgfqpoint{3.930621in}{1.991588in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{1.992886in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{1.997911in}}%
\pgfpathlineto{\pgfqpoint{3.952148in}{2.001375in}}%
\pgfpathlineto{\pgfqpoint{3.956454in}{2.004348in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.005889in}}%
\pgfpathlineto{\pgfqpoint{3.965065in}{2.006764in}}%
\pgfpathlineto{\pgfqpoint{3.969370in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{3.973676in}{2.012959in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{2.015177in}}%
\pgfpathlineto{\pgfqpoint{3.986593in}{2.021135in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{2.026012in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{2.027571in}}%
\pgfpathlineto{\pgfqpoint{4.003815in}{2.031085in}}%
\pgfpathlineto{\pgfqpoint{4.012426in}{2.036046in}}%
\pgfpathlineto{\pgfqpoint{4.021037in}{2.038852in}}%
\pgfpathlineto{\pgfqpoint{4.025343in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{2.043589in}}%
\pgfpathlineto{\pgfqpoint{4.038259in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{2.049608in}}%
\pgfpathlineto{\pgfqpoint{4.046871in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{4.051176in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{4.059787in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{4.064093in}{2.057536in}}%
\pgfpathlineto{\pgfqpoint{4.072704in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{4.094232in}{2.073260in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{2.075262in}}%
\pgfpathlineto{\pgfqpoint{4.107148in}{2.078401in}}%
\pgfpathlineto{\pgfqpoint{4.111454in}{2.079209in}}%
\pgfpathlineto{\pgfqpoint{4.145898in}{2.096262in}}%
\pgfpathlineto{\pgfqpoint{4.150204in}{2.098966in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.158815in}{2.101830in}}%
\pgfpathlineto{\pgfqpoint{4.163120in}{2.103146in}}%
\pgfpathlineto{\pgfqpoint{4.171732in}{2.106504in}}%
\pgfpathlineto{\pgfqpoint{4.176037in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{4.180343in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{4.193260in}{2.119344in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{2.120171in}}%
\pgfpathlineto{\pgfqpoint{4.232009in}{2.131071in}}%
\pgfpathlineto{\pgfqpoint{4.240620in}{2.134457in}}%
\pgfpathlineto{\pgfqpoint{4.244926in}{2.135442in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{2.138457in}}%
\pgfpathlineto{\pgfqpoint{4.257843in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{4.266454in}{2.143881in}}%
\pgfpathlineto{\pgfqpoint{4.270759in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{4.279370in}{2.150383in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{4.292287in}{2.154637in}}%
\pgfpathlineto{\pgfqpoint{4.300898in}{2.159315in}}%
\pgfpathlineto{\pgfqpoint{4.305204in}{2.160777in}}%
\pgfpathlineto{\pgfqpoint{4.313815in}{2.165186in}}%
\pgfpathlineto{\pgfqpoint{4.318120in}{2.165988in}}%
\pgfpathlineto{\pgfqpoint{4.322426in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{4.326732in}{2.169222in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{4.335343in}{2.174003in}}%
\pgfpathlineto{\pgfqpoint{4.339648in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{4.356870in}{2.182537in}}%
\pgfpathlineto{\pgfqpoint{4.365481in}{2.186887in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{2.187719in}}%
\pgfpathlineto{\pgfqpoint{4.374093in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{4.378398in}{2.192043in}}%
\pgfpathlineto{\pgfqpoint{4.382703in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.193685in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.193685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.434468in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{0.437994in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.438395in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{0.692845in}{0.448861in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.476570in}}%
\pgfpathlineto{\pgfqpoint{0.705762in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{0.494033in}}%
\pgfpathlineto{\pgfqpoint{0.714373in}{0.499575in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.525273in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{0.731595in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.559794in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{0.757428in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.650793in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{0.659513in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.665271in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.687627in}}%
\pgfpathlineto{\pgfqpoint{0.809094in}{0.689753in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.698317in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{0.839233in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{0.745705in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{0.873678in}{0.749354in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.777697in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{0.912428in}{0.789469in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.805690in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{0.812427in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.817894in}}%
\pgfpathlineto{\pgfqpoint{0.981317in}{0.818432in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{1.032984in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{1.037288in}{0.836605in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{1.050206in}{0.852351in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{0.853101in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{1.067428in}{0.860118in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{0.860707in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{1.084649in}{0.861681in}}%
\pgfpathlineto{\pgfqpoint{1.088956in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{1.144928in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{1.153538in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{1.162150in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{0.931702in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.183677in}{0.945421in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.954587in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.967658in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{0.979700in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{1.239650in}{0.995543in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.059243in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{1.308539in}{1.097880in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.099354in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{1.338678in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{1.347289in}{1.152897in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{1.158920in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.364510in}{1.183273in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{1.192843in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.298915in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.322440in}}%
\pgfpathlineto{\pgfqpoint{1.433400in}{1.327210in}}%
\pgfpathlineto{\pgfqpoint{1.442010in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.349935in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.365448in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.390296in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{1.393080in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.402662in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{1.415857in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.433249in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{1.440268in}}%
\pgfpathlineto{\pgfqpoint{1.510899in}{1.451775in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{1.454952in}}%
\pgfpathlineto{\pgfqpoint{1.519510in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{1.491154in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.496665in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{1.516837in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.523541in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{1.561050in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.572474in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.582596in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.588754in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.590601in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.598962in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{1.610768in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{1.610918in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{1.632794in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{1.637615in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{1.635761in}{1.653355in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.657256in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.683722in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.695883in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{1.702397in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{1.763493in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.769219in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{1.771721in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{1.777758in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.794081in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.830635in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.837987in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.849353in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.853901in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.872945in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{1.886610in}}%
\pgfpathlineto{\pgfqpoint{1.807982in}{1.891184in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{1.897780in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.902456in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{1.919807in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{1.926839in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{1.931344in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.938091in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.955520in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{1.962631in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.973358in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.983187in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{1.990546in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{1.998823in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.036696in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{1.937149in}{2.050596in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{2.068159in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{2.074438in}}%
\pgfpathlineto{\pgfqpoint{1.962982in}{2.083515in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{2.088648in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{2.099097in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.102231in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{2.107327in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{2.125042in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{2.133775in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{2.141279in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.152150in}}%
\pgfpathlineto{\pgfqpoint{2.031871in}{2.165077in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{2.040482in}{2.174736in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{2.176499in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{2.179411in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{2.185358in}}%
\pgfpathlineto{\pgfqpoint{2.057705in}{2.190034in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.197488in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{2.234848in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{2.238524in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{2.117982in}{2.257522in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.261304in}}%
\pgfpathlineto{\pgfqpoint{2.126593in}{2.264194in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{2.287691in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{2.292961in}}%
\pgfpathlineto{\pgfqpoint{2.165344in}{2.305347in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{2.310754in}}%
\pgfpathlineto{\pgfqpoint{2.178260in}{2.315039in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{2.321377in}}%
\pgfpathlineto{\pgfqpoint{2.186871in}{2.324820in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{2.329853in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{2.332516in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{2.345692in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.354469in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{2.357244in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.364066in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{2.368502in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{2.372196in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.378182in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{2.380958in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{2.385230in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{2.391828in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{2.424682in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{2.428741in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{2.432237in}}%
\pgfpathlineto{\pgfqpoint{2.320343in}{2.437352in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{2.442045in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{2.445318in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{2.457479in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.463254in}}%
\pgfpathlineto{\pgfqpoint{2.367704in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.480902in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{2.487979in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.494711in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.511777in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{2.523110in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{2.527587in}}%
\pgfpathlineto{\pgfqpoint{2.462427in}{2.536425in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.548568in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.560164in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.567979in}}%
\pgfpathlineto{\pgfqpoint{2.522704in}{2.570331in}}%
\pgfpathlineto{\pgfqpoint{2.531316in}{2.576479in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{2.595373in}}%
\pgfpathlineto{\pgfqpoint{2.570065in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{2.600030in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{2.609400in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{2.619693in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{2.622414in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{2.624112in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{2.626889in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{2.632346in}}%
\pgfpathlineto{\pgfqpoint{2.656176in}{2.641601in}}%
\pgfpathlineto{\pgfqpoint{2.660482in}{2.643802in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{2.648857in}}%
\pgfpathlineto{\pgfqpoint{2.677704in}{2.650977in}}%
\pgfpathlineto{\pgfqpoint{2.686316in}{2.654328in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{2.660920in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{2.665973in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{2.668448in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{2.670340in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{2.671695in}}%
\pgfpathlineto{\pgfqpoint{2.729371in}{2.673671in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{2.675203in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{2.681501in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{2.684340in}}%
\pgfpathlineto{\pgfqpoint{2.755204in}{2.686476in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{2.689238in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{2.691960in}}%
\pgfpathlineto{\pgfqpoint{2.772426in}{2.694037in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{2.695511in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{2.704518in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{2.707641in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{2.710235in}}%
\pgfpathlineto{\pgfqpoint{2.849926in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{2.726996in}}%
\pgfpathlineto{\pgfqpoint{2.862843in}{2.729081in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{2.730753in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{2.888677in}{2.739530in}}%
\pgfpathlineto{\pgfqpoint{2.897287in}{2.741404in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{2.742925in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{2.745530in}}%
\pgfpathlineto{\pgfqpoint{2.927426in}{2.749181in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.749838in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.752551in}}%
\pgfpathlineto{\pgfqpoint{2.953260in}{2.756446in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{2.757981in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{2.764951in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{2.772296in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{2.774601in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{2.777554in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{2.778388in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{2.780637in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{2.784809in}}%
\pgfpathlineto{\pgfqpoint{3.078121in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{3.099649in}{2.791171in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{2.793785in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{2.795910in}}%
\pgfpathlineto{\pgfqpoint{3.159926in}{2.802699in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{2.804385in}}%
\pgfpathlineto{\pgfqpoint{3.177148in}{2.805446in}}%
\pgfpathlineto{\pgfqpoint{3.185760in}{2.807463in}}%
\pgfpathlineto{\pgfqpoint{3.194371in}{2.808780in}}%
\pgfpathlineto{\pgfqpoint{3.198676in}{2.810180in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{2.811795in}}%
\pgfpathlineto{\pgfqpoint{3.237426in}{2.817435in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{2.822279in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{2.823636in}}%
\pgfpathlineto{\pgfqpoint{3.280482in}{2.824649in}}%
\pgfpathlineto{\pgfqpoint{3.293398in}{2.826522in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{2.828060in}}%
\pgfpathlineto{\pgfqpoint{3.319232in}{2.830421in}}%
\pgfpathlineto{\pgfqpoint{3.332149in}{2.832931in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{2.834348in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{2.835169in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{2.835774in}}%
\pgfpathlineto{\pgfqpoint{3.353676in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{3.362287in}{2.837993in}}%
\pgfpathlineto{\pgfqpoint{3.370898in}{2.838937in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{2.840402in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{2.844809in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{2.849132in}}%
\pgfpathlineto{\pgfqpoint{3.461315in}{2.855158in}}%
\pgfpathlineto{\pgfqpoint{3.469926in}{2.856941in}}%
\pgfpathlineto{\pgfqpoint{3.474232in}{2.857606in}}%
\pgfpathlineto{\pgfqpoint{3.478537in}{2.858827in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{2.862452in}}%
\pgfpathlineto{\pgfqpoint{3.521593in}{2.865965in}}%
\pgfpathlineto{\pgfqpoint{3.530204in}{2.867034in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{2.867825in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{2.869766in}}%
\pgfpathlineto{\pgfqpoint{3.577565in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{2.877326in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{2.878174in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{2.879518in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{2.880372in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{2.895034in}}%
\pgfpathlineto{\pgfqpoint{3.762704in}{2.896035in}}%
\pgfpathlineto{\pgfqpoint{3.805759in}{2.901278in}}%
\pgfpathlineto{\pgfqpoint{3.814370in}{2.902791in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{2.905350in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{3.878954in}{2.911693in}}%
\pgfpathlineto{\pgfqpoint{3.883259in}{2.912141in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{2.913689in}}%
\pgfpathlineto{\pgfqpoint{3.913398in}{2.916665in}}%
\pgfpathlineto{\pgfqpoint{3.922009in}{2.917495in}}%
\pgfpathlineto{\pgfqpoint{3.930620in}{2.918150in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{2.919812in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.921334in}}%
\pgfpathlineto{\pgfqpoint{3.986593in}{2.924202in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{2.925203in}}%
\pgfpathlineto{\pgfqpoint{4.016731in}{2.926655in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{2.928492in}}%
\pgfpathlineto{\pgfqpoint{4.051176in}{2.929702in}}%
\pgfpathlineto{\pgfqpoint{4.059787in}{2.930506in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{2.934890in}}%
\pgfpathlineto{\pgfqpoint{4.111454in}{2.936269in}}%
\pgfpathlineto{\pgfqpoint{4.145898in}{2.940242in}}%
\pgfpathlineto{\pgfqpoint{4.171731in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{4.232009in}{2.948745in}}%
\pgfpathlineto{\pgfqpoint{4.236315in}{2.948981in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{2.951367in}}%
\pgfpathlineto{\pgfqpoint{4.266454in}{2.952188in}}%
\pgfpathlineto{\pgfqpoint{4.326731in}{2.958073in}}%
\pgfpathlineto{\pgfqpoint{4.378398in}{2.961881in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.962661in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.962661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{0.434562in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{0.436399in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{0.438243in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.440097in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{0.688539in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.450068in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.455075in}}%
\pgfpathlineto{\pgfqpoint{0.740206in}{0.460880in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.469049in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{0.518148in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{0.989928in}{0.549986in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.593345in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{1.381733in}{0.678156in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{1.485067in}{0.723636in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.898400in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{0.960789in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{0.966265in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{1.000014in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{1.001553in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{1.006806in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{2.311733in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{1.009673in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{1.010825in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{1.014021in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{2.359094in}{1.016307in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{2.397843in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{2.436594in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{2.445205in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.458121in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{1.038948in}}%
\pgfpathlineto{\pgfqpoint{2.505483in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{1.042701in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{2.582983in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{1.073171in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.686316in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{1.081670in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{2.729371in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{1.092037in}}%
\pgfpathlineto{\pgfqpoint{2.776732in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{1.097685in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{1.100302in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{2.841315in}{1.105720in}}%
\pgfpathlineto{\pgfqpoint{2.867149in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{2.884371in}{1.112859in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{2.918816in}{1.118035in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{2.953260in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{1.121291in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{3.004927in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{3.009232in}{1.129191in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.132944in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.133672in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{3.078121in}{1.139904in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{3.112565in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{1.144287in}}%
\pgfpathlineto{\pgfqpoint{3.121177in}{1.145627in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{3.168538in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{1.151886in}}%
\pgfpathlineto{\pgfqpoint{3.190066in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{1.155568in}}%
\pgfpathlineto{\pgfqpoint{3.237426in}{1.158218in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{1.158896in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{3.293398in}{1.161697in}}%
\pgfpathlineto{\pgfqpoint{3.297704in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{3.306315in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{3.353676in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{3.366593in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{3.375204in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{3.426871in}{1.172908in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{3.439787in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{3.448398in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{1.179146in}}%
\pgfpathlineto{\pgfqpoint{3.508676in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{3.512982in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{3.530204in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{1.186540in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{3.599093in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{3.620621in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{3.676593in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{3.685204in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{3.689510in}{1.195674in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{1.196169in}}%
\pgfpathlineto{\pgfqpoint{3.762704in}{1.197289in}}%
\pgfpathlineto{\pgfqpoint{3.767010in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{3.779926in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{3.788538in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{3.866037in}{1.205420in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{1.206208in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{3.939232in}{1.207702in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.956454in}{1.211280in}}%
\pgfpathlineto{\pgfqpoint{3.982287in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{4.021037in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{4.025343in}{1.213121in}}%
\pgfpathlineto{\pgfqpoint{4.033954in}{1.216212in}}%
\pgfpathlineto{\pgfqpoint{4.042565in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{1.217844in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{1.218529in}}%
\pgfpathlineto{\pgfqpoint{4.111454in}{1.221099in}}%
\pgfpathlineto{\pgfqpoint{4.120065in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{4.180343in}{1.222696in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{4.193259in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{4.201870in}{1.226746in}}%
\pgfpathlineto{\pgfqpoint{4.249232in}{1.227736in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{4.262148in}{1.230925in}}%
\pgfpathlineto{\pgfqpoint{4.270759in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{4.335343in}{1.233673in}}%
\pgfpathlineto{\pgfqpoint{4.339648in}{1.235457in}}%
\pgfpathlineto{\pgfqpoint{4.343954in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{1.236854in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{1.236854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.434567in}}%
\pgfpathlineto{\pgfqpoint{0.580900in}{0.435132in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{0.436061in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{0.437708in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.439163in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.441319in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.443450in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{0.446329in}}%
\pgfpathlineto{\pgfqpoint{0.697150in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{0.710067in}{0.453563in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.457680in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.468110in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{0.474568in}}%
\pgfpathlineto{\pgfqpoint{0.774650in}{0.481960in}}%
\pgfpathlineto{\pgfqpoint{0.787566in}{0.490370in}}%
\pgfpathlineto{\pgfqpoint{0.800483in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{0.826317in}{0.522509in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{0.852150in}{0.550586in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{0.877983in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{0.916733in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.745046in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.757876in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.768913in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.786172in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{0.793994in}}%
\pgfpathlineto{\pgfqpoint{1.011456in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.846045in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.067427in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{0.860317in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{0.866204in}}%
\pgfpathlineto{\pgfqpoint{1.093261in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{0.876168in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{0.881371in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{0.883432in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{1.114788in}{0.887829in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.902282in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{0.907959in}}%
\pgfpathlineto{\pgfqpoint{1.183678in}{0.909984in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.919669in}}%
\pgfpathlineto{\pgfqpoint{1.265483in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{0.926662in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{0.930941in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{0.933784in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{0.934078in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{0.936549in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{1.390344in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{1.394649in}{0.941211in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{0.941761in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.411872in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.955509in}}%
\pgfpathlineto{\pgfqpoint{1.459233in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{0.956305in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.956811in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.960104in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{0.962739in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{0.966021in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{0.972204in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{0.975459in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{0.977116in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{0.979862in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.007997in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.042552in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{1.057471in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{1.061205in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.065966in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.068489in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{2.117982in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{1.072852in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{1.074924in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{1.092447in}}%
\pgfpathlineto{\pgfqpoint{2.303122in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{2.316038in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{2.380622in}{1.104823in}}%
\pgfpathlineto{\pgfqpoint{2.389232in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{1.108388in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{1.117392in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.118929in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{2.483954in}{1.121780in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{1.123007in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{1.129352in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{1.132929in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{1.144705in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{2.793955in}{1.150033in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{2.888677in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{1.159319in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{1.164212in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.169417in}}%
\pgfpathlineto{\pgfqpoint{3.095343in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{1.175442in}}%
\pgfpathlineto{\pgfqpoint{3.151316in}{1.177995in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{3.194371in}{1.183210in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{1.184320in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{3.254649in}{1.186309in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{3.319232in}{1.189998in}}%
\pgfpathlineto{\pgfqpoint{3.323537in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.193584in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{3.375204in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{1.196200in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.198507in}}%
\pgfpathlineto{\pgfqpoint{3.388121in}{1.203775in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{1.207470in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{1.210711in}}%
\pgfpathlineto{\pgfqpoint{3.452704in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{3.482843in}{1.213150in}}%
\pgfpathlineto{\pgfqpoint{3.517287in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{1.217100in}}%
\pgfpathlineto{\pgfqpoint{3.547426in}{1.219389in}}%
\pgfpathlineto{\pgfqpoint{3.560343in}{1.220181in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{3.599093in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{1.222974in}}%
\pgfpathlineto{\pgfqpoint{3.612010in}{1.226227in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{3.620620in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{3.698121in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{3.706732in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{1.238443in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{1.241381in}}%
\pgfpathlineto{\pgfqpoint{3.736871in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{3.741176in}{1.244741in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{1.245203in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{1.245768in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{3.805760in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{3.814371in}{1.252248in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{1.253989in}}%
\pgfpathlineto{\pgfqpoint{3.822982in}{1.254800in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{1.255686in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{3.870343in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{3.909093in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{1.257580in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{3.990898in}{1.260239in}}%
\pgfpathlineto{\pgfqpoint{4.038259in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{4.051176in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{4.055482in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{4.064093in}{1.267959in}}%
\pgfpathlineto{\pgfqpoint{4.068398in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{4.072704in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{4.077009in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{4.124370in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{4.176037in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{4.180343in}{1.276952in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.277942in}}%
\pgfpathlineto{\pgfqpoint{4.188954in}{1.280043in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{4.219092in}{1.282643in}}%
\pgfpathlineto{\pgfqpoint{4.227704in}{1.287588in}}%
\pgfpathlineto{\pgfqpoint{4.240620in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{4.262148in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{4.270759in}{1.291991in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{4.287982in}{1.300780in}}%
\pgfpathlineto{\pgfqpoint{4.292287in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{4.296593in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{4.300898in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{4.313815in}{1.309434in}}%
\pgfpathlineto{\pgfqpoint{4.318121in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{4.322426in}{1.313593in}}%
\pgfpathlineto{\pgfqpoint{4.326731in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{4.335343in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{4.339648in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{4.343953in}{1.324931in}}%
\pgfpathlineto{\pgfqpoint{4.348259in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{4.356870in}{1.335031in}}%
\pgfpathlineto{\pgfqpoint{4.361176in}{1.340142in}}%
\pgfpathlineto{\pgfqpoint{4.365481in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{4.374092in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{4.378398in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{4.382704in}{1.354058in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{1.356178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.606734in}{0.434538in}}%
\pgfpathlineto{\pgfqpoint{0.645483in}{0.435492in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{0.436332in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.718678in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.447791in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.451340in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.452849in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{0.453543in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{0.454524in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{0.456784in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.459228in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{0.464243in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{0.474566in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{0.475141in}}%
\pgfpathlineto{\pgfqpoint{1.015761in}{0.476194in}}%
\pgfpathlineto{\pgfqpoint{1.020067in}{0.478110in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{0.479747in}}%
\pgfpathlineto{\pgfqpoint{1.032983in}{0.480850in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.481504in}}%
\pgfpathlineto{\pgfqpoint{1.041594in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.486051in}}%
\pgfpathlineto{\pgfqpoint{1.058816in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.489721in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.508084in}}%
\pgfpathlineto{\pgfqpoint{1.114788in}{0.511163in}}%
\pgfpathlineto{\pgfqpoint{1.123400in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.521738in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.533334in}}%
\pgfpathlineto{\pgfqpoint{1.162149in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.166455in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{0.546800in}}%
\pgfpathlineto{\pgfqpoint{1.183678in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{0.562754in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{1.231039in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{1.239649in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{0.691543in}}%
\pgfpathlineto{\pgfqpoint{1.252566in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.708873in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{0.716547in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{0.721418in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.725539in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{1.287010in}{0.735873in}}%
\pgfpathlineto{\pgfqpoint{1.291316in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{1.295622in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{1.308539in}{0.751319in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{1.317149in}{0.757587in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.779772in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{0.785363in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{1.351594in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{0.818784in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{1.368816in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.830895in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.848451in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{0.850291in}}%
\pgfpathlineto{\pgfqpoint{1.424788in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{0.858688in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{0.884795in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{1.480761in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{1.493678in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{0.937270in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{0.942720in}}%
\pgfpathlineto{\pgfqpoint{1.519511in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{0.976534in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{1.013015in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{1.034973in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{1.584094in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{1.597010in}{1.123070in}}%
\pgfpathlineto{\pgfqpoint{1.601316in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{1.149111in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{1.202882in}}%
\pgfpathlineto{\pgfqpoint{1.631455in}{1.233806in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{1.648677in}{1.275846in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.661594in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{1.320898in}}%
\pgfpathlineto{\pgfqpoint{1.683122in}{1.343580in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.354695in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{1.367481in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{1.392317in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.721871in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{1.433696in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.437119in}}%
\pgfpathlineto{\pgfqpoint{1.743399in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{1.756316in}{1.453794in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.467300in}}%
\pgfpathlineto{\pgfqpoint{1.769232in}{1.469173in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.473951in}}%
\pgfpathlineto{\pgfqpoint{1.777844in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{1.500567in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{1.799371in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.812288in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.575238in}}%
\pgfpathlineto{\pgfqpoint{1.833816in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{1.838121in}{1.585124in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{1.606332in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{1.863955in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.627889in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.630668in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{1.881177in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{1.889788in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{1.648494in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{1.661302in}}%
\pgfpathlineto{\pgfqpoint{1.907010in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{1.911316in}{1.674756in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{1.680096in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.682993in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{1.685441in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.696989in}}%
\pgfpathlineto{\pgfqpoint{1.937149in}{1.706527in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{1.724868in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.729496in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{1.962982in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{1.744407in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{1.768883in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{1.993121in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{2.001732in}{1.790708in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{1.794510in}}%
\pgfpathlineto{\pgfqpoint{2.010344in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{2.014649in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{1.810790in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{1.813034in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.817955in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{1.833931in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.057705in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{1.864571in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{2.079232in}{1.878197in}}%
\pgfpathlineto{\pgfqpoint{2.083538in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{2.087843in}{1.886351in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{1.888270in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{1.903099in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{1.911803in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{1.915179in}}%
\pgfpathlineto{\pgfqpoint{2.117982in}{1.919439in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{2.126593in}{1.928131in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{1.933249in}}%
\pgfpathlineto{\pgfqpoint{2.135205in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{1.941830in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{1.950148in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{1.951936in}}%
\pgfpathlineto{\pgfqpoint{2.161038in}{1.952283in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{1.965186in}}%
\pgfpathlineto{\pgfqpoint{2.173955in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{2.178260in}{1.972650in}}%
\pgfpathlineto{\pgfqpoint{2.182566in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{2.186871in}{1.982098in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{2.195483in}{1.988792in}}%
\pgfpathlineto{\pgfqpoint{2.199788in}{1.990940in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{1.995366in}}%
\pgfpathlineto{\pgfqpoint{2.212704in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{2.221316in}{2.006048in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.010773in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{2.013265in}}%
\pgfpathlineto{\pgfqpoint{2.242844in}{2.019244in}}%
\pgfpathlineto{\pgfqpoint{2.247149in}{2.026053in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{2.028265in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{2.031517in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{2.043385in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{2.043628in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{2.052794in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{2.057461in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{2.062082in}}%
\pgfpathlineto{\pgfqpoint{2.294510in}{2.065217in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{2.069435in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{2.072166in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{2.073232in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{2.086063in}}%
\pgfpathlineto{\pgfqpoint{2.324649in}{2.090245in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{2.095732in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{2.099439in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{2.341871in}{2.102801in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{2.106061in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.108296in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{2.359093in}{2.113406in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.127087in}}%
\pgfpathlineto{\pgfqpoint{2.376315in}{2.128168in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.134320in}}%
\pgfpathlineto{\pgfqpoint{2.389232in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{2.397843in}{2.147714in}}%
\pgfpathlineto{\pgfqpoint{2.402149in}{2.150184in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{2.155833in}}%
\pgfpathlineto{\pgfqpoint{2.415066in}{2.155862in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{2.158505in}}%
\pgfpathlineto{\pgfqpoint{2.423677in}{2.158744in}}%
\pgfpathlineto{\pgfqpoint{2.432288in}{2.163894in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{2.440899in}{2.169510in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{2.170674in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{2.179392in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{2.195234in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{2.197798in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.203588in}}%
\pgfpathlineto{\pgfqpoint{2.483955in}{2.204972in}}%
\pgfpathlineto{\pgfqpoint{2.488260in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{2.501177in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{2.212508in}}%
\pgfpathlineto{\pgfqpoint{2.509788in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{2.518399in}{2.223977in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.224773in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{2.229884in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{2.234463in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{2.236171in}}%
\pgfpathlineto{\pgfqpoint{2.548538in}{2.239886in}}%
\pgfpathlineto{\pgfqpoint{2.552843in}{2.240173in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{2.250519in}}%
\pgfpathlineto{\pgfqpoint{2.570066in}{2.253701in}}%
\pgfpathlineto{\pgfqpoint{2.574371in}{2.258222in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{2.261404in}}%
\pgfpathlineto{\pgfqpoint{2.582982in}{2.266031in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{2.595899in}{2.274442in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{2.276953in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{2.278271in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{2.280766in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{2.286486in}}%
\pgfpathlineto{\pgfqpoint{2.617427in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{2.303312in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{2.309892in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{2.312842in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{2.314080in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{2.318454in}}%
\pgfpathlineto{\pgfqpoint{2.660482in}{2.325759in}}%
\pgfpathlineto{\pgfqpoint{2.664788in}{2.327981in}}%
\pgfpathlineto{\pgfqpoint{2.669093in}{2.331476in}}%
\pgfpathlineto{\pgfqpoint{2.677705in}{2.336337in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{2.341213in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{2.694927in}{2.343857in}}%
\pgfpathlineto{\pgfqpoint{2.699232in}{2.347062in}}%
\pgfpathlineto{\pgfqpoint{2.707843in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{2.353079in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{2.358381in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{2.360097in}}%
\pgfpathlineto{\pgfqpoint{2.729371in}{2.360852in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{2.364229in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{2.367765in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{2.370036in}}%
\pgfpathlineto{\pgfqpoint{2.755204in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{2.763816in}{2.376684in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{2.377119in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{2.378396in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{2.384449in}}%
\pgfpathlineto{\pgfqpoint{2.802566in}{2.395743in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{2.396712in}}%
\pgfpathlineto{\pgfqpoint{2.811176in}{2.401515in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{2.403564in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{2.404875in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{2.405306in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{2.407511in}}%
\pgfpathlineto{\pgfqpoint{2.832705in}{2.408662in}}%
\pgfpathlineto{\pgfqpoint{2.837010in}{2.411723in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{2.419340in}}%
\pgfpathlineto{\pgfqpoint{2.854232in}{2.420865in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{2.423497in}}%
\pgfpathlineto{\pgfqpoint{2.862843in}{2.424024in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{2.880065in}{2.434840in}}%
\pgfpathlineto{\pgfqpoint{2.884371in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{2.440859in}}%
\pgfpathlineto{\pgfqpoint{2.897288in}{2.444689in}}%
\pgfpathlineto{\pgfqpoint{2.901593in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{2.905899in}{2.447574in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{2.450692in}}%
\pgfpathlineto{\pgfqpoint{2.914510in}{2.452256in}}%
\pgfpathlineto{\pgfqpoint{2.918816in}{2.455076in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.455878in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{2.458346in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.460101in}}%
\pgfpathlineto{\pgfqpoint{2.936038in}{2.460276in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.460944in}}%
\pgfpathlineto{\pgfqpoint{2.944649in}{2.463182in}}%
\pgfpathlineto{\pgfqpoint{2.953260in}{2.463633in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{2.467354in}}%
\pgfpathlineto{\pgfqpoint{2.970482in}{2.472799in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{2.473435in}}%
\pgfpathlineto{\pgfqpoint{2.987704in}{2.476555in}}%
\pgfpathlineto{\pgfqpoint{2.992010in}{2.478935in}}%
\pgfpathlineto{\pgfqpoint{2.996315in}{2.479937in}}%
\pgfpathlineto{\pgfqpoint{3.000621in}{2.482718in}}%
\pgfpathlineto{\pgfqpoint{3.009232in}{2.485496in}}%
\pgfpathlineto{\pgfqpoint{3.013538in}{2.488023in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{2.489354in}}%
\pgfpathlineto{\pgfqpoint{3.022149in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{2.493381in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{2.495462in}}%
\pgfpathlineto{\pgfqpoint{3.043677in}{2.496852in}}%
\pgfpathlineto{\pgfqpoint{3.056593in}{2.498102in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{2.500824in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{2.502497in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{2.502583in}}%
\pgfpathlineto{\pgfqpoint{3.078121in}{2.503135in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{2.504468in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{2.505309in}}%
\pgfpathlineto{\pgfqpoint{3.091037in}{2.507920in}}%
\pgfpathlineto{\pgfqpoint{3.095343in}{2.508715in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{2.511882in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{2.513947in}}%
\pgfpathlineto{\pgfqpoint{3.112566in}{2.516707in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{2.516920in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{2.518609in}}%
\pgfpathlineto{\pgfqpoint{3.138398in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{3.151316in}{2.524204in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{2.527261in}}%
\pgfpathlineto{\pgfqpoint{3.164232in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{2.530366in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{2.531783in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{2.531884in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{2.532909in}}%
\pgfpathlineto{\pgfqpoint{3.185760in}{2.533172in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{2.536132in}}%
\pgfpathlineto{\pgfqpoint{3.194371in}{2.538381in}}%
\pgfpathlineto{\pgfqpoint{3.198676in}{2.538763in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{2.543681in}}%
\pgfpathlineto{\pgfqpoint{3.211593in}{2.545134in}}%
\pgfpathlineto{\pgfqpoint{3.215899in}{2.547499in}}%
\pgfpathlineto{\pgfqpoint{3.220204in}{2.549186in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{2.549356in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{2.552783in}}%
\pgfpathlineto{\pgfqpoint{3.237426in}{2.554717in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{2.556135in}}%
\pgfpathlineto{\pgfqpoint{3.246038in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{3.250343in}{2.559835in}}%
\pgfpathlineto{\pgfqpoint{3.254648in}{2.561599in}}%
\pgfpathlineto{\pgfqpoint{3.258954in}{2.561858in}}%
\pgfpathlineto{\pgfqpoint{3.263260in}{2.562654in}}%
\pgfpathlineto{\pgfqpoint{3.271871in}{2.566504in}}%
\pgfpathlineto{\pgfqpoint{3.284788in}{2.567188in}}%
\pgfpathlineto{\pgfqpoint{3.293399in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{2.572586in}}%
\pgfpathlineto{\pgfqpoint{3.323538in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{2.574831in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{2.576218in}}%
\pgfpathlineto{\pgfqpoint{3.345065in}{2.578242in}}%
\pgfpathlineto{\pgfqpoint{3.349371in}{2.578685in}}%
\pgfpathlineto{\pgfqpoint{3.396732in}{2.579092in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{2.585175in}}%
\pgfpathlineto{\pgfqpoint{3.418260in}{2.588444in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{2.590502in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{2.592699in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{2.593305in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{2.593347in}}%
\pgfpathlineto{\pgfqpoint{3.448399in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{3.452704in}{2.595143in}}%
\pgfpathlineto{\pgfqpoint{3.461315in}{2.598658in}}%
\pgfpathlineto{\pgfqpoint{3.465621in}{2.599386in}}%
\pgfpathlineto{\pgfqpoint{3.478537in}{2.603262in}}%
\pgfpathlineto{\pgfqpoint{3.482843in}{2.603405in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.604326in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{3.521593in}{2.605919in}}%
\pgfpathlineto{\pgfqpoint{3.586176in}{2.606329in}}%
\pgfpathlineto{\pgfqpoint{3.590482in}{2.608319in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{2.609445in}}%
\pgfpathlineto{\pgfqpoint{3.599093in}{2.612268in}}%
\pgfpathlineto{\pgfqpoint{3.603398in}{2.613790in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.616315in}{2.618195in}}%
\pgfpathlineto{\pgfqpoint{3.624926in}{2.621348in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{3.637843in}{2.625794in}}%
\pgfpathlineto{\pgfqpoint{3.642148in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{3.646454in}{2.627979in}}%
\pgfpathlineto{\pgfqpoint{3.667982in}{2.628683in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{3.689510in}{2.635065in}}%
\pgfpathlineto{\pgfqpoint{3.693815in}{2.636974in}}%
\pgfpathlineto{\pgfqpoint{3.702426in}{2.639881in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{2.640258in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{3.723954in}{2.643148in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{2.643374in}}%
\pgfpathlineto{\pgfqpoint{3.749787in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{3.758398in}{2.647651in}}%
\pgfpathlineto{\pgfqpoint{3.762704in}{2.647702in}}%
\pgfpathlineto{\pgfqpoint{3.767010in}{2.649483in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{2.650804in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{2.652944in}}%
\pgfpathlineto{\pgfqpoint{3.779926in}{2.653428in}}%
\pgfpathlineto{\pgfqpoint{3.784232in}{2.656429in}}%
\pgfpathlineto{\pgfqpoint{3.801454in}{2.661457in}}%
\pgfpathlineto{\pgfqpoint{3.805760in}{2.661515in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{2.663853in}}%
\pgfpathlineto{\pgfqpoint{3.814370in}{2.665547in}}%
\pgfpathlineto{\pgfqpoint{3.818676in}{2.666494in}}%
\pgfpathlineto{\pgfqpoint{3.822982in}{2.667918in}}%
\pgfpathlineto{\pgfqpoint{3.827287in}{2.668870in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{2.669163in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{3.848815in}{2.673772in}}%
\pgfpathlineto{\pgfqpoint{3.853120in}{2.674595in}}%
\pgfpathlineto{\pgfqpoint{3.878954in}{2.675195in}}%
\pgfpathlineto{\pgfqpoint{3.883260in}{2.676730in}}%
\pgfpathlineto{\pgfqpoint{3.887565in}{2.677396in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{2.678453in}}%
\pgfpathlineto{\pgfqpoint{3.922010in}{2.679017in}}%
\pgfpathlineto{\pgfqpoint{3.939232in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{3.943537in}{2.681257in}}%
\pgfpathlineto{\pgfqpoint{3.947843in}{2.684087in}}%
\pgfpathlineto{\pgfqpoint{3.952148in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.687096in}}%
\pgfpathlineto{\pgfqpoint{3.973676in}{2.690674in}}%
\pgfpathlineto{\pgfqpoint{3.986594in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{3.990899in}{2.691000in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{2.691699in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{4.008120in}{2.694321in}}%
\pgfpathlineto{\pgfqpoint{4.012426in}{2.695108in}}%
\pgfpathlineto{\pgfqpoint{4.021038in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{2.695900in}}%
\pgfpathlineto{\pgfqpoint{4.033954in}{2.697141in}}%
\pgfpathlineto{\pgfqpoint{4.038259in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{4.046870in}{2.701607in}}%
\pgfpathlineto{\pgfqpoint{4.051176in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{4.059787in}{2.706100in}}%
\pgfpathlineto{\pgfqpoint{4.068398in}{2.707351in}}%
\pgfpathlineto{\pgfqpoint{4.072704in}{2.708146in}}%
\pgfpathlineto{\pgfqpoint{4.077009in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{4.081315in}{2.710284in}}%
\pgfpathlineto{\pgfqpoint{4.089926in}{2.710431in}}%
\pgfpathlineto{\pgfqpoint{4.094232in}{2.711278in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{2.713018in}}%
\pgfpathlineto{\pgfqpoint{4.120065in}{2.713199in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{2.713410in}}%
\pgfpathlineto{\pgfqpoint{4.132982in}{2.713993in}}%
\pgfpathlineto{\pgfqpoint{4.158815in}{2.714361in}}%
\pgfpathlineto{\pgfqpoint{4.163120in}{2.717015in}}%
\pgfpathlineto{\pgfqpoint{4.171731in}{2.720630in}}%
\pgfpathlineto{\pgfqpoint{4.176037in}{2.721470in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.721863in}}%
\pgfpathlineto{\pgfqpoint{4.188954in}{2.721885in}}%
\pgfpathlineto{\pgfqpoint{4.193259in}{2.723887in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{2.724455in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{2.726669in}}%
\pgfpathlineto{\pgfqpoint{4.214787in}{2.726880in}}%
\pgfpathlineto{\pgfqpoint{4.227704in}{2.730285in}}%
\pgfpathlineto{\pgfqpoint{4.244926in}{2.730570in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{2.733663in}}%
\pgfpathlineto{\pgfqpoint{4.262148in}{2.734175in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{2.734435in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{2.737979in}}%
\pgfpathlineto{\pgfqpoint{4.296592in}{2.740065in}}%
\pgfpathlineto{\pgfqpoint{4.300898in}{2.740108in}}%
\pgfpathlineto{\pgfqpoint{4.305204in}{2.740672in}}%
\pgfpathlineto{\pgfqpoint{4.309509in}{2.742746in}}%
\pgfpathlineto{\pgfqpoint{4.326731in}{2.744739in}}%
\pgfpathlineto{\pgfqpoint{4.331037in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.746202in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{2.746202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.512011in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512011in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974552in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974552in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974552in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974552in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437094in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.437094in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437094in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437094in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.437094in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899636in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.899636in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899636in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899636in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.899636in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362177in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362177in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362177in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.362177in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.824719in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{2.824719in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824719in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824719in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.824719in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287261in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.287261in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287261in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287261in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.287261in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.749802in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{3.749802in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749802in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749802in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.749802in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.212344in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.212344in}{3.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212344in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212344in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.212344in,y=0.378653in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449511in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Myr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{0.434208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.434208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=0.434208in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{1.403603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.403603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.403603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=1.403603in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{2.372997in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{2.372997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.372997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.372997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=2.372997in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512011in}{0.434208in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.512011in}{3.342392in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{3.342392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.342392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.342392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456455in,y=3.342392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.726025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.726025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.017842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.017842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.111786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.111786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.188544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.188544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.253442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.253442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.309659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.309659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.695420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.695420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.866121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.866121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{1.987236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{1.987236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.081180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.081180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.157938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.157938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.222836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.222836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.279053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.279053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.328640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.328640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.664814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.664814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.835516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.835516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{2.956631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{2.956631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.050575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.050575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.192230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.192230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.248448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.248448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.298034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.298034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387011in}{3.634208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.034208in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567566in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{2.112123in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{2.112123in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{0.567566in}{3.578653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{3.340386in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{3.340386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=3.301497in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{3.185453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=3.146564in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{3.030520in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{3.030520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=2.991631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{2.875587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=2.836698in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645344in}{2.720654in}}%
\pgfpathlineto{\pgfqpoint{0.800900in}{2.720654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923122in,y=2.681765in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{3.495319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=3.456431in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{3.340386in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{3.340386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=3.301497in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{3.185453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=3.146564in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{3.030520in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{3.030520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=2.991631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{2.875587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=2.836698in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454775in}{2.720654in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{2.720654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732553in,y=2.681765in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/densityradius_5_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_5_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843455in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843455in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_5_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431260in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431260in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_5_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843455in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843455in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843455in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_5_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431260in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431260in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431260in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_5_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/densityradius_6_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_6_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_6_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_6_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843456in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_6_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431261in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_6_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/densityradius_7_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.632506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_7_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.220864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.605800in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=2.990735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=3.375671in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=2.742155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.992506in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_7_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.259995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.644930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.029866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.414802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.058720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.106813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.144117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.174597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.222690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.242381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.375872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.443656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.491749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.585303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.607626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.627317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.760808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.828591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.876685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.913989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.970239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.145743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.261621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.298925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.329404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.355175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.377498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{3.397188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.990936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{3.493375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=3.343131in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.513333in,height=1.503333in]{densityradius_7_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491178in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941937in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941937in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392696in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392696in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843456in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.843456in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247275in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=0.643303in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.028239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.413175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266640in,y=1.798110in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003373in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.164595in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius [\(\displaystyle \unit{pc}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927763in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.510000in,height=1.503333in]{densityradius_7_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.078982in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529742in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529742in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980501in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431261in}{1.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431261in,y=0.364764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835080in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle \unit{Gyr}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.452305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.837241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.481159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.597036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.664820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.866095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.951492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.007742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.030065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.049756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.251030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.299124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.336428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.392678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.415001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.434691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.751843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.777614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.799937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078982in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591178in}{1.819627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.413375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078982in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{1.915814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515568in,y=1.765570in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.784928in}{0.413375in}}{\pgfqpoint{0.154000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783333in}{0.415839in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=3.080000in]{densityradius_7_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.413375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.374244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.567904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.722432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.847192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.876961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.903219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{0.926708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=0.887578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.081237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.171631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.235766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.285513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.326159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.360525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.416553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.400911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.749099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.798846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.839493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.873859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.903628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{1.953375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=1.914244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.107904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.198297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.352826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.387192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.466708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.427578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.621237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.711631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.775766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.866159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.900525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{2.980042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=2.940911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.134570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.224964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.338846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.379493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938928in}{3.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.987539in,y=3.454244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.299267in,y=1.953375in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont surface density [\(\displaystyle \unit{M_\odot/pc^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{3.938928in}{0.413375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/agndiskisoflat/evolutionpath_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.569659in}{3.785875in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569659in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569659in}{3.785875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.785875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.771945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.356439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.317315in}}%
\pgfpathlineto{\pgfqpoint{3.970084in}{3.639278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589305in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.589305in}{0.462608in}}%
\pgfpathlineto{\pgfqpoint{0.592271in}{0.534701in}}%
\pgfpathlineto{\pgfqpoint{0.596236in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{0.600284in}{0.704211in}}%
\pgfpathlineto{\pgfqpoint{0.602266in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{0.606428in}{0.779893in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{0.807114in}}%
\pgfpathlineto{\pgfqpoint{0.619538in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{0.624259in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{0.629908in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{0.634768in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{0.639704in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{0.651624in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{0.658123in}{0.830464in}}%
\pgfpathlineto{\pgfqpoint{0.661518in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{0.665980in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{0.674981in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{0.682396in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{0.689822in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{0.695479in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{0.699396in}{0.855045in}}%
\pgfpathlineto{\pgfqpoint{0.701823in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{0.704919in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{0.715540in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{0.721087in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{0.727674in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{0.733538in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{0.738339in}{0.834875in}}%
\pgfpathlineto{\pgfqpoint{0.742002in}{0.810584in}}%
\pgfpathlineto{\pgfqpoint{0.744414in}{0.786049in}}%
\pgfpathlineto{\pgfqpoint{0.745857in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{0.751936in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{0.750420in}{0.756696in}}%
\pgfpathlineto{\pgfqpoint{0.754013in}{0.773633in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{0.759324in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{0.761963in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{0.771770in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.780836in}{0.926326in}}%
\pgfpathlineto{\pgfqpoint{0.785519in}{0.935202in}}%
\pgfpathlineto{\pgfqpoint{0.791103in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{0.796110in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{0.801121in}{0.936062in}}%
\pgfpathlineto{\pgfqpoint{0.806242in}{0.928830in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{0.818005in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{0.828160in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{0.835646in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.827986in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{0.844626in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{0.849195in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{0.856571in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.714826in}}%
\pgfpathlineto{\pgfqpoint{0.862320in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{0.863114in}{0.533899in}}%
\pgfpathlineto{\pgfqpoint{0.865529in}{0.462139in}}%
\pgfpathlineto{\pgfqpoint{0.865754in}{0.435720in}}%
\pgfpathlineto{\pgfqpoint{0.865970in}{0.439318in}}%
\pgfpathlineto{\pgfqpoint{0.869866in}{0.472834in}}%
\pgfpathlineto{\pgfqpoint{0.871214in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{0.871427in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{0.871470in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{0.872840in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{0.877383in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.880596in}{0.774585in}}%
\pgfpathlineto{\pgfqpoint{0.886645in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{0.893373in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{0.905991in}{0.912826in}}%
\pgfpathlineto{\pgfqpoint{0.909094in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.951715in}}%
\pgfpathlineto{\pgfqpoint{0.919008in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{1.008342in}}%
\pgfpathlineto{\pgfqpoint{0.928571in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{1.043927in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{0.945968in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{0.952366in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.080070in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{1.083824in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{0.974807in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{0.980078in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{0.985229in}{1.097582in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{1.097524in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{1.010036in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{1.015710in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{1.019742in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{1.022730in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{1.026066in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{1.029878in}{1.053703in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.048458in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{1.041451in}}%
\pgfpathlineto{\pgfqpoint{1.042030in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.051867in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{1.055082in}{0.984958in}}%
\pgfpathlineto{\pgfqpoint{1.057435in}{0.965780in}}%
\pgfpathlineto{\pgfqpoint{1.060303in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.061788in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{1.067202in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{1.073006in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{1.078479in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.942764in}}%
\pgfpathlineto{\pgfqpoint{1.082950in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{1.086856in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{1.092186in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{0.915966in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{1.105984in}{0.871097in}}%
\pgfpathlineto{\pgfqpoint{1.110347in}{0.845632in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{0.838818in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{1.116857in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{1.118601in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{1.120251in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{1.126068in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{0.726381in}}%
\pgfpathlineto{\pgfqpoint{1.131130in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{1.132025in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{1.133036in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.134078in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{1.137559in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{1.139994in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{1.142843in}{0.772639in}}%
\pgfpathlineto{\pgfqpoint{1.144211in}{0.776537in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.772032in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{0.751354in}}%
\pgfpathlineto{\pgfqpoint{1.152535in}{0.736510in}}%
\pgfpathlineto{\pgfqpoint{1.154133in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.158074in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.658799in}}%
\pgfpathlineto{\pgfqpoint{1.159744in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{1.162289in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{0.650300in}}%
\pgfpathlineto{\pgfqpoint{1.166433in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{0.572107in}}%
\pgfpathlineto{\pgfqpoint{1.169320in}{0.555774in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.554137in}}%
\pgfpathlineto{\pgfqpoint{1.170979in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{1.172330in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{1.173219in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{1.174292in}{0.549134in}}%
\pgfpathlineto{\pgfqpoint{1.175227in}{0.539263in}}%
\pgfpathlineto{\pgfqpoint{1.176349in}{0.511831in}}%
\pgfpathlineto{\pgfqpoint{1.178169in}{0.463187in}}%
\pgfpathlineto{\pgfqpoint{1.178770in}{0.457572in}}%
\pgfpathlineto{\pgfqpoint{1.179667in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{0.455706in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.465013in}}%
\pgfpathlineto{\pgfqpoint{1.181637in}{0.480823in}}%
\pgfpathlineto{\pgfqpoint{1.183532in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.518910in}}%
\pgfpathlineto{\pgfqpoint{1.186161in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{0.480605in}}%
\pgfpathlineto{\pgfqpoint{1.191221in}{0.477899in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{0.479494in}}%
\pgfpathlineto{\pgfqpoint{1.191704in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{1.193597in}{0.505094in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{1.195537in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{1.196145in}{0.495730in}}%
\pgfpathlineto{\pgfqpoint{1.198067in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.210938in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.449698in}}%
\pgfpathlineto{\pgfqpoint{1.212716in}{0.448846in}}%
\pgfpathlineto{\pgfqpoint{1.213837in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.218488in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.218991in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{1.219725in}{0.461046in}}%
\pgfpathlineto{\pgfqpoint{1.221370in}{0.469678in}}%
\pgfpathlineto{\pgfqpoint{1.221627in}{0.470196in}}%
\pgfpathlineto{\pgfqpoint{1.222449in}{0.462065in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.224246in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.227241in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.457690in}}%
\pgfpathlineto{\pgfqpoint{1.230849in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{0.598026in}}%
\pgfpathlineto{\pgfqpoint{1.234279in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{1.235631in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{1.236242in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{1.237516in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.238452in}{0.585265in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{1.240157in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{1.241874in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{1.243688in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{1.244291in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{1.245315in}{0.555757in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.543848in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.252107in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{1.257054in}{0.480566in}}%
\pgfpathlineto{\pgfqpoint{1.257356in}{0.480433in}}%
\pgfpathlineto{\pgfqpoint{1.258802in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.473474in}}%
\pgfpathlineto{\pgfqpoint{1.262428in}{0.457905in}}%
\pgfpathlineto{\pgfqpoint{1.262934in}{0.457408in}}%
\pgfpathlineto{\pgfqpoint{1.263353in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{1.264762in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{1.265195in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{1.265630in}{0.458326in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{0.452971in}}%
\pgfpathlineto{\pgfqpoint{1.266835in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.266835in}{0.432612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.432843in}}%
\pgfpathlineto{\pgfqpoint{0.562976in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{0.566072in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.573308in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{0.583082in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{0.594093in}{0.971045in}}%
\pgfpathlineto{\pgfqpoint{0.603437in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{0.611129in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{0.619203in}{1.035986in}}%
\pgfpathlineto{\pgfqpoint{0.629682in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{0.646051in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{1.071517in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{1.083566in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.094647in}}%
\pgfpathlineto{\pgfqpoint{0.706654in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{0.716904in}{1.099439in}}%
\pgfpathlineto{\pgfqpoint{0.724530in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{0.752058in}{1.085239in}}%
\pgfpathlineto{\pgfqpoint{0.758525in}{1.081032in}}%
\pgfpathlineto{\pgfqpoint{0.763013in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{0.767275in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{0.773540in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{0.788380in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{0.805335in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.819836in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{0.831257in}{1.125047in}}%
\pgfpathlineto{\pgfqpoint{0.837831in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{0.847038in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{0.855416in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{0.861996in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{0.869326in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{0.877459in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{1.119439in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{0.900055in}{1.108304in}}%
\pgfpathlineto{\pgfqpoint{0.906985in}{1.102640in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{1.096952in}}%
\pgfpathlineto{\pgfqpoint{0.920211in}{1.091351in}}%
\pgfpathlineto{\pgfqpoint{0.925806in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{0.934622in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{0.939028in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{0.943167in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{0.947926in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{0.969613in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{0.978089in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{0.991888in}{1.094683in}}%
\pgfpathlineto{\pgfqpoint{0.997312in}{1.095700in}}%
\pgfpathlineto{\pgfqpoint{1.003579in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{1.008630in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{1.026627in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{1.033043in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.062693in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{1.050929in}{1.041375in}}%
\pgfpathlineto{\pgfqpoint{1.057802in}{1.025872in}}%
\pgfpathlineto{\pgfqpoint{1.059510in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{1.062619in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{1.069885in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{1.075838in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{1.082017in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{1.093028in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.105919in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{1.139856in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{1.142265in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.088430in}}%
\pgfpathlineto{\pgfqpoint{1.149731in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.157123in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.161011in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{1.164650in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{1.180062in}{1.049512in}}%
\pgfpathlineto{\pgfqpoint{1.182221in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.184549in}{1.047090in}}%
\pgfpathlineto{\pgfqpoint{1.186844in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{1.193326in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{1.067023in}}%
\pgfpathlineto{\pgfqpoint{1.205054in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{1.208255in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{1.217742in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{1.227218in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{1.229071in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{1.233142in}{1.000548in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{1.005520in}}%
\pgfpathlineto{\pgfqpoint{1.239467in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{1.245348in}{1.021456in}}%
\pgfpathlineto{\pgfqpoint{1.247908in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{1.250981in}{1.011950in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.972119in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{0.961025in}}%
\pgfpathlineto{\pgfqpoint{1.263969in}{0.958886in}}%
\pgfpathlineto{\pgfqpoint{1.270168in}{0.956179in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.282791in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{1.287969in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.289818in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{1.291828in}{0.952590in}}%
\pgfpathlineto{\pgfqpoint{1.293607in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{1.295644in}{0.946282in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{1.300498in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{1.301840in}{0.927101in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.924623in}}%
\pgfpathlineto{\pgfqpoint{1.305258in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{1.307082in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{1.310505in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{1.312588in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.315194in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{1.317135in}{0.944211in}}%
\pgfpathlineto{\pgfqpoint{1.318187in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{1.323130in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{1.325044in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{1.329596in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{1.331672in}{0.878428in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{0.875289in}}%
\pgfpathlineto{\pgfqpoint{1.333854in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{1.337612in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{1.339256in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{1.342400in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.346409in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.348274in}{0.832351in}}%
\pgfpathlineto{\pgfqpoint{1.350130in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{1.351085in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.353331in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{1.354785in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{1.356045in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.787400in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.366392in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{1.368657in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.370655in}{0.712048in}}%
\pgfpathlineto{\pgfqpoint{1.371274in}{0.711672in}}%
\pgfpathlineto{\pgfqpoint{1.372029in}{0.709126in}}%
\pgfpathlineto{\pgfqpoint{1.372754in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{1.377977in}{0.642662in}}%
\pgfpathlineto{\pgfqpoint{1.380638in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.382717in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{1.385587in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{0.445377in}}%
\pgfpathlineto{\pgfqpoint{1.387184in}{0.441672in}}%
\pgfpathlineto{\pgfqpoint{1.387989in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{1.388336in}{0.440082in}}%
\pgfpathlineto{\pgfqpoint{1.390654in}{0.447840in}}%
\pgfpathlineto{\pgfqpoint{1.391174in}{0.452762in}}%
\pgfpathlineto{\pgfqpoint{1.392691in}{0.469031in}}%
\pgfpathlineto{\pgfqpoint{1.393289in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.393779in}{0.470241in}}%
\pgfpathlineto{\pgfqpoint{1.394667in}{0.463099in}}%
\pgfpathlineto{\pgfqpoint{1.396012in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{1.397046in}{0.441752in}}%
\pgfpathlineto{\pgfqpoint{1.397551in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.411402in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{1.415212in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{1.417259in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{1.422177in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.422766in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{1.433155in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{1.437753in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.441809in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{1.446232in}{1.230877in}}%
\pgfpathlineto{\pgfqpoint{1.449046in}{1.257854in}}%
\pgfpathlineto{\pgfqpoint{1.456017in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{1.459244in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{1.463426in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{1.472727in}{1.401883in}}%
\pgfpathlineto{\pgfqpoint{1.482571in}{1.439436in}}%
\pgfpathlineto{\pgfqpoint{1.486643in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{1.491722in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.502208in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{1.506622in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{1.512872in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{1.544144in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{1.555840in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{1.533835in}}%
\pgfpathlineto{\pgfqpoint{1.571170in}{1.547159in}}%
\pgfpathlineto{\pgfqpoint{1.588689in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{1.574247in}}%
\pgfpathlineto{\pgfqpoint{1.600836in}{1.578305in}}%
\pgfpathlineto{\pgfqpoint{1.606587in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.582044in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{1.635059in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.639516in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.602423in}}%
\pgfpathlineto{\pgfqpoint{1.662386in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{1.675452in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.660197in}}%
\pgfpathlineto{\pgfqpoint{1.711858in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{1.736013in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.742953in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{1.750043in}{1.724685in}}%
\pgfpathlineto{\pgfqpoint{1.757400in}{1.729426in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{1.789649in}{1.741286in}}%
\pgfpathlineto{\pgfqpoint{1.795563in}{1.743580in}}%
\pgfpathlineto{\pgfqpoint{1.823004in}{1.752287in}}%
\pgfpathlineto{\pgfqpoint{1.834568in}{1.755699in}}%
\pgfpathlineto{\pgfqpoint{1.846842in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{1.858265in}{1.763505in}}%
\pgfpathlineto{\pgfqpoint{1.878761in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{1.886937in}{1.774709in}}%
\pgfpathlineto{\pgfqpoint{1.893274in}{1.776696in}}%
\pgfpathlineto{\pgfqpoint{1.900141in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{1.906487in}{1.778429in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.777950in}}%
\pgfpathlineto{\pgfqpoint{1.924774in}{1.776077in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{1.934062in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{1.938203in}{1.782093in}}%
\pgfpathlineto{\pgfqpoint{1.942901in}{1.788027in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{1.960236in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{1.966788in}{1.816411in}}%
\pgfpathlineto{\pgfqpoint{1.978967in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.827535in}}%
\pgfpathlineto{\pgfqpoint{1.995121in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{2.017494in}{1.837244in}}%
\pgfpathlineto{\pgfqpoint{2.024080in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{2.029064in}{1.840510in}}%
\pgfpathlineto{\pgfqpoint{2.049609in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{2.055296in}{1.855519in}}%
\pgfpathlineto{\pgfqpoint{2.059789in}{1.859403in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{2.070420in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{2.086821in}{1.873417in}}%
\pgfpathlineto{\pgfqpoint{2.092075in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{2.097790in}{1.874573in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{1.874125in}}%
\pgfpathlineto{\pgfqpoint{2.118321in}{1.874491in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{2.127170in}{1.877027in}}%
\pgfpathlineto{\pgfqpoint{2.137263in}{1.881610in}}%
\pgfpathlineto{\pgfqpoint{2.142363in}{1.884447in}}%
\pgfpathlineto{\pgfqpoint{2.152771in}{1.891761in}}%
\pgfpathlineto{\pgfqpoint{2.158010in}{1.896829in}}%
\pgfpathlineto{\pgfqpoint{2.161651in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{2.165534in}{1.910701in}}%
\pgfpathlineto{\pgfqpoint{2.175303in}{1.927517in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{1.935327in}}%
\pgfpathlineto{\pgfqpoint{2.187046in}{1.941809in}}%
\pgfpathlineto{\pgfqpoint{2.192872in}{1.946607in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{1.949781in}}%
\pgfpathlineto{\pgfqpoint{2.214910in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{2.218929in}{1.958227in}}%
\pgfpathlineto{\pgfqpoint{2.233297in}{1.971104in}}%
\pgfpathlineto{\pgfqpoint{2.238956in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.245049in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{2.251924in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{2.257660in}{1.974735in}}%
\pgfpathlineto{\pgfqpoint{2.262138in}{1.971718in}}%
\pgfpathlineto{\pgfqpoint{2.270872in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{2.275168in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{2.279798in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{2.284636in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{2.288825in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{2.297950in}{1.972519in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{1.978194in}}%
\pgfpathlineto{\pgfqpoint{2.312459in}{1.979940in}}%
\pgfpathlineto{\pgfqpoint{2.316929in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{2.331001in}{1.982149in}}%
\pgfpathlineto{\pgfqpoint{2.335148in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{2.338848in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{2.347921in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{1.996769in}}%
\pgfpathlineto{\pgfqpoint{2.365532in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{2.370318in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{2.007325in}}%
\pgfpathlineto{\pgfqpoint{2.379427in}{2.008251in}}%
\pgfpathlineto{\pgfqpoint{2.383569in}{2.007907in}}%
\pgfpathlineto{\pgfqpoint{2.387689in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{2.392516in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{2.397509in}{1.996355in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{2.416116in}{1.952075in}}%
\pgfpathlineto{\pgfqpoint{2.419573in}{1.945641in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{1.941819in}}%
\pgfpathlineto{\pgfqpoint{2.425228in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{2.428315in}{1.942644in}}%
\pgfpathlineto{\pgfqpoint{2.431424in}{1.946640in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{2.445257in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{2.452299in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{2.456257in}{1.976927in}}%
\pgfpathlineto{\pgfqpoint{2.459843in}{1.976461in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{1.974949in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{2.473019in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{2.476381in}{1.969967in}}%
\pgfpathlineto{\pgfqpoint{2.479151in}{1.972077in}}%
\pgfpathlineto{\pgfqpoint{2.482154in}{1.976354in}}%
\pgfpathlineto{\pgfqpoint{2.485427in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.990977in}}%
\pgfpathlineto{\pgfqpoint{2.494447in}{2.010183in}}%
\pgfpathlineto{\pgfqpoint{2.498312in}{2.019646in}}%
\pgfpathlineto{\pgfqpoint{2.502573in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{2.506964in}{2.034917in}}%
\pgfpathlineto{\pgfqpoint{2.510582in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{2.042669in}}%
\pgfpathlineto{\pgfqpoint{2.517495in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{2.521653in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{2.526286in}{2.039172in}}%
\pgfpathlineto{\pgfqpoint{2.530143in}{2.035018in}}%
\pgfpathlineto{\pgfqpoint{2.539467in}{2.020180in}}%
\pgfpathlineto{\pgfqpoint{2.545425in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{2.552223in}{1.998859in}}%
\pgfpathlineto{\pgfqpoint{2.555942in}{1.991738in}}%
\pgfpathlineto{\pgfqpoint{2.559240in}{1.984043in}}%
\pgfpathlineto{\pgfqpoint{2.564353in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{2.566563in}{1.965609in}}%
\pgfpathlineto{\pgfqpoint{2.568571in}{1.963774in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{1.967528in}}%
\pgfpathlineto{\pgfqpoint{2.585082in}{1.984459in}}%
\pgfpathlineto{\pgfqpoint{2.587811in}{1.986862in}}%
\pgfpathlineto{\pgfqpoint{2.590170in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{2.592593in}{1.988221in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{2.604459in}{1.987672in}}%
\pgfpathlineto{\pgfqpoint{2.606292in}{1.990296in}}%
\pgfpathlineto{\pgfqpoint{2.610930in}{2.000263in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{2.619590in}{2.016386in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{2.019022in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{2.019932in}}%
\pgfpathlineto{\pgfqpoint{2.629467in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{2.634340in}{2.017593in}}%
\pgfpathlineto{\pgfqpoint{2.636508in}{2.017315in}}%
\pgfpathlineto{\pgfqpoint{2.638974in}{2.017914in}}%
\pgfpathlineto{\pgfqpoint{2.641967in}{2.019313in}}%
\pgfpathlineto{\pgfqpoint{2.653547in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{2.655687in}{2.027354in}}%
\pgfpathlineto{\pgfqpoint{2.658073in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{2.664067in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{2.669569in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{2.671815in}{2.025994in}}%
\pgfpathlineto{\pgfqpoint{2.673980in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{2.676756in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{2.684465in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{2.686990in}{2.034919in}}%
\pgfpathlineto{\pgfqpoint{2.689599in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{2.692649in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{2.695697in}{2.028984in}}%
\pgfpathlineto{\pgfqpoint{2.698227in}{2.024219in}}%
\pgfpathlineto{\pgfqpoint{2.704841in}{2.008396in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{2.709213in}{2.002485in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{2.001698in}}%
\pgfpathlineto{\pgfqpoint{2.713546in}{2.002050in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.720245in}{2.004571in}}%
\pgfpathlineto{\pgfqpoint{2.722679in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.003000in}}%
\pgfpathlineto{\pgfqpoint{2.727547in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{2.733281in}{1.994615in}}%
\pgfpathlineto{\pgfqpoint{2.735308in}{1.993968in}}%
\pgfpathlineto{\pgfqpoint{2.737623in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{2.739808in}{1.996051in}}%
\pgfpathlineto{\pgfqpoint{2.743425in}{2.000378in}}%
\pgfpathlineto{\pgfqpoint{2.745295in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.750431in}{1.998727in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{1.993546in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{1.985865in}}%
\pgfpathlineto{\pgfqpoint{2.757045in}{1.976168in}}%
\pgfpathlineto{\pgfqpoint{2.761898in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{2.763519in}{1.936161in}}%
\pgfpathlineto{\pgfqpoint{2.765179in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{2.766627in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{2.767993in}{1.928531in}}%
\pgfpathlineto{\pgfqpoint{2.769378in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{2.772847in}{1.939887in}}%
\pgfpathlineto{\pgfqpoint{2.774290in}{1.944478in}}%
\pgfpathlineto{\pgfqpoint{2.776121in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{2.780273in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{2.781494in}{1.954530in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.955172in}}%
\pgfpathlineto{\pgfqpoint{2.785024in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{2.788331in}{1.954324in}}%
\pgfpathlineto{\pgfqpoint{2.789732in}{1.952253in}}%
\pgfpathlineto{\pgfqpoint{2.791577in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{2.797458in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{2.799030in}{1.914492in}}%
\pgfpathlineto{\pgfqpoint{2.801073in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{1.890278in}}%
\pgfpathlineto{\pgfqpoint{2.803417in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{2.804367in}{1.888413in}}%
\pgfpathlineto{\pgfqpoint{2.807396in}{1.894440in}}%
\pgfpathlineto{\pgfqpoint{2.808790in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{2.810368in}{1.900059in}}%
\pgfpathlineto{\pgfqpoint{2.811944in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{1.901495in}}%
\pgfpathlineto{\pgfqpoint{2.817325in}{1.900533in}}%
\pgfpathlineto{\pgfqpoint{2.821276in}{1.901495in}}%
\pgfpathlineto{\pgfqpoint{2.822827in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{2.824186in}{1.900134in}}%
\pgfpathlineto{\pgfqpoint{2.825498in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{2.827963in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{2.831028in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{2.834159in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{2.835194in}{1.859744in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{2.838528in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{2.844900in}{1.890970in}}%
\pgfpathlineto{\pgfqpoint{2.847394in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{2.848533in}{1.895537in}}%
\pgfpathlineto{\pgfqpoint{2.849946in}{1.895199in}}%
\pgfpathlineto{\pgfqpoint{2.852834in}{1.892988in}}%
\pgfpathlineto{\pgfqpoint{2.855849in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{2.857064in}{1.890416in}}%
\pgfpathlineto{\pgfqpoint{2.858581in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{2.859943in}{1.887357in}}%
\pgfpathlineto{\pgfqpoint{2.861264in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{2.865301in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.848728in}}%
\pgfpathlineto{\pgfqpoint{2.867887in}{1.846920in}}%
\pgfpathlineto{\pgfqpoint{2.868722in}{1.849697in}}%
\pgfpathlineto{\pgfqpoint{2.871587in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{2.872505in}{1.895461in}}%
\pgfpathlineto{\pgfqpoint{2.873749in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{2.875290in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{2.877038in}{1.922712in}}%
\pgfpathlineto{\pgfqpoint{2.878693in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.880220in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{2.881489in}{1.918842in}}%
\pgfpathlineto{\pgfqpoint{2.885690in}{1.899376in}}%
\pgfpathlineto{\pgfqpoint{2.888042in}{1.894950in}}%
\pgfpathlineto{\pgfqpoint{2.891959in}{1.890401in}}%
\pgfpathlineto{\pgfqpoint{2.893787in}{1.887151in}}%
\pgfpathlineto{\pgfqpoint{2.894967in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{2.896099in}{1.885738in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{2.898840in}{1.890446in}}%
\pgfpathlineto{\pgfqpoint{2.900292in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{2.903720in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{1.959217in}}%
\pgfpathlineto{\pgfqpoint{2.906702in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.908390in}{1.981334in}}%
\pgfpathlineto{\pgfqpoint{2.911370in}{1.993526in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.996595in}}%
\pgfpathlineto{\pgfqpoint{2.916166in}{1.995661in}}%
\pgfpathlineto{\pgfqpoint{2.918976in}{1.990859in}}%
\pgfpathlineto{\pgfqpoint{2.920592in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{2.926155in}{1.969430in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{1.956527in}}%
\pgfpathlineto{\pgfqpoint{2.933678in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{2.935746in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{2.938925in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.940160in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{2.941330in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{2.941991in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{2.948613in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{2.949808in}{1.920842in}}%
\pgfpathlineto{\pgfqpoint{2.951320in}{1.921183in}}%
\pgfpathlineto{\pgfqpoint{2.952547in}{1.920724in}}%
\pgfpathlineto{\pgfqpoint{2.955990in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{2.961950in}{1.895447in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{1.888640in}}%
\pgfpathlineto{\pgfqpoint{2.965524in}{1.868719in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{2.968543in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{2.969360in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{2.969997in}{1.825810in}}%
\pgfpathlineto{\pgfqpoint{2.970970in}{1.836997in}}%
\pgfpathlineto{\pgfqpoint{2.971947in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{2.973084in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{2.974164in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{2.975182in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{2.976264in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{2.977326in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{2.981060in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.983419in}{1.828426in}}%
\pgfpathlineto{\pgfqpoint{2.986493in}{1.868167in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{2.988919in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.989798in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{2.991799in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.992510in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{2.993204in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{2.994690in}{1.896555in}}%
\pgfpathlineto{\pgfqpoint{2.995554in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.997879in}{1.919045in}}%
\pgfpathlineto{\pgfqpoint{2.998956in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{3.000360in}{1.919803in}}%
\pgfpathlineto{\pgfqpoint{3.001606in}{1.914371in}}%
\pgfpathlineto{\pgfqpoint{3.005854in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{3.006441in}{1.875266in}}%
\pgfpathlineto{\pgfqpoint{3.010026in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{1.912004in}}%
\pgfpathlineto{\pgfqpoint{3.012326in}{1.915268in}}%
\pgfpathlineto{\pgfqpoint{3.013420in}{1.915712in}}%
\pgfpathlineto{\pgfqpoint{3.014315in}{1.913841in}}%
\pgfpathlineto{\pgfqpoint{3.014315in}{1.913841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{0.566512in}{0.904280in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{0.590236in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{0.602517in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{0.612733in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{0.623876in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.100451in}}%
\pgfpathlineto{\pgfqpoint{0.644255in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.654637in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{0.665406in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{0.674433in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{0.683453in}{1.112458in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{1.109829in}}%
\pgfpathlineto{\pgfqpoint{0.711353in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{0.720764in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{0.729868in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.113549in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.128266in}}%
\pgfpathlineto{\pgfqpoint{0.757490in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{0.767616in}{1.152898in}}%
\pgfpathlineto{\pgfqpoint{0.778110in}{1.167852in}}%
\pgfpathlineto{\pgfqpoint{0.791770in}{1.199330in}}%
\pgfpathlineto{\pgfqpoint{0.800414in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{0.810791in}{1.226996in}}%
\pgfpathlineto{\pgfqpoint{0.824185in}{1.237547in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.250787in}}%
\pgfpathlineto{\pgfqpoint{0.858083in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{0.867522in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{0.877027in}{1.255924in}}%
\pgfpathlineto{\pgfqpoint{0.892653in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{1.254966in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{1.255302in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.257905in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{1.260155in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.262789in}}%
\pgfpathlineto{\pgfqpoint{0.975124in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.988316in}{1.274531in}}%
\pgfpathlineto{\pgfqpoint{0.997688in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{1.018799in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{1.306743in}}%
\pgfpathlineto{\pgfqpoint{1.035404in}{1.314585in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{1.052372in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{1.063118in}{1.325825in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{1.091231in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.101912in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.113644in}{1.289471in}}%
\pgfpathlineto{\pgfqpoint{1.120871in}{1.290228in}}%
\pgfpathlineto{\pgfqpoint{1.125989in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{1.139178in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{1.145629in}{1.312735in}}%
\pgfpathlineto{\pgfqpoint{1.152978in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{1.165793in}{1.326398in}}%
\pgfpathlineto{\pgfqpoint{1.173130in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{1.326108in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.323638in}}%
\pgfpathlineto{\pgfqpoint{1.195777in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.204180in}{1.315873in}}%
\pgfpathlineto{\pgfqpoint{1.210855in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{1.216669in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{1.220530in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{1.226885in}{1.321468in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{1.325572in}}%
\pgfpathlineto{\pgfqpoint{1.245892in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{1.325236in}}%
\pgfpathlineto{\pgfqpoint{1.257193in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{1.288726in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{1.315108in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.323777in}{1.271087in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.331958in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{1.335091in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{1.274294in}}%
\pgfpathlineto{\pgfqpoint{1.343904in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{1.354867in}{1.286325in}}%
\pgfpathlineto{\pgfqpoint{1.359727in}{1.287164in}}%
\pgfpathlineto{\pgfqpoint{1.364699in}{1.286244in}}%
\pgfpathlineto{\pgfqpoint{1.369535in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.380309in}{1.270163in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{1.387155in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.390372in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.393757in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{1.397751in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{1.268028in}}%
\pgfpathlineto{\pgfqpoint{1.418821in}{1.271747in}}%
\pgfpathlineto{\pgfqpoint{1.428974in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.431859in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{1.280510in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{1.443341in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{1.446496in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{1.449753in}{1.270571in}}%
\pgfpathlineto{\pgfqpoint{1.453211in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.254914in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{1.219045in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{1.472834in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{1.475106in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.476643in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{1.478784in}{1.188161in}}%
\pgfpathlineto{\pgfqpoint{1.481102in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{1.493851in}{1.284496in}}%
\pgfpathlineto{\pgfqpoint{1.497734in}{1.301647in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{1.505406in}{1.336033in}}%
\pgfpathlineto{\pgfqpoint{1.510945in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{1.518278in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{1.523419in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{1.528089in}{1.473713in}}%
\pgfpathlineto{\pgfqpoint{1.531076in}{1.498525in}}%
\pgfpathlineto{\pgfqpoint{1.536353in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{1.559325in}}%
\pgfpathlineto{\pgfqpoint{1.557573in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{1.565788in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{1.577110in}{1.604497in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{1.596589in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.636496in}}%
\pgfpathlineto{\pgfqpoint{1.633608in}{1.650330in}}%
\pgfpathlineto{\pgfqpoint{1.639719in}{1.655816in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{1.649420in}{1.669819in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.678060in}}%
\pgfpathlineto{\pgfqpoint{1.665671in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{1.672795in}{1.695416in}}%
\pgfpathlineto{\pgfqpoint{1.678961in}{1.704187in}}%
\pgfpathlineto{\pgfqpoint{1.687838in}{1.713157in}}%
\pgfpathlineto{\pgfqpoint{1.696413in}{1.722623in}}%
\pgfpathlineto{\pgfqpoint{1.702045in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{1.707117in}{1.743704in}}%
\pgfpathlineto{\pgfqpoint{1.714462in}{1.754957in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.765946in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.784222in}}%
\pgfpathlineto{\pgfqpoint{1.750022in}{1.790441in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{1.794424in}}%
\pgfpathlineto{\pgfqpoint{1.766509in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{1.775967in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{1.782160in}{1.794184in}}%
\pgfpathlineto{\pgfqpoint{1.788092in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{1.795901in}{1.783835in}}%
\pgfpathlineto{\pgfqpoint{1.804800in}{1.774285in}}%
\pgfpathlineto{\pgfqpoint{1.812772in}{1.760754in}}%
\pgfpathlineto{\pgfqpoint{1.819145in}{1.742595in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{1.665202in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{1.639991in}}%
\pgfpathlineto{\pgfqpoint{1.848034in}{1.622812in}}%
\pgfpathlineto{\pgfqpoint{1.843540in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{1.843752in}{1.628988in}}%
\pgfpathlineto{\pgfqpoint{1.849118in}{1.652496in}}%
\pgfpathlineto{\pgfqpoint{1.853647in}{1.684245in}}%
\pgfpathlineto{\pgfqpoint{1.857275in}{1.718756in}}%
\pgfpathlineto{\pgfqpoint{1.862067in}{1.751599in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.802440in}}%
\pgfpathlineto{\pgfqpoint{1.887170in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{1.896224in}{1.829162in}}%
\pgfpathlineto{\pgfqpoint{1.902165in}{1.834488in}}%
\pgfpathlineto{\pgfqpoint{1.908557in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{1.916549in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{1.923115in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{1.933562in}{1.813708in}}%
\pgfpathlineto{\pgfqpoint{1.942418in}{1.806120in}}%
\pgfpathlineto{\pgfqpoint{1.951389in}{1.800148in}}%
\pgfpathlineto{\pgfqpoint{1.953249in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{1.954618in}{1.799070in}}%
\pgfpathlineto{\pgfqpoint{1.961529in}{1.805812in}}%
\pgfpathlineto{\pgfqpoint{1.969327in}{1.831051in}}%
\pgfpathlineto{\pgfqpoint{1.981104in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{1.988327in}{1.868598in}}%
\pgfpathlineto{\pgfqpoint{1.998183in}{1.874148in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{1.875429in}}%
\pgfpathlineto{\pgfqpoint{2.014153in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{2.020091in}{1.869269in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{2.029303in}{1.863373in}}%
\pgfpathlineto{\pgfqpoint{2.033314in}{1.864548in}}%
\pgfpathlineto{\pgfqpoint{2.036777in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{2.054595in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{2.082842in}{1.919938in}}%
\pgfpathlineto{\pgfqpoint{2.086460in}{1.924847in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{1.933945in}}%
\pgfpathlineto{\pgfqpoint{2.105345in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{2.111061in}{1.938370in}}%
\pgfpathlineto{\pgfqpoint{2.117141in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{1.925032in}}%
\pgfpathlineto{\pgfqpoint{2.138178in}{1.915908in}}%
\pgfpathlineto{\pgfqpoint{2.142868in}{1.906740in}}%
\pgfpathlineto{\pgfqpoint{2.148210in}{1.899787in}}%
\pgfpathlineto{\pgfqpoint{2.153164in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{2.156180in}{1.900932in}}%
\pgfpathlineto{\pgfqpoint{2.156531in}{1.910841in}}%
\pgfpathlineto{\pgfqpoint{2.160771in}{1.925856in}}%
\pgfpathlineto{\pgfqpoint{2.167960in}{1.943734in}}%
\pgfpathlineto{\pgfqpoint{2.172555in}{1.961881in}}%
\pgfpathlineto{\pgfqpoint{2.178649in}{1.977963in}}%
\pgfpathlineto{\pgfqpoint{2.187214in}{1.990227in}}%
\pgfpathlineto{\pgfqpoint{2.195061in}{1.997595in}}%
\pgfpathlineto{\pgfqpoint{2.201190in}{1.999623in}}%
\pgfpathlineto{\pgfqpoint{2.207419in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{2.214785in}{1.988718in}}%
\pgfpathlineto{\pgfqpoint{2.222723in}{1.977598in}}%
\pgfpathlineto{\pgfqpoint{2.227584in}{1.964713in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{2.235220in}{1.941633in}}%
\pgfpathlineto{\pgfqpoint{2.238939in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{2.242761in}{1.934182in}}%
\pgfpathlineto{\pgfqpoint{2.246283in}{1.938385in}}%
\pgfpathlineto{\pgfqpoint{2.250716in}{1.947047in}}%
\pgfpathlineto{\pgfqpoint{2.255716in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{2.263719in}{1.982256in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{1.991073in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{2.283357in}{1.998431in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{2.301009in}{1.993782in}}%
\pgfpathlineto{\pgfqpoint{2.302748in}{1.994548in}}%
\pgfpathlineto{\pgfqpoint{2.305773in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{2.047194in}}%
\pgfpathlineto{\pgfqpoint{2.332906in}{2.060912in}}%
\pgfpathlineto{\pgfqpoint{2.342932in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{2.348737in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{2.355985in}{2.097688in}}%
\pgfpathlineto{\pgfqpoint{2.379867in}{2.112661in}}%
\pgfpathlineto{\pgfqpoint{2.384900in}{2.115944in}}%
\pgfpathlineto{\pgfqpoint{2.390696in}{2.119042in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{2.121500in}}%
\pgfpathlineto{\pgfqpoint{2.403519in}{2.122854in}}%
\pgfpathlineto{\pgfqpoint{2.409690in}{2.122846in}}%
\pgfpathlineto{\pgfqpoint{2.416292in}{2.121594in}}%
\pgfpathlineto{\pgfqpoint{2.429298in}{2.118067in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{2.117876in}}%
\pgfpathlineto{\pgfqpoint{2.436827in}{2.120098in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{2.125262in}}%
\pgfpathlineto{\pgfqpoint{2.452728in}{2.143543in}}%
\pgfpathlineto{\pgfqpoint{2.458498in}{2.154971in}}%
\pgfpathlineto{\pgfqpoint{2.462759in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{2.468085in}{2.176725in}}%
\pgfpathlineto{\pgfqpoint{2.475649in}{2.185051in}}%
\pgfpathlineto{\pgfqpoint{2.483824in}{2.190782in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.193625in}}%
\pgfpathlineto{\pgfqpoint{2.495127in}{2.193630in}}%
\pgfpathlineto{\pgfqpoint{2.501749in}{2.191179in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{2.186975in}}%
\pgfpathlineto{\pgfqpoint{2.515042in}{2.181996in}}%
\pgfpathlineto{\pgfqpoint{2.523973in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{2.173342in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{2.175241in}}%
\pgfpathlineto{\pgfqpoint{2.538136in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{2.560496in}{2.215694in}}%
\pgfpathlineto{\pgfqpoint{2.565182in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{2.570436in}{2.235972in}}%
\pgfpathlineto{\pgfqpoint{2.576355in}{2.245130in}}%
\pgfpathlineto{\pgfqpoint{2.582400in}{2.253157in}}%
\pgfpathlineto{\pgfqpoint{2.588935in}{2.259785in}}%
\pgfpathlineto{\pgfqpoint{2.595422in}{2.264893in}}%
\pgfpathlineto{\pgfqpoint{2.602006in}{2.268545in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{2.272633in}}%
\pgfpathlineto{\pgfqpoint{2.631179in}{2.276953in}}%
\pgfpathlineto{\pgfqpoint{2.637030in}{2.279154in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{2.281871in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{2.292327in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{2.693486in}{2.320210in}}%
\pgfpathlineto{\pgfqpoint{2.706161in}{2.328972in}}%
\pgfpathlineto{\pgfqpoint{2.711682in}{2.332248in}}%
\pgfpathlineto{\pgfqpoint{2.717644in}{2.334537in}}%
\pgfpathlineto{\pgfqpoint{2.723962in}{2.335772in}}%
\pgfpathlineto{\pgfqpoint{2.729559in}{2.336014in}}%
\pgfpathlineto{\pgfqpoint{2.741039in}{2.334430in}}%
\pgfpathlineto{\pgfqpoint{2.752639in}{2.332682in}}%
\pgfpathlineto{\pgfqpoint{2.756465in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{2.333974in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{2.336245in}}%
\pgfpathlineto{\pgfqpoint{2.772065in}{2.339500in}}%
\pgfpathlineto{\pgfqpoint{2.783112in}{2.347939in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{2.361444in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{2.372216in}}%
\pgfpathlineto{\pgfqpoint{2.820029in}{2.374995in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{2.379472in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.382735in}}%
\pgfpathlineto{\pgfqpoint{2.851815in}{2.384911in}}%
\pgfpathlineto{\pgfqpoint{2.862310in}{2.385981in}}%
\pgfpathlineto{\pgfqpoint{2.871587in}{2.385828in}}%
\pgfpathlineto{\pgfqpoint{2.882411in}{2.384410in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{2.381338in}}%
\pgfpathlineto{\pgfqpoint{2.901110in}{2.380904in}}%
\pgfpathlineto{\pgfqpoint{2.905448in}{2.381218in}}%
\pgfpathlineto{\pgfqpoint{2.909914in}{2.382464in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{2.384659in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{2.390914in}}%
\pgfpathlineto{\pgfqpoint{2.927316in}{2.394025in}}%
\pgfpathlineto{\pgfqpoint{2.932439in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{2.936906in}{2.397430in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{2.946199in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{2.951282in}{2.392070in}}%
\pgfpathlineto{\pgfqpoint{2.959908in}{2.386131in}}%
\pgfpathlineto{\pgfqpoint{2.964001in}{2.385037in}}%
\pgfpathlineto{\pgfqpoint{2.967089in}{2.386115in}}%
\pgfpathlineto{\pgfqpoint{2.973269in}{2.394655in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{2.407011in}}%
\pgfpathlineto{\pgfqpoint{2.987636in}{2.412332in}}%
\pgfpathlineto{\pgfqpoint{2.992117in}{2.416221in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{3.001022in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.418388in}}%
\pgfpathlineto{\pgfqpoint{3.009434in}{2.416753in}}%
\pgfpathlineto{\pgfqpoint{3.025389in}{2.408228in}}%
\pgfpathlineto{\pgfqpoint{3.029347in}{2.407097in}}%
\pgfpathlineto{\pgfqpoint{3.033029in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{3.036472in}{2.407377in}}%
\pgfpathlineto{\pgfqpoint{3.040069in}{2.408867in}}%
\pgfpathlineto{\pgfqpoint{3.044158in}{2.411133in}}%
\pgfpathlineto{\pgfqpoint{3.048103in}{2.413932in}}%
\pgfpathlineto{\pgfqpoint{3.054888in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{3.058941in}{2.421791in}}%
\pgfpathlineto{\pgfqpoint{3.063237in}{2.422829in}}%
\pgfpathlineto{\pgfqpoint{3.067363in}{2.422480in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{3.074962in}{2.416854in}}%
\pgfpathlineto{\pgfqpoint{3.078477in}{2.411472in}}%
\pgfpathlineto{\pgfqpoint{3.082204in}{2.404488in}}%
\pgfpathlineto{\pgfqpoint{3.085824in}{2.396134in}}%
\pgfpathlineto{\pgfqpoint{3.092522in}{2.377097in}}%
\pgfpathlineto{\pgfqpoint{3.098469in}{2.360043in}}%
\pgfpathlineto{\pgfqpoint{3.101317in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{3.103648in}{2.352696in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{3.108126in}{2.359375in}}%
\pgfpathlineto{\pgfqpoint{3.116806in}{2.385348in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{2.393743in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.400568in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{2.405495in}}%
\pgfpathlineto{\pgfqpoint{3.130504in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.133983in}{2.409933in}}%
\pgfpathlineto{\pgfqpoint{3.137130in}{2.410051in}}%
\pgfpathlineto{\pgfqpoint{3.140080in}{2.409269in}}%
\pgfpathlineto{\pgfqpoint{3.155388in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{3.158484in}{2.402100in}}%
\pgfpathlineto{\pgfqpoint{3.163754in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{3.166492in}{2.403403in}}%
\pgfpathlineto{\pgfqpoint{3.169230in}{2.402838in}}%
\pgfpathlineto{\pgfqpoint{3.172454in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{3.176109in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{3.179543in}{2.388341in}}%
\pgfpathlineto{\pgfqpoint{3.182530in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{3.184911in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{3.189433in}{2.337030in}}%
\pgfpathlineto{\pgfqpoint{3.193811in}{2.312225in}}%
\pgfpathlineto{\pgfqpoint{3.195168in}{2.304235in}}%
\pgfpathlineto{\pgfqpoint{3.196941in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{3.199000in}{2.300767in}}%
\pgfpathlineto{\pgfqpoint{3.200971in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{3.202766in}{2.314073in}}%
\pgfpathlineto{\pgfqpoint{3.209052in}{2.353993in}}%
\pgfpathlineto{\pgfqpoint{3.210823in}{2.368544in}}%
\pgfpathlineto{\pgfqpoint{3.213217in}{2.382038in}}%
\pgfpathlineto{\pgfqpoint{3.216577in}{2.393740in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{2.410292in}}%
\pgfpathlineto{\pgfqpoint{3.225189in}{2.415085in}}%
\pgfpathlineto{\pgfqpoint{3.228060in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{3.230750in}{2.418740in}}%
\pgfpathlineto{\pgfqpoint{3.233282in}{2.418006in}}%
\pgfpathlineto{\pgfqpoint{3.235724in}{2.415643in}}%
\pgfpathlineto{\pgfqpoint{3.238685in}{2.411586in}}%
\pgfpathlineto{\pgfqpoint{3.241532in}{2.405790in}}%
\pgfpathlineto{\pgfqpoint{3.247014in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{3.255307in}{2.358273in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{2.354605in}}%
\pgfpathlineto{\pgfqpoint{3.258745in}{2.352429in}}%
\pgfpathlineto{\pgfqpoint{3.260977in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{3.263418in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{3.265755in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{3.268249in}{2.338303in}}%
\pgfpathlineto{\pgfqpoint{3.270693in}{2.330101in}}%
\pgfpathlineto{\pgfqpoint{3.272626in}{2.320348in}}%
\pgfpathlineto{\pgfqpoint{3.278291in}{2.280799in}}%
\pgfpathlineto{\pgfqpoint{3.282000in}{2.264607in}}%
\pgfpathlineto{\pgfqpoint{3.284074in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{2.240708in}}%
\pgfpathlineto{\pgfqpoint{3.288940in}{2.239900in}}%
\pgfpathlineto{\pgfqpoint{3.290459in}{2.242319in}}%
\pgfpathlineto{\pgfqpoint{3.291791in}{2.247873in}}%
\pgfpathlineto{\pgfqpoint{3.292799in}{2.256001in}}%
\pgfpathlineto{\pgfqpoint{3.299039in}{2.294994in}}%
\pgfpathlineto{\pgfqpoint{3.301014in}{2.301687in}}%
\pgfpathlineto{\pgfqpoint{3.303037in}{2.305863in}}%
\pgfpathlineto{\pgfqpoint{3.304839in}{2.307316in}}%
\pgfpathlineto{\pgfqpoint{3.306775in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{3.308491in}{2.302756in}}%
\pgfpathlineto{\pgfqpoint{3.314896in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{3.316236in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{3.317229in}{2.283328in}}%
\pgfpathlineto{\pgfqpoint{3.320188in}{2.287437in}}%
\pgfpathlineto{\pgfqpoint{3.322141in}{2.289156in}}%
\pgfpathlineto{\pgfqpoint{3.323928in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{3.325615in}{2.288279in}}%
\pgfpathlineto{\pgfqpoint{3.327432in}{2.285367in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.266749in}}%
\pgfpathlineto{\pgfqpoint{3.336942in}{2.253696in}}%
\pgfpathlineto{\pgfqpoint{3.344865in}{2.229279in}}%
\pgfpathlineto{\pgfqpoint{3.345996in}{2.228662in}}%
\pgfpathlineto{\pgfqpoint{3.347000in}{2.229549in}}%
\pgfpathlineto{\pgfqpoint{3.349284in}{2.234247in}}%
\pgfpathlineto{\pgfqpoint{3.355790in}{2.244035in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{3.358604in}{2.243613in}}%
\pgfpathlineto{\pgfqpoint{3.360022in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.361351in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{3.363604in}{2.232590in}}%
\pgfpathlineto{\pgfqpoint{3.365994in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{3.368408in}{2.204757in}}%
\pgfpathlineto{\pgfqpoint{3.373662in}{2.160958in}}%
\pgfpathlineto{\pgfqpoint{3.374152in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{3.374839in}{2.160999in}}%
\pgfpathlineto{\pgfqpoint{3.379397in}{2.178536in}}%
\pgfpathlineto{\pgfqpoint{3.380525in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{3.381370in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{3.385177in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{3.386079in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{3.389138in}{2.184923in}}%
\pgfpathlineto{\pgfqpoint{3.392090in}{2.200322in}}%
\pgfpathlineto{\pgfqpoint{3.396313in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.225245in}}%
\pgfpathlineto{\pgfqpoint{3.402216in}{2.232774in}}%
\pgfpathlineto{\pgfqpoint{3.406471in}{2.243265in}}%
\pgfpathlineto{\pgfqpoint{3.407480in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{3.408886in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{3.410204in}{2.242971in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{2.238820in}}%
\pgfpathlineto{\pgfqpoint{3.412740in}{2.232494in}}%
\pgfpathlineto{\pgfqpoint{3.413883in}{2.224346in}}%
\pgfpathlineto{\pgfqpoint{3.424270in}{2.122037in}}%
\pgfpathlineto{\pgfqpoint{3.425042in}{2.120430in}}%
\pgfpathlineto{\pgfqpoint{3.425857in}{2.120859in}}%
\pgfpathlineto{\pgfqpoint{3.427201in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{3.429957in}{2.140657in}}%
\pgfpathlineto{\pgfqpoint{3.431009in}{2.148167in}}%
\pgfpathlineto{\pgfqpoint{3.432152in}{2.149827in}}%
\pgfpathlineto{\pgfqpoint{3.433364in}{2.149620in}}%
\pgfpathlineto{\pgfqpoint{3.434208in}{2.147510in}}%
\pgfpathlineto{\pgfqpoint{3.435905in}{2.139051in}}%
\pgfpathlineto{\pgfqpoint{3.437870in}{2.125196in}}%
\pgfpathlineto{\pgfqpoint{3.440306in}{2.117739in}}%
\pgfpathlineto{\pgfqpoint{3.442525in}{2.112638in}}%
\pgfpathlineto{\pgfqpoint{3.443363in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{3.444107in}{2.111147in}}%
\pgfpathlineto{\pgfqpoint{3.444722in}{2.112096in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{2.114557in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{2.146802in}}%
\pgfpathlineto{\pgfqpoint{3.452434in}{2.159636in}}%
\pgfpathlineto{\pgfqpoint{3.454046in}{2.165923in}}%
\pgfpathlineto{\pgfqpoint{3.454854in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{3.455702in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{3.456444in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{3.458777in}{2.160377in}}%
\pgfpathlineto{\pgfqpoint{3.461375in}{2.143598in}}%
\pgfpathlineto{\pgfqpoint{3.462135in}{2.142569in}}%
\pgfpathlineto{\pgfqpoint{3.463649in}{2.142722in}}%
\pgfpathlineto{\pgfqpoint{3.464497in}{2.142067in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{2.139837in}}%
\pgfpathlineto{\pgfqpoint{3.466301in}{2.135686in}}%
\pgfpathlineto{\pgfqpoint{3.467838in}{2.122600in}}%
\pgfpathlineto{\pgfqpoint{3.469728in}{2.103871in}}%
\pgfpathlineto{\pgfqpoint{3.470345in}{2.101667in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{3.472229in}{2.109822in}}%
\pgfpathlineto{\pgfqpoint{3.473527in}{2.119701in}}%
\pgfpathlineto{\pgfqpoint{3.474327in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{2.124387in}}%
\pgfpathlineto{\pgfqpoint{3.476205in}{2.123719in}}%
\pgfpathlineto{\pgfqpoint{3.476880in}{2.121245in}}%
\pgfpathlineto{\pgfqpoint{3.480092in}{2.101311in}}%
\pgfpathlineto{\pgfqpoint{3.481395in}{2.098313in}}%
\pgfpathlineto{\pgfqpoint{3.482007in}{2.098720in}}%
\pgfpathlineto{\pgfqpoint{3.482621in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{3.484621in}{2.111375in}}%
\pgfpathlineto{\pgfqpoint{3.486595in}{2.124119in}}%
\pgfpathlineto{\pgfqpoint{3.488028in}{2.128466in}}%
\pgfpathlineto{\pgfqpoint{3.488882in}{2.129006in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{2.129034in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{3.491641in}{2.133219in}}%
\pgfpathlineto{\pgfqpoint{3.492813in}{2.145972in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{2.171633in}}%
\pgfpathlineto{\pgfqpoint{3.495902in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{3.497104in}{2.180648in}}%
\pgfpathlineto{\pgfqpoint{3.498138in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{2.179043in}}%
\pgfpathlineto{\pgfqpoint{3.502563in}{2.159594in}}%
\pgfpathlineto{\pgfqpoint{3.503259in}{2.158986in}}%
\pgfpathlineto{\pgfqpoint{3.503928in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{3.506857in}{2.175313in}}%
\pgfpathlineto{\pgfqpoint{3.507682in}{2.176833in}}%
\pgfpathlineto{\pgfqpoint{3.508407in}{2.175664in}}%
\pgfpathlineto{\pgfqpoint{3.509348in}{2.171463in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{2.164415in}}%
\pgfpathlineto{\pgfqpoint{3.511345in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{3.513480in}{2.122500in}}%
\pgfpathlineto{\pgfqpoint{3.514144in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.514706in}{2.119489in}}%
\pgfpathlineto{\pgfqpoint{3.516117in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{3.516882in}{2.120617in}}%
\pgfpathlineto{\pgfqpoint{3.517548in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{3.518842in}{2.108983in}}%
\pgfpathlineto{\pgfqpoint{3.521704in}{2.080721in}}%
\pgfpathlineto{\pgfqpoint{3.522179in}{2.082372in}}%
\pgfpathlineto{\pgfqpoint{3.523181in}{2.094471in}}%
\pgfpathlineto{\pgfqpoint{3.524506in}{2.110599in}}%
\pgfpathlineto{\pgfqpoint{3.525928in}{2.121473in}}%
\pgfpathlineto{\pgfqpoint{3.526633in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{3.527352in}{2.123454in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.121554in}}%
\pgfpathlineto{\pgfqpoint{3.529181in}{2.113974in}}%
\pgfpathlineto{\pgfqpoint{3.530992in}{2.096377in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{2.061713in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{2.062490in}}%
\pgfpathlineto{\pgfqpoint{3.535744in}{2.071215in}}%
\pgfpathlineto{\pgfqpoint{3.537563in}{2.093544in}}%
\pgfpathlineto{\pgfqpoint{3.538502in}{2.106590in}}%
\pgfpathlineto{\pgfqpoint{3.539227in}{2.110325in}}%
\pgfpathlineto{\pgfqpoint{3.539873in}{2.111326in}}%
\pgfpathlineto{\pgfqpoint{3.540609in}{2.109236in}}%
\pgfpathlineto{\pgfqpoint{3.541446in}{2.104130in}}%
\pgfpathlineto{\pgfqpoint{3.542600in}{2.087514in}}%
\pgfpathlineto{\pgfqpoint{3.544465in}{2.059275in}}%
\pgfpathlineto{\pgfqpoint{3.545380in}{2.055662in}}%
\pgfpathlineto{\pgfqpoint{3.546032in}{2.054628in}}%
\pgfpathlineto{\pgfqpoint{3.546564in}{2.053011in}}%
\pgfpathlineto{\pgfqpoint{3.549163in}{2.037463in}}%
\pgfpathlineto{\pgfqpoint{3.549470in}{2.038207in}}%
\pgfpathlineto{\pgfqpoint{3.550707in}{2.056461in}}%
\pgfpathlineto{\pgfqpoint{3.551806in}{2.073458in}}%
\pgfpathlineto{\pgfqpoint{3.553142in}{2.085580in}}%
\pgfpathlineto{\pgfqpoint{3.554122in}{2.091241in}}%
\pgfpathlineto{\pgfqpoint{3.554664in}{2.092313in}}%
\pgfpathlineto{\pgfqpoint{3.555244in}{2.092625in}}%
\pgfpathlineto{\pgfqpoint{3.555771in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{3.556431in}{2.091386in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{2.089671in}}%
\pgfpathlineto{\pgfqpoint{3.557975in}{2.082999in}}%
\pgfpathlineto{\pgfqpoint{3.559777in}{2.062969in}}%
\pgfpathlineto{\pgfqpoint{3.562055in}{2.027840in}}%
\pgfpathlineto{\pgfqpoint{3.562388in}{2.026642in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{2.027757in}}%
\pgfpathlineto{\pgfqpoint{3.565646in}{2.046173in}}%
\pgfpathlineto{\pgfqpoint{3.568937in}{2.059538in}}%
\pgfpathlineto{\pgfqpoint{3.569423in}{2.060358in}}%
\pgfpathlineto{\pgfqpoint{3.570008in}{2.059726in}}%
\pgfpathlineto{\pgfqpoint{3.571262in}{2.053844in}}%
\pgfpathlineto{\pgfqpoint{3.572573in}{2.045011in}}%
\pgfpathlineto{\pgfqpoint{3.572959in}{2.046811in}}%
\pgfpathlineto{\pgfqpoint{3.576444in}{2.110210in}}%
\pgfpathlineto{\pgfqpoint{3.577613in}{2.120570in}}%
\pgfpathlineto{\pgfqpoint{3.578900in}{2.124547in}}%
\pgfpathlineto{\pgfqpoint{3.579457in}{2.124665in}}%
\pgfpathlineto{\pgfqpoint{3.580048in}{2.123801in}}%
\pgfpathlineto{\pgfqpoint{3.582522in}{2.114457in}}%
\pgfpathlineto{\pgfqpoint{3.583378in}{2.108926in}}%
\pgfpathlineto{\pgfqpoint{3.585021in}{2.096117in}}%
\pgfpathlineto{\pgfqpoint{3.586303in}{2.079151in}}%
\pgfpathlineto{\pgfqpoint{3.588238in}{2.041946in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{3.589043in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.044420in}}%
\pgfpathlineto{\pgfqpoint{3.590354in}{2.042062in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{2.025275in}}%
\pgfpathlineto{\pgfqpoint{3.592205in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{3.592205in}{1.994303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588819in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.589043in}{0.470927in}}%
\pgfpathlineto{\pgfqpoint{0.591638in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{0.597373in}{0.529457in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.538912in}}%
\pgfpathlineto{\pgfqpoint{0.604725in}{0.537617in}}%
\pgfpathlineto{\pgfqpoint{0.606215in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{0.607723in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{0.609732in}{0.480778in}}%
\pgfpathlineto{\pgfqpoint{0.610262in}{0.463881in}}%
\pgfpathlineto{\pgfqpoint{0.610378in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{0.612955in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.622388in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.625452in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{0.627334in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.632378in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{0.636151in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.586868in}}%
\pgfpathlineto{\pgfqpoint{0.645014in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{0.647039in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.648059in}{0.508666in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.650924in}{0.454651in}}%
\pgfpathlineto{\pgfqpoint{0.652863in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{0.655565in}{0.471463in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{0.479522in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{0.486084in}}%
\pgfpathlineto{\pgfqpoint{0.662922in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{0.665457in}{0.530840in}}%
\pgfpathlineto{\pgfqpoint{0.668337in}{0.558560in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{0.672995in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{0.674117in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{0.676896in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{0.682041in}{0.775237in}}%
\pgfpathlineto{\pgfqpoint{0.687217in}{0.805136in}}%
\pgfpathlineto{\pgfqpoint{0.692720in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.699061in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{0.706353in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.711087in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{0.713554in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{0.717422in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{0.722306in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{0.727980in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{0.735392in}{0.904334in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{0.746990in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{0.752166in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{0.753721in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{0.757616in}{0.822601in}}%
\pgfpathlineto{\pgfqpoint{0.758211in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{0.761960in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{0.767186in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{0.808317in}}%
\pgfpathlineto{\pgfqpoint{0.777861in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{0.783222in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{0.784788in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{0.785322in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{0.787925in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{0.793709in}{0.918814in}}%
\pgfpathlineto{\pgfqpoint{0.801016in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{0.821531in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{0.828675in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{0.834831in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{0.841525in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{0.847567in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{0.849256in}{0.581589in}}%
\pgfpathlineto{\pgfqpoint{0.851594in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{0.855244in}{0.508056in}}%
\pgfpathlineto{\pgfqpoint{0.855760in}{0.509381in}}%
\pgfpathlineto{\pgfqpoint{0.856578in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{0.857537in}{0.587980in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{0.612701in}}%
\pgfpathlineto{\pgfqpoint{0.863983in}{0.636595in}}%
\pgfpathlineto{\pgfqpoint{0.867023in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{0.868567in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.745979in}}%
\pgfpathlineto{\pgfqpoint{0.877335in}{0.743422in}}%
\pgfpathlineto{\pgfqpoint{0.883154in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{0.886627in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{0.667317in}}%
\pgfpathlineto{\pgfqpoint{0.888333in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{0.888693in}{0.524644in}}%
\pgfpathlineto{\pgfqpoint{0.889203in}{0.520808in}}%
\pgfpathlineto{\pgfqpoint{0.890805in}{0.552052in}}%
\pgfpathlineto{\pgfqpoint{0.894180in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{0.898918in}{0.538814in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{0.511782in}}%
\pgfpathlineto{\pgfqpoint{0.900923in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.909232in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.909238in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{0.910430in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{0.913898in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{0.918463in}{0.610859in}}%
\pgfpathlineto{\pgfqpoint{0.921613in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{0.558175in}}%
\pgfpathlineto{\pgfqpoint{0.923614in}{0.502846in}}%
\pgfpathlineto{\pgfqpoint{0.923710in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.923958in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.923992in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{0.925918in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{0.757202in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{0.944506in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{0.948526in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{0.949375in}{0.493932in}}%
\pgfpathlineto{\pgfqpoint{0.949406in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.957905in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.958095in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{0.960981in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.965979in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{0.850670in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{0.823725in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{0.983985in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{0.985182in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.991648in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.991839in}{0.618261in}}%
\pgfpathlineto{\pgfqpoint{0.992677in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{0.997204in}{0.684515in}}%
\pgfpathlineto{\pgfqpoint{1.002213in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.005173in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{0.594854in}}%
\pgfpathlineto{\pgfqpoint{1.007294in}{0.527932in}}%
\pgfpathlineto{\pgfqpoint{1.007502in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.008237in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.008302in}{0.443896in}}%
\pgfpathlineto{\pgfqpoint{1.009105in}{0.481729in}}%
\pgfpathlineto{\pgfqpoint{1.011697in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{1.013995in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{1.015196in}{0.479667in}}%
\pgfpathlineto{\pgfqpoint{1.016525in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.016525in}{0.432612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563193in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.563208in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{0.565627in}{0.783643in}}%
\pgfpathlineto{\pgfqpoint{0.570862in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{0.580113in}{0.886733in}}%
\pgfpathlineto{\pgfqpoint{0.590937in}{0.919436in}}%
\pgfpathlineto{\pgfqpoint{0.602019in}{0.941896in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{0.616577in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{0.622113in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{0.626590in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{0.675028in}{0.985523in}}%
\pgfpathlineto{\pgfqpoint{0.680486in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{0.687495in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{0.700687in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{0.705579in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{0.715001in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{0.965771in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.958341in}}%
\pgfpathlineto{\pgfqpoint{0.729875in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{0.734043in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{0.740429in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{0.745734in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{0.754596in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{0.767095in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{0.772586in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{0.785494in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{0.791183in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{0.805077in}{1.030914in}}%
\pgfpathlineto{\pgfqpoint{0.810006in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{0.821898in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{0.833605in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{0.846172in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{0.853543in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{0.858953in}{0.954820in}}%
\pgfpathlineto{\pgfqpoint{0.863232in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{0.864530in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{0.865591in}{0.949840in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{0.873581in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{1.034841in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{0.895033in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{0.901656in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{0.908633in}{1.054483in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{0.919444in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.922842in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.990480in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{0.951692in}}%
\pgfpathlineto{\pgfqpoint{0.937299in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{0.941560in}{0.919265in}}%
\pgfpathlineto{\pgfqpoint{0.943976in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{0.948093in}{0.897684in}}%
\pgfpathlineto{\pgfqpoint{0.952604in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{0.923579in}}%
\pgfpathlineto{\pgfqpoint{0.956552in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{0.960850in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{0.969247in}{0.975948in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.977496in}}%
\pgfpathlineto{\pgfqpoint{0.978168in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{0.984317in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.988828in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{0.991236in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{0.993285in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{0.996750in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{0.998041in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.870597in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.007155in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{1.009030in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{0.945780in}}%
\pgfpathlineto{\pgfqpoint{1.015091in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{1.019518in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{1.025333in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{1.029330in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{1.032785in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.955105in}}%
\pgfpathlineto{\pgfqpoint{1.045324in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{1.048654in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.049090in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{0.887967in}}%
\pgfpathlineto{\pgfqpoint{1.051214in}{0.886456in}}%
\pgfpathlineto{\pgfqpoint{1.051702in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{1.060314in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{1.066280in}{0.986838in}}%
\pgfpathlineto{\pgfqpoint{1.069190in}{0.993835in}}%
\pgfpathlineto{\pgfqpoint{1.072369in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.086762in}{0.962829in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.088316in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{1.089551in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{1.090557in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{1.091138in}{0.979178in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{0.996439in}}%
\pgfpathlineto{\pgfqpoint{1.099617in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{1.105932in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{1.112674in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{1.117486in}{0.997710in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{0.976875in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{1.129969in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{1.134187in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{1.135378in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{1.135956in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{0.940664in}}%
\pgfpathlineto{\pgfqpoint{1.143216in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{1.148745in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{1.015764in}}%
\pgfpathlineto{\pgfqpoint{1.156412in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{1.161831in}{0.978075in}}%
\pgfpathlineto{\pgfqpoint{1.169623in}{0.912511in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.867854in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{1.175034in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{1.175052in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{1.175201in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{1.177289in}{0.803141in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{1.185580in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.188307in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{1.190783in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{1.192429in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{1.193395in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{1.193905in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.195586in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{1.198899in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{1.202785in}{0.946188in}}%
\pgfpathlineto{\pgfqpoint{1.205995in}{0.942966in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{0.930688in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{1.214304in}{0.829425in}}%
\pgfpathlineto{\pgfqpoint{1.216886in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{0.538813in}}%
\pgfpathlineto{\pgfqpoint{1.217054in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.217119in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.217438in}{0.640436in}}%
\pgfpathlineto{\pgfqpoint{1.217842in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{1.218675in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{1.221676in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{1.225815in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{1.228038in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{1.229363in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{1.229697in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{1.229742in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{1.235129in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{1.236599in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.237989in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{1.238944in}{0.665404in}}%
\pgfpathlineto{\pgfqpoint{1.239128in}{0.564836in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{1.240601in}{0.692056in}}%
\pgfpathlineto{\pgfqpoint{1.242503in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{1.243076in}{0.839924in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.877200in}}%
\pgfpathlineto{\pgfqpoint{1.247538in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{1.252385in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{1.253944in}{0.955080in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{1.256527in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.934141in}}%
\pgfpathlineto{\pgfqpoint{1.264034in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.266400in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{1.267511in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{0.788825in}}%
\pgfpathlineto{\pgfqpoint{1.268474in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.271045in}{0.709481in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{1.272489in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{1.274286in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{1.276808in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{1.280183in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{1.281171in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{1.281479in}{0.768348in}}%
\pgfpathlineto{\pgfqpoint{1.282610in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{1.284936in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{1.286467in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.293163in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.293327in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{1.293930in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{1.295278in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{1.299853in}{1.018660in}}%
\pgfpathlineto{\pgfqpoint{1.302124in}{1.058940in}}%
\pgfpathlineto{\pgfqpoint{1.304388in}{1.090540in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{1.114492in}}%
\pgfpathlineto{\pgfqpoint{1.311476in}{1.132005in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.322711in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{1.329006in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.178161in}}%
\pgfpathlineto{\pgfqpoint{1.348968in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{1.352362in}{1.190320in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{1.194801in}}%
\pgfpathlineto{\pgfqpoint{1.357991in}{1.200964in}}%
\pgfpathlineto{\pgfqpoint{1.361462in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{1.367524in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{1.381130in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.313815in}}%
\pgfpathlineto{\pgfqpoint{1.392765in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{1.408529in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{1.414168in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{1.409410in}}%
\pgfpathlineto{\pgfqpoint{1.424588in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{1.430526in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{1.437036in}{1.410240in}}%
\pgfpathlineto{\pgfqpoint{1.442125in}{1.406903in}}%
\pgfpathlineto{\pgfqpoint{1.447567in}{1.404260in}}%
\pgfpathlineto{\pgfqpoint{1.452032in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{1.456073in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{1.419369in}}%
\pgfpathlineto{\pgfqpoint{1.460616in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{1.464940in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{1.470074in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{1.494260in}}%
\pgfpathlineto{\pgfqpoint{1.484778in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{1.492073in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{1.498465in}{1.531173in}}%
\pgfpathlineto{\pgfqpoint{1.506330in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{1.514367in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{1.525111in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{1.529840in}{1.529318in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{1.539767in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{1.562283in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.577352in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.582826in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{1.595801in}}%
\pgfpathlineto{\pgfqpoint{1.596281in}{1.599015in}}%
\pgfpathlineto{\pgfqpoint{1.610344in}{1.604055in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{1.630954in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{1.638084in}{1.629451in}}%
\pgfpathlineto{\pgfqpoint{1.652448in}{1.638708in}}%
\pgfpathlineto{\pgfqpoint{1.658071in}{1.640698in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{1.672153in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{1.678735in}{1.635776in}}%
\pgfpathlineto{\pgfqpoint{1.689980in}{1.629264in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{1.627787in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{1.705608in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{1.710126in}{1.638792in}}%
\pgfpathlineto{\pgfqpoint{1.714935in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{1.720093in}{1.658213in}}%
\pgfpathlineto{\pgfqpoint{1.738389in}{1.690794in}}%
\pgfpathlineto{\pgfqpoint{1.752799in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{1.759300in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{1.765569in}{1.719157in}}%
\pgfpathlineto{\pgfqpoint{1.771582in}{1.723565in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{1.727191in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{1.815960in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{1.823234in}{1.736534in}}%
\pgfpathlineto{\pgfqpoint{1.828951in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{1.832211in}{1.745018in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.856154in}{1.778970in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{1.786833in}}%
\pgfpathlineto{\pgfqpoint{1.870151in}{1.793081in}}%
\pgfpathlineto{\pgfqpoint{1.877486in}{1.797504in}}%
\pgfpathlineto{\pgfqpoint{1.885136in}{1.800177in}}%
\pgfpathlineto{\pgfqpoint{1.891071in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.896175in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{1.908620in}{1.798163in}}%
\pgfpathlineto{\pgfqpoint{1.914993in}{1.795177in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{1.939397in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{1.943942in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.947915in}{1.773709in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.775992in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{1.961014in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{1.972986in}{1.810124in}}%
\pgfpathlineto{\pgfqpoint{1.977716in}{1.820754in}}%
\pgfpathlineto{\pgfqpoint{1.983621in}{1.830353in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{1.838285in}}%
\pgfpathlineto{\pgfqpoint{1.996161in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{1.849990in}}%
\pgfpathlineto{\pgfqpoint{2.014870in}{1.850544in}}%
\pgfpathlineto{\pgfqpoint{2.032244in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{2.039424in}{1.852547in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.058538in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{2.064215in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{2.069270in}{1.868476in}}%
\pgfpathlineto{\pgfqpoint{2.074004in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{2.083119in}{1.886511in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{2.094871in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.101463in}{1.905372in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{1.909257in}}%
\pgfpathlineto{\pgfqpoint{2.113449in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{2.118766in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{1.911338in}}%
\pgfpathlineto{\pgfqpoint{2.141158in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{2.146088in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{2.150181in}{1.907898in}}%
\pgfpathlineto{\pgfqpoint{2.154610in}{1.910085in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{1.913262in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{2.180873in}{1.927684in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{1.930050in}}%
\pgfpathlineto{\pgfqpoint{2.191802in}{1.931690in}}%
\pgfpathlineto{\pgfqpoint{2.196561in}{1.932700in}}%
\pgfpathlineto{\pgfqpoint{2.207229in}{1.933476in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{2.225777in}{1.931717in}}%
\pgfpathlineto{\pgfqpoint{2.230783in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{2.236098in}{1.927440in}}%
\pgfpathlineto{\pgfqpoint{2.241478in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{2.253536in}{1.914331in}}%
\pgfpathlineto{\pgfqpoint{2.257577in}{1.912501in}}%
\pgfpathlineto{\pgfqpoint{2.261575in}{1.912027in}}%
\pgfpathlineto{\pgfqpoint{2.266219in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{2.270444in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{2.281095in}{1.922840in}}%
\pgfpathlineto{\pgfqpoint{2.286381in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{1.922894in}}%
\pgfpathlineto{\pgfqpoint{2.296318in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{2.306851in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{2.310755in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{2.314134in}{1.902323in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.900953in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{2.325033in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{2.328396in}{1.903851in}}%
\pgfpathlineto{\pgfqpoint{2.331787in}{1.906924in}}%
\pgfpathlineto{\pgfqpoint{2.335658in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{2.339402in}{1.916027in}}%
\pgfpathlineto{\pgfqpoint{2.349407in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{1.951520in}}%
\pgfpathlineto{\pgfqpoint{2.374110in}{1.948648in}}%
\pgfpathlineto{\pgfqpoint{2.382038in}{1.937140in}}%
\pgfpathlineto{\pgfqpoint{2.385787in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{2.388441in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.391160in}{1.918474in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.916403in}}%
\pgfpathlineto{\pgfqpoint{2.397694in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.923131in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{2.417094in}{1.984273in}}%
\pgfpathlineto{\pgfqpoint{2.421053in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{2.429327in}{2.019326in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{2.027908in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{2.034764in}}%
\pgfpathlineto{\pgfqpoint{2.442700in}{2.039914in}}%
\pgfpathlineto{\pgfqpoint{2.446427in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{2.451043in}{2.045544in}}%
\pgfpathlineto{\pgfqpoint{2.456188in}{2.046437in}}%
\pgfpathlineto{\pgfqpoint{2.460219in}{2.046460in}}%
\pgfpathlineto{\pgfqpoint{2.476617in}{2.044541in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{2.487207in}{2.043872in}}%
\pgfpathlineto{\pgfqpoint{2.491875in}{2.042659in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{2.500454in}{2.037107in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{2.510689in}{2.022558in}}%
\pgfpathlineto{\pgfqpoint{2.518135in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{2.520955in}{2.011177in}}%
\pgfpathlineto{\pgfqpoint{2.524337in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{2.530410in}{2.015248in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{2.020471in}}%
\pgfpathlineto{\pgfqpoint{2.536913in}{2.026954in}}%
\pgfpathlineto{\pgfqpoint{2.539676in}{2.033936in}}%
\pgfpathlineto{\pgfqpoint{2.543244in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{2.547216in}{2.045892in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{2.554743in}{2.050527in}}%
\pgfpathlineto{\pgfqpoint{2.558831in}{2.049519in}}%
\pgfpathlineto{\pgfqpoint{2.563109in}{2.046824in}}%
\pgfpathlineto{\pgfqpoint{2.569862in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{2.572341in}{2.037997in}}%
\pgfpathlineto{\pgfqpoint{2.574663in}{2.037688in}}%
\pgfpathlineto{\pgfqpoint{2.577603in}{2.039093in}}%
\pgfpathlineto{\pgfqpoint{2.583952in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{2.587991in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{2.591744in}{2.046048in}}%
\pgfpathlineto{\pgfqpoint{2.595284in}{2.043969in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{2.039858in}}%
\pgfpathlineto{\pgfqpoint{2.610499in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{2.612686in}{2.017440in}}%
\pgfpathlineto{\pgfqpoint{2.615029in}{2.018464in}}%
\pgfpathlineto{\pgfqpoint{2.617457in}{2.021518in}}%
\pgfpathlineto{\pgfqpoint{2.619962in}{2.025696in}}%
\pgfpathlineto{\pgfqpoint{2.623029in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{2.626818in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{2.630563in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{2.633234in}{2.035503in}}%
\pgfpathlineto{\pgfqpoint{2.636020in}{2.034340in}}%
\pgfpathlineto{\pgfqpoint{2.639021in}{2.032140in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{2.019425in}}%
\pgfpathlineto{\pgfqpoint{2.655320in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{2.658054in}{2.006006in}}%
\pgfpathlineto{\pgfqpoint{2.666925in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{2.669192in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{2.678706in}{1.969982in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.965607in}}%
\pgfpathlineto{\pgfqpoint{2.693147in}{1.958077in}}%
\pgfpathlineto{\pgfqpoint{2.695818in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{2.697696in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{2.707173in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{1.905303in}}%
\pgfpathlineto{\pgfqpoint{2.712174in}{1.900651in}}%
\pgfpathlineto{\pgfqpoint{2.713647in}{1.898040in}}%
\pgfpathlineto{\pgfqpoint{2.714905in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{2.716270in}{1.899842in}}%
\pgfpathlineto{\pgfqpoint{2.718165in}{1.904083in}}%
\pgfpathlineto{\pgfqpoint{2.720146in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{2.730573in}{1.962767in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{1.978456in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{2.740662in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.990713in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{1.987940in}}%
\pgfpathlineto{\pgfqpoint{2.747846in}{1.982900in}}%
\pgfpathlineto{\pgfqpoint{2.750029in}{1.976234in}}%
\pgfpathlineto{\pgfqpoint{2.754803in}{1.957487in}}%
\pgfpathlineto{\pgfqpoint{2.756381in}{1.955335in}}%
\pgfpathlineto{\pgfqpoint{2.758209in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{2.761074in}{1.963619in}}%
\pgfpathlineto{\pgfqpoint{2.762685in}{1.968072in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{2.767466in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{2.770114in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{1.968685in}}%
\pgfpathlineto{\pgfqpoint{2.776436in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{2.783229in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.785165in}{1.933573in}}%
\pgfpathlineto{\pgfqpoint{2.786755in}{1.927936in}}%
\pgfpathlineto{\pgfqpoint{2.789616in}{1.915046in}}%
\pgfpathlineto{\pgfqpoint{2.792589in}{1.903564in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.900212in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{1.901651in}}%
\pgfpathlineto{\pgfqpoint{2.797868in}{1.906890in}}%
\pgfpathlineto{\pgfqpoint{2.803213in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.948697in}}%
\pgfpathlineto{\pgfqpoint{2.807621in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.955170in}}%
\pgfpathlineto{\pgfqpoint{2.810711in}{1.955230in}}%
\pgfpathlineto{\pgfqpoint{2.812284in}{1.953955in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{1.950286in}}%
\pgfpathlineto{\pgfqpoint{2.816834in}{1.949000in}}%
\pgfpathlineto{\pgfqpoint{2.818450in}{1.948373in}}%
\pgfpathlineto{\pgfqpoint{2.824539in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{2.828085in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{2.830840in}{1.942578in}}%
\pgfpathlineto{\pgfqpoint{2.833362in}{1.939746in}}%
\pgfpathlineto{\pgfqpoint{2.836720in}{1.935989in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.933247in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.843614in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{2.844873in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{2.847830in}{1.913582in}}%
\pgfpathlineto{\pgfqpoint{2.850367in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{2.852976in}{1.911514in}}%
\pgfpathlineto{\pgfqpoint{2.855664in}{1.911903in}}%
\pgfpathlineto{\pgfqpoint{2.858115in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{2.864685in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{2.865912in}{1.918280in}}%
\pgfpathlineto{\pgfqpoint{2.867414in}{1.917169in}}%
\pgfpathlineto{\pgfqpoint{2.868855in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{2.872723in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{2.876142in}{1.891447in}}%
\pgfpathlineto{\pgfqpoint{2.877096in}{1.890102in}}%
\pgfpathlineto{\pgfqpoint{2.878169in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{2.879474in}{1.891564in}}%
\pgfpathlineto{\pgfqpoint{2.884419in}{1.900505in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{2.889420in}{1.906187in}}%
\pgfpathlineto{\pgfqpoint{2.890690in}{1.908281in}}%
\pgfpathlineto{\pgfqpoint{2.893537in}{1.918115in}}%
\pgfpathlineto{\pgfqpoint{2.894813in}{1.921332in}}%
\pgfpathlineto{\pgfqpoint{2.896378in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{2.897828in}{1.924335in}}%
\pgfpathlineto{\pgfqpoint{2.899107in}{1.923623in}}%
\pgfpathlineto{\pgfqpoint{2.900465in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{2.902996in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{2.904655in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{2.905812in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{2.907306in}{1.920928in}}%
\pgfpathlineto{\pgfqpoint{2.909822in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{2.913389in}{1.940121in}}%
\pgfpathlineto{\pgfqpoint{2.914767in}{1.942542in}}%
\pgfpathlineto{\pgfqpoint{2.916249in}{1.944186in}}%
\pgfpathlineto{\pgfqpoint{2.916249in}{1.944186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.483869in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{0.570774in}{1.004646in}}%
\pgfpathlineto{\pgfqpoint{0.583778in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{0.595738in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{0.611558in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.627435in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{0.640431in}{1.208618in}}%
\pgfpathlineto{\pgfqpoint{0.655502in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{0.672087in}{1.236526in}}%
\pgfpathlineto{\pgfqpoint{0.687390in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{0.700411in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{0.712235in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.736730in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{0.751821in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{0.765160in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{0.796468in}{1.277350in}}%
\pgfpathlineto{\pgfqpoint{0.824912in}{1.285686in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.289833in}}%
\pgfpathlineto{\pgfqpoint{0.845078in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{1.297835in}}%
\pgfpathlineto{\pgfqpoint{0.866268in}{1.301369in}}%
\pgfpathlineto{\pgfqpoint{0.878524in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{0.890309in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.902275in}{1.306688in}}%
\pgfpathlineto{\pgfqpoint{0.912699in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{0.921976in}{1.303446in}}%
\pgfpathlineto{\pgfqpoint{0.934507in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{0.943750in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{0.951223in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{0.970047in}{1.274618in}}%
\pgfpathlineto{\pgfqpoint{0.980676in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{0.992166in}{1.259758in}}%
\pgfpathlineto{\pgfqpoint{0.999498in}{1.258569in}}%
\pgfpathlineto{\pgfqpoint{1.006349in}{1.259485in}}%
\pgfpathlineto{\pgfqpoint{1.013672in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{1.021568in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{1.269156in}}%
\pgfpathlineto{\pgfqpoint{1.036585in}{1.271990in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{1.052106in}{1.273125in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{1.067062in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{1.074806in}{1.262338in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{1.257080in}}%
\pgfpathlineto{\pgfqpoint{1.086403in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{1.092063in}{1.248546in}}%
\pgfpathlineto{\pgfqpoint{1.098621in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{1.103690in}{1.246216in}}%
\pgfpathlineto{\pgfqpoint{1.108437in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{1.120721in}{1.251033in}}%
\pgfpathlineto{\pgfqpoint{1.126511in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{1.133463in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.140506in}{1.249478in}}%
\pgfpathlineto{\pgfqpoint{1.145937in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{1.151906in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{1.159865in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.176619in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.185067in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{1.192601in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{1.197242in}{1.170523in}}%
\pgfpathlineto{\pgfqpoint{1.200368in}{1.164643in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{1.212643in}{1.161342in}}%
\pgfpathlineto{\pgfqpoint{1.214713in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{1.217446in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{1.220048in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{1.224900in}{1.202381in}}%
\pgfpathlineto{\pgfqpoint{1.235074in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{1.240548in}{1.234000in}}%
\pgfpathlineto{\pgfqpoint{1.245271in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.263411in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{1.271364in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{1.275950in}{1.229229in}}%
\pgfpathlineto{\pgfqpoint{1.278685in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{1.294997in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{1.219119in}}%
\pgfpathlineto{\pgfqpoint{1.306075in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{1.218461in}}%
\pgfpathlineto{\pgfqpoint{1.314619in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.315614in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.318450in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{1.335186in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.339578in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.237131in}}%
\pgfpathlineto{\pgfqpoint{1.348235in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{1.355115in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{1.363620in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{1.125703in}}%
\pgfpathlineto{\pgfqpoint{1.371254in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{1.373203in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.375228in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{1.391183in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.393609in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{1.396539in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{1.402028in}{1.193255in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.183713in}}%
\pgfpathlineto{\pgfqpoint{1.412828in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{1.416269in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{1.417899in}{1.164258in}}%
\pgfpathlineto{\pgfqpoint{1.420480in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{1.423261in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.431168in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{1.434354in}{1.208403in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.440353in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.446796in}{1.333550in}}%
\pgfpathlineto{\pgfqpoint{1.450154in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.467787in}{1.447492in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{1.519960in}}%
\pgfpathlineto{\pgfqpoint{1.487479in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{1.496605in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{1.510706in}{1.589093in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{1.599627in}}%
\pgfpathlineto{\pgfqpoint{1.525626in}{1.607417in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.616331in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.621007in}}%
\pgfpathlineto{\pgfqpoint{1.564261in}{1.623928in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{1.584219in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{1.653317in}}%
\pgfpathlineto{\pgfqpoint{1.599505in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{1.604962in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{1.611358in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{1.700290in}}%
\pgfpathlineto{\pgfqpoint{1.628771in}{1.709409in}}%
\pgfpathlineto{\pgfqpoint{1.639635in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{1.721629in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{1.729320in}}%
\pgfpathlineto{\pgfqpoint{1.672296in}{1.733855in}}%
\pgfpathlineto{\pgfqpoint{1.678447in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{1.700335in}{1.768025in}}%
\pgfpathlineto{\pgfqpoint{1.709055in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{1.728467in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{1.736008in}{1.797717in}}%
\pgfpathlineto{\pgfqpoint{1.745696in}{1.798724in}}%
\pgfpathlineto{\pgfqpoint{1.755443in}{1.797030in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.793348in}}%
\pgfpathlineto{\pgfqpoint{1.773786in}{1.788850in}}%
\pgfpathlineto{\pgfqpoint{1.780093in}{1.785080in}}%
\pgfpathlineto{\pgfqpoint{1.786269in}{1.783690in}}%
\pgfpathlineto{\pgfqpoint{1.793256in}{1.785985in}}%
\pgfpathlineto{\pgfqpoint{1.799171in}{1.792578in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{1.809552in}{1.816020in}}%
\pgfpathlineto{\pgfqpoint{1.817423in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{1.825825in}{1.841786in}}%
\pgfpathlineto{\pgfqpoint{1.835601in}{1.850845in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.855620in}}%
\pgfpathlineto{\pgfqpoint{1.856991in}{1.855575in}}%
\pgfpathlineto{\pgfqpoint{1.866666in}{1.850855in}}%
\pgfpathlineto{\pgfqpoint{1.888401in}{1.819490in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{1.803292in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{1.802575in}}%
\pgfpathlineto{\pgfqpoint{1.908182in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{1.818719in}}%
\pgfpathlineto{\pgfqpoint{1.918700in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{1.923733in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{1.930173in}{1.864683in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.877478in}}%
\pgfpathlineto{\pgfqpoint{1.947443in}{1.886550in}}%
\pgfpathlineto{\pgfqpoint{1.958355in}{1.891452in}}%
\pgfpathlineto{\pgfqpoint{1.967309in}{1.892416in}}%
\pgfpathlineto{\pgfqpoint{1.971978in}{1.890278in}}%
\pgfpathlineto{\pgfqpoint{1.993555in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{1.996672in}{1.875888in}}%
\pgfpathlineto{\pgfqpoint{2.000931in}{1.875372in}}%
\pgfpathlineto{\pgfqpoint{2.007477in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{2.023603in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{2.030743in}{1.884539in}}%
\pgfpathlineto{\pgfqpoint{2.034341in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{2.040934in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{2.046205in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{2.056778in}{1.941671in}}%
\pgfpathlineto{\pgfqpoint{2.063443in}{1.962475in}}%
\pgfpathlineto{\pgfqpoint{2.068540in}{1.984480in}}%
\pgfpathlineto{\pgfqpoint{2.075518in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{2.085650in}{2.026275in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{2.067865in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{2.074483in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{2.077826in}}%
\pgfpathlineto{\pgfqpoint{2.143879in}{2.078432in}}%
\pgfpathlineto{\pgfqpoint{2.151604in}{2.076887in}}%
\pgfpathlineto{\pgfqpoint{2.158579in}{2.073677in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{2.056552in}}%
\pgfpathlineto{\pgfqpoint{2.191318in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{2.199445in}{2.041013in}}%
\pgfpathlineto{\pgfqpoint{2.205974in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{2.210494in}{2.027701in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{2.024189in}}%
\pgfpathlineto{\pgfqpoint{2.221642in}{2.023665in}}%
\pgfpathlineto{\pgfqpoint{2.226048in}{2.026202in}}%
\pgfpathlineto{\pgfqpoint{2.232796in}{2.031345in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{2.038294in}}%
\pgfpathlineto{\pgfqpoint{2.245389in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{2.251934in}{2.054102in}}%
\pgfpathlineto{\pgfqpoint{2.258637in}{2.061641in}}%
\pgfpathlineto{\pgfqpoint{2.272317in}{2.074860in}}%
\pgfpathlineto{\pgfqpoint{2.286400in}{2.086780in}}%
\pgfpathlineto{\pgfqpoint{2.297055in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{2.311321in}{2.111893in}}%
\pgfpathlineto{\pgfqpoint{2.317838in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{2.333997in}{2.129749in}}%
\pgfpathlineto{\pgfqpoint{2.340211in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{2.345436in}{2.142480in}}%
\pgfpathlineto{\pgfqpoint{2.365076in}{2.163928in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.174072in}}%
\pgfpathlineto{\pgfqpoint{2.388309in}{2.176026in}}%
\pgfpathlineto{\pgfqpoint{2.396159in}{2.175591in}}%
\pgfpathlineto{\pgfqpoint{2.404507in}{2.173044in}}%
\pgfpathlineto{\pgfqpoint{2.411103in}{2.169073in}}%
\pgfpathlineto{\pgfqpoint{2.417044in}{2.164673in}}%
\pgfpathlineto{\pgfqpoint{2.424327in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{2.432463in}{2.159351in}}%
\pgfpathlineto{\pgfqpoint{2.438014in}{2.162285in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.167575in}}%
\pgfpathlineto{\pgfqpoint{2.451368in}{2.174748in}}%
\pgfpathlineto{\pgfqpoint{2.464250in}{2.192734in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{2.213153in}}%
\pgfpathlineto{\pgfqpoint{2.495539in}{2.243526in}}%
\pgfpathlineto{\pgfqpoint{2.502612in}{2.252170in}}%
\pgfpathlineto{\pgfqpoint{2.510647in}{2.259447in}}%
\pgfpathlineto{\pgfqpoint{2.517852in}{2.265134in}}%
\pgfpathlineto{\pgfqpoint{2.524650in}{2.269206in}}%
\pgfpathlineto{\pgfqpoint{2.532744in}{2.271875in}}%
\pgfpathlineto{\pgfqpoint{2.553158in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{2.565105in}{2.279747in}}%
\pgfpathlineto{\pgfqpoint{2.585675in}{2.287002in}}%
\pgfpathlineto{\pgfqpoint{2.592655in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{2.599287in}{2.289500in}}%
\pgfpathlineto{\pgfqpoint{2.605971in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{2.612166in}{2.288935in}}%
\pgfpathlineto{\pgfqpoint{2.624683in}{2.286405in}}%
\pgfpathlineto{\pgfqpoint{2.631039in}{2.284842in}}%
\pgfpathlineto{\pgfqpoint{2.647218in}{2.279141in}}%
\pgfpathlineto{\pgfqpoint{2.659137in}{2.274343in}}%
\pgfpathlineto{\pgfqpoint{2.665620in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.671242in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{2.675373in}{2.273694in}}%
\pgfpathlineto{\pgfqpoint{2.679318in}{2.278272in}}%
\pgfpathlineto{\pgfqpoint{2.683270in}{2.285880in}}%
\pgfpathlineto{\pgfqpoint{2.693236in}{2.308037in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{2.320573in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{2.332658in}}%
\pgfpathlineto{\pgfqpoint{2.712244in}{2.343494in}}%
\pgfpathlineto{\pgfqpoint{2.718913in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.724949in}{2.359862in}}%
\pgfpathlineto{\pgfqpoint{2.731332in}{2.365265in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{2.368965in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{2.371129in}}%
\pgfpathlineto{\pgfqpoint{2.749777in}{2.371906in}}%
\pgfpathlineto{\pgfqpoint{2.756121in}{2.371448in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{2.369955in}}%
\pgfpathlineto{\pgfqpoint{2.768795in}{2.367723in}}%
\pgfpathlineto{\pgfqpoint{2.779821in}{2.362903in}}%
\pgfpathlineto{\pgfqpoint{2.785061in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{2.790451in}{2.361369in}}%
\pgfpathlineto{\pgfqpoint{2.795579in}{2.362909in}}%
\pgfpathlineto{\pgfqpoint{2.800029in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{2.809839in}{2.375761in}}%
\pgfpathlineto{\pgfqpoint{2.822547in}{2.386221in}}%
\pgfpathlineto{\pgfqpoint{2.827931in}{2.390586in}}%
\pgfpathlineto{\pgfqpoint{2.833160in}{2.394139in}}%
\pgfpathlineto{\pgfqpoint{2.838516in}{2.396964in}}%
\pgfpathlineto{\pgfqpoint{2.843974in}{2.399289in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{2.403792in}}%
\pgfpathlineto{\pgfqpoint{2.864857in}{2.410068in}}%
\pgfpathlineto{\pgfqpoint{2.870845in}{2.414152in}}%
\pgfpathlineto{\pgfqpoint{2.876514in}{2.418656in}}%
\pgfpathlineto{\pgfqpoint{2.881015in}{2.423217in}}%
\pgfpathlineto{\pgfqpoint{2.886025in}{2.427380in}}%
\pgfpathlineto{\pgfqpoint{2.891971in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{2.432922in}}%
\pgfpathlineto{\pgfqpoint{2.904126in}{2.433936in}}%
\pgfpathlineto{\pgfqpoint{2.910099in}{2.433943in}}%
\pgfpathlineto{\pgfqpoint{2.919383in}{2.432781in}}%
\pgfpathlineto{\pgfqpoint{2.925446in}{2.432695in}}%
\pgfpathlineto{\pgfqpoint{2.930133in}{2.433480in}}%
\pgfpathlineto{\pgfqpoint{2.937994in}{2.437770in}}%
\pgfpathlineto{\pgfqpoint{2.964785in}{2.451967in}}%
\pgfpathlineto{\pgfqpoint{2.973717in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{2.984541in}{2.457986in}}%
\pgfpathlineto{\pgfqpoint{2.989653in}{2.457959in}}%
\pgfpathlineto{\pgfqpoint{2.995214in}{2.457142in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{3.008276in}{2.451334in}}%
\pgfpathlineto{\pgfqpoint{3.012954in}{2.449126in}}%
\pgfpathlineto{\pgfqpoint{3.022120in}{2.445894in}}%
\pgfpathlineto{\pgfqpoint{3.026113in}{2.445234in}}%
\pgfpathlineto{\pgfqpoint{3.030359in}{2.445283in}}%
\pgfpathlineto{\pgfqpoint{3.038619in}{2.446853in}}%
\pgfpathlineto{\pgfqpoint{3.042639in}{2.447714in}}%
\pgfpathlineto{\pgfqpoint{3.046930in}{2.448082in}}%
\pgfpathlineto{\pgfqpoint{3.051757in}{2.447607in}}%
\pgfpathlineto{\pgfqpoint{3.056080in}{2.446111in}}%
\pgfpathlineto{\pgfqpoint{3.064695in}{2.440565in}}%
\pgfpathlineto{\pgfqpoint{3.072239in}{2.434661in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.433006in}}%
\pgfpathlineto{\pgfqpoint{3.079130in}{2.432724in}}%
\pgfpathlineto{\pgfqpoint{3.082399in}{2.433822in}}%
\pgfpathlineto{\pgfqpoint{3.089758in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{3.101824in}{2.446814in}}%
\pgfpathlineto{\pgfqpoint{3.116537in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{3.119836in}{2.455259in}}%
\pgfpathlineto{\pgfqpoint{3.123469in}{2.455783in}}%
\pgfpathlineto{\pgfqpoint{3.127498in}{2.455008in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{2.452474in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.447941in}}%
\pgfpathlineto{\pgfqpoint{3.139653in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{3.143414in}{2.433570in}}%
\pgfpathlineto{\pgfqpoint{3.146636in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{3.149037in}{2.416443in}}%
\pgfpathlineto{\pgfqpoint{3.151771in}{2.409087in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{2.403594in}}%
\pgfpathlineto{\pgfqpoint{3.157753in}{2.400393in}}%
\pgfpathlineto{\pgfqpoint{3.160183in}{2.399544in}}%
\pgfpathlineto{\pgfqpoint{3.162910in}{2.400759in}}%
\pgfpathlineto{\pgfqpoint{3.165941in}{2.403508in}}%
\pgfpathlineto{\pgfqpoint{3.171882in}{2.411063in}}%
\pgfpathlineto{\pgfqpoint{3.177568in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{3.180930in}{2.420306in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{2.426836in}}%
\pgfpathlineto{\pgfqpoint{3.195486in}{2.428106in}}%
\pgfpathlineto{\pgfqpoint{3.198169in}{2.428803in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.428459in}}%
\pgfpathlineto{\pgfqpoint{3.204694in}{2.426669in}}%
\pgfpathlineto{\pgfqpoint{3.208410in}{2.423230in}}%
\pgfpathlineto{\pgfqpoint{3.211924in}{2.418219in}}%
\pgfpathlineto{\pgfqpoint{3.214104in}{2.411962in}}%
\pgfpathlineto{\pgfqpoint{3.216074in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{3.223863in}{2.383916in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{3.233153in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{2.360837in}}%
\pgfpathlineto{\pgfqpoint{3.237770in}{2.359833in}}%
\pgfpathlineto{\pgfqpoint{3.239779in}{2.360923in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{2.364436in}}%
\pgfpathlineto{\pgfqpoint{3.244248in}{2.370457in}}%
\pgfpathlineto{\pgfqpoint{3.248029in}{2.388576in}}%
\pgfpathlineto{\pgfqpoint{3.250099in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{2.409233in}}%
\pgfpathlineto{\pgfqpoint{3.255640in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{3.258573in}{2.424852in}}%
\pgfpathlineto{\pgfqpoint{3.261820in}{2.429367in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{3.267096in}{2.432121in}}%
\pgfpathlineto{\pgfqpoint{3.269715in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{3.272266in}{2.429625in}}%
\pgfpathlineto{\pgfqpoint{3.274689in}{2.427508in}}%
\pgfpathlineto{\pgfqpoint{3.276988in}{2.424963in}}%
\pgfpathlineto{\pgfqpoint{3.279248in}{2.421764in}}%
\pgfpathlineto{\pgfqpoint{3.281750in}{2.417517in}}%
\pgfpathlineto{\pgfqpoint{3.284635in}{2.411806in}}%
\pgfpathlineto{\pgfqpoint{3.287535in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{3.290094in}{2.395077in}}%
\pgfpathlineto{\pgfqpoint{3.292248in}{2.384125in}}%
\pgfpathlineto{\pgfqpoint{3.305148in}{2.288173in}}%
\pgfpathlineto{\pgfqpoint{3.307530in}{2.265326in}}%
\pgfpathlineto{\pgfqpoint{3.310212in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{3.311865in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{3.313471in}{2.239074in}}%
\pgfpathlineto{\pgfqpoint{3.314675in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{3.315830in}{2.237473in}}%
\pgfpathlineto{\pgfqpoint{3.317049in}{2.240698in}}%
\pgfpathlineto{\pgfqpoint{3.318263in}{2.246949in}}%
\pgfpathlineto{\pgfqpoint{3.319544in}{2.256090in}}%
\pgfpathlineto{\pgfqpoint{3.323629in}{2.294867in}}%
\pgfpathlineto{\pgfqpoint{3.327264in}{2.322678in}}%
\pgfpathlineto{\pgfqpoint{3.328712in}{2.335434in}}%
\pgfpathlineto{\pgfqpoint{3.332593in}{2.356662in}}%
\pgfpathlineto{\pgfqpoint{3.334130in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{3.336230in}{2.369293in}}%
\pgfpathlineto{\pgfqpoint{3.338258in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{3.340253in}{2.370301in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{3.345463in}{2.360333in}}%
\pgfpathlineto{\pgfqpoint{3.347098in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{3.352309in}{2.322238in}}%
\pgfpathlineto{\pgfqpoint{3.356685in}{2.305792in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{2.296392in}}%
\pgfpathlineto{\pgfqpoint{3.360575in}{2.278045in}}%
\pgfpathlineto{\pgfqpoint{3.361932in}{2.271520in}}%
\pgfpathlineto{\pgfqpoint{3.363203in}{2.268398in}}%
\pgfpathlineto{\pgfqpoint{3.364058in}{2.269348in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{3.367844in}{2.292232in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{2.311990in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{3.375870in}{2.327497in}}%
\pgfpathlineto{\pgfqpoint{3.377595in}{2.327828in}}%
\pgfpathlineto{\pgfqpoint{3.379356in}{2.326290in}}%
\pgfpathlineto{\pgfqpoint{3.381167in}{2.323519in}}%
\pgfpathlineto{\pgfqpoint{3.382652in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{3.384771in}{2.313406in}}%
\pgfpathlineto{\pgfqpoint{3.386153in}{2.310299in}}%
\pgfpathlineto{\pgfqpoint{3.389904in}{2.304293in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{3.393822in}{2.298354in}}%
\pgfpathlineto{\pgfqpoint{3.395161in}{2.299095in}}%
\pgfpathlineto{\pgfqpoint{3.396405in}{2.301717in}}%
\pgfpathlineto{\pgfqpoint{3.399766in}{2.314705in}}%
\pgfpathlineto{\pgfqpoint{3.401735in}{2.316933in}}%
\pgfpathlineto{\pgfqpoint{3.403839in}{2.316295in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{2.312308in}}%
\pgfpathlineto{\pgfqpoint{3.408303in}{2.295125in}}%
\pgfpathlineto{\pgfqpoint{3.409682in}{2.283538in}}%
\pgfpathlineto{\pgfqpoint{3.412700in}{2.249932in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{2.235717in}}%
\pgfpathlineto{\pgfqpoint{3.416133in}{2.231639in}}%
\pgfpathlineto{\pgfqpoint{3.417299in}{2.229381in}}%
\pgfpathlineto{\pgfqpoint{3.418313in}{2.228686in}}%
\pgfpathlineto{\pgfqpoint{3.419132in}{2.229213in}}%
\pgfpathlineto{\pgfqpoint{3.421078in}{2.232197in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{2.234962in}}%
\pgfpathlineto{\pgfqpoint{3.427868in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{3.429006in}{2.240228in}}%
\pgfpathlineto{\pgfqpoint{3.431000in}{2.246208in}}%
\pgfpathlineto{\pgfqpoint{3.433176in}{2.252556in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{2.254716in}}%
\pgfpathlineto{\pgfqpoint{3.435781in}{2.255811in}}%
\pgfpathlineto{\pgfqpoint{3.437013in}{2.255831in}}%
\pgfpathlineto{\pgfqpoint{3.438142in}{2.254981in}}%
\pgfpathlineto{\pgfqpoint{3.440151in}{2.251877in}}%
\pgfpathlineto{\pgfqpoint{3.444572in}{2.243788in}}%
\pgfpathlineto{\pgfqpoint{3.446787in}{2.238837in}}%
\pgfpathlineto{\pgfqpoint{3.447944in}{2.236986in}}%
\pgfpathlineto{\pgfqpoint{3.449007in}{2.236141in}}%
\pgfpathlineto{\pgfqpoint{3.449764in}{2.236514in}}%
\pgfpathlineto{\pgfqpoint{3.451266in}{2.239865in}}%
\pgfpathlineto{\pgfqpoint{3.452447in}{2.241569in}}%
\pgfpathlineto{\pgfqpoint{3.453887in}{2.242371in}}%
\pgfpathlineto{\pgfqpoint{3.455420in}{2.241874in}}%
\pgfpathlineto{\pgfqpoint{3.456534in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.458965in}{2.229197in}}%
\pgfpathlineto{\pgfqpoint{3.461112in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{3.464091in}{2.198946in}}%
\pgfpathlineto{\pgfqpoint{3.465874in}{2.180720in}}%
\pgfpathlineto{\pgfqpoint{3.468721in}{2.147631in}}%
\pgfpathlineto{\pgfqpoint{3.469605in}{2.142423in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{2.139160in}}%
\pgfpathlineto{\pgfqpoint{3.471347in}{2.138290in}}%
\pgfpathlineto{\pgfqpoint{3.471903in}{2.140160in}}%
\pgfpathlineto{\pgfqpoint{3.473139in}{2.151821in}}%
\pgfpathlineto{\pgfqpoint{3.474391in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{3.475406in}{2.175766in}}%
\pgfpathlineto{\pgfqpoint{3.476568in}{2.180618in}}%
\pgfpathlineto{\pgfqpoint{3.477653in}{2.182657in}}%
\pgfpathlineto{\pgfqpoint{3.478541in}{2.181950in}}%
\pgfpathlineto{\pgfqpoint{3.479422in}{2.179086in}}%
\pgfpathlineto{\pgfqpoint{3.481473in}{2.167361in}}%
\pgfpathlineto{\pgfqpoint{3.482388in}{2.165432in}}%
\pgfpathlineto{\pgfqpoint{3.483215in}{2.165280in}}%
\pgfpathlineto{\pgfqpoint{3.483850in}{2.166835in}}%
\pgfpathlineto{\pgfqpoint{3.487934in}{2.182064in}}%
\pgfpathlineto{\pgfqpoint{3.488606in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{2.177043in}}%
\pgfpathlineto{\pgfqpoint{3.491679in}{2.172294in}}%
\pgfpathlineto{\pgfqpoint{3.495034in}{2.149404in}}%
\pgfpathlineto{\pgfqpoint{3.497272in}{2.140924in}}%
\pgfpathlineto{\pgfqpoint{3.501421in}{2.123361in}}%
\pgfpathlineto{\pgfqpoint{3.502020in}{2.124028in}}%
\pgfpathlineto{\pgfqpoint{3.502714in}{2.127473in}}%
\pgfpathlineto{\pgfqpoint{3.503539in}{2.134299in}}%
\pgfpathlineto{\pgfqpoint{3.504181in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{2.173808in}}%
\pgfpathlineto{\pgfqpoint{3.506708in}{2.204770in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{2.216891in}}%
\pgfpathlineto{\pgfqpoint{3.508831in}{2.225140in}}%
\pgfpathlineto{\pgfqpoint{3.510122in}{2.228930in}}%
\pgfpathlineto{\pgfqpoint{3.511120in}{2.228223in}}%
\pgfpathlineto{\pgfqpoint{3.511945in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{3.513745in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{3.517910in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{3.519581in}{2.140512in}}%
\pgfpathlineto{\pgfqpoint{3.520082in}{2.139859in}}%
\pgfpathlineto{\pgfqpoint{3.520566in}{2.140961in}}%
\pgfpathlineto{\pgfqpoint{3.522050in}{2.147349in}}%
\pgfpathlineto{\pgfqpoint{3.524038in}{2.159298in}}%
\pgfpathlineto{\pgfqpoint{3.524860in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{3.525672in}{2.162032in}}%
\pgfpathlineto{\pgfqpoint{3.526536in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{3.527384in}{2.158983in}}%
\pgfpathlineto{\pgfqpoint{3.529833in}{2.148872in}}%
\pgfpathlineto{\pgfqpoint{3.530537in}{2.148089in}}%
\pgfpathlineto{\pgfqpoint{3.531422in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{3.532033in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{3.536889in}{2.169121in}}%
\pgfpathlineto{\pgfqpoint{3.538560in}{2.169849in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{3.539677in}{2.170707in}}%
\pgfpathlineto{\pgfqpoint{3.541084in}{2.174149in}}%
\pgfpathlineto{\pgfqpoint{3.542734in}{2.180325in}}%
\pgfpathlineto{\pgfqpoint{3.545577in}{2.196198in}}%
\pgfpathlineto{\pgfqpoint{3.546994in}{2.201114in}}%
\pgfpathlineto{\pgfqpoint{3.547913in}{2.201300in}}%
\pgfpathlineto{\pgfqpoint{3.548929in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{3.549860in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{3.551027in}{2.184204in}}%
\pgfpathlineto{\pgfqpoint{3.553356in}{2.162920in}}%
\pgfpathlineto{\pgfqpoint{3.555039in}{2.151244in}}%
\pgfpathlineto{\pgfqpoint{3.555741in}{2.151297in}}%
\pgfpathlineto{\pgfqpoint{3.556455in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{3.558972in}{2.167700in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{3.560512in}{2.168521in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{2.165684in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{2.160739in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{2.103760in}}%
\pgfpathlineto{\pgfqpoint{3.567936in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{3.568362in}{2.098333in}}%
\pgfpathlineto{\pgfqpoint{3.569531in}{2.098206in}}%
\pgfpathlineto{\pgfqpoint{3.570726in}{2.098248in}}%
\pgfpathlineto{\pgfqpoint{3.572290in}{2.097205in}}%
\pgfpathlineto{\pgfqpoint{3.573439in}{2.095901in}}%
\pgfpathlineto{\pgfqpoint{3.574392in}{2.093058in}}%
\pgfpathlineto{\pgfqpoint{3.575571in}{2.086437in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{2.074946in}}%
\pgfpathlineto{\pgfqpoint{3.578633in}{2.053441in}}%
\pgfpathlineto{\pgfqpoint{3.579007in}{2.053483in}}%
\pgfpathlineto{\pgfqpoint{3.579782in}{2.062505in}}%
\pgfpathlineto{\pgfqpoint{3.581386in}{2.086953in}}%
\pgfpathlineto{\pgfqpoint{3.582941in}{2.102869in}}%
\pgfpathlineto{\pgfqpoint{3.583457in}{2.104117in}}%
\pgfpathlineto{\pgfqpoint{3.584112in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{3.584881in}{2.101164in}}%
\pgfpathlineto{\pgfqpoint{3.585931in}{2.094703in}}%
\pgfpathlineto{\pgfqpoint{3.586655in}{2.090441in}}%
\pgfpathlineto{\pgfqpoint{3.587245in}{2.090318in}}%
\pgfpathlineto{\pgfqpoint{3.587889in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{3.589354in}{2.100774in}}%
\pgfpathlineto{\pgfqpoint{3.591666in}{2.120217in}}%
\pgfpathlineto{\pgfqpoint{3.592565in}{2.132338in}}%
\pgfpathlineto{\pgfqpoint{3.593666in}{2.140666in}}%
\pgfpathlineto{\pgfqpoint{3.594514in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{2.138236in}}%
\pgfpathlineto{\pgfqpoint{3.596555in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{3.598055in}{2.079599in}}%
\pgfpathlineto{\pgfqpoint{3.598845in}{2.053615in}}%
\pgfpathlineto{\pgfqpoint{3.600061in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{2.036227in}}%
\pgfpathlineto{\pgfqpoint{3.601403in}{2.043734in}}%
\pgfpathlineto{\pgfqpoint{3.603138in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{3.604626in}{2.081264in}}%
\pgfpathlineto{\pgfqpoint{3.605773in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.606658in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{2.084740in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{3.609732in}{2.073351in}}%
\pgfpathlineto{\pgfqpoint{3.610161in}{2.073390in}}%
\pgfpathlineto{\pgfqpoint{3.610562in}{2.076194in}}%
\pgfpathlineto{\pgfqpoint{3.612243in}{2.106702in}}%
\pgfpathlineto{\pgfqpoint{3.613733in}{2.116858in}}%
\pgfpathlineto{\pgfqpoint{3.614251in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{3.614682in}{2.116210in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.107236in}}%
\pgfpathlineto{\pgfqpoint{3.618250in}{2.072108in}}%
\pgfpathlineto{\pgfqpoint{3.619993in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{3.621538in}{2.032681in}}%
\pgfpathlineto{\pgfqpoint{3.621995in}{2.032176in}}%
\pgfpathlineto{\pgfqpoint{3.622402in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{3.623227in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{3.624454in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{3.627220in}{2.099349in}}%
\pgfpathlineto{\pgfqpoint{3.629096in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{3.629713in}{2.142494in}}%
\pgfpathlineto{\pgfqpoint{3.630471in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{3.631255in}{2.139558in}}%
\pgfpathlineto{\pgfqpoint{3.632369in}{2.122964in}}%
\pgfpathlineto{\pgfqpoint{3.633985in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{3.634340in}{2.093291in}}%
\pgfpathlineto{\pgfqpoint{3.635334in}{2.096939in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.097707in}}%
\pgfpathlineto{\pgfqpoint{3.636598in}{2.096223in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{2.085503in}}%
\pgfpathlineto{\pgfqpoint{3.639646in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{3.640066in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{3.640383in}{2.045919in}}%
\pgfpathlineto{\pgfqpoint{3.641242in}{2.055702in}}%
\pgfpathlineto{\pgfqpoint{3.642889in}{2.094409in}}%
\pgfpathlineto{\pgfqpoint{3.642889in}{2.094409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586925in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.587424in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{0.595836in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{0.603703in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{0.605967in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{0.607355in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{0.611614in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{0.614046in}{0.592427in}}%
\pgfpathlineto{\pgfqpoint{0.617490in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{0.622694in}{0.586086in}}%
\pgfpathlineto{\pgfqpoint{0.626867in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{0.628609in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{0.630926in}{0.587309in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{0.637371in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{0.640339in}{0.603043in}}%
\pgfpathlineto{\pgfqpoint{0.643062in}{0.609356in}}%
\pgfpathlineto{\pgfqpoint{0.645487in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{0.649426in}{0.644520in}}%
\pgfpathlineto{\pgfqpoint{0.653142in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{0.655430in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.663085in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{0.678832in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{0.683387in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.685542in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{0.687631in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{0.693252in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{0.699809in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{0.702856in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{0.704757in}{0.808989in}}%
\pgfpathlineto{\pgfqpoint{0.707245in}{0.806821in}}%
\pgfpathlineto{\pgfqpoint{0.713164in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{0.718730in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{0.721821in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{0.725622in}{0.786190in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{0.735378in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.736904in}{0.774149in}}%
\pgfpathlineto{\pgfqpoint{0.738998in}{0.764471in}}%
\pgfpathlineto{\pgfqpoint{0.752060in}{0.748692in}}%
\pgfpathlineto{\pgfqpoint{0.754654in}{0.738532in}}%
\pgfpathlineto{\pgfqpoint{0.757586in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{0.699414in}}%
\pgfpathlineto{\pgfqpoint{0.763556in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{0.768556in}{0.683903in}}%
\pgfpathlineto{\pgfqpoint{0.770796in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{0.772163in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{0.773672in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{0.776819in}{0.636106in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{0.782536in}{0.615003in}}%
\pgfpathlineto{\pgfqpoint{0.783775in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{0.784715in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{0.786949in}{0.582296in}}%
\pgfpathlineto{\pgfqpoint{0.790091in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{0.792150in}{0.571461in}}%
\pgfpathlineto{\pgfqpoint{0.794503in}{0.559094in}}%
\pgfpathlineto{\pgfqpoint{0.796276in}{0.555692in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{0.549459in}}%
\pgfpathlineto{\pgfqpoint{0.803223in}{0.540911in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.538163in}}%
\pgfpathlineto{\pgfqpoint{0.807519in}{0.535366in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.810306in}{0.529295in}}%
\pgfpathlineto{\pgfqpoint{0.811531in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.812829in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{0.817456in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{0.818799in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.819766in}{0.483269in}}%
\pgfpathlineto{\pgfqpoint{0.820940in}{0.478844in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.475411in}}%
\pgfpathlineto{\pgfqpoint{0.823950in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{0.826475in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{0.828298in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.878663in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.879531in}{0.486387in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{0.882155in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{0.884881in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{0.894345in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{0.899318in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{0.901508in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{0.904907in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{0.909134in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.911085in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{0.914622in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{0.917939in}{0.730108in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.698802in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{0.665439in}}%
\pgfpathlineto{\pgfqpoint{0.921584in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{0.926999in}{0.465491in}}%
\pgfpathlineto{\pgfqpoint{0.927308in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.936066in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.936236in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{0.723227in}}%
\pgfpathlineto{\pgfqpoint{0.943669in}{0.748009in}}%
\pgfpathlineto{\pgfqpoint{0.947525in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{0.772208in}}%
\pgfpathlineto{\pgfqpoint{0.957248in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{0.959391in}{0.766508in}}%
\pgfpathlineto{\pgfqpoint{0.960565in}{0.769840in}}%
\pgfpathlineto{\pgfqpoint{0.962941in}{0.788417in}}%
\pgfpathlineto{\pgfqpoint{0.966740in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{0.970783in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{0.975476in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{0.977137in}{0.816925in}}%
\pgfpathlineto{\pgfqpoint{0.977877in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{0.984223in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{0.985738in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{0.986693in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{0.989125in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{0.992629in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{0.995657in}{0.590065in}}%
\pgfpathlineto{\pgfqpoint{0.996233in}{0.492537in}}%
\pgfpathlineto{\pgfqpoint{0.996565in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.018878in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.019061in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{1.023358in}{0.634508in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{1.030131in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{1.031000in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{0.432612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572216in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.572257in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{0.572998in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{0.574832in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{0.580870in}{0.850696in}}%
\pgfpathlineto{\pgfqpoint{0.587107in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{0.594506in}{0.946731in}}%
\pgfpathlineto{\pgfqpoint{0.601380in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{0.612041in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{0.628747in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{0.642049in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{0.646619in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{0.658574in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{0.666654in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{0.671403in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{0.677442in}{0.739262in}}%
\pgfpathlineto{\pgfqpoint{0.686943in}{0.697782in}}%
\pgfpathlineto{\pgfqpoint{0.693946in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{0.695516in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{0.696408in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{0.697997in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{0.700830in}{0.519527in}}%
\pgfpathlineto{\pgfqpoint{0.702530in}{0.476903in}}%
\pgfpathlineto{\pgfqpoint{0.703173in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{0.725523in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.725568in}{0.449715in}}%
\pgfpathlineto{\pgfqpoint{0.726158in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.727461in}{0.550124in}}%
\pgfpathlineto{\pgfqpoint{0.728288in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{0.731273in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{0.736114in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{0.738266in}{0.729339in}}%
\pgfpathlineto{\pgfqpoint{0.740071in}{0.774853in}}%
\pgfpathlineto{\pgfqpoint{0.743633in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{0.746033in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{0.747595in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{0.754118in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{0.763154in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{0.769010in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{0.793759in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{0.805010in}{1.141279in}}%
\pgfpathlineto{\pgfqpoint{0.812505in}{1.143913in}}%
\pgfpathlineto{\pgfqpoint{0.818233in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{0.826675in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{0.836143in}{1.141176in}}%
\pgfpathlineto{\pgfqpoint{0.840159in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{0.843513in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{0.849644in}{1.162491in}}%
\pgfpathlineto{\pgfqpoint{0.858541in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{0.874393in}{1.209129in}}%
\pgfpathlineto{\pgfqpoint{0.887232in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{0.893212in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{0.900827in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{1.262006in}}%
\pgfpathlineto{\pgfqpoint{0.920528in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{0.930991in}{1.274207in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{0.948438in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{0.971901in}{1.251129in}}%
\pgfpathlineto{\pgfqpoint{0.983995in}{1.234202in}}%
\pgfpathlineto{\pgfqpoint{0.987853in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{0.991731in}{1.189422in}}%
\pgfpathlineto{\pgfqpoint{0.995494in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{1.132843in}}%
\pgfpathlineto{\pgfqpoint{1.007650in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.062974in}}%
\pgfpathlineto{\pgfqpoint{1.018447in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{1.022988in}{0.976257in}}%
\pgfpathlineto{\pgfqpoint{1.025152in}{0.928057in}}%
\pgfpathlineto{\pgfqpoint{1.028318in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{1.033740in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{1.038129in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{0.667797in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{0.633489in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.547177in}}%
\pgfpathlineto{\pgfqpoint{1.041579in}{0.583764in}}%
\pgfpathlineto{\pgfqpoint{1.041798in}{0.610097in}}%
\pgfpathlineto{\pgfqpoint{1.044082in}{0.634622in}}%
\pgfpathlineto{\pgfqpoint{1.047563in}{0.654700in}}%
\pgfpathlineto{\pgfqpoint{1.049156in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{1.054108in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{1.057732in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{1.059051in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{1.060531in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.063675in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{1.070386in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{1.070634in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{1.072401in}{0.779845in}}%
\pgfpathlineto{\pgfqpoint{1.075759in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{1.079513in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{1.082717in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{0.580487in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.091512in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.092799in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{0.815198in}}%
\pgfpathlineto{\pgfqpoint{1.096912in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{1.101164in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{1.108103in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{1.116060in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{1.120657in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{1.123231in}{0.529293in}}%
\pgfpathlineto{\pgfqpoint{1.123536in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.143954in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.144381in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{1.144889in}{1.075707in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{1.160188in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{1.165322in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{1.170303in}{1.257594in}}%
\pgfpathlineto{\pgfqpoint{1.176800in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{1.181898in}{1.307823in}}%
\pgfpathlineto{\pgfqpoint{1.186787in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{1.193569in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{1.201783in}{1.362642in}}%
\pgfpathlineto{\pgfqpoint{1.214392in}{1.389332in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.399096in}}%
\pgfpathlineto{\pgfqpoint{1.232787in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{1.254932in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{1.265541in}{1.411064in}}%
\pgfpathlineto{\pgfqpoint{1.270923in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{1.275136in}{1.407141in}}%
\pgfpathlineto{\pgfqpoint{1.287006in}{1.403063in}}%
\pgfpathlineto{\pgfqpoint{1.301416in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{1.316873in}{1.381425in}}%
\pgfpathlineto{\pgfqpoint{1.322904in}{1.371641in}}%
\pgfpathlineto{\pgfqpoint{1.326256in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{1.330068in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{1.348653in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.354365in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{1.359219in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{1.363005in}{1.325367in}}%
\pgfpathlineto{\pgfqpoint{1.370433in}{1.336066in}}%
\pgfpathlineto{\pgfqpoint{1.380124in}{1.350761in}}%
\pgfpathlineto{\pgfqpoint{1.386062in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{1.391174in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{1.395854in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.399799in}{1.393146in}}%
\pgfpathlineto{\pgfqpoint{1.402984in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{1.422510in}}%
\pgfpathlineto{\pgfqpoint{1.413565in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{1.418814in}{1.451643in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.464349in}}%
\pgfpathlineto{\pgfqpoint{1.435194in}{1.475468in}}%
\pgfpathlineto{\pgfqpoint{1.442376in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.446103in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{1.450314in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{1.456436in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{1.512062in}}%
\pgfpathlineto{\pgfqpoint{1.470857in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{1.478107in}{1.513930in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{1.491982in}{1.504663in}}%
\pgfpathlineto{\pgfqpoint{1.497906in}{1.497374in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{1.490243in}}%
\pgfpathlineto{\pgfqpoint{1.512674in}{1.482808in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{1.533116in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.561481in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.521154in}}%
\pgfpathlineto{\pgfqpoint{1.568628in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{1.581675in}{1.528553in}}%
\pgfpathlineto{\pgfqpoint{1.587263in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{1.592332in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{1.602982in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{1.606844in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{1.533359in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{1.622208in}{1.543770in}}%
\pgfpathlineto{\pgfqpoint{1.627853in}{1.552567in}}%
\pgfpathlineto{\pgfqpoint{1.630653in}{1.563460in}}%
\pgfpathlineto{\pgfqpoint{1.635533in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{1.641172in}{1.588702in}}%
\pgfpathlineto{\pgfqpoint{1.645847in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{1.666801in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{1.671519in}{1.631212in}}%
\pgfpathlineto{\pgfqpoint{1.677191in}{1.631321in}}%
\pgfpathlineto{\pgfqpoint{1.684706in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{1.692870in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{1.610034in}}%
\pgfpathlineto{\pgfqpoint{1.708285in}{1.605231in}}%
\pgfpathlineto{\pgfqpoint{1.711279in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.604896in}}%
\pgfpathlineto{\pgfqpoint{1.719162in}{1.609603in}}%
\pgfpathlineto{\pgfqpoint{1.724369in}{1.616554in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{1.624650in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{1.633147in}}%
\pgfpathlineto{\pgfqpoint{1.743636in}{1.641864in}}%
\pgfpathlineto{\pgfqpoint{1.749451in}{1.651223in}}%
\pgfpathlineto{\pgfqpoint{1.753066in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{1.756295in}{1.674634in}}%
\pgfpathlineto{\pgfqpoint{1.762058in}{1.689355in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{1.771152in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{1.778348in}{1.737059in}}%
\pgfpathlineto{\pgfqpoint{1.786981in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.759217in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.765046in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{1.817452in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{1.765897in}}%
\pgfpathlineto{\pgfqpoint{1.831257in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{1.852021in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{1.859742in}{1.747777in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{1.739926in}}%
\pgfpathlineto{\pgfqpoint{1.874710in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{1.699606in}}%
\pgfpathlineto{\pgfqpoint{1.890151in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{1.892848in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{1.691782in}}%
\pgfpathlineto{\pgfqpoint{1.908159in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{1.913971in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{1.690925in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{1.688915in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{1.688304in}}%
\pgfpathlineto{\pgfqpoint{1.929675in}{1.690742in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{1.937097in}{1.708336in}}%
\pgfpathlineto{\pgfqpoint{1.944433in}{1.739292in}}%
\pgfpathlineto{\pgfqpoint{1.960579in}{1.784483in}}%
\pgfpathlineto{\pgfqpoint{1.967555in}{1.794354in}}%
\pgfpathlineto{\pgfqpoint{1.973783in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{1.978306in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.803999in}}%
\pgfpathlineto{\pgfqpoint{1.990965in}{1.801737in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{2.000907in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{2.006279in}{1.789343in}}%
\pgfpathlineto{\pgfqpoint{2.009875in}{1.786056in}}%
\pgfpathlineto{\pgfqpoint{2.013315in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{2.017986in}{1.782766in}}%
\pgfpathlineto{\pgfqpoint{2.032734in}{1.781352in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{2.045991in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{2.050127in}{1.784089in}}%
\pgfpathlineto{\pgfqpoint{2.053885in}{1.788258in}}%
\pgfpathlineto{\pgfqpoint{2.061126in}{1.801111in}}%
\pgfpathlineto{\pgfqpoint{2.067565in}{1.808969in}}%
\pgfpathlineto{\pgfqpoint{2.073298in}{1.817255in}}%
\pgfpathlineto{\pgfqpoint{2.081645in}{1.834283in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.842724in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{2.106846in}{1.869549in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{1.875417in}}%
\pgfpathlineto{\pgfqpoint{2.121455in}{1.876877in}}%
\pgfpathlineto{\pgfqpoint{2.128213in}{1.878129in}}%
\pgfpathlineto{\pgfqpoint{2.132276in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{2.136842in}{1.882814in}}%
\pgfpathlineto{\pgfqpoint{2.141049in}{1.887190in}}%
\pgfpathlineto{\pgfqpoint{2.149053in}{1.899319in}}%
\pgfpathlineto{\pgfqpoint{2.154436in}{1.905568in}}%
\pgfpathlineto{\pgfqpoint{2.160538in}{1.910621in}}%
\pgfpathlineto{\pgfqpoint{2.165919in}{1.913625in}}%
\pgfpathlineto{\pgfqpoint{2.172175in}{1.914037in}}%
\pgfpathlineto{\pgfqpoint{2.177931in}{1.911674in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{2.191008in}{1.890229in}}%
\pgfpathlineto{\pgfqpoint{2.195278in}{1.879555in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{2.205493in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{2.212788in}{1.829649in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.810414in}}%
\pgfpathlineto{\pgfqpoint{2.221535in}{1.805824in}}%
\pgfpathlineto{\pgfqpoint{2.224678in}{1.805497in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{2.236911in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{2.240565in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{2.245113in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.249881in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{2.256974in}{1.864569in}}%
\pgfpathlineto{\pgfqpoint{2.259566in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{2.289883in}{1.878057in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{2.299853in}{1.891902in}}%
\pgfpathlineto{\pgfqpoint{2.303865in}{1.898275in}}%
\pgfpathlineto{\pgfqpoint{2.307253in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.314780in}{1.918172in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.923567in}}%
\pgfpathlineto{\pgfqpoint{2.321900in}{1.927608in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{1.930035in}}%
\pgfpathlineto{\pgfqpoint{2.331047in}{1.930831in}}%
\pgfpathlineto{\pgfqpoint{2.335697in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{2.339978in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{2.345921in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.348704in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{1.927489in}}%
\pgfpathlineto{\pgfqpoint{2.356596in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{2.361252in}{1.931649in}}%
\pgfpathlineto{\pgfqpoint{2.367415in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{2.374882in}{1.940178in}}%
\pgfpathlineto{\pgfqpoint{2.378981in}{1.941479in}}%
\pgfpathlineto{\pgfqpoint{2.382952in}{1.942299in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{1.942490in}}%
\pgfpathlineto{\pgfqpoint{2.388864in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{2.392766in}{1.940374in}}%
\pgfpathlineto{\pgfqpoint{2.396951in}{1.938034in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{1.932638in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{2.410625in}{1.931200in}}%
\pgfpathlineto{\pgfqpoint{2.413119in}{1.933401in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.942184in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.946674in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{1.949593in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.947494in}}%
\pgfpathlineto{\pgfqpoint{2.438069in}{1.942082in}}%
\pgfpathlineto{\pgfqpoint{2.447405in}{1.915094in}}%
\pgfpathlineto{\pgfqpoint{2.449639in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{2.455075in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{2.457486in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.459584in}{1.890612in}}%
\pgfpathlineto{\pgfqpoint{2.462508in}{1.894653in}}%
\pgfpathlineto{\pgfqpoint{2.465238in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{2.466700in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{2.476076in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{1.942864in}}%
\pgfpathlineto{\pgfqpoint{2.482966in}{1.945999in}}%
\pgfpathlineto{\pgfqpoint{2.486123in}{1.946425in}}%
\pgfpathlineto{\pgfqpoint{2.489076in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{2.494558in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{2.498086in}{1.927045in}}%
\pgfpathlineto{\pgfqpoint{2.501090in}{1.919745in}}%
\pgfpathlineto{\pgfqpoint{2.503533in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{2.505232in}{1.906870in}}%
\pgfpathlineto{\pgfqpoint{2.507367in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{2.512651in}{1.896341in}}%
\pgfpathlineto{\pgfqpoint{2.514428in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{2.520271in}{1.891896in}}%
\pgfpathlineto{\pgfqpoint{2.523086in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.525534in}{1.891341in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{1.892567in}}%
\pgfpathlineto{\pgfqpoint{2.528230in}{1.894790in}}%
\pgfpathlineto{\pgfqpoint{2.530291in}{1.897530in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.901463in}}%
\pgfpathlineto{\pgfqpoint{2.538968in}{1.901387in}}%
\pgfpathlineto{\pgfqpoint{2.541786in}{1.899763in}}%
\pgfpathlineto{\pgfqpoint{2.548332in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{2.549544in}{1.893019in}}%
\pgfpathlineto{\pgfqpoint{2.552081in}{1.895652in}}%
\pgfpathlineto{\pgfqpoint{2.554467in}{1.900523in}}%
\pgfpathlineto{\pgfqpoint{2.556222in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{2.561240in}{1.921158in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{1.927050in}}%
\pgfpathlineto{\pgfqpoint{2.566307in}{1.931382in}}%
\pgfpathlineto{\pgfqpoint{2.568824in}{1.934016in}}%
\pgfpathlineto{\pgfqpoint{2.571639in}{1.935215in}}%
\pgfpathlineto{\pgfqpoint{2.577246in}{1.936023in}}%
\pgfpathlineto{\pgfqpoint{2.579233in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{2.583146in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{2.585041in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{2.587073in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{2.590018in}{1.951976in}}%
\pgfpathlineto{\pgfqpoint{2.593522in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.596976in}{1.942639in}}%
\pgfpathlineto{\pgfqpoint{2.600112in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{2.602428in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{2.608278in}{1.860002in}}%
\pgfpathlineto{\pgfqpoint{2.610128in}{1.852766in}}%
\pgfpathlineto{\pgfqpoint{2.612060in}{1.849472in}}%
\pgfpathlineto{\pgfqpoint{2.613915in}{1.849736in}}%
\pgfpathlineto{\pgfqpoint{2.615157in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{2.620854in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{2.627944in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{2.630116in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{2.632160in}{1.942480in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{2.638413in}{1.949854in}}%
\pgfpathlineto{\pgfqpoint{2.640227in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{2.642962in}{1.948948in}}%
\pgfpathlineto{\pgfqpoint{2.645140in}{1.947435in}}%
\pgfpathlineto{\pgfqpoint{2.645900in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{2.647814in}{1.946059in}}%
\pgfpathlineto{\pgfqpoint{2.650645in}{1.946819in}}%
\pgfpathlineto{\pgfqpoint{2.652846in}{1.948503in}}%
\pgfpathlineto{\pgfqpoint{2.657750in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.665216in}{1.967048in}}%
\pgfpathlineto{\pgfqpoint{2.668112in}{1.969140in}}%
\pgfpathlineto{\pgfqpoint{2.670980in}{1.970029in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{2.675364in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{2.677276in}{1.962781in}}%
\pgfpathlineto{\pgfqpoint{2.681407in}{1.945995in}}%
\pgfpathlineto{\pgfqpoint{2.684040in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{2.687842in}{1.888973in}}%
\pgfpathlineto{\pgfqpoint{2.690460in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{2.692295in}{1.822766in}}%
\pgfpathlineto{\pgfqpoint{2.693289in}{1.781935in}}%
\pgfpathlineto{\pgfqpoint{2.693289in}{1.781935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567237in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.568203in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{0.568543in}{0.915906in}}%
\pgfpathlineto{\pgfqpoint{0.574745in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{1.039247in}}%
\pgfpathlineto{\pgfqpoint{0.606027in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{0.618306in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{0.628905in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{0.638774in}{1.171134in}}%
\pgfpathlineto{\pgfqpoint{0.650320in}{1.188636in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.202187in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{1.212454in}}%
\pgfpathlineto{\pgfqpoint{0.691654in}{1.219902in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{0.718421in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{0.728573in}{1.228961in}}%
\pgfpathlineto{\pgfqpoint{0.743369in}{1.228777in}}%
\pgfpathlineto{\pgfqpoint{0.755735in}{1.227572in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{0.794010in}{1.213996in}}%
\pgfpathlineto{\pgfqpoint{0.806350in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{1.191712in}}%
\pgfpathlineto{\pgfqpoint{0.837290in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{0.840778in}{1.174987in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{0.857208in}{1.163496in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{0.871126in}{1.159078in}}%
\pgfpathlineto{\pgfqpoint{0.877623in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{0.886023in}{1.156452in}}%
\pgfpathlineto{\pgfqpoint{0.892654in}{1.152705in}}%
\pgfpathlineto{\pgfqpoint{0.899607in}{1.145506in}}%
\pgfpathlineto{\pgfqpoint{0.906587in}{1.133660in}}%
\pgfpathlineto{\pgfqpoint{0.915728in}{1.116386in}}%
\pgfpathlineto{\pgfqpoint{0.924278in}{1.093572in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.036038in}}%
\pgfpathlineto{\pgfqpoint{0.937437in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.942334in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{0.943546in}{0.967306in}}%
\pgfpathlineto{\pgfqpoint{0.943961in}{0.975431in}}%
\pgfpathlineto{\pgfqpoint{0.944311in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{0.948272in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{0.958675in}{1.020496in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{0.975436in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{0.978169in}{1.027917in}}%
\pgfpathlineto{\pgfqpoint{0.979065in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{0.981460in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{0.988445in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{0.996322in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{1.003187in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{1.004892in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.005206in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{1.005427in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.009192in}{0.888851in}}%
\pgfpathlineto{\pgfqpoint{1.016899in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{1.023479in}{0.863948in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{0.791800in}}%
\pgfpathlineto{\pgfqpoint{1.027908in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{1.030525in}{0.454808in}}%
\pgfpathlineto{\pgfqpoint{1.030743in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{1.031882in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{1.032165in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{1.035585in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{1.044596in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{1.054647in}{1.075662in}}%
\pgfpathlineto{\pgfqpoint{1.063004in}{1.074191in}}%
\pgfpathlineto{\pgfqpoint{1.068136in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{1.072891in}{0.947422in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.079070in}{0.843157in}}%
\pgfpathlineto{\pgfqpoint{1.080190in}{0.698117in}}%
\pgfpathlineto{\pgfqpoint{1.082354in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{1.084560in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{1.086760in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{1.091187in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.107648in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{1.114610in}{1.229457in}}%
\pgfpathlineto{\pgfqpoint{1.125489in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{1.129248in}{1.276106in}}%
\pgfpathlineto{\pgfqpoint{1.137272in}{1.282792in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{1.151577in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{1.158464in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{1.266606in}}%
\pgfpathlineto{\pgfqpoint{1.177665in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{1.189218in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{1.191486in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{1.196142in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{1.204070in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{1.209989in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{1.251616in}}%
\pgfpathlineto{\pgfqpoint{1.216578in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{1.220813in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{1.222648in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{1.390377in}}%
\pgfpathlineto{\pgfqpoint{1.251325in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{1.257401in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{1.276582in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{1.285258in}{1.448832in}}%
\pgfpathlineto{\pgfqpoint{1.294380in}{1.451299in}}%
\pgfpathlineto{\pgfqpoint{1.303426in}{1.453217in}}%
\pgfpathlineto{\pgfqpoint{1.307447in}{1.455936in}}%
\pgfpathlineto{\pgfqpoint{1.310997in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{1.317161in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{1.334642in}{1.485444in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{1.348923in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{1.360241in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{1.372048in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{1.400489in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.409541in}{1.565839in}}%
\pgfpathlineto{\pgfqpoint{1.413002in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.418070in}{1.593794in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{1.436910in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{1.446803in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{1.459464in}{1.663880in}}%
\pgfpathlineto{\pgfqpoint{1.475861in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{1.499912in}{1.717330in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{1.533849in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{1.545444in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{1.749357in}}%
\pgfpathlineto{\pgfqpoint{1.573005in}{1.762730in}}%
\pgfpathlineto{\pgfqpoint{1.583720in}{1.769703in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{1.602326in}{1.780155in}}%
\pgfpathlineto{\pgfqpoint{1.619163in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{1.633354in}{1.780468in}}%
\pgfpathlineto{\pgfqpoint{1.641452in}{1.775848in}}%
\pgfpathlineto{\pgfqpoint{1.666557in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{1.677882in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{1.687251in}{1.732979in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.731700in}}%
\pgfpathlineto{\pgfqpoint{1.694296in}{1.736463in}}%
\pgfpathlineto{\pgfqpoint{1.697483in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{1.705062in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{1.715164in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.722414in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{1.729931in}{1.811200in}}%
\pgfpathlineto{\pgfqpoint{1.743751in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.838310in}}%
\pgfpathlineto{\pgfqpoint{1.776387in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{1.850970in}}%
\pgfpathlineto{\pgfqpoint{1.788253in}{1.859839in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{1.802473in}{1.885213in}}%
\pgfpathlineto{\pgfqpoint{1.812698in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{1.836743in}{1.932156in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{1.958748in}}%
\pgfpathlineto{\pgfqpoint{1.868110in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{1.975843in}}%
\pgfpathlineto{\pgfqpoint{1.888476in}{1.979577in}}%
\pgfpathlineto{\pgfqpoint{1.902867in}{1.979406in}}%
\pgfpathlineto{\pgfqpoint{1.913830in}{1.974919in}}%
\pgfpathlineto{\pgfqpoint{1.934462in}{1.952613in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{1.935727in}}%
\pgfpathlineto{\pgfqpoint{1.957331in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{1.962165in}{1.897100in}}%
\pgfpathlineto{\pgfqpoint{1.963395in}{1.879507in}}%
\pgfpathlineto{\pgfqpoint{1.968482in}{1.866011in}}%
\pgfpathlineto{\pgfqpoint{1.975524in}{1.858295in}}%
\pgfpathlineto{\pgfqpoint{1.982693in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{1.987794in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{1.990510in}{1.872209in}}%
\pgfpathlineto{\pgfqpoint{1.996658in}{1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.017303in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.937291in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.948807in}}%
\pgfpathlineto{\pgfqpoint{2.049492in}{1.951433in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.066743in}{1.956775in}}%
\pgfpathlineto{\pgfqpoint{2.072261in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{1.970427in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.980998in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{2.094732in}{2.004176in}}%
\pgfpathlineto{\pgfqpoint{2.104318in}{2.013912in}}%
\pgfpathlineto{\pgfqpoint{2.115188in}{2.021099in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{2.025526in}}%
\pgfpathlineto{\pgfqpoint{2.132853in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{2.137185in}{2.027775in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{2.025371in}}%
\pgfpathlineto{\pgfqpoint{2.167091in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{2.176123in}{2.026706in}}%
\pgfpathlineto{\pgfqpoint{2.181095in}{2.029492in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.034030in}}%
\pgfpathlineto{\pgfqpoint{2.191747in}{2.040303in}}%
\pgfpathlineto{\pgfqpoint{2.197883in}{2.047993in}}%
\pgfpathlineto{\pgfqpoint{2.205936in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{2.212933in}{2.065238in}}%
\pgfpathlineto{\pgfqpoint{2.221152in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{2.235772in}{2.087525in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{2.098362in}}%
\pgfpathlineto{\pgfqpoint{2.265489in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{2.286210in}{2.123358in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{2.132249in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{2.135869in}}%
\pgfpathlineto{\pgfqpoint{2.324508in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{2.148406in}}%
\pgfpathlineto{\pgfqpoint{2.351698in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{2.373180in}{2.172085in}}%
\pgfpathlineto{\pgfqpoint{2.380002in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{2.180431in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{2.183204in}}%
\pgfpathlineto{\pgfqpoint{2.401638in}{2.184810in}}%
\pgfpathlineto{\pgfqpoint{2.409500in}{2.185179in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{2.423888in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{2.429265in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{2.175712in}}%
\pgfpathlineto{\pgfqpoint{2.443155in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{2.450260in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{2.455270in}{2.163552in}}%
\pgfpathlineto{\pgfqpoint{2.460168in}{2.160950in}}%
\pgfpathlineto{\pgfqpoint{2.466111in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{2.472547in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{2.476891in}{2.165816in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{2.485828in}{2.181135in}}%
\pgfpathlineto{\pgfqpoint{2.499940in}{2.202036in}}%
\pgfpathlineto{\pgfqpoint{2.505799in}{2.212751in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.222761in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{2.231567in}}%
\pgfpathlineto{\pgfqpoint{2.524354in}{2.238837in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{2.244408in}}%
\pgfpathlineto{\pgfqpoint{2.538199in}{2.248329in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{2.563288in}{2.255216in}}%
\pgfpathlineto{\pgfqpoint{2.570351in}{2.257583in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{2.271801in}}%
\pgfpathlineto{\pgfqpoint{2.592593in}{2.278163in}}%
\pgfpathlineto{\pgfqpoint{2.599966in}{2.284390in}}%
\pgfpathlineto{\pgfqpoint{2.607113in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{2.613119in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{2.618407in}{2.295829in}}%
\pgfpathlineto{\pgfqpoint{2.625596in}{2.295760in}}%
\pgfpathlineto{\pgfqpoint{2.633495in}{2.293572in}}%
\pgfpathlineto{\pgfqpoint{2.640076in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{2.645930in}{2.284292in}}%
\pgfpathlineto{\pgfqpoint{2.650928in}{2.278573in}}%
\pgfpathlineto{\pgfqpoint{2.656118in}{2.273351in}}%
\pgfpathlineto{\pgfqpoint{2.661133in}{2.269600in}}%
\pgfpathlineto{\pgfqpoint{2.666990in}{2.268152in}}%
\pgfpathlineto{\pgfqpoint{2.671702in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{2.274015in}}%
\pgfpathlineto{\pgfqpoint{2.679908in}{2.281275in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{2.290772in}}%
\pgfpathlineto{\pgfqpoint{2.691310in}{2.301712in}}%
\pgfpathlineto{\pgfqpoint{2.695824in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{2.324357in}}%
\pgfpathlineto{\pgfqpoint{2.708008in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{2.714609in}{2.342890in}}%
\pgfpathlineto{\pgfqpoint{2.721179in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{2.727543in}{2.353609in}}%
\pgfpathlineto{\pgfqpoint{2.733544in}{2.355744in}}%
\pgfpathlineto{\pgfqpoint{2.739978in}{2.355929in}}%
\pgfpathlineto{\pgfqpoint{2.745655in}{2.354517in}}%
\pgfpathlineto{\pgfqpoint{2.763947in}{2.346522in}}%
\pgfpathlineto{\pgfqpoint{2.769108in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{2.773177in}{2.344884in}}%
\pgfpathlineto{\pgfqpoint{2.777215in}{2.346442in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{2.356393in}}%
\pgfpathlineto{\pgfqpoint{2.799207in}{2.359045in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.360457in}}%
\pgfpathlineto{\pgfqpoint{2.810616in}{2.360608in}}%
\pgfpathlineto{\pgfqpoint{2.826629in}{2.358534in}}%
\pgfpathlineto{\pgfqpoint{2.830422in}{2.359224in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{2.361253in}}%
\pgfpathlineto{\pgfqpoint{2.837943in}{2.364458in}}%
\pgfpathlineto{\pgfqpoint{2.850295in}{2.372405in}}%
\pgfpathlineto{\pgfqpoint{2.855432in}{2.375969in}}%
\pgfpathlineto{\pgfqpoint{2.860085in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{2.380137in}}%
\pgfpathlineto{\pgfqpoint{2.869742in}{2.380392in}}%
\pgfpathlineto{\pgfqpoint{2.874989in}{2.379445in}}%
\pgfpathlineto{\pgfqpoint{2.880272in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{2.374663in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{2.371373in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{2.367926in}}%
\pgfpathlineto{\pgfqpoint{2.897788in}{2.364675in}}%
\pgfpathlineto{\pgfqpoint{2.902593in}{2.361955in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{2.360071in}}%
\pgfpathlineto{\pgfqpoint{2.911656in}{2.359273in}}%
\pgfpathlineto{\pgfqpoint{2.915280in}{2.359720in}}%
\pgfpathlineto{\pgfqpoint{2.918677in}{2.361450in}}%
\pgfpathlineto{\pgfqpoint{2.922948in}{2.364370in}}%
\pgfpathlineto{\pgfqpoint{2.927441in}{2.368250in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{2.387110in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{2.391396in}}%
\pgfpathlineto{\pgfqpoint{2.957536in}{2.398292in}}%
\pgfpathlineto{\pgfqpoint{2.961462in}{2.400596in}}%
\pgfpathlineto{\pgfqpoint{2.965860in}{2.401931in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{2.402199in}}%
\pgfpathlineto{\pgfqpoint{2.975766in}{2.401413in}}%
\pgfpathlineto{\pgfqpoint{2.980339in}{2.399719in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{2.397385in}}%
\pgfpathlineto{\pgfqpoint{2.987168in}{2.394751in}}%
\pgfpathlineto{\pgfqpoint{2.991494in}{2.392169in}}%
\pgfpathlineto{\pgfqpoint{3.002864in}{2.386982in}}%
\pgfpathlineto{\pgfqpoint{3.018180in}{2.383788in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.380406in}}%
\pgfpathlineto{\pgfqpoint{3.033277in}{2.376836in}}%
\pgfpathlineto{\pgfqpoint{3.036526in}{2.376300in}}%
\pgfpathlineto{\pgfqpoint{3.039854in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{3.046246in}{2.386031in}}%
\pgfpathlineto{\pgfqpoint{3.048761in}{2.393095in}}%
\pgfpathlineto{\pgfqpoint{3.052121in}{2.401045in}}%
\pgfpathlineto{\pgfqpoint{3.056196in}{2.408866in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{2.415547in}}%
\pgfpathlineto{\pgfqpoint{3.064473in}{2.420289in}}%
\pgfpathlineto{\pgfqpoint{3.068809in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{3.072940in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{3.076866in}{2.420175in}}%
\pgfpathlineto{\pgfqpoint{3.080472in}{2.416185in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{2.396740in}}%
\pgfpathlineto{\pgfqpoint{3.096452in}{2.393229in}}%
\pgfpathlineto{\pgfqpoint{3.099700in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{3.106769in}{2.386196in}}%
\pgfpathlineto{\pgfqpoint{3.115467in}{2.381656in}}%
\pgfpathlineto{\pgfqpoint{3.118607in}{2.380896in}}%
\pgfpathlineto{\pgfqpoint{3.121732in}{2.380855in}}%
\pgfpathlineto{\pgfqpoint{3.124696in}{2.381740in}}%
\pgfpathlineto{\pgfqpoint{3.127375in}{2.383691in}}%
\pgfpathlineto{\pgfqpoint{3.130173in}{2.386721in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{2.390685in}}%
\pgfpathlineto{\pgfqpoint{3.139019in}{2.400126in}}%
\pgfpathlineto{\pgfqpoint{3.145362in}{2.408627in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.411501in}}%
\pgfpathlineto{\pgfqpoint{3.151650in}{2.413134in}}%
\pgfpathlineto{\pgfqpoint{3.155372in}{2.413497in}}%
\pgfpathlineto{\pgfqpoint{3.158599in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{2.411064in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{2.402062in}}%
\pgfpathlineto{\pgfqpoint{3.175794in}{2.400464in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{2.398576in}}%
\pgfpathlineto{\pgfqpoint{3.200619in}{2.395604in}}%
\pgfpathlineto{\pgfqpoint{3.205494in}{2.395647in}}%
\pgfpathlineto{\pgfqpoint{3.213772in}{2.397016in}}%
\pgfpathlineto{\pgfqpoint{3.221351in}{2.398556in}}%
\pgfpathlineto{\pgfqpoint{3.223596in}{2.398643in}}%
\pgfpathlineto{\pgfqpoint{3.226224in}{2.398161in}}%
\pgfpathlineto{\pgfqpoint{3.229163in}{2.396879in}}%
\pgfpathlineto{\pgfqpoint{3.232017in}{2.394690in}}%
\pgfpathlineto{\pgfqpoint{3.237312in}{2.388212in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{2.380073in}}%
\pgfpathlineto{\pgfqpoint{3.246050in}{2.379443in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{2.379921in}}%
\pgfpathlineto{\pgfqpoint{3.258136in}{2.385640in}}%
\pgfpathlineto{\pgfqpoint{3.264329in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{3.266991in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{3.269634in}{2.393047in}}%
\pgfpathlineto{\pgfqpoint{3.273617in}{2.400347in}}%
\pgfpathlineto{\pgfqpoint{3.278025in}{2.409164in}}%
\pgfpathlineto{\pgfqpoint{3.283214in}{2.415930in}}%
\pgfpathlineto{\pgfqpoint{3.286016in}{2.417615in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{2.417985in}}%
\pgfpathlineto{\pgfqpoint{3.291058in}{2.417084in}}%
\pgfpathlineto{\pgfqpoint{3.298218in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{3.302506in}{2.397396in}}%
\pgfpathlineto{\pgfqpoint{3.304864in}{2.390895in}}%
\pgfpathlineto{\pgfqpoint{3.308852in}{2.376052in}}%
\pgfpathlineto{\pgfqpoint{3.316680in}{2.348670in}}%
\pgfpathlineto{\pgfqpoint{3.318251in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{3.319983in}{2.345086in}}%
\pgfpathlineto{\pgfqpoint{3.321763in}{2.347798in}}%
\pgfpathlineto{\pgfqpoint{3.323545in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{3.325240in}{2.362865in}}%
\pgfpathlineto{\pgfqpoint{3.330542in}{2.399930in}}%
\pgfpathlineto{\pgfqpoint{3.332393in}{2.411397in}}%
\pgfpathlineto{\pgfqpoint{3.334959in}{2.420202in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{2.425277in}}%
\pgfpathlineto{\pgfqpoint{3.340650in}{2.425880in}}%
\pgfpathlineto{\pgfqpoint{3.342924in}{2.421636in}}%
\pgfpathlineto{\pgfqpoint{3.345440in}{2.412550in}}%
\pgfpathlineto{\pgfqpoint{3.347889in}{2.399021in}}%
\pgfpathlineto{\pgfqpoint{3.349916in}{2.381847in}}%
\pgfpathlineto{\pgfqpoint{3.355163in}{2.322147in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{2.292069in}}%
\pgfpathlineto{\pgfqpoint{3.358153in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{3.359356in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{3.360934in}{2.278007in}}%
\pgfpathlineto{\pgfqpoint{3.362574in}{2.279223in}}%
\pgfpathlineto{\pgfqpoint{3.364264in}{2.281635in}}%
\pgfpathlineto{\pgfqpoint{3.365729in}{2.284453in}}%
\pgfpathlineto{\pgfqpoint{3.367785in}{2.289610in}}%
\pgfpathlineto{\pgfqpoint{3.371164in}{2.293429in}}%
\pgfpathlineto{\pgfqpoint{3.374290in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{3.375535in}{2.299020in}}%
\pgfpathlineto{\pgfqpoint{3.377764in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{3.379422in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{3.381042in}{2.306478in}}%
\pgfpathlineto{\pgfqpoint{3.382742in}{2.306072in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{3.385963in}{2.300921in}}%
\pgfpathlineto{\pgfqpoint{3.391106in}{2.280466in}}%
\pgfpathlineto{\pgfqpoint{3.396415in}{2.250601in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.212909in}}%
\pgfpathlineto{\pgfqpoint{3.402329in}{2.212206in}}%
\pgfpathlineto{\pgfqpoint{3.403691in}{2.214494in}}%
\pgfpathlineto{\pgfqpoint{3.404804in}{2.219263in}}%
\pgfpathlineto{\pgfqpoint{3.408873in}{2.245307in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{2.248583in}}%
\pgfpathlineto{\pgfqpoint{3.411444in}{2.248996in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{2.246358in}}%
\pgfpathlineto{\pgfqpoint{3.414546in}{2.241002in}}%
\pgfpathlineto{\pgfqpoint{3.419017in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{3.419871in}{2.209879in}}%
\pgfpathlineto{\pgfqpoint{3.421014in}{2.210911in}}%
\pgfpathlineto{\pgfqpoint{3.425419in}{2.216812in}}%
\pgfpathlineto{\pgfqpoint{3.426364in}{2.216424in}}%
\pgfpathlineto{\pgfqpoint{3.428455in}{2.213020in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{2.205810in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{3.433413in}{2.205422in}}%
\pgfpathlineto{\pgfqpoint{3.436251in}{2.216206in}}%
\pgfpathlineto{\pgfqpoint{3.437943in}{2.225142in}}%
\pgfpathlineto{\pgfqpoint{3.439270in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{3.440704in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{3.441682in}{2.228395in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{2.221138in}}%
\pgfpathlineto{\pgfqpoint{3.447248in}{2.214567in}}%
\pgfpathlineto{\pgfqpoint{3.449501in}{2.208633in}}%
\pgfpathlineto{\pgfqpoint{3.450543in}{2.203529in}}%
\pgfpathlineto{\pgfqpoint{3.452529in}{2.188193in}}%
\pgfpathlineto{\pgfqpoint{3.455051in}{2.161750in}}%
\pgfpathlineto{\pgfqpoint{3.456172in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{3.457024in}{2.151081in}}%
\pgfpathlineto{\pgfqpoint{3.457985in}{2.151709in}}%
\pgfpathlineto{\pgfqpoint{3.459575in}{2.156254in}}%
\pgfpathlineto{\pgfqpoint{3.461336in}{2.163568in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{2.180796in}}%
\pgfpathlineto{\pgfqpoint{3.465117in}{2.192547in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{3.467056in}{2.196114in}}%
\pgfpathlineto{\pgfqpoint{3.468525in}{2.193140in}}%
\pgfpathlineto{\pgfqpoint{3.469880in}{2.187026in}}%
\pgfpathlineto{\pgfqpoint{3.470880in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{3.471435in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{3.472313in}{2.150159in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{2.144482in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{2.142728in}}%
\pgfpathlineto{\pgfqpoint{3.474758in}{2.145611in}}%
\pgfpathlineto{\pgfqpoint{3.479424in}{2.226224in}}%
\pgfpathlineto{\pgfqpoint{3.481381in}{2.245326in}}%
\pgfpathlineto{\pgfqpoint{3.482614in}{2.249546in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{2.250420in}}%
\pgfpathlineto{\pgfqpoint{3.484932in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{3.486021in}{2.244823in}}%
\pgfpathlineto{\pgfqpoint{3.487727in}{2.235861in}}%
\pgfpathlineto{\pgfqpoint{3.489445in}{2.230675in}}%
\pgfpathlineto{\pgfqpoint{3.490299in}{2.230438in}}%
\pgfpathlineto{\pgfqpoint{3.491265in}{2.231430in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{2.234248in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.234515in}}%
\pgfpathlineto{\pgfqpoint{3.495186in}{2.233270in}}%
\pgfpathlineto{\pgfqpoint{3.496265in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{3.499847in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{3.500499in}{2.213111in}}%
\pgfpathlineto{\pgfqpoint{3.501163in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{3.502901in}{2.216093in}}%
\pgfpathlineto{\pgfqpoint{3.503968in}{2.215415in}}%
\pgfpathlineto{\pgfqpoint{3.505053in}{2.212063in}}%
\pgfpathlineto{\pgfqpoint{3.506181in}{2.205654in}}%
\pgfpathlineto{\pgfqpoint{3.507223in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{3.508688in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{3.509633in}{2.156648in}}%
\pgfpathlineto{\pgfqpoint{3.510357in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{3.511142in}{2.149527in}}%
\pgfpathlineto{\pgfqpoint{3.511881in}{2.149215in}}%
\pgfpathlineto{\pgfqpoint{3.513297in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{3.514019in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{3.514773in}{2.149218in}}%
\pgfpathlineto{\pgfqpoint{3.516373in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{3.517644in}{2.135149in}}%
\pgfpathlineto{\pgfqpoint{3.520278in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.103050in}}%
\pgfpathlineto{\pgfqpoint{3.522772in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{3.523331in}{2.093075in}}%
\pgfpathlineto{\pgfqpoint{3.523826in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{3.524784in}{2.105923in}}%
\pgfpathlineto{\pgfqpoint{3.528916in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{3.529901in}{2.158840in}}%
\pgfpathlineto{\pgfqpoint{3.530651in}{2.159708in}}%
\pgfpathlineto{\pgfqpoint{3.531171in}{2.159054in}}%
\pgfpathlineto{\pgfqpoint{3.534695in}{2.151511in}}%
\pgfpathlineto{\pgfqpoint{3.536681in}{2.148974in}}%
\pgfpathlineto{\pgfqpoint{3.537497in}{2.146816in}}%
\pgfpathlineto{\pgfqpoint{3.539506in}{2.131102in}}%
\pgfpathlineto{\pgfqpoint{3.540804in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{3.542576in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{3.543410in}{2.072892in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{2.074005in}}%
\pgfpathlineto{\pgfqpoint{3.544892in}{2.088084in}}%
\pgfpathlineto{\pgfqpoint{3.547243in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{3.548688in}{2.153798in}}%
\pgfpathlineto{\pgfqpoint{3.549326in}{2.157642in}}%
\pgfpathlineto{\pgfqpoint{3.550019in}{2.158398in}}%
\pgfpathlineto{\pgfqpoint{3.550918in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{3.553024in}{2.148472in}}%
\pgfpathlineto{\pgfqpoint{3.553501in}{2.150192in}}%
\pgfpathlineto{\pgfqpoint{3.555021in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{3.558430in}{2.223414in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{2.227798in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{3.561229in}{2.226980in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{2.222933in}}%
\pgfpathlineto{\pgfqpoint{3.565075in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{3.567104in}{2.170455in}}%
\pgfpathlineto{\pgfqpoint{3.569916in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{3.570580in}{2.108035in}}%
\pgfpathlineto{\pgfqpoint{3.571853in}{2.098495in}}%
\pgfpathlineto{\pgfqpoint{3.572492in}{2.096577in}}%
\pgfpathlineto{\pgfqpoint{3.573070in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{3.575023in}{2.098692in}}%
\pgfpathlineto{\pgfqpoint{3.575568in}{2.097118in}}%
\pgfpathlineto{\pgfqpoint{3.577009in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{3.577946in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{3.579673in}{2.032246in}}%
\pgfpathlineto{\pgfqpoint{3.581334in}{2.013318in}}%
\pgfpathlineto{\pgfqpoint{3.582054in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{3.582943in}{2.046661in}}%
\pgfpathlineto{\pgfqpoint{3.583822in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{3.586659in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{3.587864in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.588462in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{3.590301in}{2.133220in}}%
\pgfpathlineto{\pgfqpoint{3.591352in}{2.136784in}}%
\pgfpathlineto{\pgfqpoint{3.592447in}{2.142139in}}%
\pgfpathlineto{\pgfqpoint{3.593120in}{2.143878in}}%
\pgfpathlineto{\pgfqpoint{3.593790in}{2.143871in}}%
\pgfpathlineto{\pgfqpoint{3.594405in}{2.141495in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{2.128955in}}%
\pgfpathlineto{\pgfqpoint{3.598657in}{2.082455in}}%
\pgfpathlineto{\pgfqpoint{3.599118in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{3.599626in}{2.083142in}}%
\pgfpathlineto{\pgfqpoint{3.600734in}{2.089037in}}%
\pgfpathlineto{\pgfqpoint{3.604363in}{2.114792in}}%
\pgfpathlineto{\pgfqpoint{3.606035in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{3.606992in}{2.128620in}}%
\pgfpathlineto{\pgfqpoint{3.608053in}{2.131573in}}%
\pgfpathlineto{\pgfqpoint{3.608611in}{2.129924in}}%
\pgfpathlineto{\pgfqpoint{3.609394in}{2.125407in}}%
\pgfpathlineto{\pgfqpoint{3.610286in}{2.118053in}}%
\pgfpathlineto{\pgfqpoint{3.610947in}{2.108522in}}%
\pgfpathlineto{\pgfqpoint{3.611919in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{3.612348in}{2.076437in}}%
\pgfpathlineto{\pgfqpoint{3.612858in}{2.076057in}}%
\pgfpathlineto{\pgfqpoint{3.613753in}{2.084920in}}%
\pgfpathlineto{\pgfqpoint{3.615180in}{2.104188in}}%
\pgfpathlineto{\pgfqpoint{3.615808in}{2.107072in}}%
\pgfpathlineto{\pgfqpoint{3.616439in}{2.106692in}}%
\pgfpathlineto{\pgfqpoint{3.616943in}{2.102708in}}%
\pgfpathlineto{\pgfqpoint{3.618163in}{2.084813in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{2.059433in}}%
\pgfpathlineto{\pgfqpoint{3.620429in}{2.022123in}}%
\pgfpathlineto{\pgfqpoint{3.621314in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{3.621725in}{2.018074in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{2.020401in}}%
\pgfpathlineto{\pgfqpoint{3.624537in}{2.053521in}}%
\pgfpathlineto{\pgfqpoint{3.624537in}{2.053521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586936in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.589067in}{0.450560in}}%
\pgfpathlineto{\pgfqpoint{0.592528in}{0.475190in}}%
\pgfpathlineto{\pgfqpoint{0.596207in}{0.496659in}}%
\pgfpathlineto{\pgfqpoint{0.600083in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{0.530245in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{0.542488in}}%
\pgfpathlineto{\pgfqpoint{0.612574in}{0.551861in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{0.558568in}}%
\pgfpathlineto{\pgfqpoint{0.619083in}{0.561003in}}%
\pgfpathlineto{\pgfqpoint{0.621262in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{0.623440in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{0.625614in}{0.565082in}}%
\pgfpathlineto{\pgfqpoint{0.627781in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.629937in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{0.634212in}{0.564368in}}%
\pgfpathlineto{\pgfqpoint{0.638427in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{0.642566in}{0.558473in}}%
\pgfpathlineto{\pgfqpoint{0.646620in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{0.546425in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.535084in}}%
\pgfpathlineto{\pgfqpoint{0.672440in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{0.677443in}{0.509663in}}%
\pgfpathlineto{\pgfqpoint{0.680701in}{0.506551in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{0.503071in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.498377in}}%
\pgfpathlineto{\pgfqpoint{0.696506in}{0.495057in}}%
\pgfpathlineto{\pgfqpoint{0.698007in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{0.699489in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.702425in}{0.496686in}}%
\pgfpathlineto{\pgfqpoint{0.705428in}{0.500895in}}%
\pgfpathlineto{\pgfqpoint{0.714768in}{0.516496in}}%
\pgfpathlineto{\pgfqpoint{0.719511in}{0.522464in}}%
\pgfpathlineto{\pgfqpoint{0.724284in}{0.527044in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{0.535442in}}%
\pgfpathlineto{\pgfqpoint{0.738571in}{0.538837in}}%
\pgfpathlineto{\pgfqpoint{0.741740in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{0.746561in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{0.754830in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{0.758245in}{0.572128in}}%
\pgfpathlineto{\pgfqpoint{0.761640in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{0.765070in}{0.579498in}}%
\pgfpathlineto{\pgfqpoint{0.768511in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{0.773591in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.780391in}{0.586625in}}%
\pgfpathlineto{\pgfqpoint{0.788799in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{0.792111in}{0.591286in}}%
\pgfpathlineto{\pgfqpoint{0.795443in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{0.600227in}}%
\pgfpathlineto{\pgfqpoint{0.802081in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.807231in}{0.626275in}}%
\pgfpathlineto{\pgfqpoint{0.812764in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.818612in}{0.659433in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{0.824587in}{0.664937in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{0.828517in}{0.663895in}}%
\pgfpathlineto{\pgfqpoint{0.832406in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{0.839739in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{0.841481in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{0.843219in}{0.649670in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{0.846745in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{0.855547in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{0.859309in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{0.877641in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{0.775237in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{0.906734in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{0.914780in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{0.920233in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{0.860965in}}%
\pgfpathlineto{\pgfqpoint{0.931486in}{0.868292in}}%
\pgfpathlineto{\pgfqpoint{0.937234in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{0.942942in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{0.880781in}}%
\pgfpathlineto{\pgfqpoint{0.954303in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{0.959981in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{0.979104in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{0.984431in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{0.989791in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.892378in}}%
\pgfpathlineto{\pgfqpoint{1.008299in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{1.029545in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{1.047999in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{1.053263in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{1.058481in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{1.068795in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{0.920086in}}%
\pgfpathlineto{\pgfqpoint{1.088505in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{1.097916in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{1.106898in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{1.111189in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{1.117340in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{1.126917in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{1.143913in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{1.150122in}{0.803229in}}%
\pgfpathlineto{\pgfqpoint{1.156074in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{1.171493in}{0.771891in}}%
\pgfpathlineto{\pgfqpoint{1.175452in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{1.180550in}{0.753014in}}%
\pgfpathlineto{\pgfqpoint{1.187739in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{1.191166in}{0.729522in}}%
\pgfpathlineto{\pgfqpoint{1.193407in}{0.726811in}}%
\pgfpathlineto{\pgfqpoint{1.195643in}{0.725461in}}%
\pgfpathlineto{\pgfqpoint{1.196731in}{0.725346in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.200037in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.202233in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{0.744992in}}%
\pgfpathlineto{\pgfqpoint{1.220826in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.225760in}{0.781837in}}%
\pgfpathlineto{\pgfqpoint{1.227082in}{0.782637in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{0.782837in}}%
\pgfpathlineto{\pgfqpoint{1.229493in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{1.230797in}{0.781219in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{0.776408in}}%
\pgfpathlineto{\pgfqpoint{1.235625in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{1.236929in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{1.246021in}{0.693155in}}%
\pgfpathlineto{\pgfqpoint{1.250354in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{1.252811in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{1.256104in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{1.257749in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{1.259254in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{0.650272in}}%
\pgfpathlineto{\pgfqpoint{1.261667in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{1.263130in}{0.660920in}}%
\pgfpathlineto{\pgfqpoint{1.264674in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.270961in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{1.272033in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{1.274395in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{1.275695in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{0.761386in}}%
\pgfpathlineto{\pgfqpoint{1.278817in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{1.288832in}{0.631327in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.290167in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{1.292102in}{0.677814in}}%
\pgfpathlineto{\pgfqpoint{1.293448in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{1.296532in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.298441in}{0.868386in}}%
\pgfpathlineto{\pgfqpoint{1.302671in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{0.741787in}}%
\pgfpathlineto{\pgfqpoint{1.308500in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{1.308994in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{1.310086in}{0.782055in}}%
\pgfpathlineto{\pgfqpoint{1.311612in}{0.888344in}}%
\pgfpathlineto{\pgfqpoint{1.312646in}{0.907289in}}%
\pgfpathlineto{\pgfqpoint{1.317962in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{1.322886in}{0.905562in}}%
\pgfpathlineto{\pgfqpoint{1.323612in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{1.327408in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{1.328400in}{0.782187in}}%
\pgfpathlineto{\pgfqpoint{1.330562in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{1.333908in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{1.335739in}{0.774211in}}%
\pgfpathlineto{\pgfqpoint{1.337582in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{1.339023in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.339723in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{1.346244in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.737290in}}%
\pgfpathlineto{\pgfqpoint{1.349150in}{0.759652in}}%
\pgfpathlineto{\pgfqpoint{1.349487in}{0.774982in}}%
\pgfpathlineto{\pgfqpoint{1.350329in}{0.785994in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{0.789248in}}%
\pgfpathlineto{\pgfqpoint{1.356470in}{0.783569in}}%
\pgfpathlineto{\pgfqpoint{1.357123in}{0.770119in}}%
\pgfpathlineto{\pgfqpoint{1.358062in}{0.724883in}}%
\pgfpathlineto{\pgfqpoint{1.358352in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.359011in}{0.749388in}}%
\pgfpathlineto{\pgfqpoint{1.359361in}{0.765232in}}%
\pgfpathlineto{\pgfqpoint{1.360358in}{0.776617in}}%
\pgfpathlineto{\pgfqpoint{1.363389in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.365999in}{0.776610in}}%
\pgfpathlineto{\pgfqpoint{1.366557in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{1.367728in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{1.368374in}{0.763519in}}%
\pgfpathlineto{\pgfqpoint{1.369060in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{1.371647in}{0.773481in}}%
\pgfpathlineto{\pgfqpoint{1.374454in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{1.375392in}{0.750441in}}%
\pgfpathlineto{\pgfqpoint{1.376514in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{1.379237in}{0.765781in}}%
\pgfpathlineto{\pgfqpoint{1.382171in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.384133in}{0.761857in}}%
\pgfpathlineto{\pgfqpoint{1.384871in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{0.716757in}}%
\pgfpathlineto{\pgfqpoint{1.385811in}{0.734979in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{0.749967in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{1.389141in}{0.767036in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.752799in}}%
\pgfpathlineto{\pgfqpoint{1.393850in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{1.394711in}{0.748604in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{1.398719in}{0.755573in}}%
\pgfpathlineto{\pgfqpoint{1.400650in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{1.401824in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{1.402805in}{0.735686in}}%
\pgfpathlineto{\pgfqpoint{1.403776in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{1.406354in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{1.408623in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.409251in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{0.620219in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{0.725188in}}%
\pgfpathlineto{\pgfqpoint{1.413231in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.733907in}}%
\pgfpathlineto{\pgfqpoint{1.417048in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.417594in}{0.670090in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{1.418122in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{1.419118in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.421128in}{0.722812in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{1.424608in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.425567in}{0.560640in}}%
\pgfpathlineto{\pgfqpoint{1.425755in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{1.426549in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{1.427495in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{1.430165in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{0.716043in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{1.433406in}{0.546506in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.642380in}}%
\pgfpathlineto{\pgfqpoint{1.434431in}{0.710852in}}%
\pgfpathlineto{\pgfqpoint{1.435554in}{0.727644in}}%
\pgfpathlineto{\pgfqpoint{1.438092in}{0.729798in}}%
\pgfpathlineto{\pgfqpoint{1.439995in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{1.440405in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{1.441197in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{1.442099in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{1.443084in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{1.445595in}{0.720128in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{1.448045in}{0.637937in}}%
\pgfpathlineto{\pgfqpoint{1.448770in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{1.449956in}{0.708810in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{1.454037in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.455358in}{0.701355in}}%
\pgfpathlineto{\pgfqpoint{1.455739in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{1.456212in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.456651in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.457765in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{1.459237in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{0.711508in}}%
\pgfpathlineto{\pgfqpoint{1.462923in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{1.463318in}{0.611409in}}%
\pgfpathlineto{\pgfqpoint{1.463678in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.464369in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{0.699801in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{0.716411in}}%
\pgfpathlineto{\pgfqpoint{1.468958in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.470527in}{0.700001in}}%
\pgfpathlineto{\pgfqpoint{1.470902in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.471978in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{0.697909in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{1.477356in}{0.693531in}}%
\pgfpathlineto{\pgfqpoint{1.477952in}{0.666762in}}%
\pgfpathlineto{\pgfqpoint{1.478339in}{0.503343in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.479511in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{1.480734in}{0.684553in}}%
\pgfpathlineto{\pgfqpoint{1.482571in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.484476in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{1.485154in}{0.656208in}}%
\pgfpathlineto{\pgfqpoint{1.485504in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{1.485579in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.486546in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.486908in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{1.487260in}{0.627224in}}%
\pgfpathlineto{\pgfqpoint{1.488053in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{0.653552in}}%
\pgfpathlineto{\pgfqpoint{1.490769in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{1.491478in}{0.616085in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.519824in}}%
\pgfpathlineto{\pgfqpoint{1.491932in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.492913in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{1.495678in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{1.497329in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{0.626339in}}%
\pgfpathlineto{\pgfqpoint{1.498265in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.499122in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.499516in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.653176in}}%
\pgfpathlineto{\pgfqpoint{1.502389in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{1.503607in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{1.504040in}{0.608113in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.505143in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.505550in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.660284in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{1.508962in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{1.510658in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.511279in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.511767in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.651635in}}%
\pgfpathlineto{\pgfqpoint{1.513594in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{1.515150in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{1.516012in}{0.635417in}}%
\pgfpathlineto{\pgfqpoint{1.516369in}{0.548274in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.517304in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.518013in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.521141in}{0.690540in}}%
\pgfpathlineto{\pgfqpoint{1.522360in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{1.522720in}{0.594880in}}%
\pgfpathlineto{\pgfqpoint{1.523018in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.523367in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{0.648014in}}%
\pgfpathlineto{\pgfqpoint{1.525107in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.663283in}}%
\pgfpathlineto{\pgfqpoint{1.527956in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.528562in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.644917in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{0.666593in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{0.671686in}}%
\pgfpathlineto{\pgfqpoint{1.533558in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{1.533983in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{1.534373in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.534373in}{0.432612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586851in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.590510in}{0.476955in}}%
\pgfpathlineto{\pgfqpoint{0.596207in}{0.534544in}}%
\pgfpathlineto{\pgfqpoint{0.600515in}{0.571668in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{0.610475in}{0.643416in}}%
\pgfpathlineto{\pgfqpoint{0.616181in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{0.629205in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{0.636578in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{0.644558in}{0.812011in}}%
\pgfpathlineto{\pgfqpoint{0.653188in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{0.662487in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{0.672487in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.683232in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{0.694757in}{0.971837in}}%
\pgfpathlineto{\pgfqpoint{0.707082in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{0.720240in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{0.734241in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.749116in}{1.095972in}}%
\pgfpathlineto{\pgfqpoint{0.764899in}{1.126185in}}%
\pgfpathlineto{\pgfqpoint{0.781613in}{1.155572in}}%
\pgfpathlineto{\pgfqpoint{0.790313in}{1.169787in}}%
\pgfpathlineto{\pgfqpoint{0.799244in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{0.808368in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.817735in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.837021in}{1.231607in}}%
\pgfpathlineto{\pgfqpoint{0.846931in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{0.856996in}{1.248956in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{0.877290in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{0.887450in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{0.897491in}{1.262209in}}%
\pgfpathlineto{\pgfqpoint{0.907421in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{0.917049in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{0.926273in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{0.935092in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{0.951146in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{0.958408in}{1.220256in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.216172in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{0.993927in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{1.006296in}{1.222829in}}%
\pgfpathlineto{\pgfqpoint{1.017641in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.023964in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.203729in}}%
\pgfpathlineto{\pgfqpoint{1.031937in}{1.192542in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.049453in}{1.146614in}}%
\pgfpathlineto{\pgfqpoint{1.059963in}{1.126990in}}%
\pgfpathlineto{\pgfqpoint{1.062567in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{1.064397in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.066406in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.052123in}}%
\pgfpathlineto{\pgfqpoint{1.071739in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{1.074039in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{1.076944in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{1.082531in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{1.089792in}{1.047758in}}%
\pgfpathlineto{\pgfqpoint{1.092322in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{1.101309in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{1.105699in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{1.113255in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{1.117527in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.125840in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{1.130346in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{1.139640in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.617440in}}%
\pgfpathlineto{\pgfqpoint{1.142826in}{0.544329in}}%
\pgfpathlineto{\pgfqpoint{1.144290in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{1.144756in}{0.451777in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.453203in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{1.148978in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{1.150237in}{0.680440in}}%
\pgfpathlineto{\pgfqpoint{1.152345in}{0.690472in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{0.690972in}}%
\pgfpathlineto{\pgfqpoint{1.156195in}{0.682926in}}%
\pgfpathlineto{\pgfqpoint{1.157759in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{0.611048in}}%
\pgfpathlineto{\pgfqpoint{1.159984in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{1.161874in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{1.164651in}{0.519918in}}%
\pgfpathlineto{\pgfqpoint{1.165680in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{1.166091in}{0.491802in}}%
\pgfpathlineto{\pgfqpoint{1.167465in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{1.169679in}{0.547484in}}%
\pgfpathlineto{\pgfqpoint{1.171396in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{0.804675in}}%
\pgfpathlineto{\pgfqpoint{1.183365in}{0.801562in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{0.789191in}}%
\pgfpathlineto{\pgfqpoint{1.186081in}{0.768919in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{1.190530in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{1.191693in}{0.595842in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.538455in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{0.474864in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{0.516028in}}%
\pgfpathlineto{\pgfqpoint{1.199178in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{0.530389in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.531609in}}%
\pgfpathlineto{\pgfqpoint{1.201475in}{0.529718in}}%
\pgfpathlineto{\pgfqpoint{1.202730in}{0.524291in}}%
\pgfpathlineto{\pgfqpoint{1.203132in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{1.203599in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{1.204799in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{1.205836in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.206711in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{1.210344in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{1.213368in}{0.738193in}}%
\pgfpathlineto{\pgfqpoint{1.215091in}{0.728003in}}%
\pgfpathlineto{\pgfqpoint{1.216704in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{1.220071in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{0.601401in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{0.601204in}}%
\pgfpathlineto{\pgfqpoint{1.223168in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.625704in}}%
\pgfpathlineto{\pgfqpoint{1.225967in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{1.227560in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.231996in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{1.235026in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.238235in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{1.246441in}{1.075910in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{1.073105in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{1.260851in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{1.266349in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{1.267040in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.268643in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{1.269683in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.274232in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{1.278727in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.282014in}{0.910734in}}%
\pgfpathlineto{\pgfqpoint{1.283134in}{0.895495in}}%
\pgfpathlineto{\pgfqpoint{1.285346in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{1.290348in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{0.657811in}}%
\pgfpathlineto{\pgfqpoint{1.293031in}{0.665260in}}%
\pgfpathlineto{\pgfqpoint{1.294301in}{0.699994in}}%
\pgfpathlineto{\pgfqpoint{1.297166in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{1.298639in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{1.303198in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.905668in}}%
\pgfpathlineto{\pgfqpoint{1.307490in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.309846in}{0.913044in}}%
\pgfpathlineto{\pgfqpoint{1.313136in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{1.316250in}{0.888982in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{1.319208in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{1.321810in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{1.322728in}{0.440908in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.333798in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{0.562566in}}%
\pgfpathlineto{\pgfqpoint{1.336076in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{1.336612in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{1.341690in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{1.345297in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{0.839266in}}%
\pgfpathlineto{\pgfqpoint{1.347535in}{0.767915in}}%
\pgfpathlineto{\pgfqpoint{1.350454in}{0.500135in}}%
\pgfpathlineto{\pgfqpoint{1.351723in}{0.474797in}}%
\pgfpathlineto{\pgfqpoint{1.354352in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{1.354714in}{0.437194in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.442207in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{0.476741in}}%
\pgfpathlineto{\pgfqpoint{1.356691in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{1.357805in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.359314in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{1.361411in}{0.859573in}}%
\pgfpathlineto{\pgfqpoint{1.364213in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{1.366499in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{1.367831in}{0.844709in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{1.370617in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{1.372705in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{1.373423in}{0.517832in}}%
\pgfpathlineto{\pgfqpoint{1.374517in}{0.652554in}}%
\pgfpathlineto{\pgfqpoint{1.374845in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{1.375644in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{0.738341in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{0.748230in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{1.380873in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{1.381884in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{0.666303in}}%
\pgfpathlineto{\pgfqpoint{1.384125in}{0.603845in}}%
\pgfpathlineto{\pgfqpoint{1.384516in}{0.600053in}}%
\pgfpathlineto{\pgfqpoint{1.384958in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{1.386545in}{0.672611in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{1.393364in}{0.779733in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{1.395793in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{1.398079in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.399728in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{0.542664in}}%
\pgfpathlineto{\pgfqpoint{1.401694in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{1.403263in}{0.568071in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{1.405315in}{0.539543in}}%
\pgfpathlineto{\pgfqpoint{1.405693in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{1.406660in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{1.407526in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{1.409399in}{0.605580in}}%
\pgfpathlineto{\pgfqpoint{1.410527in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{1.410870in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{1.411561in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{0.884634in}}%
\pgfpathlineto{\pgfqpoint{1.418515in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{1.421319in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{1.423537in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{1.424665in}{0.610477in}}%
\pgfpathlineto{\pgfqpoint{1.425879in}{0.449323in}}%
\pgfpathlineto{\pgfqpoint{1.426133in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.434867in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.435946in}{0.803296in}}%
\pgfpathlineto{\pgfqpoint{1.436695in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{1.442038in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{1.444872in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{1.445541in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{1.446563in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{1.447663in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.452196in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.453096in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{1.453498in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.454371in}{0.678138in}}%
\pgfpathlineto{\pgfqpoint{1.455594in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{1.461140in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{1.463255in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{1.464063in}{0.785098in}}%
\pgfpathlineto{\pgfqpoint{1.464817in}{0.780993in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.753625in}}%
\pgfpathlineto{\pgfqpoint{1.467441in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.697346in}}%
\pgfpathlineto{\pgfqpoint{1.469433in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.471321in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.472125in}{0.558952in}}%
\pgfpathlineto{\pgfqpoint{1.472561in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.473252in}{0.595930in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{1.474934in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.475469in}{0.571349in}}%
\pgfpathlineto{\pgfqpoint{1.476119in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{1.476607in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.476872in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{0.480816in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{1.478565in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{1.479928in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{1.481418in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.483440in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{1.483654in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{1.485218in}{0.975075in}}%
\pgfpathlineto{\pgfqpoint{1.487086in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{1.491680in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{1.496063in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{1.497592in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{1.499563in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{0.698752in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{1.502875in}{0.676575in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{0.658870in}}%
\pgfpathlineto{\pgfqpoint{1.504233in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{1.504928in}{0.545507in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.529441in}}%
\pgfpathlineto{\pgfqpoint{1.506040in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{1.506724in}{0.537913in}}%
\pgfpathlineto{\pgfqpoint{1.507350in}{0.557770in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{1.511473in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{1.512464in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{1.513372in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{1.514388in}{0.606593in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{0.534125in}}%
\pgfpathlineto{\pgfqpoint{1.515048in}{0.549298in}}%
\pgfpathlineto{\pgfqpoint{1.516308in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{1.517811in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.525724in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{1.079286in}}%
\pgfpathlineto{\pgfqpoint{1.532786in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{1.533686in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{1.534098in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.534844in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.535407in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{1.536448in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{1.538171in}{0.841906in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{0.832648in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.545116in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{1.545530in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.545667in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{1.548687in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{1.552182in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{1.554613in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{1.556157in}{0.931474in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{1.557601in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{1.557766in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.560353in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.561160in}{0.506680in}}%
\pgfpathlineto{\pgfqpoint{1.561922in}{0.532640in}}%
\pgfpathlineto{\pgfqpoint{1.562310in}{0.535524in}}%
\pgfpathlineto{\pgfqpoint{1.562750in}{0.532124in}}%
\pgfpathlineto{\pgfqpoint{1.563346in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.432612in}}%
\pgfpathmoveto{\pgfqpoint{1.564742in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{0.435590in}}%
\pgfpathlineto{\pgfqpoint{1.565115in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.568694in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{1.573062in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{1.574762in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{1.577572in}{0.656775in}}%
\pgfpathlineto{\pgfqpoint{1.577973in}{0.471792in}}%
\pgfpathlineto{\pgfqpoint{1.578087in}{0.475987in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.501460in}}%
\pgfpathlineto{\pgfqpoint{1.579243in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{0.509529in}}%
\pgfpathlineto{\pgfqpoint{1.580563in}{0.497587in}}%
\pgfpathlineto{\pgfqpoint{1.580844in}{0.544095in}}%
\pgfpathlineto{\pgfqpoint{1.581417in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{1.582498in}{0.876449in}}%
\pgfpathlineto{\pgfqpoint{1.584072in}{0.904182in}}%
\pgfpathlineto{\pgfqpoint{1.585945in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{1.587909in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{1.589083in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{1.589851in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{1.590250in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{1.591911in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{1.594904in}{0.952743in}}%
\pgfpathlineto{\pgfqpoint{1.596852in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{1.597976in}{0.924332in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{0.902862in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{0.877055in}}%
\pgfpathlineto{\pgfqpoint{1.599244in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{0.962830in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.015148in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{1.067722in}}%
\pgfpathlineto{\pgfqpoint{1.605112in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{1.605609in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{1.609051in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.617875in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{1.620855in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{1.621586in}{1.226911in}}%
\pgfpathlineto{\pgfqpoint{1.622335in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{1.624418in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{1.626934in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{1.628270in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.628802in}{1.310324in}}%
\pgfpathlineto{\pgfqpoint{1.630677in}{1.343670in}}%
\pgfpathlineto{\pgfqpoint{1.633095in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{1.406339in}}%
\pgfpathlineto{\pgfqpoint{1.642707in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{1.649409in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{1.656907in}{1.467933in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{1.467742in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{1.412052in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{1.412052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621865in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{0.462314in}}%
\pgfpathlineto{\pgfqpoint{0.627495in}{0.474980in}}%
\pgfpathlineto{\pgfqpoint{0.636350in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{0.640761in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{0.650864in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{0.659201in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{0.662396in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{0.669967in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{0.673906in}{0.699706in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.713097in}}%
\pgfpathlineto{\pgfqpoint{0.680576in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{0.686743in}{0.865736in}}%
\pgfpathlineto{\pgfqpoint{0.692880in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{1.092805in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{0.724071in}{1.180010in}}%
\pgfpathlineto{\pgfqpoint{0.737833in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{0.752736in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{0.763255in}{1.258371in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.790539in}{1.276847in}}%
\pgfpathlineto{\pgfqpoint{0.804535in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{0.820901in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{0.833018in}{1.259192in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{0.853720in}{1.223207in}}%
\pgfpathlineto{\pgfqpoint{0.861315in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{0.869904in}{1.177469in}}%
\pgfpathlineto{\pgfqpoint{0.876444in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{0.880234in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{0.886199in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{0.902568in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{0.907815in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{0.913257in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{0.925439in}{1.052064in}}%
\pgfpathlineto{\pgfqpoint{0.929532in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{0.932387in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.062350in}}%
\pgfpathlineto{\pgfqpoint{0.941020in}{1.077410in}}%
\pgfpathlineto{\pgfqpoint{0.949575in}{1.123679in}}%
\pgfpathlineto{\pgfqpoint{0.953365in}{1.150799in}}%
\pgfpathlineto{\pgfqpoint{0.957476in}{1.177032in}}%
\pgfpathlineto{\pgfqpoint{0.963739in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{1.217266in}}%
\pgfpathlineto{\pgfqpoint{0.984815in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{0.992952in}{1.230926in}}%
\pgfpathlineto{\pgfqpoint{1.003946in}{1.226132in}}%
\pgfpathlineto{\pgfqpoint{1.012021in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{1.016314in}{1.194025in}}%
\pgfpathlineto{\pgfqpoint{1.023717in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.030282in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{1.033086in}{1.100820in}}%
\pgfpathlineto{\pgfqpoint{1.037030in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{1.041553in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{1.049525in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.052959in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{1.055030in}{0.922901in}}%
\pgfpathlineto{\pgfqpoint{1.056979in}{0.943917in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{0.968819in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{0.995021in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.020318in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.042889in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.084648in}}%
\pgfpathlineto{\pgfqpoint{1.093347in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{1.096236in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{1.104360in}{1.066961in}}%
\pgfpathlineto{\pgfqpoint{1.106051in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.107747in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{1.112734in}{1.148219in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{1.236228in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{1.359490in}}%
\pgfpathlineto{\pgfqpoint{1.145546in}{1.390466in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{1.415299in}}%
\pgfpathlineto{\pgfqpoint{1.170954in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.175450in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{1.188258in}{1.457658in}}%
\pgfpathlineto{\pgfqpoint{1.203919in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{1.222686in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.242648in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{1.259998in}{1.569211in}}%
\pgfpathlineto{\pgfqpoint{1.270447in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{1.283744in}{1.617623in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.640403in}}%
\pgfpathlineto{\pgfqpoint{1.309866in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.323856in}{1.680597in}}%
\pgfpathlineto{\pgfqpoint{1.336064in}{1.698046in}}%
\pgfpathlineto{\pgfqpoint{1.353529in}{1.714201in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.729572in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{1.744625in}}%
\pgfpathlineto{\pgfqpoint{1.393755in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{1.406486in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{1.422210in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{1.455406in}{1.814285in}}%
\pgfpathlineto{\pgfqpoint{1.471249in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{1.486207in}{1.830280in}}%
\pgfpathlineto{\pgfqpoint{1.503009in}{1.833685in}}%
\pgfpathlineto{\pgfqpoint{1.521740in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.831088in}}%
\pgfpathlineto{\pgfqpoint{1.551310in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{1.588067in}{1.802470in}}%
\pgfpathlineto{\pgfqpoint{1.599430in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{1.610097in}{1.789816in}}%
\pgfpathlineto{\pgfqpoint{1.618175in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{1.623762in}{1.784198in}}%
\pgfpathlineto{\pgfqpoint{1.631594in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.780901in}}%
\pgfpathlineto{\pgfqpoint{1.685490in}{1.781359in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{1.783391in}}%
\pgfpathlineto{\pgfqpoint{1.697186in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.706031in}{1.792553in}}%
\pgfpathlineto{\pgfqpoint{1.717012in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{1.735486in}{1.807126in}}%
\pgfpathlineto{\pgfqpoint{1.742163in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{1.752750in}{1.805111in}}%
\pgfpathlineto{\pgfqpoint{1.766516in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{1.775357in}{1.791081in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{1.781983in}}%
\pgfpathlineto{\pgfqpoint{1.787823in}{1.774067in}}%
\pgfpathlineto{\pgfqpoint{1.794576in}{1.769654in}}%
\pgfpathlineto{\pgfqpoint{1.797393in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{1.803131in}{1.778617in}}%
\pgfpathlineto{\pgfqpoint{1.811286in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{1.819142in}{1.834716in}}%
\pgfpathlineto{\pgfqpoint{1.827366in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{1.839337in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{1.896720in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{1.868751in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{1.882109in}{1.925289in}}%
\pgfpathlineto{\pgfqpoint{1.892167in}{1.926607in}}%
\pgfpathlineto{\pgfqpoint{1.900791in}{1.924798in}}%
\pgfpathlineto{\pgfqpoint{1.908671in}{1.920677in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{1.915092in}}%
\pgfpathlineto{\pgfqpoint{1.923722in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{1.934519in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{1.943237in}{1.897163in}}%
\pgfpathlineto{\pgfqpoint{1.947315in}{1.892709in}}%
\pgfpathlineto{\pgfqpoint{1.953305in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{1.974411in}{1.882799in}}%
\pgfpathlineto{\pgfqpoint{1.997724in}{1.868534in}}%
\pgfpathlineto{\pgfqpoint{2.010121in}{1.856840in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{2.017723in}{1.855434in}}%
\pgfpathlineto{\pgfqpoint{2.026731in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{2.031465in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{1.892366in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{1.903186in}}%
\pgfpathlineto{\pgfqpoint{2.063145in}{1.921495in}}%
\pgfpathlineto{\pgfqpoint{2.068432in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{2.073412in}{1.938409in}}%
\pgfpathlineto{\pgfqpoint{2.076647in}{1.947489in}}%
\pgfpathlineto{\pgfqpoint{2.081791in}{1.956756in}}%
\pgfpathlineto{\pgfqpoint{2.088781in}{1.965461in}}%
\pgfpathlineto{\pgfqpoint{2.097919in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{2.108593in}{1.978114in}}%
\pgfpathlineto{\pgfqpoint{2.116356in}{1.981395in}}%
\pgfpathlineto{\pgfqpoint{2.122556in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{2.128681in}{1.984078in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{2.148237in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{1.997850in}}%
\pgfpathlineto{\pgfqpoint{2.156727in}{2.004471in}}%
\pgfpathlineto{\pgfqpoint{2.164177in}{2.011176in}}%
\pgfpathlineto{\pgfqpoint{2.187103in}{2.025129in}}%
\pgfpathlineto{\pgfqpoint{2.193749in}{2.027110in}}%
\pgfpathlineto{\pgfqpoint{2.207907in}{2.029602in}}%
\pgfpathlineto{\pgfqpoint{2.214404in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{2.221002in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{2.226681in}{2.039939in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{2.046052in}}%
\pgfpathlineto{\pgfqpoint{2.235623in}{2.052609in}}%
\pgfpathlineto{\pgfqpoint{2.243560in}{2.058582in}}%
\pgfpathlineto{\pgfqpoint{2.253231in}{2.062906in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{2.064715in}}%
\pgfpathlineto{\pgfqpoint{2.266684in}{2.063406in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{2.292827in}{2.028726in}}%
\pgfpathlineto{\pgfqpoint{2.299307in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{2.306769in}{1.999118in}}%
\pgfpathlineto{\pgfqpoint{2.310345in}{1.996956in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{2.000372in}}%
\pgfpathlineto{\pgfqpoint{2.319498in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{2.326281in}{2.035375in}}%
\pgfpathlineto{\pgfqpoint{2.331892in}{2.049007in}}%
\pgfpathlineto{\pgfqpoint{2.338338in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{2.346995in}{2.068280in}}%
\pgfpathlineto{\pgfqpoint{2.354286in}{2.072032in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{2.071533in}}%
\pgfpathlineto{\pgfqpoint{2.364695in}{2.067145in}}%
\pgfpathlineto{\pgfqpoint{2.369952in}{2.059559in}}%
\pgfpathlineto{\pgfqpoint{2.375118in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{2.380092in}{2.039078in}}%
\pgfpathlineto{\pgfqpoint{2.385295in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{2.390306in}{2.021334in}}%
\pgfpathlineto{\pgfqpoint{2.393977in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{2.397307in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{2.399755in}{2.023573in}}%
\pgfpathlineto{\pgfqpoint{2.401046in}{2.032135in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{2.041903in}}%
\pgfpathlineto{\pgfqpoint{2.413119in}{2.050655in}}%
\pgfpathlineto{\pgfqpoint{2.419443in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{2.423960in}{2.058301in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.055618in}}%
\pgfpathlineto{\pgfqpoint{2.435408in}{2.048892in}}%
\pgfpathlineto{\pgfqpoint{2.440463in}{2.039165in}}%
\pgfpathlineto{\pgfqpoint{2.444508in}{2.027891in}}%
\pgfpathlineto{\pgfqpoint{2.448960in}{2.006915in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{1.999845in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{1.996242in}}%
\pgfpathlineto{\pgfqpoint{2.462497in}{1.996620in}}%
\pgfpathlineto{\pgfqpoint{2.465029in}{2.001194in}}%
\pgfpathlineto{\pgfqpoint{2.466409in}{2.009826in}}%
\pgfpathlineto{\pgfqpoint{2.469278in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.473595in}{2.036545in}}%
\pgfpathlineto{\pgfqpoint{2.480672in}{2.067540in}}%
\pgfpathlineto{\pgfqpoint{2.486481in}{2.081153in}}%
\pgfpathlineto{\pgfqpoint{2.491929in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{2.495239in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.501002in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{2.508185in}{2.105594in}}%
\pgfpathlineto{\pgfqpoint{2.511723in}{2.104731in}}%
\pgfpathlineto{\pgfqpoint{2.514603in}{2.102448in}}%
\pgfpathlineto{\pgfqpoint{2.527405in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{2.531426in}{2.096396in}}%
\pgfpathlineto{\pgfqpoint{2.536118in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{2.102089in}}%
\pgfpathlineto{\pgfqpoint{2.544776in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{2.547073in}{2.111886in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{2.116349in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{2.119902in}}%
\pgfpathlineto{\pgfqpoint{2.565794in}{2.118027in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{2.577214in}{2.108638in}}%
\pgfpathlineto{\pgfqpoint{2.581954in}{2.100208in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{2.099866in}}%
\pgfpathlineto{\pgfqpoint{2.588827in}{2.102985in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{2.599179in}{2.125644in}}%
\pgfpathlineto{\pgfqpoint{2.604892in}{2.133413in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{2.617403in}{2.144608in}}%
\pgfpathlineto{\pgfqpoint{2.621118in}{2.142902in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{2.635040in}{2.117474in}}%
\pgfpathlineto{\pgfqpoint{2.639409in}{2.102571in}}%
\pgfpathlineto{\pgfqpoint{2.646209in}{2.069894in}}%
\pgfpathlineto{\pgfqpoint{2.647761in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{2.049156in}}%
\pgfpathlineto{\pgfqpoint{2.651123in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{2.659782in}{2.088575in}}%
\pgfpathlineto{\pgfqpoint{2.663179in}{2.109656in}}%
\pgfpathlineto{\pgfqpoint{2.665011in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{2.151323in}}%
\pgfpathlineto{\pgfqpoint{2.673639in}{2.168714in}}%
\pgfpathlineto{\pgfqpoint{2.678191in}{2.182154in}}%
\pgfpathlineto{\pgfqpoint{2.681888in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.193452in}}%
\pgfpathlineto{\pgfqpoint{2.691777in}{2.190141in}}%
\pgfpathlineto{\pgfqpoint{2.697010in}{2.180752in}}%
\pgfpathlineto{\pgfqpoint{2.702078in}{2.165972in}}%
\pgfpathlineto{\pgfqpoint{2.706410in}{2.147245in}}%
\pgfpathlineto{\pgfqpoint{2.712429in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{2.713748in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{2.715084in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{2.718740in}{2.078467in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{2.727411in}{2.090696in}}%
\pgfpathlineto{\pgfqpoint{2.730508in}{2.099552in}}%
\pgfpathlineto{\pgfqpoint{2.730990in}{2.109538in}}%
\pgfpathlineto{\pgfqpoint{2.732673in}{2.120533in}}%
\pgfpathlineto{\pgfqpoint{2.735769in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{2.740194in}{2.145085in}}%
\pgfpathlineto{\pgfqpoint{2.743995in}{2.158162in}}%
\pgfpathlineto{\pgfqpoint{2.747282in}{2.171327in}}%
\pgfpathlineto{\pgfqpoint{2.749700in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{2.196386in}}%
\pgfpathlineto{\pgfqpoint{2.757830in}{2.207518in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{2.217213in}}%
\pgfpathlineto{\pgfqpoint{2.764332in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{2.769000in}{2.231219in}}%
\pgfpathlineto{\pgfqpoint{2.773660in}{2.235690in}}%
\pgfpathlineto{\pgfqpoint{2.778393in}{2.239222in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{2.242845in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{2.247705in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{2.254725in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.264209in}}%
\pgfpathlineto{\pgfqpoint{2.797520in}{2.287829in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{2.299127in}}%
\pgfpathlineto{\pgfqpoint{2.810046in}{2.307967in}}%
\pgfpathlineto{\pgfqpoint{2.815558in}{2.313107in}}%
\pgfpathlineto{\pgfqpoint{2.819421in}{2.313904in}}%
\pgfpathlineto{\pgfqpoint{2.824081in}{2.310331in}}%
\pgfpathlineto{\pgfqpoint{2.830330in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{2.836088in}{2.292902in}}%
\pgfpathlineto{\pgfqpoint{2.843587in}{2.258630in}}%
\pgfpathlineto{\pgfqpoint{2.846828in}{2.248659in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{2.239616in}}%
\pgfpathlineto{\pgfqpoint{2.861910in}{2.214102in}}%
\pgfpathlineto{\pgfqpoint{2.864853in}{2.205622in}}%
\pgfpathlineto{\pgfqpoint{2.867110in}{2.197572in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{2.179452in}}%
\pgfpathlineto{\pgfqpoint{2.877372in}{2.175325in}}%
\pgfpathlineto{\pgfqpoint{2.880707in}{2.171508in}}%
\pgfpathlineto{\pgfqpoint{2.883483in}{2.167546in}}%
\pgfpathlineto{\pgfqpoint{2.888152in}{2.158516in}}%
\pgfpathlineto{\pgfqpoint{2.894056in}{2.149417in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{2.143183in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{2.141475in}}%
\pgfpathlineto{\pgfqpoint{2.902243in}{2.140565in}}%
\pgfpathlineto{\pgfqpoint{2.905289in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{2.906663in}{2.141041in}}%
\pgfpathlineto{\pgfqpoint{2.909278in}{2.143021in}}%
\pgfpathlineto{\pgfqpoint{2.912242in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{2.914123in}{2.153067in}}%
\pgfpathlineto{\pgfqpoint{2.915443in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{2.916480in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{2.919107in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{2.928559in}{2.209767in}}%
\pgfpathlineto{\pgfqpoint{2.931549in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{2.934669in}{2.214941in}}%
\pgfpathlineto{\pgfqpoint{2.937143in}{2.213590in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{2.210352in}}%
\pgfpathlineto{\pgfqpoint{2.942349in}{2.206158in}}%
\pgfpathlineto{\pgfqpoint{2.946491in}{2.202111in}}%
\pgfpathlineto{\pgfqpoint{2.948524in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{2.949578in}{2.198644in}}%
\pgfpathlineto{\pgfqpoint{2.951176in}{2.200457in}}%
\pgfpathlineto{\pgfqpoint{2.959125in}{2.216697in}}%
\pgfpathlineto{\pgfqpoint{2.967758in}{2.236183in}}%
\pgfpathlineto{\pgfqpoint{2.970277in}{2.242577in}}%
\pgfpathlineto{\pgfqpoint{2.974158in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{2.980408in}{2.264727in}}%
\pgfpathlineto{\pgfqpoint{2.983621in}{2.266794in}}%
\pgfpathlineto{\pgfqpoint{2.988096in}{2.266544in}}%
\pgfpathlineto{\pgfqpoint{2.991197in}{2.263977in}}%
\pgfpathlineto{\pgfqpoint{2.992354in}{2.259285in}}%
\pgfpathlineto{\pgfqpoint{2.998597in}{2.244584in}}%
\pgfpathlineto{\pgfqpoint{3.000343in}{2.234756in}}%
\pgfpathlineto{\pgfqpoint{3.005746in}{2.209272in}}%
\pgfpathlineto{\pgfqpoint{3.008403in}{2.193259in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{3.016809in}{2.109650in}}%
\pgfpathlineto{\pgfqpoint{3.018570in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{3.020136in}{2.103116in}}%
\pgfpathlineto{\pgfqpoint{3.020408in}{2.107434in}}%
\pgfpathlineto{\pgfqpoint{3.021681in}{2.114623in}}%
\pgfpathlineto{\pgfqpoint{3.023934in}{2.122903in}}%
\pgfpathlineto{\pgfqpoint{3.026716in}{2.131076in}}%
\pgfpathlineto{\pgfqpoint{3.030013in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{3.031758in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{3.032324in}{2.162229in}}%
\pgfpathlineto{\pgfqpoint{3.034231in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{3.039606in}{2.183515in}}%
\pgfpathlineto{\pgfqpoint{3.041899in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{3.044501in}{2.183888in}}%
\pgfpathlineto{\pgfqpoint{3.046183in}{2.177636in}}%
\pgfpathlineto{\pgfqpoint{3.048477in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{3.050811in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{3.052852in}{2.136827in}}%
\pgfpathlineto{\pgfqpoint{3.054374in}{2.119358in}}%
\pgfpathlineto{\pgfqpoint{3.054790in}{2.102130in}}%
\pgfpathlineto{\pgfqpoint{3.055705in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{3.057754in}{2.072541in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{2.061218in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{2.052227in}}%
\pgfpathlineto{\pgfqpoint{3.061734in}{2.040582in}}%
\pgfpathlineto{\pgfqpoint{3.063860in}{2.038169in}}%
\pgfpathlineto{\pgfqpoint{3.066519in}{2.038881in}}%
\pgfpathlineto{\pgfqpoint{3.067558in}{2.043638in}}%
\pgfpathlineto{\pgfqpoint{3.067970in}{2.067128in}}%
\pgfpathlineto{\pgfqpoint{3.070428in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{3.074580in}{2.137259in}}%
\pgfpathlineto{\pgfqpoint{3.075985in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{3.077902in}{2.152968in}}%
\pgfpathlineto{\pgfqpoint{3.080148in}{2.152071in}}%
\pgfpathlineto{\pgfqpoint{3.083071in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{3.084868in}{2.134630in}}%
\pgfpathlineto{\pgfqpoint{3.087798in}{2.091118in}}%
\pgfpathlineto{\pgfqpoint{3.089460in}{2.079627in}}%
\pgfpathlineto{\pgfqpoint{3.091049in}{2.072383in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{2.070045in}}%
\pgfpathlineto{\pgfqpoint{3.092849in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{2.087475in}}%
\pgfpathlineto{\pgfqpoint{3.096600in}{2.097831in}}%
\pgfpathlineto{\pgfqpoint{3.099973in}{2.121009in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.134012in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{3.104518in}{2.180933in}}%
\pgfpathlineto{\pgfqpoint{3.106472in}{2.197502in}}%
\pgfpathlineto{\pgfqpoint{3.109625in}{2.212621in}}%
\pgfpathlineto{\pgfqpoint{3.111216in}{2.225097in}}%
\pgfpathlineto{\pgfqpoint{3.112957in}{2.234086in}}%
\pgfpathlineto{\pgfqpoint{3.115935in}{2.239285in}}%
\pgfpathlineto{\pgfqpoint{3.118283in}{2.240953in}}%
\pgfpathlineto{\pgfqpoint{3.120596in}{2.239801in}}%
\pgfpathlineto{\pgfqpoint{3.123048in}{2.236806in}}%
\pgfpathlineto{\pgfqpoint{3.125195in}{2.228799in}}%
\pgfpathlineto{\pgfqpoint{3.129597in}{2.220175in}}%
\pgfpathlineto{\pgfqpoint{3.131626in}{2.214723in}}%
\pgfpathlineto{\pgfqpoint{3.132996in}{2.207557in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{2.185896in}}%
\pgfpathlineto{\pgfqpoint{3.139257in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{3.139896in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{3.141499in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{3.143830in}{2.116318in}}%
\pgfpathlineto{\pgfqpoint{3.145253in}{2.096657in}}%
\pgfpathlineto{\pgfqpoint{3.145814in}{2.056272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{2.034287in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{2.009999in}}%
\pgfpathlineto{\pgfqpoint{3.151710in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{3.152420in}{1.926428in}}%
\pgfpathlineto{\pgfqpoint{3.152548in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{3.152608in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{3.155118in}{1.901019in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{3.159522in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{3.159877in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{3.159983in}{1.610150in}}%
\pgfpathlineto{\pgfqpoint{3.160045in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{3.160045in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{3.160216in}{2.032932in}}%
\pgfpathlineto{\pgfqpoint{3.161371in}{2.091086in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{2.134596in}}%
\pgfpathlineto{\pgfqpoint{3.166176in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.168564in}{2.179177in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{2.182360in}}%
\pgfpathlineto{\pgfqpoint{3.172855in}{2.175179in}}%
\pgfpathlineto{\pgfqpoint{3.174802in}{2.160334in}}%
\pgfpathlineto{\pgfqpoint{3.177128in}{2.122323in}}%
\pgfpathlineto{\pgfqpoint{3.177526in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{3.178340in}{2.096704in}}%
\pgfpathlineto{\pgfqpoint{3.180773in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.182901in}{2.106101in}}%
\pgfpathlineto{\pgfqpoint{3.184418in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{3.185664in}{2.093314in}}%
\pgfpathlineto{\pgfqpoint{3.187363in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.188905in}{2.048749in}}%
\pgfpathlineto{\pgfqpoint{3.189639in}{2.013544in}}%
\pgfpathlineto{\pgfqpoint{3.190644in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{3.192458in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{3.192911in}{0.990780in}}%
\pgfpathlineto{\pgfqpoint{3.193035in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{3.193254in}{2.051890in}}%
\pgfpathlineto{\pgfqpoint{3.194471in}{2.116297in}}%
\pgfpathlineto{\pgfqpoint{3.196357in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{3.198751in}{2.206140in}}%
\pgfpathlineto{\pgfqpoint{3.201380in}{2.233779in}}%
\pgfpathlineto{\pgfqpoint{3.203578in}{2.251483in}}%
\pgfpathlineto{\pgfqpoint{3.205484in}{2.260334in}}%
\pgfpathlineto{\pgfqpoint{3.206875in}{2.261192in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{2.254623in}}%
\pgfpathlineto{\pgfqpoint{3.213375in}{2.220464in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.193665in}}%
\pgfpathlineto{\pgfqpoint{3.216411in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{3.219092in}{2.094308in}}%
\pgfpathlineto{\pgfqpoint{3.219886in}{2.051786in}}%
\pgfpathlineto{\pgfqpoint{3.220001in}{2.063266in}}%
\pgfpathlineto{\pgfqpoint{3.220182in}{2.082737in}}%
\pgfpathlineto{\pgfqpoint{3.221530in}{2.104667in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{2.146912in}}%
\pgfpathlineto{\pgfqpoint{3.227914in}{2.147523in}}%
\pgfpathlineto{\pgfqpoint{3.229221in}{2.140987in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.127764in}}%
\pgfpathlineto{\pgfqpoint{3.233009in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{3.234073in}{2.083902in}}%
\pgfpathlineto{\pgfqpoint{3.234301in}{2.055243in}}%
\pgfpathlineto{\pgfqpoint{3.235088in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.237920in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{3.238078in}{2.034793in}}%
\pgfpathlineto{\pgfqpoint{3.239232in}{2.076697in}}%
\pgfpathlineto{\pgfqpoint{3.242566in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{3.243335in}{2.190164in}}%
\pgfpathlineto{\pgfqpoint{3.244445in}{2.218138in}}%
\pgfpathlineto{\pgfqpoint{3.246322in}{2.240215in}}%
\pgfpathlineto{\pgfqpoint{3.250007in}{2.266651in}}%
\pgfpathlineto{\pgfqpoint{3.252120in}{2.271540in}}%
\pgfpathlineto{\pgfqpoint{3.254732in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{3.256512in}{2.267737in}}%
\pgfpathlineto{\pgfqpoint{3.258205in}{2.260816in}}%
\pgfpathlineto{\pgfqpoint{3.259470in}{2.251732in}}%
\pgfpathlineto{\pgfqpoint{3.260057in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{2.229423in}}%
\pgfpathlineto{\pgfqpoint{3.263950in}{2.216782in}}%
\pgfpathlineto{\pgfqpoint{3.266984in}{2.189063in}}%
\pgfpathlineto{\pgfqpoint{3.268422in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{3.269129in}{2.158218in}}%
\pgfpathlineto{\pgfqpoint{3.269306in}{2.140782in}}%
\pgfpathlineto{\pgfqpoint{3.270080in}{2.120775in}}%
\pgfpathlineto{\pgfqpoint{3.273989in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{3.275434in}{2.036161in}}%
\pgfpathlineto{\pgfqpoint{3.275980in}{2.000556in}}%
\pgfpathlineto{\pgfqpoint{3.276493in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{3.278920in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{3.280697in}{1.794558in}}%
\pgfpathlineto{\pgfqpoint{3.281068in}{1.741823in}}%
\pgfpathlineto{\pgfqpoint{3.281128in}{1.768926in}}%
\pgfpathlineto{\pgfqpoint{3.281545in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{3.282807in}{2.131752in}}%
\pgfpathlineto{\pgfqpoint{3.285715in}{2.161938in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{3.289897in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{3.290649in}{2.173664in}}%
\pgfpathlineto{\pgfqpoint{3.293374in}{2.130089in}}%
\pgfpathlineto{\pgfqpoint{3.294836in}{2.100275in}}%
\pgfpathlineto{\pgfqpoint{3.295529in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{3.296220in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{3.297941in}{1.995821in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{1.997877in}}%
\pgfpathlineto{\pgfqpoint{3.300985in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{3.302482in}{2.166521in}}%
\pgfpathlineto{\pgfqpoint{3.304503in}{2.194141in}}%
\pgfpathlineto{\pgfqpoint{3.306380in}{2.214099in}}%
\pgfpathlineto{\pgfqpoint{3.307816in}{2.225182in}}%
\pgfpathlineto{\pgfqpoint{3.310227in}{2.227181in}}%
\pgfpathlineto{\pgfqpoint{3.312415in}{2.220722in}}%
\pgfpathlineto{\pgfqpoint{3.313553in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{2.140811in}}%
\pgfpathlineto{\pgfqpoint{3.316788in}{2.115289in}}%
\pgfpathlineto{\pgfqpoint{3.319211in}{2.060979in}}%
\pgfpathlineto{\pgfqpoint{3.319300in}{2.030011in}}%
\pgfpathlineto{\pgfqpoint{3.319840in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{3.321407in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{3.322524in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{3.322687in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{3.322814in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{3.323286in}{1.713909in}}%
\pgfpathlineto{\pgfqpoint{3.323672in}{1.770124in}}%
\pgfpathlineto{\pgfqpoint{3.324046in}{2.089665in}}%
\pgfpathlineto{\pgfqpoint{3.325695in}{2.126538in}}%
\pgfpathlineto{\pgfqpoint{3.328375in}{2.151083in}}%
\pgfpathlineto{\pgfqpoint{3.330564in}{2.164311in}}%
\pgfpathlineto{\pgfqpoint{3.332186in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{2.164704in}}%
\pgfpathlineto{\pgfqpoint{3.333183in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{3.334410in}{2.136703in}}%
\pgfpathlineto{\pgfqpoint{3.335965in}{2.126876in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{3.339169in}{2.088158in}}%
\pgfpathlineto{\pgfqpoint{3.339896in}{2.077132in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{2.038943in}}%
\pgfpathlineto{\pgfqpoint{3.343691in}{2.032433in}}%
\pgfpathlineto{\pgfqpoint{3.344661in}{2.032888in}}%
\pgfpathlineto{\pgfqpoint{3.346534in}{2.035814in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{2.041558in}}%
\pgfpathlineto{\pgfqpoint{3.348127in}{2.062827in}}%
\pgfpathlineto{\pgfqpoint{3.348322in}{2.093400in}}%
\pgfpathlineto{\pgfqpoint{3.349532in}{2.108104in}}%
\pgfpathlineto{\pgfqpoint{3.353973in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{3.354787in}{2.128938in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{3.355605in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{3.357203in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{3.358724in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{3.360441in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{1.923180in}}%
\pgfpathlineto{\pgfqpoint{3.361887in}{1.863610in}}%
\pgfpathlineto{\pgfqpoint{3.362419in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{3.362629in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{3.362629in}{0.999867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.562963in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736839in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736839in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736839in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.736839in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910715in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{2.910715in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910715in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910715in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910715in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084591in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.084591in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084591in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084591in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.084591in,y=0.380389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916335in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916335in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123044in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123044in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269707in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269707in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383467in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383467in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476416in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476416in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555003in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555003in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623079in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623079in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683125in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683125in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090211in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090211in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296920in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296920in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443583in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443583in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557343in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557343in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650292in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650292in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728879in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728879in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796955in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796955in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857002in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857002in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264087in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264087in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470796in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470796in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617459in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617459in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731219in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731219in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824168in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824168in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902755in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902755in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970831in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970831in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030878in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030878in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.500463in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH mass [\(\displaystyle \unit{M_\odot}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{0.435945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.435945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=0.435945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{1.235945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.235945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.235945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=1.235945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{2.035945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.035945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.035945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=2.035945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{2.835945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.835945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.835945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=2.835945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562963in}{0.435945in}}{\pgfqpoint{3.875000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562963in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{4.437963in}{3.635945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.635945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.507408in,y=3.635945in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.817642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.817642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.917593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.917593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{0.995121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{0.995121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.058466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.058466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.158417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.158417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.199339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.199339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.476769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.476769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.617642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.617642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.795121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.795121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.912023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.912023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.958417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.958417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{1.999339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{1.999339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.276769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.276769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.417642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.417642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.517593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.517593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.595121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.595121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.658466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.658466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.712023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.712023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{2.799339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{2.799339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.076769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.076769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.217642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.217642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.317593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.317593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.395121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.395121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.458466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.458466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.512023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.512023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.558417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.558417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562963in}{3.599339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437963in}{3.599339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=2.035945in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AGN luminosity [\(\displaystyle \unit{erg/s}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329857in}{3.419645in}}%
\pgfpathlineto{\pgfqpoint{4.151069in}{3.419645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185769in}{3.419645in}}{\pgfqpoint{4.185769in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{4.185769in}{3.552470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185769in}{3.587170in}}{\pgfqpoint{4.151069in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{3.329857in}{3.587170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295157in}{3.587170in}}{\pgfqpoint{3.295157in}{3.552470in}}%
\pgfpathlineto{\pgfqpoint{3.295157in}{3.454345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295157in}{3.419645in}}{\pgfqpoint{3.329857in}{3.419645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.740463in,y=3.475945in,,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Eddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476267in}{3.099645in}}%
\pgfpathlineto{\pgfqpoint{4.469659in}{3.099645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504359in}{3.099645in}}{\pgfqpoint{4.504359in}{3.134345in}}%
\pgfpathlineto{\pgfqpoint{4.504359in}{3.232470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504359in}{3.267170in}}{\pgfqpoint{4.469659in}{3.267170in}}%
\pgfpathlineto{\pgfqpoint{3.476267in}{3.267170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441567in}{3.267170in}}{\pgfqpoint{3.441567in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.441567in}{3.134345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441567in}{3.099645in}}{\pgfqpoint{3.476267in}{3.099645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.972963in,y=3.155945in,,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Subeddington limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618519in}{2.617458in}}%
\pgfpathlineto{\pgfqpoint{2.163075in}{2.617458in}}%
\pgfpathlineto{\pgfqpoint{2.163075in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{0.618519in}{3.580389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.497056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.458167in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.342123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.303234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.187190in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.187190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=3.148301in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{3.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.993368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.877324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.838435in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696296in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974074in,y=2.683502in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.497056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=3.458167in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.342123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=3.303234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{3.187190in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.187190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=3.148301in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle  5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=2.993368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 10\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.877324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=2.838435in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 30\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.545098,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505727in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783505in,y=2.683502in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont s\(\displaystyle 50\)c\(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

